Learning to Quantize and Precode in Massive MIMO Systems for Energy Reduction: a Graph Neural Network Approach

Massive MIMO systems are moving toward increased numbers of radio frequency chains, higher carrier frequencies and larger bandwidths. As such, digital-to-analog converters (DACs) are becoming a bottleneck in terms of hardware complexity and power consumption. In this work, non-linear precoding for coarsely quantized downlink massive MIMO is studied. Given the NP-hard nature of this problem, a graph neural network (GNN) is proposed that directly outputs the precoded quantized vector based on the channel matrix and the intended transmit symbols. The model is trained in a self-supervised manner, by directly maximizing the achievable rate. To overcome the non-differentiability of the objective function, introduced due to the non-differentiable DAC functions, a straight-through Gumbel-softmax estimation of the gradient is proposed. The proposed method achieves a significant increase in achievable sum rate under coarse quantization. For instance, in the single-user case, the proposed method can achieve the same sum rate as maximum ratio transmission (MRT) by using one-bit DAC's as compared to 3 bits for MRT. This reduces the DAC's power consumption by a factor 4-7 and 3 for baseband and RF DACs respectively. This, however, comes at the cost of increased digital signal processing power consumption. When accounting for this, the reduction in overall power consumption holds for a system bandwidth up to 3.5 MHz for baseband DACs, while the RF DACs can maintain a power reduction of 2.9 for higher bandwidths. Notably, indirect effects, which further reduce the power consumption, such as a reduced fronthaul consumption and reduction in other components, are not considered in this analysis.

==> Figs/Rsum_vs_bits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{green01270}{RGB}{0,127,0}

%custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
   x grid style={white!69.01960784313725!black},
        grid,
        grid style={help lines,color=gray!50, densely dotted},
        xlabel={bits},
xmin=0.9, xmax=5.1,
xtick = {1, 2, 3, 4, 5},
xticklabels = {1, 2, 3, 4, $\infty$},
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R_{\mathrm{sum}}$ [bits/channel use]},
ymin=-0.869273127070603, ymax=54.4946536076367,
ytick style={color=black}
]

% Adding custom legend entries
\addlegendimage{semithick, myblue}
\addlegendentry{GNN $d_h=128$}

\addlegendimage{semithick, mypink}
\addlegendentry{GNN $d_h=256$}

\addlegendimage{semithick, dashed, myorange}
\addlegendentry{ZF}

\addlegendimage{semithick, dotted, myorange}
\addlegendentry{MRT}

\addplot [semithick, myblue, mark=o, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1 7.25474323296877
2 9.3257330108142
3 9.58462843858504
4 10.2067133811644
};
%\addlegendentry{GNN}

%bigger model
\addplot [semithick, mypink, mark=o, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
3 10.4293838011449
4 10.6844925380207
};

\addplot [semithick, myblue, mark=|, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1 10.9267071622
2 14.6379823363889
3 16.4800176849877
4 17.8058126563545
};
%\addlegendentry{GNN $K=2$}

%bigger model
\addplot [semithick, mypink, mark=|, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
3 19.0089313750149
4  19.3363329338575
};

\addplot [semithick, myblue, mark=*, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1 16.6365577305231
2 23.5618068318447
3 28.8608853899012
4 30.48700163135
};
%\addlegendentry{GNN $K=4$}

%bigger model
\addplot [semithick, mypink, mark=*, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
3 30.7197304521327
4  33.7473268133004
};

\addplot [semithick, myblue, mark=star, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1 21.5675728726847
2 31.4083230858039
3 36.9800369809415
4 40.3592326016706
};
%\addlegendentry{GNN $K=6$}

%bigger model
\addplot [semithick, mypink, mark=star, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
3 39.8257366565965
4  46.1137636252063 
};

\addplot [semithick, myorange, dotted, mark=o, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1 2.16236286588097
2 4.41681664457819
3  6.7937638373904
4 9.08685615319437
5 11.622 
};
%\addlegendentry{ZF K=1}

\addplot [semithick, myorange, dashed, mark=|, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1 5.54981010074504
2 10.3001043909686
3 14.719169324844
4 18.2258782180223
5 21.124 
};
%\addlegendentry{ZF $K=2$}

\addplot [semithick, myorange, dashed, mark=*, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1  11.7676981095072
2 20.155227226278
3 27.5980830070742
4 33.2552398613074
5 37.825 
};
%\addlegendentry{ZF $K=4$}

\addplot [semithick, myorange, dashed, mark=star, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
1  16.3895365830748
2 28.0723757263054
3  38.4210935782809
4 46.2599569135317
5 52.584
};
%\addlegendentry{ZF $K=6$}

%arc for K=6
\draw (3.5, 44.5) arc
[
    start angle=50, %50
    end angle=310, %310
    x radius=0.1cm, %0.1cm
    y radius =0.5cm %0.3cm
] ;
\draw[] (3.41, 42.5) -- (3.22, 44.5);
\node[] (k4) at (3.1, 45.5) {\footnotesize$K=6$};

%arc for K=4
\draw (3.5, 33.5) arc
[
    start angle=50,
    end angle=310,
    x radius=0.1cm,
    y radius =0.4cm
] ;
\draw[] (3.42, 33) -- (3.22, 34);
\node[] (k4) at (3.1, 35) {\footnotesize$K=4$};

%arc for K=2
\draw (3.5, 20.5) arc
[
    start angle=50,
    end angle=310,
    x radius=0.1cm,
    y radius =0.4cm
] ;
\draw[] (3.42, 20) -- (3.22, 22);
\node[] (k4) at (3.1, 23) {\footnotesize$K=2$};

%arc for K=1
\draw (3.5, 11.5) arc
[
    start angle=50,
    end angle=310,
    x radius=0.1cm,
    y radius =0.4cm
] ;
\draw[] (3.42, 6.2) -- (3.22, 4.2);
\node[] (k4) at (3.1, 3.2) {\footnotesize$K=1$};



\end{axis}

\end{tikzpicture}


==> Figs/Rsum_vs_snr_diff_k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{green01270}{RGB}{0,127,0}

%custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
   x grid style={white!69.01960784313725!black},
        grid,
        grid style={help lines,color=gray!50, densely dotted},
        xlabel={$P_T/\sigma_v^2$ [dB]},
xmin=-33.25, xmax=38.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R_{\mathrm{sum}}$ [bits/channel use]},
ymin=-0.869273127070603, ymax=27.4946536076367,
ytick style={color=black}
]

% Adding custom legend entries
\addlegendimage{semithick, myblue}
\addlegendentry{GNN}

\addlegendimage{semithick, dashed, myorange}
\addlegendentry{ZF}

\addlegendimage{only marks, black, mark=o, mark size=1.5, mark options={solid}, }
\addlegendentry{$K=2$}

\addlegendimage{only marks, black, mark=|, mark size=1.5, mark options={solid}, }
\addlegendentry{$K=4$}

\addlegendimage{only marks, black, mark=star, mark size=1.5, mark options={solid}, }
\addlegendentry{$K=6$}



\addplot [semithick, myblue, mark=o, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0127550383683584
-20 0.124924777138876
-10 1.04697746534634
0.1 4.69920450021582
10 9.13330682214005
20 10.9267071622
30 11.1979468887279
};
%\addlegendentry{GNN $K=2$}

\addplot [semithick, myblue, mark=|, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0197747807674495
-20 0.194320839236532
-10 1.66827396526652
0.1 7.84286212007847
10 14.6166673978638
20 16.6365577305231
30 16.8926023598659
};
%\addlegendentry{GNN $K=4$}

\addplot [semithick, myblue, mark=star, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0221647152262452
-20 0.21859209088121
-10 1.92987962224271
0.1 9.8177763590589
10 18.9287164418168
20 21.5675728726847
30 21.895749076106
};
%\addlegendentry{GNN $K=6$}

% \addplot [semithick, myblue, mark=*, mark size=1.5, mark options={solid}, mark repeat={1}]
% table {%

% };
% \addlegendentry{GNN $b=4$}


\addplot [semithick, myorange, dashed, mark=o, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0279041269065782
-20 0.263568542718239
-10 1.743589616401
0.1 4.44788937368717
10 5.4175397855973
20 5.54981010074504
30 5.5635120796582
};
%\addlegendentry{ZF $K=2$}

\addplot [semithick, myorange, mark=|,dashed, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0259337968372971
-20 0.252660215464046
-10 2.0289150193201
0.1 7.5917659625246
10 11.1328524281081
20 11.7676981095072
30 11.8366615930983
};
%\addlegendentry{ZF $K=4$}

\addplot [semithick, myorange, mark=star,dashed, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0240654137806266
-20 0.236620267573259
-10 2.03552858482882
0.1 9.19867437010059
10 15.1538765100591
20 16.3895365830748
30 16.5279267915633
};
%\addlegendentry{ZF $K=6$}

% \addplot [semithick, myorange, mark=*, mark size=1.5, mark options={solid}, mark repeat={1}]
% table {%

% };
% \addlegendentry{MRT $b=4$}

% \addplot [semithick, mypink, mark=star, mark size=1.5, mark options={solid}, mark repeat={1}]
% table {%
% -30 0.0289641813086065
% -20 0.253381975757357
% -10 1.18368283225135
% 0.1 1.9893439740065
% 10 2.14471870414669
% 20 2.16236286588097
% 30 2.16414695636492
% };
% \addlegendentry{MRT - AGC $b=1$}


% \addplot [semithick, mygray, mark=square, mark size=1.5, mark options={solid}, mark repeat={1}]
% table{
% -30 0.0437143906033954
% -20 0.409451453867468
% -10 2.66355967844649
% 0.1 8.08338247188165
% 10 14.4974084500872
% 20 21.1239598849749
% 30 27.7661390524438
% };
% \addlegendentry{MRT $K=2$ - no quant}

\end{axis}

\end{tikzpicture}


==> Figs/Rsum_vs_snr_k1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{green01270}{RGB}{0,127,0}

%custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
   x grid style={white!69.01960784313725!black},
        grid,
        grid style={help lines,color=gray!50, densely dotted},
        xlabel={$P_T/\sigma_v^2$ [dB]},
xmin=-33.25, xmax=38.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R$ [bits/channel use]},
ymin=-0.869273127070603, ymax=15.4946536076367,
ytick style={color=black}
]


% Adding custom legend entries
\addlegendimage{semithick, myblue}
\addlegendentry{GNN}

\addlegendimage{semithick, dashed, myorange}
\addlegendentry{MRT}

\addlegendimage{only marks, black, mark=o, mark size=1.5, mark options={solid}, }
\addlegendentry{$b=1$}

\addlegendimage{only marks, black, mark=|, mark size=1.5, mark options={solid}, }
\addlegendentry{$b=2$}

\addlegendimage{only marks, black, mark=star, mark size=1.5, mark options={solid}, }
\addlegendentry{$b=3$}

\addlegendimage{only marks, black, mark=*, mark size=1.5, mark options={solid}, }
\addlegendentry{$b=4$}

\addlegendimage{only marks, black, mark=square, mark size=1.5, mark options={solid}, }
\addlegendentry{$b=\infty$}

\addlegendimage{thick, dashdotted, mypink}
\addlegendentry{$N_h=8$, $d_h=32$}



\addplot [semithick, myblue, mark=o, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.00703622214241695
-20 0.0688368199192074
-10 0.572434705972911
0.1 2.5520370966241
10 5.33707171225104
20 7.25474323296877
30 7.7659708214884
};
%\addlegendentry{GNN $b=1$}
\addplot [semithick, myblue, mark=|, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0260358496028232
-20 0.241052945027971
-10 1.48923767610045
0.1 4.25639591570041
10 7.25062726971131
20 9.3257330108142
30 9.91737847384212
};
%\addlegendentry{GNN $b=2$}

\addplot [semithick, myblue, mark=star, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0344571548065754
-20 0.311571347654304
-10 1.76016516826574
0.1 4.63363529215551
10 7.61099120725961
20 9.58462843858504
30 10.1133234994399
};
%\addlegendentry{GNN $b=3$}

\addplot [semithick, myblue, mark=*, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0402930440035605
-20 0.358696256213143
-10 1.92375981728877
0.1 4.86252975188989
10 7.9329521051747
20 10.2067133811644
30 10.9408889011399
};
%\addlegendentry{GNN $b=4$}


\addplot [semithick, myorange, mark=o, dashed, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0289641813086065
-20 0.253381975757357
-10 1.18368283225135
0.1 1.9893439740065
10 2.14471870414669
20 2.16236286588097
30 2.16414695636492
};
%\addlegendentry{MRT $b=1$}

\addplot [semithick, myorange, mark=|,dashed, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0401261323170298
-20 0.353486173450936
-10 1.78674652552856
0.1 3.6819513284052
10 4.32672491421867
20 4.41681664457819
30 4.42619781822585
};
%\addlegendentry{MRT $b=2$}

\addplot [semithick, myorange, mark=star, dashed,mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0438754514922307
-20 0.386280960460996
-10 1.98906154807104
0.1 4.65572668798625
10 6.37596401890534
20 6.7937638373904
30 6.84407010105007
};
%\addlegendentry{MRT $b=3$}

\addplot [semithick, myorange, mark=*,dashed, mark size=1.5, mark options={solid}, mark repeat={1}]
table {%
-30 0.0450003036807936
-20 0.395789827575198
-10 2.04141700609245
0.1 4.96892964658791
10 7.70476114540064
20 9.08685615319437
30 9.35412023464798
};
%\addlegendentry{MRT $b=4$}

% \addplot [semithick, mypink, mark=star, mark size=1.5, mark options={solid}, mark repeat={1}]
% table {%
% -30 0.0289641813086065
% -20 0.253381975757357
% -10 1.18368283225135
% 0.1 1.9893439740065
% 10 2.14471870414669
% 20 2.16236286588097
% 30 2.16414695636492
% };
% \addlegendentry{MRT - AGC $b=1$}


\addplot [semithick, myorange, mark=square , dashed, mark size=1.5, mark options={solid}, mark repeat={1}]
table{
-30 0.0454302275963866
-20 0.399309562501295
-10 2.057755121186
0.1 5.0558715624466
10 8.30449502590517
20 11.6222450436024
30 14.9437713040167
};
%\addlegendentry{MRT - no quantization}

\addplot [thick, dashdotted, mypink,]
table {%
-30 0.00711705985720429
-20 0.0696097592777322
-10 0.577788597838845
0.1 2.56378403605454
10 5.33502159152586
20 7.20477875885344
30 7.68933680187468
};
%\addlegendentry{Deeper model}

\end{axis}

\end{tikzpicture}


==> Figs/backprop.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, node distance=1.5cm,
  thick,main node/.style={circle,draw,font=\sffamily\small\bfseries, minimum size=1cm}]

 %antenna nodes

  \node[main node] (1) [minimum size=1.5cm] {$\vect{z}^{(N-1)}_{bs, 0}$};
  \node[main node] (2) [minimum size=1.5cm, below = 1cm of 1] {$\vect{z}^{(N-1)}_{bs, m}$};
  \node[main node] (4) [minimum size=1.5cm, below = 1cm of 2] {$\vect{z}^{(N-1)}_{bs, M-1}$};
  \path (2) -- (4) node [minimum size=1.175cm, font=\Large, midway, sloped] {$\dots$};
    \path (1) -- (2) node [minimum size=1.175cm, font=\Large, midway, sloped] {$\dots$};
    
    % Add text outside the first node
  \node[above=0cm of 1] { \scriptsize$m=0$};
    \node[below=0cm of 4] { \scriptsize$m=M-1$};




  %user nodes
  \node[main node] (5) [minimum size=1.175cm, above left = 0.05cm and 2cm  of 2] {};
  \node[main node] (6) [minimum size=1.175cm, below = 1cm of 5] {};
  \path (5) -- (6) node [thick, font=\Large, midway, sloped] {$\dots$};
    \node[above=0cm of 5] { \scriptsize$k=0$};
    \node[below=0cm of 6] { \scriptsize$k=K-1$};


% text



 %edges
  \path[every node/.style={font=\sffamily\small}]
    (1) edge[line width=0.2pt] node [sloped, left, above=0.05cm, pos=.5, fill=white, inner sep=0mm] {$(0, 0)$} (5)
    (2) edge[line width=0.2pt] node [sloped, left, above, pos=0.55, fill=white, inner sep=0mm] {} (5)
    (2) edge[line width=0.2pt] node [sloped, left, above, pos=0.35, fill=white, inner sep=0mm] {} (6)

    %(3) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{2,0}$} (5)
    (4) edge[line width=0.2pt]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (5)    
    (6) edge[line width=0.2pt]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (4)

    (1) edge[line width=0.2pt]   node [sloped, left, above=0.05cm, pos=0.75, fill=white, inner sep=0mm] {} (6);
    %(2) edge[line width=0.2pt]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (6)
    %(3) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{2,1}$} (6)

% add boxes for fwd pass 
% box 1
  \node[draw, rectangle, minimum width=4cm, minimum height=2.5cm, align=center, right = 2cm  of 2] (b1) {add Gumbel noise \\ to logits \\$g_i \sim G(0, 1)$\\$[\vect{b}]_i = [\vect{a}_{\Re, m}]_i + g_i$ \\ $\forall i \in \{0, \cdots, L-1\}$};
% box 2
  \node[draw, rectangle, minimum width=5.5cm, minimum height=2.5cm, align=center, above right = -1cm and 1.3cm  of b1] (b2) {hard decision \\ 
$I=\underset{i \in\{0, \cdots, L-1\}}{\arg \max }\left\{\vect{b}\right\} \sim \mathrm{cat}\left(\vect{p}_{\Re, m}\right)$ \\
$\vect{y}_{\text {onehot }}=[0,0, \underbrace{1}_I, 0]^{\intercal}$ \\
$y_m^{\mathrm{fwd}}=\vect{y}_{\text {onehot }}^{\intercal} \mathbf{l}$};
% box 3
  \node[draw, rectangle, minimum width=3cm, minimum height=2.5cm, align=center, right = 8.5cm  of b1] (b3) {compute loss \\ $J = -R_{\mathrm{sum}}(\vect{y}^{\mathrm{fwd}})$};

% add arrows of fwd pass
\path[->] (2) edge node[sloped, above] {$\vect{z}_{\mathrm{bs}, m}^{N-1} = \vect{a}_{\Re , m}$} ([yshift=01cm]b1.west);
\path[->] ([yshift=1cm]b1.east) edge node[sloped, above] {$\vect{b}$} (b2.west);
\path[->] (b2.east) edge node[sloped, above] {$y^{\mathrm{fwd}}_m$} (b3);



% add boxes for bckwd pass 
% box 1
  %\node[draw, rectangle, minimum width=4cm, minimum height=2.5cm, align=center, below right = 0.05cm and 2cm  of 2] (b4) {};
% box 2
  \node[draw, rectangle, minimum width=5.5cm, minimum height=2.5cm, align=center, below right = -1cm and 1.3cm  of b1] (b5) {soft decision \\ $S_{i, \tau} = \frac{e^{[\vect{b}]_i/\tau}}{\sum_j e^{[\vect{b}]_j / \tau}} \forall i \in \{0, \cdots, L-1\}$ \\
  $\vect{y}_{\mathrm{soft}} = [0.1, 0.2, 0.7, 0.1]^{\intercal}$ \\ $y_m^{\mathrm{bwd}} = \vect{y}^{\intercal}_{\mathrm{soft}} \vect{l}$};
% box 3
  %\node[draw, rectangle, minimum width=3cm, minimum height=2.5cm, align=center, right = 1.3cm  of b5] (b6) {};

% add arrows of bckwd pass
\path[<-] (2) edge node[sloped, above] {$\nabla_{\vect{a}} \vect{b}$} ([yshift=-1cm] b1.west);
\path[<-] ([yshift=-1cm]b1.east) edge node[sloped, below] {$\nabla_{\vect{b}} \vect{y}^{bwd}$} (b5.west);
\path[<-] (b5.east) edge node[sloped, below] {$\nabla_{\vect{y}^{bwd}} J$} (b3);

% add arrows between fwd and bckwd pass
%\path[->] (b3) edge node[sloped, above] {$J$} (b6);
\path[->] (b2) edge node[right] {$\vect{b}$} (b5);
%\path[->] (b1) edge node[sloped, above] {$\vect{a}_{\Re, m}$} (b4);

% path from antenna 0 to loss function
  \draw[->, dotted, bend left] (1) to[out=15, in=140] node[sloped, above, pos=0.95] {$y^{\mathrm{fwd}}_0$} (b3.north) ;

    \draw[->, dotted, bend left] (4) to[out=-15, in=-140] node[sloped, below, pos=0.95] {$y^{\mathrm{fwd}}_{M-1}$} (b3.south);

%
%add boxes for m=M-1
\def\rotangle{-10}
%filled white rectangle without borders
\node[draw, dotted, rotate=\rotangle, fill=white, minimum width=5cm, minimum height=2cm,align=center, below right = -1cm and 1.5cm of 4] (boxM){};
%b1_m0
  \node[draw,fill=white, rotate=\rotangle, rectangle, minimum width=1cm, minimum height=0.5cm, align=center, below right = -0.25cm and 1.5cm of 4] (b1m0) {Gumbel noise};
  %b2_m0
  \node[draw, fill=white,  rotate=\rotangle, sloped, rectangle, minimum width=1cm, minimum height=0.5cm, align=center, above right = 0cm and 0cm  of b1m0] (b2m0) {hard decision};
    %b3_m0
  \node[draw, fill=white,  rotate=\rotangle, rectangle, minimum width=1cm, minimum height=0.5cm, align=center, below right = 0cm and 0cm  of b1m0] (b3m0) {soft decision};



  
%add boxes for m=0
\def\rotangle{10}
%filled white rectangle without borders
\node[draw, dotted, rotate=\rotangle, fill=white, minimum width=5cm, minimum height=2cm,align=center, below right = -2cm and 1cm of 1] (box_m0){};
%b1_m0
  \node[draw,fill=white, rotate=\rotangle, rectangle, minimum width=1cm, minimum height=0.5cm, align=center, above right = -0.25cm and 1.5cm of 1] (b1m0) {Gumbel noise};
  %b2_m0
  \node[draw, fill=white,  rotate=\rotangle, sloped, rectangle, minimum width=1cm, minimum height=0.5cm, align=center, above right = 0cm and 0cm  of b1m0] (b2m0) {hard decision};
    %b3_m0
  \node[draw, fill=white,  rotate=\rotangle, rectangle, minimum width=1cm, minimum height=0.5cm, align=center, below right = 0cm and 0cm  of b1m0] (b3m0) {soft decision};


% add dots
    \path (box_m0) -- (b1) node [minimum size=1.175cm, sloped, font=\Large, midway] {$\dots$};

    \path (boxM) -- (b1) node [minimum size=1.175cm, sloped, font=\Large, midway] {$\dots$};

\end{tikzpicture}

==> Figs/gnn/a.tex <==
% \begin{tikzpicture}[transform shape, node distance=1.5cm,
%   thick,main node/.style={circle,draw,font=\sffamily\small\bfseries, minimum size=1cm}]

%  %antenna nodes
%   \node[main node] (1) {\scriptsize$m=0$};
%   \node[main node] (2) [below = 0.5cm of 1] {};
%   \node[main node, align=center] (4) [below = 1cm of 2,] {};
%   \path (2) -- (4) node [font=\Large, midway, sloped] {$\dots$};

%   %user nodes
%   \node[main node] (5) [below right = 0.05cm and 3cm  of 1] {};
%   \node[main node] (6) [below = 1cm of 5] {};
%   \path (5) -- (6) node [thick, font=\Large, midway, sloped] {$\dots$};

% % text
% \node[] (txt1) [below=0.1cm of 4] {$M-1$ Antennas};
% \node[] (txt2) [below=0.1cm of 6] {$K-1$ Users};

% \node[] (txt2)[above right =0.1cm and -1.5cm of 1] {$\vect{m}^{(l)}_{\mathcal{N}(m=0)} = \frac{1}{|\mathcal{N}(m=0)|} \sum\limits_{k' \in \mathcal{N}(m=0)} \vect{z}^{(l)}_{
% m, k'}$};


%  %edges
%   \path[every node/.style={font=\sffamily\small}]
%     (1) edge [<-] node [sloped, left, above=0.05cm, pos=.75, fill=white, inner sep=0mm] {$\vect{z}^{(l)}_{(0,0)}$} (5)
%     %(2) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{1,0}$} (5)
%     %(3) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{2,0}$} (5)
%     %(4) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{3,0}$} (5)    
    
%     (1) edge [<-] node [sloped, left, above=0.05cm, pos=0.75, fill=white, inner sep=0mm] {$\vect{z}^{(l)}_{(0,K-1)}$} (6);
%     %(2) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{1,1}$} (6)
%     %(3) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{2,1}$} (6)
%     %(4) edge node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$h_{3,1}$} (6);
% \end{tikzpicture}

\begin{tikzpicture}[transform shape, node distance=1.5cm,
  thick,main node/.style={circle,draw,font=\sffamily\small\bfseries, minimum size=1cm}]

%definitions 
 \def\nodesize{1.3}
 %custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}


 %antenna nodes
 \node[main node, draw=lightgray] (1) [minimum size=\nodesize cm] {};
  \node[main node, ] (2) [minimum size=\nodesize cm, below = 0.5cm of 1] {$\vect{z}^{(n-1)}_{bs, m}$};
  \node[main node, draw=lightgray] (3) [minimum size=\nodesize cm, below = 1cm of 2] {};
  \path (2) -- (3) node [minimum size=\nodesize cm, font=\Large, midway, sloped] {$\dots$};
  \node[above=0cm of 1] { \scriptsize$m=0$};
    \node[below=0cm of 3] { \scriptsize$m=M-1$};
  %user nodes
  \node[main node] (4) [minimum size=\nodesize cm, below right = 0.05cm and 2.5cm  of 1] {$\vect{z}^{(n-1)}_{ue, k}$};
  \node[main node, draw=lightgray] (5) [minimum size=\nodesize cm, below = 1cm of 4] {};
  \path (4) -- (5) node [thick, font=\Large, midway, sloped] {$\dots$};
      \node[above=0cm of 4] { \scriptsize$k=0$};
    \node[below=0cm of 5] { \scriptsize$k=K-1$};

% text



 %edges
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [dotted] node [sloped, left, above=0.05cm, pos=.5, fill=white, inner sep=0mm] {} (4)
    (1) edge [dotted] node [sloped, left, above=0.05cm, pos=.5, fill=white, inner sep=0mm] {} (5)

    
    (2) edge[draw=myred] node [sloped, left, above, pos=0.55, fill=white, inner sep=0mm] {$\vect{z}^{(n-1)}_{(m,k)}$} (4)
    (2) edge[dotted] node [sloped, left, above, pos=0.35, fill=white, inner sep=0mm] {} (5)

    (3) edge[dotted]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (4)    
    (3) edge[dotted]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (5);


\end{tikzpicture}

==> Figs/gnn/b.tex <==


\begin{tikzpicture}[transform shape, node distance=1.5cm,
  thick,main node/.style={circle,draw,font=\sffamily\small\bfseries, minimum size=1cm}]

%definitions 
 \def\nodesize{1.3}
 %custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}


 %antenna nodes
 \node[main node, draw=lightgray] (1) [minimum size=\nodesize cm] {};
  \node[main node, draw=myred] (2) [minimum size=\nodesize cm, below = 0.5cm of 1] {$\vect{z}^{(n-1)}_{bs, m}$};
  \node[main node, draw=lightgray] (3) [minimum size=\nodesize cm, below = 1cm of 2] {};
  \path (2) -- (3) node [minimum size=\nodesize cm, font=\Large, midway, sloped] {$\dots$};
  \node[above=0cm of 1] { \scriptsize$m=0$};
    \node[below=0cm of 3] { \scriptsize$m=M-1$};
  %user nodes
  \node[main node] (4) [minimum size=\nodesize cm, below right = 0.05cm and 2.5cm  of 1] {};
  \node[main node, draw=lightgray] (5) [minimum size=\nodesize cm, below = 1cm of 4] {};
  \path (4) -- (5) node [thick, font=\Large, midway, sloped] {$\dots$};
      \node[above=0cm of 4] { \scriptsize$k=0$};
    \node[below=0cm of 5] { \scriptsize$k=K-1$};

% text
%\node[right=0cm of 2] { \scriptsize$\vect{m}_{\mathcal{N}(m)}$};


 %edges
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [dotted] node [sloped, left, above=0.05cm, pos=.5, fill=white, inner sep=0mm] {} (4)
    (1) edge [dotted] node [sloped, left, above=0.05cm, pos=.5, fill=white, inner sep=0mm] {} (5)
    (3) edge[dotted]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (4)    
    (3) edge[dotted]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (5)
    
    (2) edge[<-] node [sloped, left, above, pos=0.46, fill=white, inner sep=0mm] {$\vect{z}^{(n)}_{(m,0)}$} (4)
    (2) edge[<-] node [sloped, left, above, pos=0.46, fill=white, inner sep=0mm] {$\vect{z}^{(n)}_{(m,K-1)}$} (5);


\end{tikzpicture}

==> Figs/gnn/c.tex <==


\begin{tikzpicture}[transform shape, node distance=1.5cm,
  thick,main node/.style={circle,draw,font=\sffamily\small\bfseries, minimum size=1cm}]

%definitions 
 \def\nodesize{1.3}
 %custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}


 %antenna nodes
 \node[main node, draw=lightgray] (1) [minimum size=\nodesize cm] {};
  \node[main node, draw=lightgray] (2) [minimum size=\nodesize cm, below = 0.5cm of 1] {};
  \node[main node, draw=lightgray] (3) [minimum size=\nodesize cm, below = 1cm of 2] {};
  \path (2) -- (3) node [minimum size=\nodesize cm, font=\Large, midway, sloped] {$\dots$};
  \node[above=0cm of 1] { \scriptsize$m=0$};
    \node[below=0cm of 3] { \scriptsize$m=M-1$};
  %user nodes
  \node[main node, draw=myred] (4) [minimum size=\nodesize cm, below right = 0.05cm and 2.5cm  of 1] {$\vect{z}^{(n-1)}_{ue, k}$};
  \node[main node, draw=lightgray] (5) [minimum size=\nodesize cm, below = 1cm of 4] {};
  \path (4) -- (5) node [thick, font=\Large, midway, sloped] {$\dots$};
      \node[above=0cm of 4] { \scriptsize$k=0$};
    \node[below=0cm of 5] { \scriptsize$k=K-1$};

% text
%\node[right=0cm of 2] { \scriptsize$\vect{m}_{\mathcal{N}(m)}$};


 %edges
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [->] node [sloped, left, above=0.05cm, pos=.5, fill=white, inner sep=0mm] {$\vect{z}^{(n)}_{(0,k)}$} (4)
    (1) edge [dotted] node [sloped, left, above=0.05cm, pos=.5, fill=white, inner sep=0mm] {} (5)
    (3) edge[->]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {$\vect{z}^{(n)}_{(M-1,k)}$} (4)    
    (3) edge[dotted]  node [sloped, left, above, pos=0.25, fill=white, inner sep=0mm] {} (5)
    
    (2) edge[->] node [sloped, left, above, pos=0.46, fill=white, inner sep=0mm] {$\vect{z}^{(n)}_{(m,k)}$} (4)
    (2) edge[dotted] node [sloped, left, above, pos=0.46, fill=white, inner sep=0mm] {} (5);


\end{tikzpicture}

==> Figs/pcons/tot_cons.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{green01270}{RGB}{0,127,0}

%custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
   x grid style={white!69.01960784313725!black},
        grid,
        grid style={help lines,color=gray!50, densely dotted},
        xlabel={Bandwidth [MHz]},
xmin=-0.1, xmax=4.51,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power [mW]},
ymin=-0.07, ymax=37.64,
ytick style={color=black}
]
\addplot [semithick, myblue, mark=o, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 0.961152
0.501 1.537152
1.001 2.113152
1.501 2.689152
2.001 3.265152
2.501 3.841152
3.001 4.417152
3.501 4.993152
4.001 5.569152
};
\addlegendentry{$P_{\mathrm{DACs, tot, GNN}}$ ($b=1$)}
\addplot [semithick, myorange, mark=*, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 6.723456
0.501 8.451456
1.001 10.179456
1.501 11.907456
2.001 13.635456
2.501 15.363456
3.001 17.091456
3.501 18.819456
4.001 20.547456
};
\addlegendentry{$P_{\mathrm{DACs, tot, MRT}}$ ($b=3$)}

% power reduction (Pcons b=3 / pcons b=1)
% 1Hz : 6.99
% 101 Hz : 6.2 
% 201 Hz : 5.77
% 301 Hz : 5.33
% 401 Hz : 5.05 
% 501 Hz : 4.82
% 601 Hz : 4.64
% 701 Hz : 4.48
% 801 Hz : 4.38 
% 901 Hz : 4.26
% 1001 Hz : 4.17



\addplot [semithick, myred, mark=star, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 0.992803412985406
0.501 17.3945099056885
1.001 33.7962163983916
1.501 50.1979228910947
2.001 66.5996293837977
2.501 83.0013358765008
3.001 99.4030423692039
3.501 115.804748861907
4.001 132.20645535461
};
\addlegendentry{$P_{\mathrm{GNN}} + P_{\mathrm{DACs, tot, GNN}}$ ($b=1$, $N_h=4$, $d_h=128$)}

\addplot [semithick, mygray, mark=|, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 0.965048859095127
0.501 3.48947840665861
1.001 6.01390795422208
1.501 8.53833750178556
2.001 11.062767049349
2.501 13.5871965969125
3.001 16.111626144476
3.501 18.6360556920395
4.001 21.160485239603
};
\addlegendentry{$P_{\mathrm{GNN}} + P_{\mathrm{DACs, tot, GNN}}$ ($b=1$, $N_h=8$, $d_h=32$)}

\end{axis}
\end{tikzpicture}


==> Figs/pcons/tot_cons_rfdacs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{green01270}{RGB}{0,127,0}

%custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.93)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
   x grid style={white!69.01960784313725!black},
        grid,
        grid style={help lines,color=gray!50, densely dotted},
        xlabel={Bandwidth [MHz]},
xmin=-0.1, xmax=16.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power [mW]},
ymin=1210, ymax=4175.928,
ytick style={color=black}
]
\addplot [semithick, myblue, mark=o, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 1344.96
0.816736842105263 1344.96
1.63247368421053 1344.96
2.44821052631579 1344.96
3.26394736842105 1344.96
4.07968421052632 1344.96
4.89542105263158 1344.96
5.71115789473684 1344.96
6.52689473684211 1344.96
7.34263157894737 1344.96
8.15836842105263 1344.96
8.9741052631579 1344.96
9.78984210526316 1344.96
10.6055789473684 1344.96
11.4213157894737 1344.96
12.2370526315789 1344.96
13.0527894736842 1344.96
13.8685263157895 1344.96
14.6842631578947 1344.96
15.5 1344.96
};
\addlegendentry{$P_{\mathrm{RFDACs, tot, GNN}}$ ($b=1$)}
\addplot [semithick, myorange, mark=*, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 4038.72
0.816736842105263 4038.72
1.63247368421053 4038.72
2.44821052631579 4038.72
3.26394736842105 4038.72
4.07968421052632 4038.72
4.89542105263158 4038.72
5.71115789473684 4038.72
6.52689473684211 4038.72
7.34263157894737 4038.72
8.15836842105263 4038.72
8.9741052631579 4038.72
9.78984210526316 4038.72
10.6055789473684 4038.72
11.4213157894737 4038.72
12.2370526315789 4038.72
13.0527894736842 4038.72
13.8685263157895 4038.72
14.6842631578947 4038.72
15.5 4038.72
};
\addlegendentry{$P_{\mathrm{RFDACs, tot, MRT}}$ ($b=3$)}

% power reduction (Pcons b=3 / pcons b=1)
% 1Hz : 6.99
% 101 Hz : 6.2 
% 201 Hz : 5.77
% 301 Hz : 5.33
% 401 Hz : 5.05 
% 501 Hz : 4.82
% 601 Hz : 4.64
% 701 Hz : 4.48
% 801 Hz : 4.38 
% 901 Hz : 4.26
% 1001 Hz : 4.17



\addplot [semithick, myred, mark=star, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 1344.99165141299
0.816736842105263 1370.81087508987
1.63247368421053 1396.63009876676
2.44821052631579 1422.44932244364
3.26394736842105 1448.26854612052
4.07968421052632 1474.08776979741
4.89542105263158 1499.90699347429
5.71115789473684 1525.72621715118
6.52689473684211 1551.54544082806
7.34263157894737 1577.36466450495
8.15836842105263 1603.18388818183
8.9741052631579 1629.00311185872
9.78984210526316 1654.8223355356
10.6055789473684 1680.64155921249
11.4213157894737 1706.46078288937
12.2370526315789 1732.28000656626
13.0527894736842 1758.09923024314
13.8685263157895 1783.91845392003
14.6842631578947 1809.73767759691
15.5 1835.5569012738
};
\addlegendentry{$P_{\mathrm{GNN}} + P_{\mathrm{RFDACs, tot, GNN}}$ ($b=1$, $N_h=4$, $d_h=128$)}

\addplot [semithick, mygray, mark=|, mark size=2, mark options={solid}, mark repeat={1}]
table {%
0.001 1344.9638968591
0.816736842105263 1348.14270839148
1.63247368421053 1351.32151992387
2.44821052631579 1354.50033145626
3.26394736842105 1357.67914298865
4.07968421052632 1360.85795452104
4.89542105263158 1364.03676605342
5.71115789473684 1367.21557758581
6.52689473684211 1370.3943891182
7.34263157894737 1373.57320065059
8.15836842105263 1376.75201218298
8.9741052631579 1379.93082371536
9.78984210526316 1383.10963524775
10.6055789473684 1386.28844678014
11.4213157894737 1389.46725831253
12.2370526315789 1392.64606984492
13.0527894736842 1395.8248813773
13.8685263157895 1399.00369290969
14.6842631578947 1402.18250444208
15.5 1405.36131597447
};
\addlegendentry{$P_{\mathrm{GNN}} + P_{\mathrm{RFDACs, tot, GNN}}$ ($b=1$, $N_h=8$, $d_h=32$)}

\end{axis}
\end{tikzpicture}


==> Figs/rad_GNN_k1_b1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=24] at (114, 27) {};

\addplot [line width=.35mm, densely dashed, myblue]
table {%
0 -6.26252937316895
2.3411705493927 -6.23364353179932
4.23211622238159 -6.22433567047119
5.31265640258789 -6.27602052688599
6.1230616569519 -6.36909294128418
6.84342193603516 -6.5086464881897
7.47373676300049 -6.68855953216553
8.01400661468506 -6.89664697647095
8.55427742004395 -7.16550540924072
9.00450229644775 -7.44509220123291
9.45472717285156 -7.78464126586914
9.90495204925537 -8.1950855255127
10.3551778793335 -8.69007778167725
10.8054027557373 -9.28713607788086
11.1655826568604 -9.853590965271
11.5257625579834 -10.5157022476196
11.8859434127808 -11.2942028045654
12.2461233139038 -12.2174549102783
12.6063032150269 -13.3258075714111
12.8764381408691 -14.3136472702026
13.1465730667114 -15.4759120941162
13.4167079925537 -16.866662979126
13.6868438720703 -18.5674133300781
13.9569787979126 -20.7027568817139
14.2271137237549 -23.4398059844971
14.5872936248779 -27.6952056884766
14.6773386001587 -28.33323097229
14.7673835754395 -28.4329872131348
14.8574285507202 -27.9475879669189
15.0375185012817 -25.9060535430908
15.3976984024048 -21.5068492889404
15.6678342819214 -18.9411735534668
15.9379692077637 -16.8910846710205
16.2081031799316 -15.2087669372559
16.5682849884033 -13.3724193572998
16.9284648895264 -11.8734817504883
17.2886447906494 -10.6263418197632
17.6488246917725 -9.57755756378174
18.0090045928955 -8.69229507446289
18.3691844940186 -7.94719314575195
18.7293643951416 -7.32641506195068
19.0895442962646 -6.81934928894043
19.4497241973877 -6.4192476272583
19.7198600769043 -6.18704414367676
19.9899940490723 -6.01229524612427
20.2601299285889 -5.89519023895264
20.5302658081055 -5.83668422698975
20.8003997802734 -5.83853101730347
21.07053565979 -5.90335941314697
21.340669631958 -6.03480339050293
21.6108055114746 -6.23769760131836
21.8809413909912 -6.51836776733398
22.1510753631592 -6.88505363464355
22.4212112426758 -7.34853363037109
22.6913452148438 -7.92305755615234
22.9614810943604 -8.62778091430664
23.2316150665283 -9.48901462554932
23.5017509460449 -10.5438547134399
23.7718868255615 -11.8461122512817
24.0420207977295 -13.4755744934082
24.3121566772461 -15.5480346679688
24.5822906494141 -18.1874923706055
24.9424705505371 -21.8840999603271
25.0325164794922 -22.2533359527588
25.1225605010986 -22.1279792785645
25.2126064300537 -21.536111831665
25.3926963806152 -19.5751552581787
25.7528762817383 -15.5051755905151
26.0230121612549 -13.0999021530151
26.2931461334229 -11.17116355896
26.5632820129395 -9.59672164916992
26.8334159851074 -8.29082870483398
27.103551864624 -7.19620037078857
27.4637317657471 -6.00010108947754
27.7338676452637 -5.2676100730896
28.0040016174316 -4.65680027008057
28.2741374969482 -4.15561056137085
28.5442714691162 -3.7554886341095
28.8144073486328 -3.45052790641785
29.0845413208008 -3.23690366744995
29.3546772003174 -3.1125009059906
29.5347671508789 -3.0787558555603
29.7148571014404 -3.08447813987732
29.894947052002 -3.13003516197205
30.0750370025635 -3.21601223945618
30.3451728820801 -3.42252326011658
30.615306854248 -3.72506952285767
30.8854427337646 -4.12732028961182
31.1555786132812 -4.63238716125488
31.4257125854492 -5.24085664749146
31.7858924865723 -6.20080041885376
32.5962982177734 -8.4888219833374
32.7763900756836 -8.80153560638428
32.8664321899414 -8.89459800720215
32.9564781188965 -8.93836975097656
33.0465240478516 -8.92953872680664
33.1365699768066 -8.86691856384277
33.2266120910645 -8.7515926361084
33.4067039489746 -8.37745571136475
33.5867919921875 -7.85048198699951
33.9469718933105 -6.54726934432983
34.5772895812988 -4.22603702545166
34.9374694824219 -3.09944009780884
35.2976493835449 -2.15789222717285
35.657829284668 -1.39922869205475
35.9279632568359 -0.94501519203186
36.1980972290039 -0.584742307662964
36.4682350158691 -0.314859390258789
36.7383689880371 -0.13246214389801
37.0085029602051 -0.0353450775146484
37.2786407470703 -0.0219874382019043
37.5487747192383 -0.0915083885192871
37.8189086914062 -0.243605375289917
38.0890426635742 -0.478479146957397
38.3591804504395 -0.7967369556427
38.6293144226074 -1.19925820827484
38.8994483947754 -1.68699598312378
39.2596282958984 -2.47102642059326
39.6198081970215 -3.40715575218201
39.9799880981445 -4.48896503448486
40.4302139282227 -6.01672410964966
41.6007995605469 -10.1300582885742
41.9609794616699 -11.1105089187622
42.321159362793 -11.9144515991211
42.8614311218262 -13.0604887008667
43.1315650939941 -13.7710914611816
43.4016990661621 -14.6885356903076
43.5817909240723 -15.4659223556519
43.7618827819824 -16.4221382141113
43.9419708251953 -17.6133823394775
44.1220626831055 -19.1243591308594
44.3021507263184 -21.0950145721436
44.4822425842285 -23.7794818878174
44.6623306274414 -27.6527290344238
44.8424224853516 -32.5919380187988
44.9324645996094 -32.9821243286133
45.3826904296875 -22.2558650970459
45.5627822875977 -19.7024765014648
45.7428703308105 -17.7585353851318
46.0130081176758 -15.5721311569214
46.2831420898438 -13.9753189086914
46.5532760620117 -12.7984218597412
46.8234100341797 -11.9490737915039
47.0035018920898 -11.5372943878174
47.1835899353027 -11.2367258071899
47.3636817932129 -11.0404005050659
47.543773651123 -10.9437789916992
47.7238616943359 -10.9443378448486
47.9039535522461 -11.0413331985474
48.084041595459 -11.2357168197632
48.2641334533691 -11.5301704406738
48.444221496582 -11.9292783737183
48.6243133544922 -12.4398508071899
48.8044013977051 -13.0714588165283
49.074535369873 -14.2758979797363
49.3446731567383 -15.8506145477295
49.6148071289062 -17.9064846038818
49.7948989868164 -19.633056640625
49.9749870300293 -21.7402286529541
50.1550788879395 -24.330738067627
50.5152587890625 -29.9546566009521
50.6053009033203 -30.2154521942139
50.6953468322754 -29.6056003570557
51.2356185913086 -23.2436065673828
51.4157066345215 -21.9523105621338
51.5957984924316 -21.0074157714844
51.7758865356445 -20.3281669616699
51.9559783935547 -19.850923538208
52.1360664367676 -19.5195426940918
52.4062042236328 -19.1707401275635
52.6763381958008 -18.8089962005615
52.8564300537109 -18.454158782959
53.0365180969238 -17.9559726715088
53.216609954834 -17.3057041168213
53.486743927002 -16.1068229675293
54.2971496582031 -12.2979698181152
54.5672836303711 -11.2799606323242
54.8374176025391 -10.4490699768066
55.1075553894043 -9.81400394439697
55.2876434326172 -9.50165748596191
55.4677352905273 -9.27966213226318
55.6478233337402 -9.14987659454346
55.8279151916504 -9.11501884460449
56.0080032348633 -9.17898368835449
56.1880950927734 -9.34721565246582
56.3681831359863 -9.62717437744141
56.5482749938965 -10.0289678573608
56.7283630371094 -10.5662450790405
56.9084548950195 -11.2574558258057
57.0885429382324 -12.1276073455811
57.2686347961426 -13.2104692459106
57.4487228393555 -14.5502500534058
57.6288146972656 -16.1972389221191
58.1690826416016 -21.6548233032227
58.2591285705566 -21.6024055480957
58.3491744995117 -21.0112266540527
58.5292663574219 -18.9550266265869
58.7994003295898 -15.7587299346924
59.0695343017578 -13.2615833282471
59.3396682739258 -11.3950786590576
59.609806060791 -10.0073595046997
59.879940032959 -8.99406719207764
60.0600318908691 -8.49321174621582
60.240119934082 -8.11675548553467
60.4202117919922 -7.85598087310791
60.6002998352051 -7.70522356033325
60.7803916931152 -7.66137981414795
60.9604797363281 -7.72361278533936
61.1405715942383 -7.89319133758545
61.3206596374512 -8.17338466644287
61.5007514953613 -8.56930446624756
61.6808395385742 -9.08743762969971
61.9509773254395 -10.1072692871094
62.2211112976074 -11.4136457443237
62.6713371276855 -13.7237796783447
62.7613792419434 -14.002537727356
62.8514251708984 -14.1308679580688
62.9414710998535 -14.0779418945312
63.0315170288086 -13.8345994949341
63.1215591430664 -13.4169282913208
63.3016510009766 -12.2060832977295
64.0220108032227 -6.63171100616455
64.382194519043 -4.44020414352417
64.7423706054688 -2.66458797454834
65.1025543212891 -1.23670756816864
65.372688293457 -0.3635094165802
65.642822265625 0.356178522109985
65.912956237793 0.931508421897888
66.1830902099609 1.3678240776062
66.3631820678711 1.58266699314117
66.5432739257812 1.73670887947083
66.7233581542969 1.82938742637634
66.903450012207 1.85962927341461
67.0835418701172 1.8258376121521
67.2636337280273 1.72585964202881
67.4437255859375 1.5569349527359
67.6238098144531 1.31562030315399
67.8039016723633 0.997689962387085
68.0740356445312 0.365629315376282
68.3441696166992 -0.472543478012085
68.6143035888672 -1.54515075683594
68.8844451904297 -2.88666367530823
69.1545791625977 -4.53108501434326
69.5147552490234 -7.17995357513428
69.8749389648438 -9.80002784729004
69.9649810791016 -10.2429189682007
70.0550308227539 -10.5215377807617
70.1450729370117 -10.61403465271
70.2351150512695 -10.5240039825439
70.3251647949219 -10.2791290283203
70.5052490234375 -9.49301433563232
70.9554748535156 -7.30378389358521
71.1355667114258 -6.64433908462524
71.3156585693359 -6.15147590637207
71.4957504272461 -5.8251781463623
71.6758346557617 -5.66201543807983
71.7658843994141 -5.64066362380981
71.8559265136719 -5.65920782089233
71.9459762573242 -5.71765947341919
72.1260604858398 -5.9552206993103
72.30615234375 -6.35698938369751
72.4862442016602 -6.92909860610962
72.6663360595703 -7.67875671386719
72.9364700317383 -9.14210319519043
73.566780090332 -13.0254993438721
73.6568298339844 -13.2276573181152
73.7468719482422 -13.2276573181152
73.8369216918945 -13.0291442871094
73.9269638061523 -12.6649112701416
74.1070556640625 -11.6351022720337
74.4672317504883 -9.42689990997314
74.7373657226562 -8.15148639678955
74.9174575805664 -7.53661060333252
75.0975494384766 -7.10819482803345
75.2776412963867 -6.86158895492554
75.3676834106445 -6.80552959442139
75.4577255249023 -6.79422521591187
75.5477752685547 -6.8279447555542
75.6378173828125 -6.90724420547485
75.8179092407227 -7.20637989044189
75.9980010986328 -7.70265197753906
76.1780853271484 -8.41288375854492
76.3581771850586 -9.35921001434326
76.5382690429688 -10.5643377304077
76.8084030151367 -12.8430624008179
77.0785369873047 -15.122350692749
77.168586730957 -15.5394554138184
77.2586288452148 -15.6157350540161
77.3486709594727 -15.3278532028198
77.438720703125 -14.7428894042969
78.1590805053711 -8.80586624145508
78.3391723632812 -7.87381076812744
78.5192565917969 -7.17733144760132
78.699348449707 -6.69745588302612
78.8794403076172 -6.42169761657715
78.969482421875 -6.35838603973389
79.0595321655273 -6.34463357925415
79.1495742797852 -6.3809118270874
79.239616394043 -6.46820068359375
79.3296661376953 -6.60803604125977
79.5097579956055 -7.05473470687866
79.6898422241211 -7.74797821044922
79.8699340820312 -8.73223972320557
80.0500259399414 -10.0796546936035
80.2301177978516 -11.9078617095947
80.4102020263672 -14.4007406234741
80.7703857421875 -20.4566822052002
80.8604278564453 -20.0797004699707
81.0405197143555 -16.6679134368896
81.2206115722656 -13.3261671066284
81.4007034301758 -10.7887783050537
81.5807876586914 -8.86516094207764
81.7608795166016 -7.38378524780273
81.9409713745117 -6.23592472076416
82.1210632324219 -5.35307216644287
82.3011474609375 -4.69068241119385
82.4812393188477 -4.21885681152344
82.6613311767578 -3.91696715354919
82.841423034668 -3.77035617828369
82.9314651489258 -3.75176692008972
83.0215072631836 -3.76808452606201
83.1115570068359 -3.81822443008423
83.2916488647461 -4.01560115814209
83.4717330932617 -4.33411359786987
83.6518249511719 -4.7603006362915
83.9219589233398 -5.55273723602295
84.372184753418 -6.9206223487854
84.5522766113281 -7.29411792755127
84.6423187255859 -7.41114807128906
84.7323684692383 -7.4764609336853
84.8224105834961 -7.49033737182617
84.9124526977539 -7.45650815963745
85.0925445556641 -7.27426147460938
85.8129043579102 -6.27889728546143
85.9929962158203 -6.19153833389282
86.1730880737305 -6.18788433074951
86.6233139038086 -6.26721143722534
86.7133560180664 -6.21785593032837
86.8033981323242 -6.11623907089233
86.8934478759766 -5.95064687728882
87.0735397338867 -5.40072774887085
87.2536239624023 -4.56808805465698
87.5237655639648 -2.9609854221344
88.1540756225586 0.935304880142212
88.4242095947266 2.30905199050903
88.6943435668945 3.44813442230225
88.964485168457 4.35285758972168
89.234619140625 5.02925968170166
89.4147109985352 5.35622644424438
89.5947952270508 5.58526039123535
89.7748870849609 5.71657991409302
89.9549789428711 5.74951791763306
90.1350708007812 5.68241500854492
90.3151550292969 5.51250076293945
90.495246887207 5.23575448989868
90.6753387451172 4.84674167633057
90.8554306030273 4.33844184875488
91.035514831543 3.70212030410767
91.3056564331055 2.48459792137146
91.5757904052734 0.918683052062988
91.8459243774414 -1.00700533390045
92.2961502075195 -4.46455430984497
92.3861923217773 -4.95755672454834
92.4762344360352 -5.28409767150879
92.5662841796875 -5.41615867614746
92.6563262939453 -5.35408926010132
92.7463760375977 -5.12662506103516
92.9264602661133 -4.36121225357056
93.2866439819336 -2.65047883987427
93.4667358398438 -2.00517392158508
93.6468200683594 -1.56073319911957
93.7368698120117 -1.41698932647705
93.8269119262695 -1.32629346847534
93.9169616699219 -1.28917324542999
94.0070037841797 -1.30637097358704
94.0970458984375 -1.37897861003876
94.1870956420898 -1.50855302810669
94.3671798706055 -1.94782507419586
94.5472717285156 -2.65044713020325
94.7273635864258 -3.65897226333618
94.9074554443359 -5.03890800476074
95.0875473022461 -6.88186502456665
95.3576812744141 -10.5964422225952
95.4477233886719 -11.8528575897217
95.5377655029297 -12.6925067901611
95.627815246582 -12.7224359512329
95.7178573608398 -11.8994178771973
96.168083190918 -5.41383743286133
96.3481750488281 -3.5658073425293
96.5282669067383 -2.13293480873108
96.7083511352539 -1.03165924549103
96.8884429931641 -0.204518675804138
97.0685348510742 0.385964393615723
97.2486267089844 0.763033747673035
97.3386688232422 0.875830888748169
97.4287109375 0.939285278320312
97.5187606811523 0.953603506088257
97.6088027954102 0.918473720550537
97.6988525390625 0.833045601844788
97.7888946533203 0.69588828086853
97.9689865112305 0.257295608520508
98.1490707397461 -0.424056529998779
98.3291625976562 -1.39381182193756
98.5092544555664 -2.72997283935547
98.6893463134766 -4.57394933700562
98.8694381713867 -7.2149076461792
99.0495223999023 -11.3949747085571
99.1395721435547 -14.7512807846069
99.2296142578125 -20.3919830322266
99.3196563720703 -35.820140838623
99.4097061157227 -21.3762130737305
99.4997482299805 -15.1925497055054
99.6798400878906 -9.12559700012207
99.8599319458008 -5.69802618026733
100.040023803711 -3.38613438606262
100.220108032227 -1.71924757957458
100.400199890137 -0.491614103317261
100.580291748047 0.402867197990417
100.760383605957 1.02345907688141
100.940467834473 1.4035257101059
101.030517578125 1.50910329818726
101.120559692383 1.55978047847748
101.210601806641 1.55569398403168
101.300651550293 1.49626576900482
101.390693664551 1.38017559051514
101.480743408203 1.20529329776764
101.660827636719 0.665844202041626
101.840919494629 -0.16129469871521
102.021011352539 -1.34419369697571
102.201103210449 -3.00295352935791
102.381187438965 -5.36340188980103
102.561279296875 -8.88193321228027
102.831413269043 -15.8775157928467
102.921463012695 -14.3875045776367
103.101547241211 -8.8039665222168
103.281639099121 -4.8707971572876
103.461730957031 -2.14399027824402
103.641822814941 -0.140212774276733
103.821914672852 1.38013911247253
104.001998901367 2.54462027549744
104.182090759277 3.4263858795166
104.362182617188 4.06906366348267
104.542274475098 4.49835252761841
104.722358703613 4.72767114639282
104.812408447266 4.76885223388672
104.902450561523 4.76073169708252
104.992492675781 4.70236110687256
105.082542419434 4.59217357635498
105.262634277344 4.20649147033691
105.442718505859 3.57480931282043
105.62281036377 2.64797973632812
105.80290222168 1.34207630157471
105.98299407959 -0.494438290596008
106.163078308105 -3.16510891914368
106.343170166016 -7.37187099456787
106.523262023926 -14.0220470428467
106.613304138184 -14.2283983230591
106.793395996094 -7.21877765655518
106.973487854004 -2.53109216690063
107.153579711914 0.563417434692383
107.33366394043 2.8012170791626
107.51375579834 4.49883651733398
107.69384765625 5.81333017349243
107.87393951416 6.83137035369873
108.054023742676 7.60360765457153
108.234115600586 8.1597261428833
108.414207458496 8.51551532745361
108.504249572754 8.62026119232178
108.594299316406 8.67607593536377
108.684341430664 8.6820707321167
108.774383544922 8.63668823242188
108.864433288574 8.53762626647949
108.954475402832 8.38170719146729
109.134567260742 7.88098859786987
109.314659118652 7.08199501037598
109.494750976562 5.89258337020874
109.674835205078 4.13966655731201
109.854927062988 1.45012557506561
109.944969177246 -0.509428024291992
110.035018920898 -3.21934962272644
110.125061035156 -7.35183382034302
110.215110778809 -14.156343460083
110.305152893066 -11.7710800170898
110.395195007324 -5.30241298675537
110.575286865234 1.63249886035919
110.755378723145 5.70268297195435
110.935470581055 8.6016092300415
111.205604553223 11.8150320053101
111.475738525391 14.2293386459351
111.745872497559 16.1321258544922
112.016006469727 17.6678333282471
112.286140441895 18.9192752838135
112.556274414062 19.9381637573242
112.826416015625 20.7586784362793
113.096549987793 21.4042301177979
113.366683959961 21.8911476135254
113.636817932129 22.230785369873
113.816909790039 22.3792819976807
113.997001647949 22.4672794342041
114.177085876465 22.495756149292
114.357177734375 22.4652061462402
114.537269592285 22.3756484985352
114.717361450195 22.2266273498535
114.897445678711 22.0171966552734
115.167587280273 21.5863647460938
115.437721252441 21.0084629058838
115.707855224609 20.271936416626
115.977989196777 19.359956741333
116.248123168945 18.2480697631836
116.518257141113 16.9000778198242
116.788391113281 15.2603149414062
117.058532714844 13.2378005981445
117.328666687012 10.6694240570068
117.508750915527 8.50111293792725
117.688842773438 5.7472972869873
117.868934631348 1.96078097820282
117.958976745605 -0.656394481658936
118.049026489258 -4.24577617645264
118.139068603516 -10.0646171569824
118.229118347168 -23.4415798187256
118.319160461426 -11.4425888061523
118.409202575684 -5.56528329849243
118.499252319336 -2.21900773048401
118.679336547852 1.78167116641998
118.859428405762 4.19764375686646
119.039520263672 5.81820297241211
119.219612121582 6.94583749771118
119.399696350098 7.72747802734375
119.579788208008 8.24432945251465
119.759880065918 8.54462718963623
119.849922180176 8.62329959869385
119.939971923828 8.65785598754883
120.030014038086 8.65016555786133
120.120063781738 8.60158443450928
120.210105895996 8.51300716400146
120.390197753906 8.21737480163574
120.570281982422 7.76229286193848
120.750373840332 7.14015626907349
120.930465698242 6.33550310134888
121.110557556152 5.32222080230713
121.290641784668 4.05796527862549
121.470733642578 2.47280764579773
121.650825500488 0.444029927253723
121.830917358398 -2.2689197063446
122.011009216309 -6.23980379104614
122.101051330566 -9.1729850769043
122.191093444824 -13.5452651977539
122.281143188477 -22.1739387512207
122.371185302734 -23.3217792510986
122.461227416992 -14.2511978149414
122.551277160645 -9.91566848754883
122.731369018555 -5.06040620803833
122.91145324707 -2.18159937858582
123.09154510498 -0.223379731178284
123.271636962891 1.18555998802185
123.451728820801 2.21856808662415
123.631813049316 2.96974396705627
123.811904907227 3.49491333961487
123.991996765137 3.82885694503784
124.172088623047 3.99351692199707
124.262130737305 4.01679515838623
124.352172851562 4.0022144317627
124.442222595215 3.95045375823975
124.622314453125 3.73649191856384
124.802398681641 3.37398481369019
124.982490539551 2.85688376426697
125.162582397461 2.17333054542542
125.342674255371 1.30418705940247
125.522758483887 0.220505714416504
125.702850341797 -1.12039315700531
125.882942199707 -2.77986240386963
126.063034057617 -4.83798170089722
126.333168029785 -8.72057056427002
126.513259887695 -10.9849491119385
126.603302001953 -11.2683696746826
126.693344116211 -10.7662773132324
126.873435974121 -8.49226188659668
127.143569946289 -5.08771228790283
127.323661804199 -3.36533522605896
127.503753662109 -2.02092266082764
127.68384552002 -0.977076053619385
127.863929748535 -0.176411509513855
128.044021606445 0.420955657958984
128.224105834961 0.842314958572388
128.404205322266 1.10600113868713
128.584289550781 1.22372496128082
128.674331665039 1.23005390167236
128.764389038086 1.20195376873016
128.854431152344 1.13952720165253
129.034515380859 0.910742282867432
129.214614868164 0.538896679878235
129.39469909668 0.0139497518539429
129.574783325195 -0.680884838104248
129.7548828125 -1.57194364070892
129.934967041016 -2.70029520988464
130.115051269531 -4.13174629211426
130.295150756836 -5.9777135848999
130.475234985352 -8.44357395172119
130.655334472656 -11.953052520752
130.835418701172 -17.3560161590576
130.92546081543 -20.426700592041
131.015502929688 -20.5724010467529
131.28564453125 -12.1802539825439
131.465728759766 -8.68283367156982
131.64582824707 -6.24445486068726
131.825912475586 -4.43010759353638
132.005996704102 -3.02889776229858
132.186096191406 -1.9259922504425
132.366180419922 -1.0528975725174
132.546279907227 -0.366027355194092
132.726364135742 0.16359281539917
132.906448364258 0.555714964866638
133.086547851562 0.823872447013855
133.266632080078 0.977124214172363
133.446716308594 1.02107620239258
133.626815795898 0.958450794219971
133.806900024414 0.789336681365967
133.986999511719 0.511175394058228
134.167083740234 0.118479490280151
134.34716796875 -0.397779107093811
134.527267456055 -1.05125677585602
134.70735168457 -1.86209571361542
134.887451171875 -2.86013746261597
135.067535400391 -4.09072780609131
135.247619628906 -5.62590837478638
135.427719116211 -7.5879921913147
135.607803344727 -10.2049770355225
135.787887573242 -13.953330039978
136.058029174805 -22.2442455291748
136.148071289062 -21.0864524841309
136.328170776367 -15.0952968597412
136.508255004883 -11.0356502532959
136.688339233398 -8.27104377746582
136.868438720703 -6.23404979705811
137.048522949219 -4.65777587890625
137.318664550781 -2.86721849441528
137.588790893555 -1.55477261543274
137.858932495117 -0.588993072509766
138.129058837891 0.105358481407166
138.309158325195 0.44095242023468
138.489242553711 0.68580436706543
138.669342041016 0.846619367599487
138.849426269531 0.92823338508606
139.029510498047 0.933971762657166
139.209609985352 0.865878343582153
139.389694213867 0.724851965904236
139.569778442383 0.510709047317505
139.749877929688 0.222184419631958
140.020004272461 -0.355668663978577
140.290145874023 -1.12021207809448
140.560287475586 -2.09308195114136
140.830413818359 -3.3062961101532
141.100555419922 -4.80480432510376
141.370681762695 -6.64481115341187
141.640823364258 -8.86443042755127
142.091049194336 -12.6919832229614
142.181091308594 -13.1103858947754
142.271133422852 -13.2621936798096
142.361175537109 -13.1295442581177
142.451232910156 -12.748496055603
142.631317138672 -11.5277900695801
143.08154296875 -8.17233467102051
143.351669311523 -6.59999561309814
143.621810913086 -5.37640762329102
143.891952514648 -4.4434380531311
144.162078857422 -3.75168943405151
144.342178344727 -3.40610003471375
144.522262573242 -3.14330077171326
144.702346801758 -2.95698761940002
144.882446289062 -2.84228014945984
145.062530517578 -2.79548406600952
145.242614746094 -2.81391572952271
145.422714233398 -2.89577531814575
145.602798461914 -3.04006123542786
145.782897949219 -3.24651956558228
146.053024291992 -3.67400550842285
146.323165893555 -4.24727249145508
146.593292236328 -4.974853515625
146.863433837891 -5.86938571929932
147.133560180664 -6.94745206832886
147.403701782227 -8.22761821746826
147.763885498047 -10.2664775848389
148.394195556641 -14.1669893264771
148.574279785156 -14.8331480026245
148.664337158203 -14.9770250320435
148.754379272461 -14.9799737930298
148.844421386719 -14.8480224609375
148.934463500977 -14.5995569229126
149.114562988281 -13.8574333190918
149.834915161133 -10.3891859054565
150.105056762695 -9.39551067352295
150.375183105469 -8.60643577575684
150.645324707031 -8.00343322753906
150.915451049805 -7.56796503067017
151.095550537109 -7.3631443977356
151.275634765625 -7.22260141372681
151.45573425293 -7.14371156692505
151.635818481445 -7.12461566925049
151.815902709961 -7.16419315338135
151.996002197266 -7.2620530128479
152.176086425781 -7.41855239868164
152.356170654297 -7.63484334945679
152.626312255859 -8.07611083984375
152.896453857422 -8.66810512542725
153.166580200195 -9.42923641204834
153.436721801758 -10.3881578445435
153.706848144531 -11.5896863937378
153.976989746094 -13.1063299179077
154.247116088867 -15.0627431869507
154.427215576172 -16.7192192077637
154.607299804688 -18.7926979064941
154.787399291992 -21.4903450012207
154.967483520508 -25.114595413208
155.147567749023 -29.0744247436523
155.23762512207 -29.417200088501
155.327667236328 -27.9522647857666
155.597793579102 -22.0354557037354
155.777893066406 -19.2027683258057
155.957977294922 -17.0385589599609
156.228118896484 -14.5759286880493
156.498245239258 -12.7111234664917
156.76838684082 -11.2390203475952
157.038513183594 -10.0465240478516
157.308654785156 -9.06517601013184
157.578796386719 -8.25053215026855
157.848922729492 -7.57215404510498
158.119064331055 -7.0083179473877
158.389190673828 -6.54300737380981
158.659332275391 -6.16410732269287
158.929458618164 -5.86226987838745
159.199600219727 -5.63016939163208
159.469741821289 -5.46200370788574
159.739868164062 -5.35314655303955
160.010009765625 -5.29990339279175
160.280136108398 -5.29933452606201
160.550277709961 -5.34912824630737
160.820404052734 -5.44750452041626
161.090545654297 -5.59314823150635
161.450729370117 -5.85935974121094
161.810897827148 -6.20691442489624
162.171081542969 -6.63574171066284
162.531265258789 -7.14670133590698
162.891448974609 -7.74142122268677
163.341674804688 -8.60581016540527
163.791900634766 -9.60787868499756
164.242126464844 -10.7464628219604
164.78239440918 -12.2683191299438
165.592803955078 -14.5979051589966
165.862930297852 -15.2309999465942
166.043014526367 -15.559889793396
166.223114013672 -15.7922716140747
166.403198242188 -15.9148397445679
166.493240356445 -15.9330005645752
166.67333984375 -15.8844184875488
166.853424072266 -15.7310085296631
167.03352355957 -15.4887113571167
167.303649902344 -15.0014705657959
167.753875732422 -14.0131349563599
168.56428527832 -12.1997013092041
169.104553222656 -11.1468057632446
169.554779052734 -10.387845993042
170.005004882812 -9.7305908203125
170.455230712891 -9.16483211517334
170.905456542969 -8.67973518371582
171.355682373047 -8.26513576507568
171.895950317383 -7.84792995452881
172.436218261719 -7.50552749633789
172.976486206055 -7.22629976272583
173.606796264648 -6.96723794937134
174.237121582031 -6.76739645004272
174.957473754883 -6.59722280502319
175.767883300781 -6.4634804725647
176.758377075195 -6.36051273345947
178.019012451172 -6.29255342483521
179.729858398438 -6.26301622390747
180 -6.26252937316895
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, myred]
table {%
0 3.86596274375916
1.98099052906036 3.83786201477051
5.13256645202637 3.78105092048645
6.21310663223267 3.82381558418274
7.11355686187744 3.91094994544983
8.01400661468506 4.05478239059448
8.91445732116699 4.25687408447266
9.99499702453613 4.56365203857422
12.7863931655884 5.40330791473389
13.5067529678345 5.54764652252197
14.1370687484741 5.62394285202026
14.7673835754395 5.64414358139038
15.3976984024048 5.60155391693115
15.9379692077637 5.51248598098755
16.5682849884033 5.3486533164978
17.2886447906494 5.09403419494629
19.0895442962646 4.40910673141479
19.5397701263428 4.32347822189331
19.8999500274658 4.30808258056641
20.2601299285889 4.347731590271
20.6203098297119 4.445228099823
20.980489730835 4.59841346740723
21.4307155609131 4.85728073120117
21.9709854125977 5.23778247833252
23.5017509460449 6.36472368240356
24.0420207977295 6.67196941375732
24.4922466278076 6.86753559112549
24.9424705505371 7.00497913360596
25.3926963806152 7.08757591247559
25.9329662322998 7.12902164459229
27.1935958862305 7.18957376480103
27.5537776947021 7.27150583267212
27.9139575958252 7.41330194473267
28.2741374969482 7.62532186508179
28.6343173980713 7.90970993041992
29.0845413208008 8.35592555999756
29.624813079834 8.98495197296143
30.9754886627197 10.6084394454956
31.5157585144043 11.1504812240601
31.9659824371338 11.5271301269531
32.4162063598633 11.8333473205566
32.8664321899414 12.0750255584717
33.4067039489746 12.2992496490479
34.7573776245117 12.8073425292969
35.2076034545898 13.0561304092407
35.657829284668 13.3759174346924
36.1080551147461 13.7639808654785
36.8284149169922 14.4757490158081
37.6388206481934 15.26939868927
38.0890426635742 15.6421766281128
38.4492263793945 15.8828125
38.8094062805176 16.0609893798828
39.1695861816406 16.1682510375977
39.4397201538086 16.197883605957
39.7098541259766 16.1810760498047
39.9799880981445 16.1155090332031
40.2501258850098 15.9990358352661
40.5202598571777 15.8296480178833
40.7903938293457 15.6054363250732
41.1505737304688 15.2180967330933
41.5107536315918 14.7261819839478
41.8709373474121 14.1265649795532
42.2311172485352 13.4176959991455
42.681339263916 12.380877494812
43.1315650939941 11.1934928894043
44.4822425842285 7.47307443618774
44.7523765563965 6.9479341506958
44.9324645996094 6.68195152282715
45.1125564575195 6.48675680160522
45.2926445007324 6.35945510864258
45.4727363586426 6.29241228103638
45.6528282165527 6.27460289001465
45.9229621887207 6.31230163574219
46.9134559631348 6.5490837097168
47.1835899353027 6.5361123085022
47.453727722168 6.46954107284546
47.7238616943359 6.34775066375732
47.9939956665039 6.17292308807373
48.354175567627 5.86742401123047
48.8044013977051 5.40275382995605
49.5247611999512 4.64003086090088
49.8849411010742 4.35009574890137
50.1550788879395 4.20841073989868
50.4252128601074 4.14221668243408
50.6953468322754 4.15046834945679
50.9654846191406 4.2223744392395
51.3256645202637 4.38547706604004
52.1360664367676 4.78801298141479
52.4962463378906 4.88676738739014
52.7663841247559 4.90590667724609
53.0365180969238 4.87395763397217
53.3066520690918 4.79266309738159
53.6668319702148 4.62075042724609
54.5672836303711 4.12893009185791
54.8374176025391 4.06293106079102
55.1075553894043 4.07250070571899
55.3776893615723 4.1629490852356
55.6478233337402 4.32463645935059
56.0980491638184 4.68964195251465
56.6383209228516 5.12480068206787
56.9084548950195 5.28657245635986
57.1785888671875 5.39327430725098
57.4487228393555 5.44228458404541
57.7188606262207 5.4404411315918
58.6193084716797 5.35662126541138
58.7994003295898 5.40030002593994
58.9794883728027 5.48680782318115
59.1595802307129 5.62074375152588
59.4297142028809 5.9093017578125
59.6998481750488 6.28467082977295
60.7803916931152 7.9280047416687
61.0505256652832 8.22146606445312
61.3206596374512 8.4398717880249
61.5907936096191 8.5883674621582
61.9509773254395 8.70950317382812
62.4011993408203 8.85411262512207
62.5812911987305 8.95528316497803
62.7613792419434 9.10363578796387
62.9414710998535 9.31079387664795
63.1215591430664 9.5831127166748
63.3916969299316 10.1114702224731
63.7518768310547 10.9914808273315
64.8324127197266 13.7915410995483
65.1925964355469 14.512110710144
65.4627304077148 14.9443693161011
65.7328643798828 15.2795276641846
66.0029983520508 15.5173254013062
66.2731399536133 15.6599655151367
66.4532241821289 15.7042150497437
66.6333160400391 15.7097587585449
66.903450012207 15.6502418518066
67.173583984375 15.5173034667969
67.4437255859375 15.3217287063599
67.8039016723633 14.9853410720825
68.3441696166992 14.3832130432129
69.3346710205078 13.1805334091187
69.7848892211914 12.5573587417603
70.1450729370117 11.9616985321045
70.5052490234375 11.2396545410156
70.8654327392578 10.3737440109253
71.4057006835938 8.87772274017334
71.7658843994141 7.92651224136353
72.036018371582 7.38571739196777
72.2161102294922 7.15412664413452
72.3961944580078 7.03637027740479
72.576286315918 7.02208757400513
72.7563781738281 7.0857834815979
73.3866958618164 7.43475723266602
73.566780090332 7.44865846633911
73.7468719482422 7.38626337051392
73.9269638061523 7.2348198890686
74.1070556640625 6.98559856414795
74.2871398925781 6.63413572311401
74.5572814941406 5.92074775695801
74.9174575805664 4.72476482391357
75.1875915527344 3.88881969451904
75.3676834106445 3.55417084693909
75.4577255249023 3.49663376808167
75.5477752685547 3.52397465705872
75.6378173828125 3.63716340065002
75.7278671264648 3.83038258552551
75.9079513549805 4.40788125991821
76.7183609008789 7.55865335464478
76.8984527587891 8.02847671508789
77.0785369873047 8.36998653411865
77.2586288452148 8.57802295684814
77.3486709594727 8.63078117370605
77.438720703125 8.64874076843262
77.5287628173828 8.63139724731445
77.6188125610352 8.57819366455078
77.7988967895508 8.36175632476807
77.9789886474609 7.9943265914917
78.1590805053711 7.47174406051636
78.3391723632812 6.79466009140015
78.6093063354492 5.52963256835938
78.969482421875 3.81495046615601
79.0595321655273 3.53907322883606
79.1495742797852 3.3905086517334
79.239616394043 3.39303159713745
79.3296661376953 3.5528883934021
79.4197082519531 3.85655164718628
79.5998001098633 4.77423477172852
80.1400680541992 7.97113800048828
80.4102020263672 9.16805839538574
80.5902938842773 9.75946426391602
80.7703857421875 10.1849479675293
80.9504776000977 10.4453601837158
81.0405197143555 10.5135202407837
81.1305618286133 10.5399236679077
81.2206115722656 10.5240411758423
81.3106536865234 10.4651403427124
81.4007034301758 10.362286567688
81.5807876586914 10.0200529098511
81.7608795166016 9.48681831359863
81.9409713745117 8.75308036804199
82.2111053466797 7.29007816314697
82.5712890625 5.18703746795654
82.6613311767578 4.88560199737549
82.7513732910156 4.7928032875061
82.841423034668 4.94377136230469
82.9314651489258 5.33057641983032
83.1115570068359 6.60635805130005
83.6518249511719 10.9803314208984
83.9219589233398 12.6021509170532
84.10205078125 13.4394330978394
84.2821426391602 14.0932750701904
84.4622344970703 14.5717992782593
84.6423187255859 14.8792791366577
84.7323684692383 14.9689931869507
84.8224105834961 15.0154790878296
84.9124526977539 15.0179262161255
85.0025024414062 14.9751739501953
85.0925445556641 14.8856906890869
85.1825942993164 14.7475557327271
85.362678527832 14.3155965805054
85.5427703857422 13.6560735702515
85.7228622436523 12.7431802749634
85.9029541015625 11.5663146972656
86.2631301879883 8.98767185211182
86.3531799316406 8.69054412841797
86.4432220458984 8.75516319274902
86.5332641601562 9.2190055847168
86.7133560180664 11.0174560546875
87.1635818481445 16.2652626037598
87.4337158203125 18.7671298980713
87.7038497924805 20.7886142730713
87.9739837646484 22.4272193908691
88.2441253662109 23.7563209533691
88.5142593383789 24.8268795013428
88.7843933105469 25.6740550994873
89.0545272827148 26.322193145752
89.3246612548828 26.7880325317383
89.504753112793 27.0029983520508
89.6848449707031 27.1441555023193
89.8649291992188 27.2129211425781
90.0450210571289 27.2100200653076
90.2251129150391 27.1355075836182
90.4052047729492 26.9887809753418
90.5852890014648 26.7685604095459
90.765380859375 26.4728374481201
91.035514831543 25.8812713623047
91.3056564331055 25.0997085571289
91.5757904052734 24.1085910797119
91.8459243774414 22.8804683685303
92.1160583496094 21.3776531219482
92.3861923217773 19.5508708953857
92.6563262939453 17.3469905853271
93.0165100097656 13.8515701293945
93.2866439819336 11.3705263137817
93.3766860961914 10.8201246261597
93.4667358398438 10.5081424713135
93.5567779541016 10.453971862793
93.6468200683594 10.630087852478
93.8269119262695 11.4235048294067
94.1870956420898 13.3149976730347
94.3671798706055 14.0432758331299
94.5472717285156 14.5739297866821
94.7273635864258 14.9118194580078
94.8174057006836 15.0117101669312
94.9074554443359 15.0672426223755
94.9974975585938 15.0794630050659
95.0875473022461 15.0491933822632
95.1775894165039 14.9770097732544
95.3576812744141 14.707935333252
95.5377655029297 14.2716770172119
95.7178573608398 13.6634340286255
95.89794921875 12.8742237091064
96.0780410766602 11.8915367126465
96.3481750488281 10.027379989624
96.7083511352539 6.89628601074219
96.8884429931641 5.37216186523438
96.9784927368164 4.7978343963623
97.0685348510742 4.44599199295044
97.158576965332 4.36305379867554
97.2486267089844 4.54454469680786
97.3386688232422 4.93758630752563
97.6088027954102 6.67534017562866
97.8789367675781 8.32951736450195
98.0590286254883 9.18395137786865
98.2391204833984 9.82623386383057
98.4192123413086 10.2677888870239
98.5992965698242 10.5219383239746
98.6893463134766 10.5822095870972
98.7793884277344 10.5993318557739
98.8694381713867 10.5740280151367
98.9594802856445 10.5067758560181
99.1395721435547 10.2471208572388
99.3196563720703 9.81947422027588
99.4997482299805 9.21966075897217
99.6798400878906 8.44131278991699
99.9499740600586 6.92857027053833
100.220108032227 5.04042196273804
100.490242004395 3.08004403114319
100.670333862305 2.17543387413025
100.760383605957 1.98570871353149
100.850425720215 2.00523090362549
100.940467834473 2.22066473960876
101.120559692383 3.06678748130798
101.660827636719 6.10442733764648
101.840919494629 6.83928442001343
102.021011352539 7.39702939987183
102.201103210449 7.78541803359985
102.381187438965 8.0142068862915
102.471237182617 8.07160377502441
102.561279296875 8.09233856201172
102.651329040527 8.07729816436768
102.741371154785 8.02729606628418
102.921463012695 7.82544612884521
103.101547241211 7.49302196502686
103.281639099121 7.03788661956787
103.551773071289 6.15474319458008
104.182090759277 3.83953952789307
104.362182617188 3.46340680122375
104.452224731445 3.38001298904419
104.542274475098 3.37232375144958
104.632316589355 3.43802404403687
104.722358703613 3.5697500705719
104.902450561523 3.98516035079956
105.712860107422 6.23440361022949
105.892944335938 6.54474067687988
106.073036193848 6.75798463821411
106.253128051758 6.87718629837036
106.433219909668 6.90963983535767
106.613304138184 6.86670589447021
106.793395996094 6.76443147659302
107.423713684082 6.30826807022095
107.603805541992 6.2876877784729
107.783889770508 6.37359952926636
107.963981628418 6.57864189147949
108.144073486328 6.89642429351807
108.414207458496 7.53248882293701
109.314659118652 9.85700130462646
109.58479309082 10.3723821640015
109.854927062988 10.7584638595581
110.035018920898 10.9412393569946
110.215110778809 11.0638694763184
110.395195007324 11.1265277862549
110.575286865234 11.1295824050903
110.755378723145 11.073392868042
110.935470581055 10.9581642150879
111.11555480957 10.7838277816772
111.29564666748 10.5499324798584
111.565780639648 10.0852251052856
111.835914611816 9.47861099243164
112.106056213379 8.72087955474854
112.376190185547 7.79911470413208
112.646324157715 6.69818544387817
113.006500244141 4.93646955490112
113.726860046387 1.16023671627045
113.816909790039 0.900741815567017
113.906951904297 0.758885622024536
113.997001647949 0.747838258743286
114.087043762207 0.868866443634033
114.177085876465 1.11093831062317
114.357177734375 1.87266087532043
114.717361450195 3.87066531181335
115.077537536621 5.7844672203064
115.347671508789 6.99273538589478
115.617805480957 7.99233102798462
115.88794708252 8.7955150604248
116.158081054688 9.41769313812256
116.428215026855 9.87252044677734
116.608306884766 10.0882835388184
116.788391113281 10.2372169494629
116.968482971191 10.3215551376343
117.148574829102 10.3432474136353
117.328666687012 10.3040838241577
117.508750915527 10.2058343887329
117.688842773438 10.0504388809204
117.958976745605 9.71547698974609
118.229118347168 9.2685489654541
118.589294433594 8.53091239929199
119.48974609375 6.56891679763794
119.66983795166 6.30069351196289
119.849922180176 6.11394309997559
120.030014038086 6.01338052749634
120.210105895996 5.99355936050415
120.390197753906 6.04020738601685
120.660331726074 6.19085454940796
121.20059967041 6.53037929534912
121.470733642578 6.61356925964355
121.650825500488 6.61426687240601
121.830917358398 6.56482076644897
122.011009216309 6.46216440200806
122.191093444824 6.30504560470581
122.461227416992 5.96891784667969
122.731369018555 5.52229785919189
123.09154510498 4.79917049407959
123.631813049316 3.6975314617157
123.811904907227 3.42138624191284
123.991996765137 3.2340042591095
124.172088623047 3.15224194526672
124.352172851562 3.17999958992004
124.532264709473 3.30707359313965
124.712356567383 3.51221656799316
125.072532653809 4.04949617385864
125.522758483887 4.71557903289795
125.792900085449 5.01734018325806
125.972984313965 5.15977764129639
126.153076171875 5.2502064704895
126.333168029785 5.28648614883423
126.513259887695 5.26794290542603
126.693344116211 5.19516515731812
126.873435974121 5.06999158859253
127.143569946289 4.79154634475708
127.413703918457 4.42169284820557
128.314163208008 3.0636146068573
128.494247436523 2.91361498832703
128.674331665039 2.85141801834106
128.854431152344 2.8862419128418
129.034515380859 3.01642036437988
129.214614868164 3.22997951507568
129.484741210938 3.66387557983398
130.475234985352 5.42274332046509
130.745376586914 5.76553964614868
131.015502929688 6.01678800582886
131.28564453125 6.17383050918579
131.465728759766 6.22718048095703
131.64582824707 6.24141120910645
131.915954589844 6.19550704956055
132.186096191406 6.08117008209229
132.546279907227 5.85755491256714
133.086547851562 5.5196795463562
133.266632080078 5.45418691635132
133.446716308594 5.43343496322632
133.626815795898 5.46785402297974
133.806900024414 5.56423139572144
133.986999511719 5.72461223602295
134.167083740234 5.94601678848267
134.437225341797 6.37556982040405
134.797393798828 7.07205677032471
135.787887573242 9.07447147369385
136.148071289062 9.68262386322021
136.508255004883 10.1956481933594
136.868438720703 10.6144714355469
137.228607177734 10.9492254257202
137.678833007812 11.2776155471802
138.849426269531 12.0580291748047
139.209609985352 12.4095573425293
139.569778442383 12.8567142486572
139.929962158203 13.4001817703247
140.380187988281 14.1885366439819
142.181091308594 17.4933681488037
142.631317138672 18.1512470245361
143.08154296875 18.7015228271484
143.44172668457 19.0599613189697
143.801895141602 19.3440074920654
144.162078857422 19.5530128479004
144.522262573242 19.6868000030518
144.882446289062 19.7453727722168
145.152572631836 19.7399578094482
145.422714233398 19.6922149658203
145.782897949219 19.5625457763672
146.14306640625 19.3570117950439
146.50325012207 19.0748844146729
146.863433837891 18.7151165008545
147.223617553711 18.2763328552246
147.583786010742 17.7568798065186
147.943969726562 17.1549301147461
148.394195556641 16.2838191986084
148.844421386719 15.2789583206177
149.294647216797 14.1425161361694
149.834915161133 12.6241312026978
151.095550537109 8.98124885559082
151.365676879883 8.39007377624512
151.635818481445 7.95081329345703
151.815902709961 7.75376796722412
151.996002197266 7.63441562652588
152.176086425781 7.58794736862183
152.356170654297 7.60536813735962
152.536270141602 7.67500591278076
152.806396484375 7.84963369369507
153.256622314453 8.23167419433594
153.796905517578 8.68045711517334
154.157073974609 8.9139928817749
154.51725769043 9.07451629638672
154.787399291992 9.14289665222168
155.057525634766 9.16582012176514
155.327667236328 9.14365386962891
155.597793579102 9.07743167877197
155.957977294922 8.92321872711182
156.318161010742 8.69781494140625
156.678344726562 8.4066915512085
157.128570556641 7.96071434020996
157.668838500977 7.32811164855957
158.569290161133 6.15252876281738
159.199600219727 5.37650632858276
159.559783935547 5.00811910629272
159.919952392578 4.72316741943359
160.190093994141 4.57397937774658
160.460235595703 4.48353815078735
160.730361938477 4.45092725753784
161.000503540039 4.47176313400269
161.360687255859 4.57017183303833
161.720855712891 4.7299222946167
162.261123657227 5.03732872009277
163.521759033203 5.7834415435791
164.062026977539 6.03741931915283
164.602294921875 6.23219966888428
165.142578125 6.36530923843384
165.682846069336 6.43857908248901
166.223114013672 6.45630788803101
166.853424072266 6.41440773010254
167.483749389648 6.31489229202271
168.2041015625 6.1445369720459
169.104553222656 5.87070226669312
170.635314941406 5.33219146728516
172.166076660156 4.8134651184082
173.246627807617 4.50865697860718
174.237121582031 4.28827238082886
175.227615356445 4.1245174407959
176.308151245117 4.00249052047729
177.568786621094 3.91799068450928
179.099548339844 3.87241911888123
180 3.86596274375916
};
\addlegendentry{Distortion signal}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_MRT_k1_b1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]

\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=24] at (114, 27) {};

\addplot [line width=.35mm, densely dashed, myblue]
table {%
0 -2.41218686103821
2.70135068893433 -2.43928551673889
3.96198105812073 -2.50412631034851
4.86243104934692 -2.59897494316101
5.67283630371094 -2.73792028427124
6.39319658279419 -2.91991448402405
7.02351188659668 -3.13776731491089
7.56378173828125 -3.3787100315094
8.10405158996582 -3.68056344985962
8.55427742004395 -3.98767328262329
9.00450229644775 -4.3547420501709
9.45472717285156 -4.79272985458374
9.90495204925537 -5.31540012359619
10.2651329040527 -5.80626630783081
10.6253128051758 -6.37428331375122
10.9854927062988 -7.03452301025391
11.3456726074219 -7.80697870254517
11.7058525085449 -8.71910667419434
12.0660333633423 -9.81026458740234
12.3361682891846 -10.7808084487915
12.6063032150269 -11.9224166870117
12.8764381408691 -13.2918329238892
13.1465730667114 -14.9808588027954
13.4167079925537 -17.1528797149658
13.5967979431152 -19.0208339691162
13.7768888473511 -21.4392395019531
13.9569787979126 -24.8196048736572
14.0470237731934 -27.1455612182617
14.3171586990356 -36.3284301757812
14.6773386001587 -24.1344127655029
14.8574285507202 -20.8074951171875
15.0375185012817 -18.3737277984619
15.307653427124 -15.6390733718872
15.5777893066406 -13.5547657012939
15.8479242324829 -11.8781633377075
16.1180591583252 -10.483416557312
16.4782390594482 -8.9395227432251
16.8384189605713 -7.66459274291992
17.1985988616943 -6.59659576416016
17.5587787628174 -5.69622802734375
17.9189586639404 -4.93748760223389
18.2791404724121 -4.30275344848633
18.6393203735352 -3.78002738952637
18.9995002746582 -3.36132407188416
19.3596801757812 -3.04169750213623
19.6298141479492 -2.86542320251465
19.8999500274658 -2.74319982528687
20.1700859069824 -2.67543506622314
20.4402198791504 -2.66318678855896
20.710355758667 -2.70819783210754
20.980489730835 -2.81296539306641
21.2506256103516 -2.98085355758667
21.5207595825195 -3.21626281738281
21.7908954620361 -3.52487659454346
22.0610313415527 -3.91402149200439
22.3311653137207 -4.39319753646851
22.6013011932373 -4.97487926483154
22.8714351654053 -5.67575788497925
23.1415710449219 -6.51875305175781
23.4117050170898 -7.5364294052124
23.6818408966064 -8.77718734741211
23.951976776123 -10.317440032959
24.222110748291 -12.2883825302124
24.4022006988525 -13.9578876495361
24.5822906494141 -16.0668849945068
24.7623805999756 -18.891206741333
24.9424705505371 -23.0835113525391
25.0325164794922 -26.1949634552002
25.2126064300537 -34.1704521179199
25.4827423095703 -23.1108169555664
25.6628322601318 -18.9285125732422
25.8429222106934 -16.1175880432129
26.0230121612549 -14.0249862670898
26.2931461334229 -11.669792175293
26.5632820129395 -9.90295886993408
26.8334159851074 -8.52618408203125
27.103551864624 -7.43387651443481
27.3736877441406 -6.56397819519043
27.6438217163086 -5.87774324417114
27.9139575958252 -5.35021305084229
28.1840915679932 -4.96530628204346
28.3641815185547 -4.78285360336304
28.5442714691162 -4.65758085250854
28.7243614196777 -4.58857774734497
28.9044513702393 -4.57568502426147
29.0845413208008 -4.61946964263916
29.2646331787109 -4.72123861312866
29.4447231292725 -4.88308572769165
29.624813079834 -5.10797691345215
29.8049030303955 -5.39988231658936
30.0750370025635 -5.97505712509155
30.3451728820801 -6.73676824569702
30.615306854248 -7.71882390975952
30.8854427337646 -8.96821403503418
31.1555786132812 -10.5456609725952
31.4257125854492 -12.5050220489502
31.8759384155273 -16.0956115722656
31.9659824371338 -16.5304222106934
32.0560264587402 -16.7050075531006
32.1460723876953 -16.5787334442139
32.2361183166504 -16.1705169677734
32.4162063598633 -14.7933034896851
32.9564781188965 -10.1402311325073
33.2266120910645 -8.32787036895752
33.4967498779297 -6.85626125335693
33.7668838500977 -5.66464185714722
34.0370178222656 -4.70538425445557
34.3071517944336 -3.94450283050537
34.5772895812988 -3.35853791236877
34.8474235534668 -2.93186044692993
35.027515411377 -2.73093771934509
35.2076034545898 -2.59481835365295
35.3876953125 -2.52277159690857
35.5677833557129 -2.51491522789001
35.747875213623 -2.57222557067871
35.9279632568359 -2.69659113883972
36.1080551147461 -2.89091992378235
36.288143157959 -3.15931272506714
36.4682350158691 -3.50732660293579
36.648323059082 -3.94236540794373
36.9184608459473 -4.78048086166382
37.1885948181152 -5.88592004776001
37.4587287902832 -7.33710622787476
37.6388206481934 -8.55949115753174
37.8189086914062 -10.0581617355347
37.9990005493164 -11.9365005493164
38.1790885925293 -14.3665113449097
38.3591804504395 -17.6178398132324
38.5392684936523 -21.6505241394043
38.6293144226074 -22.9851322174072
38.7193603515625 -22.5763645172119
39.1695861816406 -13.82177734375
39.3496742248535 -11.5493268966675
39.5297660827637 -9.78655433654785
39.7999000549316 -7.78124475479126
40.0700340270996 -6.30541038513184
40.3401718139648 -5.21197652816772
40.6103057861328 -4.41910314559937
40.7903938293457 -4.03308725357056
40.9704856872559 -3.75037479400635
41.1505737304688 -3.56519198417664
41.3306655883789 -3.47417378425598
41.5107536315918 -3.47605061531067
41.690845489502 -3.57152628898621
41.8709373474121 -3.76332545280457
42.051025390625 -4.05641603469849
42.2311172485352 -4.45845317840576
42.411205291748 -4.98053359985352
42.5912971496582 -5.63843250274658
42.7713851928711 -6.45465326309204
42.9514770507812 -7.46192359924316
43.1315650939941 -8.70949268341064
43.3116569519043 -10.2752056121826
43.4917449951172 -12.2906541824341
43.6718368530273 -14.9977550506592
43.8519248962402 -18.8649749755859
44.0320167541504 -24.0972099304199
44.1220626831055 -25.1287021636963
44.2121047973633 -23.237886428833
44.3921966552734 -18.1102256774902
44.5722846984863 -14.5047225952148
44.7523765563965 -11.9595470428467
44.9324645996094 -10.0553455352783
45.1125564575195 -8.57654190063477
45.2926445007324 -7.40459251403809
45.4727363586426 -6.46896505355835
45.6528282165527 -5.7251410484314
45.8329162597656 -5.14391613006592
46.0130081176758 -4.70578479766846
46.1930961608887 -4.3978328704834
46.3731880187988 -4.21195459365845
46.5532760620117 -4.1438512802124
46.6433219909668 -4.15353107452393
46.7333679199219 -4.19252920150757
46.9134559631348 -4.36017990112305
47.0935478210449 -4.65240907669067
47.2736358642578 -5.07888078689575
47.453727722168 -5.65453815460205
47.6338157653809 -6.40177059173584
47.813907623291 -7.35429334640503
47.9939956665039 -8.56444263458252
48.1740875244141 -10.1180686950684
48.354175567627 -12.1688346862793
48.5342674255371 -15.0330410003662
48.6243133544922 -16.984058380127
48.71435546875 -19.5460643768311
48.8044013977051 -23.237174987793
48.8944473266602 -29.7632484436035
48.9844932556152 -40.2448120117188
49.074535369873 -27.2512493133545
49.1645812988281 -21.9353332519531
49.3446731567383 -16.3124370574951
49.5247611999512 -13.0030498504639
49.7048530578613 -10.7046375274658
49.8849411010742 -8.98998355865479
50.0650329589844 -7.66599130630493
50.2451210021973 -6.62964344024658
50.4252128601074 -5.82028913497925
50.6053009033203 -5.20006656646729
50.7853927612305 -4.74469518661499
50.9654846191406 -4.43875694274902
51.1455726623535 -4.27315998077393
51.2356185913086 -4.24153423309326
51.3256645202637 -4.24380874633789
51.4157066345215 -4.28016042709351
51.5057525634766 -4.35103750228882
51.6858444213867 -4.59963226318359
51.8659324645996 -4.99945592880249
52.0460243225098 -5.56686115264893
52.2261123657227 -6.32735681533813
52.4062042236328 -7.32059240341187
52.5862922668457 -8.61012744903564
52.7663841247559 -10.3044004440308
52.9464721679688 -12.6085996627808
53.1265640258789 -15.9851369857788
53.216609954834 -18.4296417236328
53.3066520690918 -21.9068260192871
53.3966979980469 -27.853702545166
53.486743927002 -43.0684509277344
53.576789855957 -27.5920543670654
53.6668319702148 -21.7224788665771
53.846923828125 -15.7910079956055
54.0270118713379 -12.3670797348022
54.207103729248 -10.0069675445557
54.3871917724609 -8.25449752807617
54.5672836303711 -6.90688467025757
54.7473754882812 -5.85702419281006
54.9274635314941 -5.04232883453369
55.1075553894043 -4.42401123046875
55.2876434326172 -3.9774329662323
55.4677352905273 -3.68720293045044
55.6478233337402 -3.54458141326904
55.7378692626953 -3.52736926078796
55.8279151916504 -3.54616236686707
55.9179573059082 -3.60128831863403
56.0980491638184 -3.82341027259827
56.2781372070312 -4.20299339294434
56.4582290649414 -4.75603532791138
56.6383209228516 -5.5079460144043
56.8184089660645 -6.49859762191772
56.9985008239746 -7.7922945022583
57.1785888671875 -9.49929523468018
57.3586807250977 -11.829402923584
57.5387687683105 -15.2595682144165
57.6288146972656 -17.7570610046387
57.7188606262207 -21.3402614593506
57.8089027404785 -27.6235656738281
57.8989486694336 -44.4717559814453
57.9889945983887 -26.3392696380615
58.0790405273438 -20.6660404205322
58.2591285705566 -14.8683748245239
58.4392204284668 -11.5102910995483
58.6193084716797 -9.20062065124512
58.7994003295898 -7.49489879608154
58.9794883728027 -6.19460010528564
59.1595802307129 -5.19472980499268
59.3396682739258 -4.43406200408936
59.5197601318359 -3.87491464614868
59.6998481750488 -3.49373984336853
59.879940032959 -3.27636694908142
59.9699859619141 -3.22660851478577
60.0600318908691 -3.21554708480835
60.150074005127 -3.24316954612732
60.240119934082 -3.30980205535889
60.4202117919922 -3.56317067146301
60.6002998352051 -3.98576998710632
60.7803916931152 -4.59534788131714
60.9604797363281 -5.42037725448608
61.1405715942383 -6.50597763061523
61.3206596374512 -7.92570543289185
61.5007514953613 -9.80714988708496
61.6808395385742 -12.3950185775757
61.8609313964844 -16.2335929870605
61.9509773254395 -18.9923057556152
62.1310653686523 -25.8452033996582
62.2211112976074 -24.0532932281494
62.4011993408203 -17.2085933685303
62.5812911987305 -13.0611276626587
62.7613792419434 -10.3333883285522
62.9414710998535 -8.38411808013916
63.1215591430664 -6.9344744682312
63.3016510009766 -5.84319448471069
63.4817390441895 -5.03086709976196
63.6618309020996 -4.45011711120605
63.8419227600098 -4.0722222328186
63.9319648742676 -3.95378971099854
64.0220108032227 -3.88059115409851
64.1120529174805 -3.85192131996155
64.2021026611328 -3.86753463745117
64.2921447753906 -3.92763495445251
64.382194519043 -4.03288125991821
64.5622787475586 -4.38390398025513
64.7423706054688 -4.93651723861694
64.9224624633789 -5.7181978225708
65.1025543212891 -6.77386569976807
65.2826385498047 -8.17771339416504
65.4627304077148 -10.0586023330688
65.642822265625 -12.6600704193115
65.8229141235352 -16.4886703491211
66.0930480957031 -23.9274196624756
66.1830902099609 -22.0121250152588
66.3631820678711 -16.3554363250732
66.5432739257812 -12.5903396606445
66.7233581542969 -10.0323057174683
66.903450012207 -8.1878490447998
67.0835418701172 -6.81996393203735
67.2636337280273 -5.80365037918091
67.4437255859375 -5.06769895553589
67.6238098144531 -4.57005643844604
67.8039016723633 -4.28643655776978
67.8939437866211 -4.22073316574097
67.9839935302734 -4.20482635498047
68.0740356445312 -4.2387318611145
68.1640853881836 -4.32303524017334
68.2541275024414 -4.45891332626343
68.4342193603516 -4.89338064193726
68.6143035888672 -5.56603765487671
68.7943954467773 -6.51723575592041
68.9744873046875 -7.81260442733765
69.1545791625977 -9.55873203277588
69.3346710205078 -11.9233350753784
69.5147552490234 -15.0745649337769
69.6948471069336 -18.1514873504639
69.7848892211914 -18.296272277832
69.8749389648438 -17.1011981964111
70.2351150512695 -10.4736289978027
70.4152069091797 -8.17900371551514
70.5952987670898 -6.42923831939697
70.775390625 -5.07976675033569
70.9554748535156 -4.0400824546814
71.1355667114258 -3.25346279144287
71.3156585693359 -2.6839816570282
71.4957504272461 -2.30925703048706
71.6758346557617 -2.11649370193481
71.7658843994141 -2.08644390106201
71.8559265136719 -2.10045647621155
71.9459762573242 -2.158935546875
72.036018371582 -2.26272249221802
72.2161102294922 -2.61199975013733
72.3961944580078 -3.16565537452698
72.576286315918 -3.95305943489075
72.7563781738281 -5.02227830886841
72.9364700317383 -6.45395088195801
73.1165618896484 -8.39309406280518
73.2966461181641 -11.1352844238281
73.3866958618164 -13.0031642913818
73.4767379760742 -15.4360313415527
73.566780090332 -18.8610248565674
73.6568298339844 -24.4554443359375
73.7468719482422 -32.7128715515137
73.8369216918945 -24.1075630187988
73.9269638061523 -18.6906700134277
74.1070556640625 -12.967001914978
74.2871398925781 -9.67098426818848
74.4672317504883 -7.44351768493652
74.6473236083984 -5.8417592048645
74.8274154663086 -4.66836500167847
75.0075073242188 -3.82045316696167
75.1875915527344 -3.2400176525116
75.3676834106445 -2.89394950866699
75.4577255249023 -2.80294728279114
75.5477752685547 -2.76508545875549
75.6378173828125 -2.7800624370575
75.7278671264648 -2.84823822975159
75.8179092407227 -2.97065162658691
75.9980010986328 -3.3860936164856
76.1780853271484 -4.05137586593628
76.3581771850586 -5.01124334335327
76.5382690429688 -6.3437385559082
76.7183609008789 -8.19188022613525
76.8984527587891 -10.8505029678345
76.9884948730469 -12.6808061599731
77.0785369873047 -15.0841732025146
77.168586730957 -18.5123710632324
77.2586288452148 -24.3670787811279
77.3486709594727 -40.2815093994141
77.438720703125 -24.450855255127
77.5287628173828 -18.4854564666748
77.708854675293 -12.5273065567017
77.8889465332031 -9.13219547271729
78.0690307617188 -6.83280038833618
78.2491226196289 -5.16942739486694
78.4292144775391 -3.93955945968628
78.6093063354492 -3.03798317909241
78.7893981933594 -2.40527629852295
78.969482421875 -2.0072181224823
79.0595321655273 -1.88999211788177
79.1495742797852 -1.82556223869324
79.239616394043 -1.8134651184082
79.3296661376953 -1.85387575626373
79.4197082519531 -1.94761657714844
79.5097579956055 -2.09619808197021
79.6898422241211 -2.56787824630737
79.8699340820312 -3.29898262023926
80.0500259399414 -4.3420467376709
80.2301177978516 -5.78912830352783
80.4102020263672 -7.81299161911011
80.5902938842773 -10.7869634628296
80.6803436279297 -12.8965749740601
80.7703857421875 -15.7751951217651
80.8604278564453 -20.1889247894287
80.9504776000977 -28.9356288909912
81.0405197143555 -27.0861740112305
81.1305618286133 -19.2832717895508
81.2206115722656 -15.1197061538696
81.4007034301758 -10.2275476455688
81.5807876586914 -7.21512985229492
81.7608795166016 -5.11125087738037
81.9409713745117 -3.56498169898987
82.1210632324219 -2.41126346588135
82.3011474609375 -1.56100463867188
82.4812393188477 -0.962586641311646
82.6613311767578 -0.585673570632935
82.7513732910156 -0.474677205085754
82.841423034668 -0.4136883020401
82.9314651489258 -0.40221118927002
83.0215072631836 -0.440299868583679
83.1115570068359 -0.528558731079102
83.2015991210938 -0.668169140815735
83.3816909790039 -1.1094024181366
83.5617828369141 -1.78788244724274
83.7418746948242 -2.74449944496155
83.9219589233398 -4.04798269271851
84.10205078125 -5.81837749481201
84.2821426391602 -8.28337097167969
84.4622344970703 -11.9299049377441
84.6423187255859 -17.737735748291
84.7323684692383 -20.6334209442139
84.8224105834961 -19.5513076782227
85.0025024414062 -13.2455720901489
85.1825942993164 -9.13414669036865
85.362678527832 -6.42414474487305
85.5427703857422 -4.50805807113647
85.7228622436523 -3.11127996444702
85.9029541015625 -2.09424233436584
86.0830383300781 -1.37964904308319
86.2631301879883 -0.92327880859375
86.3531799316406 -0.783802032470703
86.4432220458984 -0.701036930084229
86.5332641601562 -0.67415714263916
86.6233139038086 -0.703072309494019
86.7133560180664 -0.788425207138062
86.8033981323242 -0.931626319885254
86.9834899902344 -1.40157055854797
87.1635818481445 -2.1439266204834
87.3436737060547 -3.21431803703308
87.5237655639648 -4.71207714080811
87.7038497924805 -6.82772731781006
87.8839416503906 -9.98744297027588
87.9739837646484 -12.2782192230225
88.0640335083008 -15.5023708343506
88.1540756225586 -20.8269805908203
88.2441253662109 -36.546875
88.3341674804688 -23.4713973999023
88.4242095947266 -16.7260475158691
88.5142593383789 -12.9808235168457
88.6943435668945 -8.43460273742676
88.8744354248047 -5.58268260955811
89.0545272827148 -3.58085894584656
89.234619140625 -2.1127815246582
89.4147109985352 -1.02685856819153
89.5947952270508 -0.240555882453918
89.7748870849609 0.293951153755188
89.9549789428711 0.604459285736084
90.0450210571289 0.680708885192871
90.1350708007812 0.705655336380005
90.2251129150391 0.679629445075989
90.3151550292969 0.60244882106781
90.4052047729492 0.473431944847107
90.5852890014648 0.0546711683273315
90.765380859375 -0.592170715332031
90.9454727172852 -1.49053847789764
91.1255645751953 -2.66868805885315
91.3956985473633 -4.97979021072388
91.6658325195312 -7.453782081604
91.7558746337891 -7.95380210876465
91.8459243774414 -8.08130645751953
91.9359664916992 -7.79097843170166
92.0260162353516 -7.15486669540405
92.6563262939453 -1.32650756835938
92.8364181518555 -0.199590682983398
93.0165100097656 0.66547966003418
93.1966018676758 1.2946971654892
93.3766860961914 1.70665311813354
93.4667358398438 1.83473873138428
93.5567779541016 1.91180229187012
93.6468200683594 1.9378947019577
93.7368698120117 1.91254460811615
93.8269119262695 1.83472061157227
93.9169616699219 1.70277178287506
94.0970458984375 1.26621699333191
94.2771377563477 0.572721481323242
94.4572296142578 -0.429501533508301
94.637321472168 -1.83046269416809
94.8174057006836 -3.79804134368896
94.9974975585938 -6.69236707687378
95.0875473022461 -8.74194240570068
95.1775894165039 -11.5291023254395
95.2676315307617 -15.7795467376709
95.3576812744141 -24.4675903320312
95.4477233886719 -25.305269241333
95.5377655029297 -15.9837884902954
95.627815246582 -11.5183219909668
95.8079071044922 -6.42340850830078
95.9879913330078 -3.32498049736023
96.168083190918 -1.16901087760925
96.3481750488281 0.413931131362915
96.5282669067383 1.59510183334351
96.7083511352539 2.46597909927368
96.8884429931641 3.07895946502686
97.0685348510742 3.46424293518066
97.158576965332 3.5768609046936
97.2486267089844 3.63754057884216
97.3386688232422 3.6465437412262
97.4287109375 3.60351634025574
97.5187606811523 3.50747060775757
97.6088027954102 3.35673761367798
97.7888946533203 2.8805730342865
97.9689865112305 2.14353585243225
98.1490707397461 1.09119200706482
98.3291625976562 -0.371535301208496
98.5092544555664 -2.42299938201904
98.6893463134766 -5.448166847229
98.7793884277344 -7.59848690032959
98.8694381713867 -10.5261726379395
98.9594802856445 -14.9111442565918
99.0495223999023 -21.5103015899658
99.1395721435547 -18.4164962768555
99.2296142578125 -12.5979900360107
99.4097061157227 -6.29535436630249
99.5897979736328 -2.71013975143433
99.7698822021484 -0.288483262062073
99.9499740600586 1.4658350944519
100.130065917969 2.76968789100647
100.310157775879 3.73480677604675
100.490242004395 4.42383861541748
100.670333862305 4.87259101867676
100.760383605957 5.01327228546143
100.850425720215 5.09991693496704
100.940467834473 5.13294982910156
101.030517578125 5.11211061477661
101.120559692383 5.03643989562988
101.210601806641 4.90422964096069
101.390693664551 4.45900392532349
101.570785522461 3.74277019500732
101.750877380371 2.696209192276
101.930969238281 1.21346879005432
102.111053466797 -0.910391330718994
102.291145324707 -4.14382028579712
102.381187438965 -6.53949928283691
102.471237182617 -10.0052471160889
102.561279296875 -16.1051425933838
102.651329040527 -39.3820457458496
102.741371154785 -15.2328281402588
102.831413269043 -9.34689426422119
103.011505126953 -3.37051820755005
103.191596984863 0.100271940231323
103.371688842773 2.49412512779236
103.551773071289 4.26228189468384
103.731864929199 5.60470151901245
103.911956787109 6.62590408325195
104.09204864502 7.38545656204224
104.272132873535 7.91825819015503
104.452224731445 8.24372482299805
104.542274475098 8.33164882659912
104.632316589355 8.37005138397217
104.722358703613 8.35846424102783
104.812408447266 8.29581642150879
104.902450561523 8.18037605285645
104.992492675781 8.00966358184814
105.172584533691 7.48791170120239
105.352676391602 6.68896436691284
105.532768249512 5.54132890701294
105.712860107422 3.91631293296814
105.892944335938 1.55587542057037
105.98299407959 -0.0663547515869141
106.073036193848 -2.17478466033936
106.163078308105 -5.10371685028076
106.253128051758 -9.74487590789795
106.343170166016 -20.180549621582
106.433219909668 -15.3322677612305
106.523262023926 -7.61959314346313
106.613304138184 -3.50434637069702
106.793395996094 1.43204772472382
106.973487854004 4.55335712432861
107.153579711914 6.79329442977905
107.33366394043 8.49242401123047
107.51375579834 9.81198883056641
107.69384765625 10.8394784927368
107.87393951416 11.625828742981
108.054023742676 12.2011108398438
108.234115600586 12.5818357467651
108.324165344238 12.7015657424927
108.414207458496 12.7743120193481
108.504249572754 12.7994518280029
108.594299316406 12.7757682800293
108.684341430664 12.7013912200928
108.774383544922 12.573694229126
108.864433288574 12.3891534805298
109.044525146484 11.8295907974243
109.224609375 10.9658155441284
109.40470123291 9.69785118103027
109.58479309082 7.83493137359619
109.76488494873 4.95058536529541
109.854927062988 2.80531930923462
109.944969177246 -0.270420551300049
110.035018920898 -5.45911407470703
110.125061035156 -22.4571800231934
110.215110778809 -7.79006004333496
110.305152893066 -0.816093325614929
110.485244750977 5.90718269348145
110.665328979492 9.84689426422119
110.845420837402 12.6643104553223
111.11555480957 15.7956495285034
111.385696411133 18.1505737304688
111.655830383301 20.005298614502
111.925964355469 21.4992828369141
112.196098327637 22.7127513885498
112.466232299805 23.6958770751953
112.736366271973 24.4818077087402
113.006500244141 25.0931911468506
113.276641845703 25.5457210540771
113.456726074219 25.7646389007568
113.636817932129 25.9200611114502
113.816909790039 26.0135974884033
113.997001647949 26.0463008880615
114.177085876465 26.0186958312988
114.357177734375 25.9308071136475
114.537269592285 25.7821521759033
114.717361450195 25.5717163085938
114.897445678711 25.2979164123535
115.167587280273 24.763313293457
115.437721252441 24.0700569152832
115.707855224609 23.2021026611328
115.977989196777 22.1360206604004
116.248123168945 20.8370895385742
116.518257141113 19.2520122528076
116.788391113281 17.2941207885742
117.058532714844 14.8093929290771
117.238616943359 12.7177200317383
117.41870880127 10.0757684707642
117.59880065918 6.48521614074707
117.688842773438 4.04494714736938
117.77889251709 0.775097846984863
117.868934631348 -4.27041292190552
117.958976745605 -16.5201644897461
118.049026489258 -10.6122875213623
118.139068603516 -2.89096927642822
118.229118347168 0.967936992645264
118.409202575684 5.35985565185547
118.589294433594 7.94949579238892
118.769386291504 9.67638492584229
118.949478149414 10.8814153671265
119.12956237793 11.725944519043
119.30965423584 12.2979431152344
119.48974609375 12.6493911743164
119.579788208008 12.7529172897339
119.66983795166 12.8121681213379
119.759880065918 12.8292217254639
119.849922180176 12.8056316375732
119.939971923828 12.742486000061
120.120063781738 12.4998235702515
120.300148010254 12.1019954681396
120.480239868164 11.5435705184937
120.660331726074 10.8121004104614
120.840423583984 9.88600826263428
121.0205078125 8.73034572601318
121.20059967041 7.28836345672607
121.38069152832 5.46362209320068
121.56078338623 3.0770161151886
121.740867614746 -0.259432435035706
121.830917358398 -2.56389451026917
121.920959472656 -5.67328786849976
122.011009216309 -10.453953742981
122.101051330566 -20.785608291626
122.191093444824 -16.8577556610107
122.281143188477 -9.18691444396973
122.371185302734 -5.21679306030273
122.551277160645 -0.615953207015991
122.731369018555 2.1644651889801
122.91145324707 4.07181119918823
123.09154510498 5.45075035095215
123.271636962891 6.46489906311035
123.451728820801 7.20393753051758
123.631813049316 7.72136688232422
123.811904907227 8.05058860778809
123.991996765137 8.21262073516846
124.082038879395 8.23514175415039
124.172088623047 8.22006225585938
124.262130737305 8.16797637939453
124.442222595215 7.95350122451782
124.622314453125 7.58986330032349
124.802398681641 7.06962776184082
124.982490539551 6.3786301612854
125.162582397461 5.49357080459595
125.342674255371 4.37738466262817
125.522758483887 2.97012209892273
125.702850341797 1.16947102546692
125.882942199707 -1.2168071269989
126.063034057617 -4.61477041244507
126.153076171875 -7.0113000869751
126.243118286133 -10.3298578262329
126.333168029785 -15.7325782775879
126.423210144043 -32.3078460693359
126.513259887695 -18.7923259735107
126.603302001953 -12.0129776000977
126.693344116211 -8.31164073944092
126.873435974121 -3.8673083782196
127.053527832031 -1.09967172145844
127.233619689941 0.844776630401611
127.413703918457 2.28622698783875
127.593795776367 3.37952256202698
127.773887634277 4.2108416557312
127.953979492188 4.83247566223145
128.134063720703 5.27787208557129
128.314163208008 5.56897068023682
128.494247436523 5.72007942199707
128.584289550781 5.74606943130493
128.674331665039 5.74000835418701
128.764389038086 5.70232915878296
128.944473266602 5.53267383575439
129.124557495117 5.235924243927
129.304656982422 4.8070330619812
129.484741210938 4.23644256591797
129.664825439453 3.50877165794373
129.844924926758 2.60043144226074
130.025009155273 1.47527718544006
130.205108642578 0.0763185024261475
130.385192871094 -1.69146740436554
130.565277099609 -4.00141859054565
130.745376586914 -7.21846628189087
130.835418701172 -9.4182014465332
130.92546081543 -12.3217239379883
131.015502929688 -16.4706020355225
131.105560302734 -22.2577247619629
131.195602416992 -20.8009586334229
131.28564453125 -15.389796257019
131.465728759766 -9.1837043762207
131.64582824707 -5.66797971725464
131.825912475586 -3.30110383033752
132.005996704102 -1.5761284828186
132.186096191406 -0.2691969871521
132.366180419922 0.737269639968872
132.546279907227 1.51206398010254
132.726364135742 2.09833765029907
132.906448364258 2.52434277534485
133.086547851562 2.80892992019653
133.266632080078 2.96455574035645
133.356674194336 2.99658608436584
133.446716308594 2.9989767074585
133.536773681641 2.97211623191833
133.716857910156 2.83117628097534
133.896942138672 2.57282280921936
134.077041625977 2.19273686408997
134.257125854492 1.682701587677
134.437225341797 1.0295387506485
134.617309570312 0.213204622268677
134.797393798828 -0.796610951423645
134.977493286133 -2.04680156707764
135.157577514648 -3.61348652839661
135.337661743164 -5.63028001785278
135.517761230469 -8.36291885375977
135.697845458984 -12.4677028656006
135.787887573242 -15.6109237670898
135.877944946289 -20.5662422180176
135.967987060547 -32.3623695373535
136.148071289062 -18.2049427032471
136.23811340332 -14.2853498458862
136.418212890625 -9.6202974319458
136.598297119141 -6.70394468307495
136.778396606445 -4.62614488601685
136.958480834961 -3.05097842216492
137.138565063477 -1.81696534156799
137.318664550781 -0.834111213684082
137.498748779297 -0.0472649335861206
137.678833007812 0.579653263092041
137.858932495117 1.07136881351471
138.039016723633 1.44539380073547
138.219116210938 1.71441388130188
138.399200439453 1.88774502277374
138.579284667969 1.97226917743683
138.759384155273 1.97306680679321
138.939468383789 1.89387381076813
139.119552612305 1.73744630813599
139.299652099609 1.50589716434479
139.479736328125 1.20106661319733
139.749877929688 0.611118078231812
140.020004272461 -0.127093315124512
140.380187988281 -1.29318523406982
140.830413818359 -2.79648232460022
141.010498046875 -3.27636981010437
141.19059753418 -3.60038256645203
141.280639648438 -3.68824291229248
141.370681762695 -3.72176694869995
141.460723876953 -3.70033264160156
141.55078125 -3.62592315673828
141.730865478516 -3.33721876144409
141.910949707031 -2.90738582611084
142.271133422852 -1.85256862640381
142.72135925293 -0.575719118118286
142.991500854492 0.0511816740036011
143.261627197266 0.54627251625061
143.531768798828 0.904298663139343
143.711853027344 1.06664180755615
143.891952514648 1.16822481155396
144.072036743164 1.20923352241516
144.25212097168 1.18956756591797
144.432220458984 1.1087007522583
144.6123046875 0.965561389923096
144.792388916016 0.758407354354858
144.97248840332 0.484680414199829
145.242614746094 -0.0588665008544922
145.512756347656 -0.778259992599487
145.782897949219 -1.70092689990997
146.053024291992 -2.86973237991333
146.323165893555 -4.35429239273071
146.593292236328 -6.27572250366211
146.773391723633 -7.90701532363892
146.953475952148 -9.96169853210449
147.133560180664 -12.6933746337891
147.313659667969 -16.7081184387207
147.403701782227 -19.6976089477539
147.493743896484 -24.1526889801025
147.583786010742 -31.6840763092041
147.673843383789 -29.3074073791504
147.763885498047 -22.7989540100098
147.853927612305 -18.9252243041992
148.03401184082 -14.217661857605
148.214111328125 -11.2415237426758
148.394195556641 -9.09605026245117
148.574279785156 -7.44323873519897
148.844421386719 -5.5516791343689
149.114562988281 -4.13203811645508
149.384689331055 -3.0420126914978
149.654830932617 -2.20071005821228
149.924957275391 -1.55810403823853
150.195098876953 -1.08150279521942
150.465225219727 -0.748818397521973
150.645324707031 -0.599301338195801
150.825408935547 -0.503722667694092
151.005508422852 -0.459661960601807
151.185592651367 -0.465371489524841
151.365676879883 -0.519697904586792
151.545776367188 -0.622034668922424
151.725860595703 -0.772300004959106
151.996002197266 -1.08868110179901
152.266128540039 -1.51788365840912
152.536270141602 -2.06699538230896
152.806396484375 -2.74714660644531
153.076538085938 -3.57490134239197
153.3466796875 -4.57459545135498
153.616806030273 -5.78234004974365
153.886947631836 -7.2531099319458
154.157073974609 -9.07371139526367
154.427215576172 -11.3860950469971
154.607299804688 -13.3087863922119
154.87744140625 -16.9282264709473
155.057525634766 -19.5313243865967
155.147567749023 -20.4251518249512
155.23762512207 -20.6399230957031
155.327667236328 -20.0903778076172
155.507751464844 -17.7564296722412
155.777893066406 -14.1961288452148
156.04801940918 -11.4965448379517
156.318161010742 -9.46220302581787
156.588287353516 -7.88208818435669
156.858428955078 -6.62456703186035
157.128570556641 -5.60793972015381
157.398696899414 -4.77923917770386
157.668838500977 -4.10256862640381
157.93896484375 -3.55265784263611
158.209106445312 -3.1111695766449
158.479232788086 -2.76447701454163
158.749374389648 -2.50227737426758
159.019515991211 -2.31669855117798
159.289642333984 -2.2017035484314
159.559783935547 -2.15269184112549
159.82991027832 -2.16622543334961
160.100051879883 -2.23984813690186
160.370178222656 -2.37196588516235
160.640319824219 -2.56178188323975
160.910461425781 -2.80927276611328
161.180587768555 -3.11520838737488
161.540771484375 -3.6169798374176
161.900955200195 -4.23226022720337
162.261123657227 -4.9715723991394
162.621307373047 -5.85077428817749
162.981491088867 -6.89348840713501
163.341674804688 -8.13540649414062
163.701858520508 -9.63239192962646
163.971984863281 -10.9760227203369
164.242126464844 -12.5773677825928
164.512252807617 -14.5419025421143
164.78239440918 -17.062313079834
164.962478637695 -19.2338123321533
165.142578125 -22.0558013916016
165.322662353516 -25.9676685333252
165.502746582031 -31.0588817596436
165.592803955078 -32.0582656860352
165.682846069336 -30.3401393890381
165.862930297852 -25.4070205688477
166.043014526367 -21.8284969329834
166.223114013672 -19.2498168945312
166.403198242188 -17.2709560394287
166.67333984375 -14.9905624389648
166.943466186523 -13.2335052490234
167.213607788086 -11.8192567825317
167.483749389648 -10.6472282409668
167.84391784668 -9.35802268981934
168.2041015625 -8.30051326751709
168.56428527832 -7.41768407821655
168.924468994141 -6.67157125473022
169.284637451172 -6.03553485870361
169.644821166992 -5.49008798599243
170.09504699707 -4.91353225708008
170.545272827148 -4.43383264541626
170.995498657227 -4.03440809249878
171.445724487305 -3.70229983329773
171.985992431641 -3.37812685966492
172.526260375977 -3.12150883674622
173.066528320312 -2.92069911956787
173.696853637695 -2.74407076835632
174.417205810547 -2.60268950462341
175.227615356445 -2.50205278396606
176.218109130859 -2.43762826919556
177.568786621094 -2.41008114814758
180 -2.41218686103821
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, myred]
table {%
0 2.05734348297119
2.97148585319519 2.08476114273071
4.86243104934692 2.07998967170715
6.03301668167114 2.02800059318542
7.02351188659668 1.93358469009399
7.92396211624146 1.79493916034698
8.73436737060547 1.61974155902863
9.54477214813232 1.39363861083984
10.4452228546143 1.08660387992859
13.0565280914307 0.143193364143372
13.5967979431152 0.0413558483123779
14.0470237731934 0.0128134489059448
14.4972486495972 0.0442140102386475
14.947473526001 0.139034152030945
15.3976984024048 0.295080423355103
15.9379692077637 0.551649808883667
16.5682849884033 0.917486786842346
18.099048614502 1.83504986763
18.6393203735352 2.08027982711792
19.0895442962646 2.22431349754333
19.4497241973877 2.29092693328857
19.8099040985107 2.3074061870575
20.1700859069824 2.2671902179718
20.5302658081055 2.1633026599884
20.8904457092285 1.98808979988098
21.2506256103516 1.73294425010681
21.6108055114746 1.38803577423096
21.9709854125977 0.942129611968994
22.3311653137207 0.382702827453613
22.6913452148438 -0.303081154823303
23.0515251159668 -1.125084400177
23.4117050170898 -2.08094263076782
24.3121566772461 -4.57456588745117
24.4922466278076 -4.8693380355835
24.5822906494141 -4.95366811752319
24.6723365783691 -4.98857069015503
24.7623805999756 -4.97025394439697
24.8524265289307 -4.89687967300415
24.9424705505371 -4.76879453659058
25.1225605010986 -4.36027431488037
25.3026504516602 -3.78361439704895
25.5727863311768 -2.71582674980164
26.6533260345459 1.82152628898621
27.103551864624 3.40408849716187
27.5537776947021 4.77380704879761
28.0040016174316 5.95224905014038
28.4542274475098 6.96124649047852
28.9044513702393 7.81906175613403
29.3546772003174 8.53997898101807
29.7148571014404 9.02548599243164
30.0750370025635 9.43446159362793
30.4352169036865 9.76999664306641
30.7953968048096 10.0342693328857
31.1555786132812 10.228630065918
31.5157585144043 10.3536643981934
31.8759384155273 10.4092197418213
32.2361183166504 10.3944082260132
32.5062522888184 10.3361597061157
32.8664321899414 10.1937522888184
33.2266120910645 9.97442626953125
33.5867919921875 9.67405223846436
33.9469718933105 9.28733539581299
34.3071517944336 8.80759716033936
34.6673355102539 8.22647762298584
35.027515411377 7.53354692459106
35.3876953125 6.71583557128906
35.747875213623 5.75731372833252
36.1080551147461 4.63855171203613
36.4682350158691 3.33729863166809
36.8284149169922 1.83237147331238
37.2786407470703 -0.338950634002686
37.9089546203613 -3.53050351142883
38.0890426635742 -4.22702741622925
38.2691345214844 -4.67718648910522
38.3591804504395 -4.78892374038696
38.4492263793945 -4.82114171981812
38.5392684936523 -4.77654886245728
38.6293144226074 -4.66197443008423
38.8094062805176 -4.26368999481201
39.0795402526855 -3.41177988052368
39.7098541259766 -1.29086196422577
40.0700340270996 -0.293692350387573
40.4302139282227 0.518789052963257
40.7903938293457 1.17701423168182
41.1505737304688 1.72040367126465
41.6007995605469 2.2984082698822
43.4917449951172 4.52228689193726
43.9419708251953 5.00158739089966
44.3021507263184 5.31903886795044
44.5722846984863 5.50341701507568
44.8424224853516 5.63165140151978
45.1125564575195 5.69528007507324
45.3826904296875 5.68626070022583
45.5627822875977 5.63600063323975
45.7428703308105 5.5476016998291
46.0130081176758 5.33815670013428
46.2831420898438 5.02868127822876
46.5532760620117 4.60948419570923
46.8234100341797 4.06957864761353
47.0935478210449 3.39647150039673
47.3636817932129 2.57635116577148
47.6338157653809 1.59542882442474
47.9039535522461 0.444381594657898
48.2641334533691 -1.3358736038208
48.71435546875 -3.64747047424316
48.8944473266602 -4.35618543624878
48.9844932556152 -4.604163646698
49.074535369873 -4.76308679580688
49.1645812988281 -4.82557010650635
49.2546272277832 -4.79129362106323
49.3446731567383 -4.6670880317688
49.5247611999512 -4.20223188400269
49.7948989868164 -3.20250654220581
50.2451210021973 -1.49134182929993
50.5152587890625 -0.659157276153564
50.7853927612305 -0.0138959884643555
50.9654846191406 0.313571214675903
51.1455726623535 0.562718152999878
51.3256645202637 0.737783193588257
51.5057525634766 0.843458652496338
51.6858444213867 0.884878396987915
51.8659324645996 0.867784857749939
52.0460243225098 0.798816323280334
52.3161582946777 0.615813970565796
52.6763381958008 0.278600215911865
53.1265640258789 -0.136406064033508
53.3066520690918 -0.249947190284729
53.486743927002 -0.313140511512756
53.6668319702148 -0.318603515625
53.846923828125 -0.265660881996155
54.0270118713379 -0.160550117492676
54.2971496582031 0.067741870880127
54.9274635314941 0.647088050842285
55.1075553894043 0.756001114845276
55.2876434326172 0.817293405532837
55.4677352905273 0.821509003639221
55.6478233337402 0.760390043258667
55.8279151916504 0.62648606300354
56.0080032348633 0.412849903106689
56.1880950927734 0.112905263900757
56.3681831359863 -0.279384136199951
56.6383209228516 -1.05059337615967
56.9084548950195 -2.03810977935791
57.5387687683105 -4.5366005897522
57.6288146972656 -4.72726392745972
57.7188606262207 -4.81527090072632
57.8089027404785 -4.78567790985107
57.8989486694336 -4.63353300094604
57.9889945983887 -4.3652172088623
58.1690826416016 -3.54960417747498
58.5292663574219 -1.39863812923431
58.8894462585449 0.706025838851929
59.249626159668 2.46701645851135
59.5197601318359 3.54664325714111
59.7898941040039 4.436927318573
60.0600318908691 5.15668153762817
60.3301658630371 5.72295808792114
60.6002998352051 6.15024137496948
60.870433807373 6.45061874389648
61.0505256652832 6.58542537689209
61.2306137084961 6.67094278335571
61.4107055664062 6.70949745178223
61.5907936096191 6.70319318771362
61.7708854675293 6.6539363861084
61.9509773254395 6.56345844268799
62.2211112976074 6.35383319854736
62.4912452697754 6.05952119827271
62.7613792419434 5.68414211273193
63.0315170288086 5.23011922836304
63.3916969299316 4.50360870361328
63.7518768310547 3.63464450836182
64.1120529174805 2.61064195632935
64.4722366333008 1.40957581996918
64.8324127197266 0.0055241584777832
65.2826385498047 -2.02704834938049
65.642822265625 -3.66854310035706
65.8229141235352 -4.30349349975586
65.912956237793 -4.52053213119507
66.0029983520508 -4.64866971969604
66.0930480957031 -4.67575073242188
66.1830902099609 -4.59613466262817
66.2731399536133 -4.41200923919678
66.4532241821289 -3.77369236946106
66.7233581542969 -2.38737416267395
67.4437255859375 1.5902441740036
67.8039016723633 3.24024701118469
68.1640853881836 4.62577819824219
68.5242614746094 5.76914501190186
68.7943954467773 6.4805850982666
69.0645294189453 7.07417678833008
69.3346710205078 7.55413103103638
69.6048049926758 7.92255163192749
69.8749389648438 8.17958068847656
70.0550308227539 8.28827381134033
70.2351150512695 8.34575939178467
70.4152069091797 8.35068988800049
70.5952987670898 8.30131721496582
70.775390625 8.19545555114746
70.9554748535156 8.03043270111084
71.1355667114258 7.80302476882935
71.3156585693359 7.50935983657837
71.5857925415039 6.93425703048706
71.8559265136719 6.17981052398682
72.1260604858398 5.22040176391602
72.3961944580078 4.02305126190186
72.6663360595703 2.54767346382141
72.9364700317383 0.756108403205872
73.2966461181641 -2.08117198944092
73.566780090332 -4.1223349571228
73.6568298339844 -4.60683536529541
73.7468719482422 -4.91400957107544
73.8369216918945 -5.01417922973633
73.9269638061523 -4.90773105621338
74.0170059204102 -4.62500810623169
74.1970977783203 -3.72449064254761
74.6473236083984 -1.20980656147003
74.9174575805664 -0.0819858312606812
75.0975494384766 0.475656390190125
75.2776412963867 0.88845419883728
75.4577255249023 1.16801273822784
75.6378173828125 1.32585752010345
75.8179092407227 1.37331664562225
75.9980010986328 1.32218146324158
76.1780853271484 1.18581104278564
76.3581771850586 0.980538129806519
76.7183609008789 0.452322721481323
76.9884948730469 0.0713464021682739
77.168586730957 -0.110136985778809
77.3486709594727 -0.198480844497681
77.438720703125 -0.202338337898254
77.6188125610352 -0.129086375236511
77.7988967895508 0.0384972095489502
78.0690307617188 0.401616930961609
78.4292144775391 0.909801244735718
78.6093063354492 1.10519397258759
78.7893981933594 1.23094022274017
78.969482421875 1.27029323577881
79.1495742797852 1.20973324775696
79.3296661376953 1.03765666484833
79.5097579956055 0.743449568748474
79.6898422241211 0.317162394523621
79.8699340820312 -0.249752521514893
80.0500259399414 -0.961510419845581
80.3201599121094 -2.27620053291321
80.6803436279297 -4.11515951156616
80.7703857421875 -4.43935966491699
80.8604278564453 -4.63825225830078
80.9504776000977 -4.68088293075562
81.0405197143555 -4.55311679840088
81.1305618286133 -4.26279258728027
81.3106536865234 -3.312007188797
82.0310134887695 1.27493035793304
82.3011474609375 2.53228116035461
82.5712890625 3.49041700363159
82.7513732910156 3.97731113433838
82.9314651489258 4.35279369354248
83.1115570068359 4.62473249435425
83.2916488647461 4.80038166046143
83.4717330932617 4.88668918609619
83.6518249511719 4.89072370529175
83.831916809082 4.82019758224487
84.0120086669922 4.68407392501831
84.2821426391602 4.38132238388062
84.7323684692383 3.73988676071167
85.0925445556641 3.27417778968811
85.2726364135742 3.10683536529541
85.4527282714844 2.99563026428223
85.6328201293945 2.9378981590271
85.9029541015625 2.92155122756958
86.2631301879883 2.91210341453552
86.4432220458984 2.8541693687439
86.6233139038086 2.72645592689514
86.8033981323242 2.50428199768066
86.9834899902344 2.16291356086731
87.1635818481445 1.67620849609375
87.3436737060547 1.01533043384552
87.5237655639648 0.148869395256042
87.7038497924805 -0.951137900352478
87.9739837646484 -3.00340867042542
88.1540756225586 -4.3364896774292
88.2441253662109 -4.76314735412598
88.3341674804688 -4.87379312515259
88.4242095947266 -4.59853029251099
88.5142593383789 -3.96463894844055
88.6943435668945 -2.05498433113098
89.0545272827148 2.017746925354
89.3246612548828 4.51604509353638
89.5947952270508 6.53998422622681
89.8649291992188 8.18415451049805
90.1350708007812 9.52337169647217
90.4052047729492 10.6103897094727
90.6753387451172 11.4819269180298
90.9454727172852 12.1636266708374
91.2156066894531 12.6733274459839
91.3956985473633 12.9237365722656
91.5757904052734 13.105598449707
91.7558746337891 13.2205724716187
91.9359664916992 13.2695999145508
92.1160583496094 13.2529449462891
92.2961502075195 13.1701965332031
92.4762344360352 13.0202474594116
92.6563262939453 12.8012399673462
92.8364181518555 12.5104818344116
93.0165100097656 12.1443138122559
93.2866439819336 11.4427652359009
93.5567779541016 10.5377941131592
93.8269119262695 9.39639282226562
94.0970458984375 7.96988105773926
94.3671798706055 6.18524646759033
94.637321472168 3.93290781974792
94.9074554443359 1.06789588928223
95.3576812744141 -4.45322561264038
95.4477233886719 -4.97575998306274
95.5377655029297 -4.97956943511963
95.627815246582 -4.51167392730713
95.8079071044922 -2.85474920272827
96.0780410766602 -0.331823110580444
96.2581253051758 0.976945161819458
96.4382171630859 1.98648929595947
96.6183090209961 2.73879337310791
96.7984008789062 3.27104496955872
96.9784927368164 3.61147522926331
97.158576965332 3.78070473670959
97.2486267089844 3.8060097694397
97.3386688232422 3.79388499259949
97.4287109375 3.74571681022644
97.6088027954102 3.54650402069092
97.7888946533203 3.21949338912964
97.9689865112305 2.77930331230164
98.2391204833984 1.96104764938354
98.5992965698242 0.836636424064636
98.7793884277344 0.444969892501831
98.8694381713867 0.333759665489197
98.9594802856445 0.290532827377319
99.0495223999023 0.318653583526611
99.1395721435547 0.416345238685608
99.3196563720703 0.79046893119812
99.5897979736328 1.62334549427032
99.9499740600586 2.78128886222839
100.220108032227 3.45185160636902
100.400199890137 3.75728607177734
100.580291748047 3.93500232696533
100.670333862305 3.97320961952209
100.760383605957 3.97628569602966
100.850425720215 3.94315886497498
100.940467834473 3.87265682220459
101.120559692383 3.61407351493835
101.300651550293 3.18757224082947
101.480743408203 2.57621288299561
101.660827636719 1.75870263576508
101.840919494629 0.71146035194397
102.111053466797 -1.31251621246338
102.471237182617 -4.20221328735352
102.561279296875 -4.5620756149292
102.651329040527 -4.59129285812378
102.741371154785 -4.26999664306641
102.921463012695 -2.87090849876404
103.371688842773 1.29901742935181
103.641822814941 3.17720508575439
103.911956787109 4.55522537231445
104.09204864502 5.23341655731201
104.272132873535 5.74014091491699
104.452224731445 6.08806324005127
104.632316589355 6.28578472137451
104.722358703613 6.33007764816284
104.812408447266 6.33857679367065
104.902450561523 6.31154108047485
104.992492675781 6.24912261962891
105.172584533691 6.01842069625854
105.352676391602 5.64719390869141
105.532768249512 5.13850784301758
105.80290222168 4.14531373977661
106.253128051758 2.31368160247803
106.343170166016 2.0572612285614
106.433219909668 1.89079296588898
106.523262023926 1.83426189422607
106.613304138184 1.89848864078522
106.703353881836 2.08212900161743
106.883438110352 2.74684309959412
107.153579711914 4.13948249816895
107.51375579834 5.97480916976929
107.783889770508 7.0500659942627
107.963981628418 7.58548593521118
108.144073486328 7.96825885772705
108.324165344238 8.19336032867432
108.414207458496 8.24464988708496
108.504249572754 8.25346374511719
108.594299316406 8.2181453704834
108.684341430664 8.13659286499023
108.774383544922 8.00615882873535
108.954475402832 7.58453798294067
109.134567260742 6.91529226303101
109.314659118652 5.93786430358887
109.494750976562 4.55265474319458
109.674835205078 2.58999991416931
109.854927062988 -0.225543260574341
110.125061035156 -5.16374444961548
110.215110778809 -4.64047622680664
110.665328979492 5.18460607528687
110.845420837402 7.83350419998169
111.11555480957 10.8690824508667
111.385696411133 13.1846857070923
111.655830383301 15.0186138153076
111.925964355469 16.4994449615479
112.196098327637 17.7035312652588
112.466232299805 18.6794662475586
112.736366271973 19.4597034454346
113.006500244141 20.066577911377
113.276641845703 20.5156574249268
113.456726074219 20.7328453063965
113.636817932129 20.8869953155518
113.816909790039 20.9797401428223
113.997001647949 21.0121479034424
114.177085876465 20.9847755432129
114.357177734375 20.8976898193359
114.537269592285 20.7504501342773
114.717361450195 20.5421047210693
114.897445678711 20.2711391448975
115.167587280273 19.7423992156982
115.437721252441 19.0573329925537
115.707855224609 18.200553894043
115.977989196777 17.1497116088867
116.248123168945 15.8719749450684
116.518257141113 14.3176898956299
116.788391113281 12.4081153869629
117.058532714844 10.0095281600952
117.238616943359 8.02409744262695
117.41870880127 5.58785200119019
117.59880065918 2.49388885498047
117.958976745605 -5.07708168029785
118.049026489258 -4.95562744140625
118.229118347168 -1.72047412395477
118.409202575684 1.34887826442719
118.589294433594 3.55373120307922
118.769386291504 5.13678216934204
118.949478149414 6.28688955307007
119.12956237793 7.11882734298706
119.30965423584 7.70330953598022
119.48974609375 8.08555507659912
119.66983795166 8.29536724090576
119.759880065918 8.34214115142822
119.849922180176 8.35273742675781
119.939971923828 8.32865428924561
120.030014038086 8.2711181640625
120.210105895996 8.05948066711426
120.390197753906 7.7237491607666
120.570281982422 7.26804733276367
120.840423583984 6.36810493469238
121.110557556152 5.23038911819458
121.830917358398 1.89529323577881
122.011009216309 1.45401704311371
122.101051330566 1.36469376087189
122.191093444824 1.36691451072693
122.281143188477 1.45484852790833
122.371185302734 1.61681401729584
122.551277160645 2.1006965637207
123.181587219238 4.10026693344116
123.361679077148 4.5235447883606
123.541770935059 4.84377241134644
123.721862792969 5.05674839019775
123.901954650879 5.16097593307495
123.991996765137 5.17206478118896
124.082038879395 5.15564966201782
124.262130737305 5.03952980041504
124.442222595215 4.81027555465698
124.622314453125 4.46400117874146
124.802398681641 3.99495053291321
124.982490539551 3.3952944278717
125.162582397461 2.65519881248474
125.432716369629 1.25804316997528
125.702850341797 -0.499519348144531
126.153076171875 -3.76332354545593
126.243118286133 -4.2339653968811
126.333168029785 -4.53046846389771
126.423210144043 -4.61239051818848
126.513259887695 -4.47030115127563
126.603302001953 -4.13015174865723
126.783393859863 -3.06005382537842
127.323661804199 0.512831330299377
127.593795776367 1.84906351566315
127.863929748535 2.85146975517273
128.044021606445 3.35391640663147
128.224105834961 3.73649764060974
128.404205322266 4.00815868377686
128.584289550781 4.17607450485229
128.764389038086 4.24593591690063
128.944473266602 4.22232532501221
129.124557495117 4.10917282104492
129.304656982422 3.91034603118896
129.484741210938 3.63047122955322
129.7548828125 3.07410478591919
130.115051269531 2.14935922622681
130.475234985352 1.22769868373871
130.655334472656 0.891828179359436
130.745376586914 0.781813383102417
130.835418701172 0.719278812408447
130.92546081543 0.708731532096863
131.015502929688 0.752247452735901
131.105560302734 0.849192261695862
131.28564453125 1.18819308280945
131.465728759766 1.67770206928253
131.915954589844 3.17531871795654
132.276138305664 4.30534505844116
132.546279907227 4.99948310852051
132.81640625 5.5313081741333
132.996505737305 5.78936433792114
133.17658996582 5.96721935272217
133.356674194336 6.06227493286133
133.536773681641 6.07129096984863
133.716857910156 5.9899115562439
133.896942138672 5.81218338012695
134.077041625977 5.52998352050781
134.257125854492 5.13226652145386
134.437225341797 4.60403490066528
134.617309570312 3.92489862442017
134.797393798828 3.06715369224548
134.977493286133 1.99367940425873
135.157577514648 0.657850861549377
135.427719116211 -1.91682171821594
135.697845458984 -4.67014408111572
135.787887573242 -5.13779544830322
135.877944946289 -5.08010482788086
135.967987060547 -4.47416591644287
136.148071289062 -2.290207862854
136.508255004883 2.30218243598938
136.778396606445 5.00451040267944
137.048522949219 7.17599391937256
137.318664550781 8.95928859710693
137.588790893555 10.4515228271484
137.948974609375 12.096342086792
138.309158325195 13.4345502853394
138.669342041016 14.5286178588867
139.029510498047 15.4200963973999
139.389694213867 16.1377754211426
139.65983581543 16.5745620727539
139.929962158203 16.9317607879639
140.200103759766 17.2145252227783
140.470230102539 17.4269275665283
140.740371704102 17.5721549987793
141.010498046875 17.6526470184326
141.280639648438 17.670202255249
141.55078125 17.6260356903076
141.820907592773 17.5208225250244
142.091049194336 17.3547134399414
142.361175537109 17.1273326873779
142.631317138672 16.8377513885498
142.901443481445 16.4844379425049
143.261627197266 15.91028881073
143.621810913086 15.2113256454468
143.981994628906 14.3768062591553
144.342178344727 13.3916053771973
144.702346801758 12.2343921661377
145.062530517578 10.8746862411499
145.422714233398 9.26792335510254
145.782897949219 7.34713983535767
146.053024291992 5.6405725479126
146.323165893555 3.63968348503113
146.593292236328 1.27408564090729
147.223617553711 -4.76700592041016
147.313659667969 -5.11428070068359
147.403701782227 -5.13761949539185
147.493743896484 -4.85700511932373
147.673843383789 -3.70091915130615
148.124069213867 -0.299484491348267
148.394195556641 1.28938770294189
148.664337158203 2.52531576156616
148.934463500977 3.47868657112122
149.204605102539 4.20735788345337
149.474731445312 4.75386476516724
149.744873046875 5.14913988113403
150.015014648438 5.41603469848633
150.195098876953 5.53136873245239
150.375183105469 5.60157632827759
150.555282592773 5.63025760650635
150.735366821289 5.62060022354126
151.005508422852 5.5405158996582
151.275634765625 5.38976573944092
151.545776367188 5.1772894859314
151.905960083008 4.81452226638794
152.356170654297 4.27128553390503
153.166580200195 3.25868082046509
153.526763916016 2.90759992599487
153.796905517578 2.72543787956238
154.067031860352 2.62767577171326
154.247116088867 2.6119704246521
154.427215576172 2.63496160507202
154.697341918945 2.73573136329651
154.967483520508 2.90274667739868
155.327667236328 3.19706988334656
156.76838684082 4.47601079940796
157.128570556641 4.70466184616089
157.488739013672 4.87533092498779
157.848922729492 4.98469161987305
158.209106445312 5.0313835144043
158.569290161133 5.01518726348877
158.929458618164 4.93648815155029
159.289642333984 4.79593467712402
159.649826049805 4.59422779083252
160.010009765625 4.33200263977051
160.370178222656 4.00976943969727
160.820404052734 3.52316689491272
161.270629882812 2.94401121139526
161.720855712891 2.27317047119141
162.171081542969 1.51262760162354
162.711349487305 0.488585114479065
163.341674804688 -0.832583785057068
164.422210693359 -3.14708089828491
164.78239440918 -3.79055881500244
165.052520751953 -4.17480802536011
165.322662353516 -4.44990730285645
165.502746582031 -4.56503248214722
165.682846069336 -4.62331199645996
165.862930297852 -4.62560701370239
166.043014526367 -4.57512331008911
166.223114013672 -4.47699069976807
166.493240356445 -4.25473594665527
166.853424072266 -3.85560894012451
167.393692016602 -3.14118576049805
168.384185791016 -1.81063759326935
168.924468994141 -1.16904389858246
169.464736938477 -0.606839656829834
170.005004882812 -0.123160839080811
170.545272827148 0.287842035293579
171.085540771484 0.633785486221313
171.62580871582 0.922566533088684
172.256134033203 1.19724106788635
172.886444091797 1.41520953178406
173.606796264648 1.60714077949524
174.417205810547 1.76479852199554
175.317657470703 1.8847154378891
176.398193359375 1.97374045848846
177.838912963867 2.03329539299011
179.909957885742 2.05730748176575
180 2.05734348297119
};
\addlegendentry{Distortion signal}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_SDR_k1_b1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+12}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-12}, % subtract 13 from the labels so its correct
   ymin=-12, ymax=28
 %ytick={-5,3,...,15}
]
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=24] at (114, 27) {};

\addplot [line width=.35mm, darkorange25512714]
table {%
0 -4.46953058242798
1.98099052906036 -4.49580097198486
3.6018009185791 -4.56883335113525
4.86243104934692 -4.67896461486816
5.85292625427246 -4.81728506088257
6.66333150863647 -4.98007535934448
7.38369178771973 -5.17693138122559
8.01400661468506 -5.40345239639282
8.55427742004395 -5.65071296691895
9.09454727172852 -5.9618067741394
9.54477214813232 -6.28362655639648
9.99499702453613 -6.67833995819092
10.3551778793335 -7.06009864807129
10.7153577804565 -7.51527214050293
11.0755376815796 -8.06196594238281
11.4357175827026 -8.72439861297607
11.7958974838257 -9.53588771820068
12.0660333633423 -10.2701959609985
12.3361682891846 -11.1429166793823
12.6063032150269 -12.193904876709
12.8764381408691 -13.4823637008667
13.1465730667114 -15.1026611328125
13.3266630172729 -16.4440574645996
13.5067529678345 -18.086820602417
13.6868438720703 -20.1743144989014
13.8669338226318 -22.9849662780762
14.0470237731934 -27.158374786377
14.3171586990356 -36.3525466918945
14.6773386001587 -24.2089347839355
14.8574285507202 -20.9225101470947
15.0375185012817 -18.5392475128174
15.2176084518433 -16.6862907409668
15.4877443313599 -14.5286779403687
15.7578792572021 -12.8597917556763
16.0280132293701 -11.5226459503174
16.2981491088867 -10.4270944595337
16.5682849884033 -9.51600456237793
16.8384189605713 -8.75045871734619
17.1985988616943 -7.90883541107178
17.5587787628174 -7.22906875610352
17.9189586639404 -6.6769232749939
18.2791404724121 -6.22706604003906
18.6393203735352 -5.86030721664429
18.9995002746582 -5.56190013885498
19.4497241973877 -5.26785945892334
19.8999500274658 -5.04613065719604
20.3501758575439 -4.88467264175415
20.8003997802734 -4.77536535263062
21.2506256103516 -4.71379804611206
21.7008495330811 -4.69995594024658
22.1510753631592 -4.7406210899353
22.5112552642822 -4.82502698898315
22.7813911437988 -4.93204689025879
23.0515251159668 -5.0951189994812
23.2316150665283 -5.24919033050537
23.4117050170898 -5.45548677444458
23.5917949676514 -5.73517084121704
23.7718868255615 -6.11985492706299
23.951976776123 -6.65685796737671
24.1320667266846 -7.41678428649902
24.3121566772461 -8.50435733795166
24.4922466278076 -10.0755138397217
24.6723365783691 -12.3742799758911
24.8524265289307 -15.8482112884521
24.9424705505371 -18.3147163391113
25.0325164794922 -21.6064777374268
25.2126064300537 -30.0806179046631
25.4827423095703 -20.020435333252
25.6628322601318 -16.598596572876
25.8429222106934 -14.576247215271
26.0230121612549 -13.2729215621948
26.2031021118164 -12.3956022262573
26.3831920623779 -11.7937612533569
26.5632820129395 -11.3812732696533
26.743371963501 -11.1052856445312
26.9234619140625 -10.9317541122437
27.103551864624 -10.8379650115967
27.2836418151855 -10.8083801269531
27.4637317657471 -10.8321876525879
27.6438217163086 -10.9018039703369
27.9139575958252 -11.0809850692749
28.1840915679932 -11.3403730392456
28.4542274475098 -11.674391746521
28.7243614196777 -12.0816564559937
29.0845413208008 -12.7426509857178
29.4447231292725 -13.5518236160278
29.8049030303955 -14.534649848938
30.0750370025635 -15.4095182418823
30.3451728820801 -16.4296321868896
30.615306854248 -17.6297607421875
30.8854427337646 -19.0575923919678
31.1555786132812 -20.7742919921875
31.4257125854492 -22.8339233398438
31.8759384155273 -26.5048313140869
31.9659824371338 -26.9425868988037
32.0560264587402 -27.115701675415
32.1460723876953 -26.9835166931152
32.2361183166504 -26.5649242401123
32.4162063598633 -25.153434753418
32.9564781188965 -20.286506652832
33.2266120910645 -18.3022975921631
33.5867919921875 -16.1046581268311
33.9469718933105 -14.2889995574951
34.3071517944336 -12.7520999908447
34.6673355102539 -11.4256763458252
35.1175575256348 -9.99623107910156
35.5677833557129 -8.77022552490234
36.018009185791 -7.71923446655273
36.3781890869141 -7.00392580032349
36.648323059082 -6.55367803573608
36.9184608459473 -6.20336866378784
37.0985488891602 -6.04886198043823
37.2786407470703 -5.98716020584106
37.3686828613281 -6.00372743606567
37.4587287902832 -6.06149387359619
37.5487747192383 -6.17012500762939
37.6388206481934 -6.34187507629395
37.7288627624512 -6.59220361709595
37.8189086914062 -6.94047260284424
37.9089546203613 -7.41069889068604
38.0890426635742 -8.84093475341797
38.2691345214844 -11.1931371688843
38.4492263793945 -14.7880029678345
38.5392684936523 -16.8739757537842
38.6293144226074 -18.3231582641602
38.7193603515625 -18.0891342163086
39.1695861816406 -10.723108291626
39.3496742248535 -9.0805025100708
39.5297660827637 -7.92625951766968
39.7098541259766 -7.08980321884155
39.8899459838867 -6.47149276733398
40.0700340270996 -6.01171779632568
40.2501258850098 -5.6740255355835
40.4302139282227 -5.43595457077026
40.6103057861328 -5.28389501571655
40.7903938293457 -5.21010160446167
40.9704856872559 -5.21090316772461
41.1505737304688 -5.28559589385986
41.3306655883789 -5.43574953079224
41.5107536315918 -5.66477727890015
41.690845489502 -5.97768974304199
41.8709373474121 -6.381019115448
42.051025390625 -6.8829174041748
42.321159362793 -7.84338426589966
42.5912971496582 -9.09544849395752
42.8614311218262 -10.7106332778931
43.1315650939941 -12.8112182617188
43.3116569519043 -14.5896692276001
43.4917449951172 -16.8129405975342
43.6718368530273 -19.7201461791992
43.8519248962402 -23.7767925262451
44.0320167541504 -29.1847705841064
44.1220626831055 -30.2980709075928
44.2121047973633 -28.4845352172852
44.3921966552734 -23.4964160919189
44.5722846984863 -20.0081386566162
44.7523765563965 -17.5552234649658
44.9324645996094 -15.7157878875732
45.2026023864746 -13.6581430435181
45.4727363586426 -12.1347141265869
45.7428703308105 -10.963207244873
46.0130081176758 -10.0439414978027
46.2831420898438 -9.31866550445557
46.5532760620117 -8.75333499908447
46.8234100341797 -8.33079624176025
47.0035018920898 -8.1266975402832
47.1835899353027 -7.9882116317749
47.3636817932129 -7.92322206497192
47.543773651123 -7.94595098495483
47.6338157653809 -7.99719905853271
47.7238616943359 -8.08046913146973
47.9039535522461 -8.36722564697266
48.084041595459 -8.87576580047607
48.2641334533691 -9.73139762878418
48.354175567627 -10.3576669692993
48.444221496582 -11.1782655715942
48.5342674255371 -12.2710838317871
48.6243133544922 -13.7650108337402
48.71435546875 -15.8985929489136
48.8044013977051 -19.2051753997803
48.8944473266602 -25.4070625305176
48.9844932556152 -35.6406478881836
49.074535369873 -22.4881610870361
49.1645812988281 -17.1097621917725
49.2546272277832 -13.8731546401978
49.4347190856934 -10.020827293396
49.6148071289062 -7.86869955062866
49.7948989868164 -6.58692312240601
49.9749870300293 -5.79946947097778
50.1550788879395 -5.30866527557373
50.3351669311523 -5.00561475753784
50.5152587890625 -4.82914543151855
50.6953468322754 -4.74477529525757
50.8754386901855 -4.73361253738403
51.0555267333984 -4.786461353302
51.2356185913086 -4.90076112747192
51.4157066345215 -5.07914543151855
51.5957984924316 -5.32903718948364
51.7758865356445 -5.66304969787598
51.9559783935547 -6.10020017623901
52.1360664367676 -6.66819477081299
52.3161582946777 -7.40744972229004
52.4962463378906 -8.37837219238281
52.6763381958008 -9.67571067810059
52.8564300537109 -11.460768699646
53.0365180969238 -14.0488605499268
53.1265640258789 -15.8487310409546
53.216609954834 -18.2308597564697
53.3066520690918 -21.6568775177002
53.3966979980469 -27.5652599334717
53.486743927002 -42.7553100585938
53.576789855957 -27.2687568664551
53.6668319702148 -21.4038753509521
53.846923828125 -15.5253467559814
54.0270118713379 -12.2065296173096
54.207103729248 -9.9917459487915
54.3871917724609 -8.40927028656006
54.5672836303711 -7.23941898345947
54.7473754882812 -6.35863494873047
54.9274635314941 -5.68941688537598
55.1075553894043 -5.18001222610474
55.2876434326172 -4.79472637176514
55.4677352905273 -4.50871181488037
55.6478233337402 -4.30497121810913
55.8279151916504 -4.17264842987061
56.0080032348633 -4.10623216629028
56.1880950927734 -4.1056056022644
56.3681831359863 -4.1771240234375
56.5482749938965 -4.33629035949707
56.7283630371094 -4.61328125
56.9084548950195 -5.06402730941772
57.0885429382324 -5.79273700714111
57.2686347961426 -6.99950456619263
57.3586807250977 -7.89531946182251
57.4487228393555 -9.09120273590088
57.5387687683105 -10.7229671478271
57.6288146972656 -13.0297975540161
57.7188606262207 -16.5249919891357
57.8089027404785 -22.8378887176514
57.8989486694336 -39.8382263183594
57.9889945983887 -21.9740524291992
58.0790405273438 -16.6693439483643
58.1690826416016 -13.7275295257568
58.2591285705566 -11.821436882019
58.4392204284668 -9.55441379547119
58.6193084716797 -8.3525857925415
58.7994003295898 -7.70290851593018
58.9794883728027 -7.37605094909668
59.0695343017578 -7.2951488494873
59.1595802307129 -7.25669240951538
59.249626159668 -7.25427722930908
59.4297142028809 -7.33976984024048
59.609806060791 -7.52664852142334
59.7898941040039 -7.80210208892822
59.9699859619141 -8.16121578216553
60.240119934082 -8.860107421875
60.51025390625 -9.77487850189209
60.7803916931152 -10.9592819213867
60.9604797363281 -11.9447164535522
61.1405715942383 -13.1401720046997
61.3206596374512 -14.6216592788696
61.5007514953613 -16.5189781188965
61.6808395385742 -19.0788402557373
61.8609313964844 -22.8473415374756
61.9509773254395 -25.5557632446289
62.1310653686523 -32.2785301208496
62.2211112976074 -30.4071273803711
62.4011993408203 -23.3753833770752
62.5812911987305 -19.0043830871582
62.7613792419434 -16.0175304412842
62.9414710998535 -13.774227142334
63.2116050720215 -11.2342309951782
63.4817390441895 -9.33091831207275
63.7518768310547 -7.87172937393188
64.0220108032227 -6.76282501220703
64.2021026611328 -6.19554901123047
64.382194519043 -5.76080560684204
64.5622787475586 -5.46236419677734
64.6523284912109 -5.36783409118652
64.7423706054688 -5.3131160736084
64.8324127197266 -5.30194807052612
64.9224624633789 -5.33938264846802
65.0125045776367 -5.43220233917236
65.1025543212891 -5.58949851989746
65.1925964355469 -5.82348489761353
65.2826385498047 -6.15066528320312
65.372688293457 -6.59351348876953
65.4627304077148 -7.18294334411621
65.5527801513672 -7.96200847625732
65.642822265625 -8.99152755737305
65.7328643798828 -10.3584327697754
65.8229141235352 -12.1851778030396
66.0930480957031 -19.2516689300537
66.1830902099609 -17.4159908294678
66.3631820678711 -12.2225227355957
66.5432739257812 -9.23861503601074
66.7233581542969 -7.64493227005005
66.8134078979492 -7.16568660736084
66.903450012207 -6.8341383934021
66.9934997558594 -6.6187105178833
67.0835418701172 -6.49634504318237
67.173583984375 -6.45008087158203
67.2636337280273 -6.4673810005188
67.3536758422852 -6.5389575958252
67.5337677001953 -6.81930160522461
67.7138595581055 -7.25573873519897
67.8939437866211 -7.831374168396
68.1640853881836 -8.94881343841553
68.4342193603516 -10.3981409072876
68.7043533325195 -12.2602567672729
68.8844451904297 -13.8077297210693
69.0645294189453 -15.6946392059326
69.2446212768555 -18.0573062896729
69.4247131347656 -21.0896892547607
69.6948471069336 -26.1721382141113
69.7848892211914 -26.4026222229004
69.8749389648438 -25.2807788848877
70.2351150512695 -18.8193874359131
70.4152069091797 -16.5296936035156
70.5952987670898 -14.7305555343628
70.8654327392578 -12.6458768844604
71.1355667114258 -11.0564880371094
71.4057006835938 -9.80953502655029
71.6758346557617 -8.82032299041748
71.9459762573242 -8.04318332672119
72.2161102294922 -7.4615797996521
72.3961944580078 -7.18870687484741
72.576286315918 -7.02604389190674
72.6663360595703 -6.99608087539673
72.7563781738281 -7.00922870635986
72.8464202880859 -7.07567739486694
72.9364700317383 -7.21005916595459
73.0265121459961 -7.4337272644043
73.1165618896484 -7.778489112854
73.2066040039062 -8.29297542572021
73.2966461181641 -9.05411243438721
73.3866958618164 -10.1895685195923
73.4767379760742 -11.9280557632446
73.566780090332 -14.7386903762817
73.6568298339844 -19.8486080169678
73.7468719482422 -27.7988605499268
73.8369216918945 -19.0933837890625
73.9269638061523 -13.7829389572144
74.0170059204102 -10.7230072021484
74.1070556640625 -8.75309562683105
74.2871398925781 -6.47212219238281
74.4672317504883 -5.29165172576904
74.6473236083984 -4.63195276260376
74.8274154663086 -4.24997663497925
75.0075073242188 -4.03609180450439
75.1875915527344 -3.93946075439453
75.3676834106445 -3.9381091594696
75.5477752685547 -4.02652740478516
75.7278671264648 -4.21090841293335
75.9079513549805 -4.50836277008057
76.0880432128906 -4.94899702072144
76.2681350708008 -5.58123636245728
76.4482269287109 -6.48244285583496
76.6283111572266 -7.78078508377075
76.8084030151367 -9.70709800720215
76.9884948730469 -12.7521524429321
77.0785369873047 -15.0547180175781
77.168586730957 -18.4022331237793
77.2586288452148 -24.1997756958008
77.3486709594727 -40.0830268859863
77.438720703125 -24.2485179901123
77.5287628173828 -18.3066501617432
77.6188125610352 -14.8594217300415
77.7988967895508 -10.6820650100708
77.9789886474609 -8.1552848815918
78.1590805053711 -6.47212553024292
78.3391723632812 -5.30079078674316
78.5192565917969 -4.46719074249268
78.699348449707 -3.86852097511292
78.8794403076172 -3.44068503379822
79.0595321655273 -3.14325141906738
79.239616394043 -2.95177865028381
79.4197082519531 -2.85407519340515
79.5998001098633 -2.84929943084717
79.6898422241211 -2.8850405216217
79.7798919677734 -2.95008683204651
79.8699340820312 -3.04923009872437
79.9599761962891 -3.18940424919128
80.0500259399414 -3.38053631782532
80.1400680541992 -3.63684892654419
80.2301177978516 -3.9788703918457
80.3201599121094 -4.43660879135132
80.4102020263672 -5.05469465255737
80.5002517700195 -5.90111351013184
80.5902938842773 -7.08323431015015
80.6803436279297 -8.78141498565674
80.7703857421875 -11.3358354568481
80.8604278564453 -15.5506725311279
80.9504776000977 -24.2547454833984
81.0405197143555 -22.5330581665039
81.1305618286133 -15.0204782485962
81.2206115722656 -11.2829284667969
81.3106536865234 -9.00780010223389
81.4007034301758 -7.50157833099365
81.5807876586914 -5.72506713867188
81.7608795166016 -4.81622457504272
81.9409713745117 -4.35076093673706
82.0310134887695 -4.22071695327759
82.1210632324219 -4.14008092880249
82.2111053466797 -4.09975385665894
82.3011474609375 -4.09328603744507
82.4812393188477 -4.16511917114258
82.6613311767578 -4.33398485183716
82.841423034668 -4.59215879440308
83.0215072631836 -4.94154071807861
83.2015991210938 -5.39232540130615
83.3816909790039 -5.96367263793945
83.5617828369141 -6.6864128112793
83.7418746948242 -7.60875654220581
83.9219589233398 -8.80769157409668
84.10205078125 -10.4130935668945
84.2821426391602 -12.6646928787231
84.4622344970703 -16.0642032623291
84.6423187255859 -21.6089954376221
84.7323684692383 -24.3733081817627
84.8224105834961 -23.1633491516113
85.0025024414062 -16.6225032806396
85.1825942993164 -12.3178796768188
85.362678527832 -9.4682788848877
85.5427703857422 -7.46871471405029
85.7228622436523 -6.03673648834229
85.9029541015625 -5.01579332351685
86.0830383300781 -4.30542325973511
86.2631301879883 -3.83538222312927
86.4432220458984 -3.55520629882812
86.6233139038086 -3.42952823638916
86.7133560180664 -3.41713166236877
86.8033981323242 -3.43590831756592
86.9834899902344 -3.56448411941528
87.1635818481445 -3.82013511657715
87.3436737060547 -4.22964859008789
87.5237655639648 -4.86094665527344
87.7038497924805 -5.87658977508545
87.7938995361328 -6.64114475250244
87.8839416503906 -7.70567560195923
87.9739837646484 -9.27481079101562
88.0640335083008 -11.7890796661377
88.1540756225586 -16.4904899597168
88.2441253662109 -31.783727645874
88.3341674804688 -18.5976047515869
88.4242095947266 -12.1275177001953
88.5142593383789 -9.01618480682373
88.6043014526367 -7.31805801391602
88.6943435668945 -6.3796181678772
88.7843933105469 -5.87963676452637
88.8744354248047 -5.64222764968872
88.964485168457 -5.56776332855225
89.0545272827148 -5.59860610961914
89.1445693969727 -5.70069599151611
89.3246612548828 -6.04432582855225
89.504753112793 -6.51178121566772
89.7748870849609 -7.37921667098999
90.0450210571289 -8.42649745941162
90.3151550292969 -9.67108917236328
90.5852890014648 -11.1589164733887
90.8554306030273 -12.9644289016724
91.1255645751953 -15.1903781890869
91.3956985473633 -17.9035263061523
91.6658325195312 -20.6251544952393
91.7558746337891 -21.174373626709
91.8459243774414 -21.3346042633057
91.9359664916992 -21.0605773925781
92.0260162353516 -20.4243583679199
92.2961502075195 -17.6178855895996
92.5662841796875 -14.9166173934937
92.8364181518555 -12.710072517395
93.1065521240234 -10.923282623291
93.3766860961914 -9.45843410491943
93.6468200683594 -8.24771881103516
93.9169616699219 -7.25279474258423
94.1870956420898 -6.46514320373535
94.3671798706055 -6.07060956954956
94.5472717285156 -5.81646108627319
94.637321472168 -5.76337051391602
94.7273635864258 -5.78092241287231
94.8174057006836 -5.89739799499512
94.9074554443359 -6.16017007827759
94.9974975585938 -6.65274906158447
95.0875473022461 -7.53258275985718
95.1775894165039 -9.12692928314209
95.2676315307617 -12.2465686798096
95.3576812744141 -20.0143661499023
95.4477233886719 -20.3295078277588
95.5377655029297 -11.0042190551758
95.627815246582 -7.00664806365967
95.7178573608398 -4.84455919265747
95.8079071044922 -3.56865954399109
95.89794921875 -2.76237964630127
96.0780410766602 -1.8275488615036
96.2581253051758 -1.29619777202606
96.4382171630859 -0.938685059547424
96.6183090209961 -0.673395156860352
96.8884429931641 -0.384835958480835
97.0685348510742 -0.252197027206421
97.2486267089844 -0.168469190597534
97.4287109375 -0.142200469970703
97.6088027954102 -0.189766526222229
97.7888946533203 -0.338920474052429
97.9689865112305 -0.635767459869385
98.1490707397461 -1.15773344039917
98.3291625976562 -2.03812527656555
98.5092544555664 -3.51643562316895
98.5992965698242 -4.61077213287354
98.6893463134766 -6.06444692611694
98.7793884277344 -8.04345703125
98.8694381713867 -10.8599319458008
98.9594802856445 -15.2016773223877
99.0495223999023 -21.8289546966553
99.1395721435547 -18.8328418731689
99.2296142578125 -13.1750144958496
99.3196563720703 -9.6945276260376
99.4997482299805 -5.63010549545288
99.6798400878906 -3.32075119018555
99.8599319458008 -1.85605025291443
100.040023803711 -0.864739894866943
100.220108032227 -0.161980152130127
100.400199890137 0.353832721710205
100.580291748047 0.74174165725708
100.760383605957 1.03698635101318
100.940467834473 1.26029312610626
101.120559692383 1.42236626148224
101.300651550293 1.52535831928253
101.480743408203 1.5614937543869
101.570785522461 1.54806625843048
101.660827636719 1.50722622871399
101.750877380371 1.4310268163681
101.840919494629 1.30737435817719
101.930969238281 1.11755263805389
102.021011352539 0.831912279129028
102.111053466797 0.402124762535095
102.201103210449 -0.253289580345154
102.291145324707 -1.27754843235016
102.381187438965 -2.93843507766724
102.471237182617 -5.80303430557251
102.561279296875 -11.5430669784546
102.651329040527 -34.7907562255859
102.741371154785 -10.9628314971924
102.831413269043 -5.68563318252563
102.921463012695 -2.98310995101929
103.011505126953 -1.3724365234375
103.101547241211 -0.33970308303833
103.281639099121 0.843284130096436
103.461730957031 1.45548224449158
103.641822814941 1.80155336856842
103.821914672852 2.00439476966858
104.001998901367 2.11904382705688
104.182090759277 2.17137432098389
104.362182617188 2.17283391952515
104.542274475098 2.12634873390198
104.722358703613 2.02838635444641
104.902450561523 1.86883461475372
105.082542419434 1.62892234325409
105.262634277344 1.27636575698853
105.442718505859 0.755300998687744
105.62281036377 -0.0352441072463989
105.80290222168 -1.29195213317871
105.892944335938 -2.21285891532898
105.98299407959 -3.44872045516968
106.073036193848 -5.17378807067871
106.163078308105 -7.73940372467041
106.253128051758 -12.058557510376
106.343170166016 -22.2378101348877
106.433219909668 -17.2230606079102
106.523262023926 -9.45385456085205
106.613304138184 -5.40283489227295
106.703353881836 -2.77768468856812
106.883438110352 0.390760660171509
107.063529968262 2.10303401947021
107.243621826172 3.07247710227966
107.423713684082 3.64260530471802
107.603805541992 3.99065470695496
107.783889770508 4.21047306060791
107.963981628418 4.3530707359314
108.234115600586 4.48094129562378
108.504249572754 4.54598808288574
108.864433288574 4.5656270980835
109.134567260742 4.52532958984375
109.314659118652 4.45337677001953
109.494750976562 4.30617618560791
109.58479309082 4.17684698104858
109.674835205078 3.97562003135681
109.76488494873 3.64125156402588
109.854927062988 3.03086256980896
109.944969177246 1.75386416912079
110.035018920898 -1.54237723350525
110.125061035156 -17.293436050415
110.215110778809 -3.14958381652832
110.305152893066 1.84087204933167
110.395195007324 3.4858660697937
110.485244750977 4.16213274002075
110.575286865234 4.48697471618652
110.665328979492 4.66228771209717
110.845420837402 4.83080673217773
111.025512695312 4.90458536148071
111.385696411133 4.96588802337646
112.106056213379 5.00638723373413
113.816909790039 5.03385829925537
115.437721252441 5.01272487640381
116.338165283203 4.95618057250977
116.788391113281 4.88600540161133
117.058532714844 4.79986429214478
117.238616943359 4.69362306594849
117.328666687012 4.60964918136597
117.41870880127 4.48791694641113
117.508750915527 4.30087661743164
117.59880065918 3.9913272857666
117.688842773438 3.42674827575684
117.77889251709 2.25411629676819
117.868934631348 -0.663993835449219
117.958976745605 -11.4430828094482
118.139068603516 0.618048906326294
118.229118347168 2.68841099739075
118.319160461426 3.5721971988678
118.409202575684 4.01097726821899
118.499252319336 4.25278282165527
118.589294433594 4.39576482772827
118.769386291504 4.5396032333374
118.949478149414 4.5945258140564
119.219612121582 4.60343837738037
119.579788208008 4.54233503341675
119.939971923828 4.41383123397827
120.210105895996 4.26101446151733
120.480239868164 4.03289890289307
120.660331726074 3.81575894355774
120.840423583984 3.51790285110474
121.0205078125 3.09693932533264
121.20059967041 2.48095679283142
121.38069152832 1.54311466217041
121.56078338623 0.0478578805923462
121.650825500488 -1.04140412807465
121.740867614746 -2.48527193069458
121.830917358398 -4.45918798446655
121.920959472656 -7.30688238143921
122.011009216309 -11.9079704284668
122.101051330566 -22.1503028869629
122.191093444824 -18.2246704101562
122.281143188477 -10.6417627334595
122.371185302734 -6.83360719680786
122.461227416992 -4.41072273254395
122.641319274902 -1.47213172912598
122.821411132812 0.199885964393616
123.001502990723 1.23018097877502
123.181587219238 1.89642131328583
123.361679077148 2.34131789207458
123.541770935059 2.6441376209259
123.721862792969 2.85120987892151
123.901954650879 2.9905731678009
124.082038879395 3.07949185371399
124.352172851562 3.13989734649658
124.622314453125 3.12586236000061
124.802398681641 3.07467722892761
124.982490539551 2.98333597183228
125.162582397461 2.83837199211121
125.342674255371 2.61370325088501
125.522758483887 2.25850391387939
125.702850341797 1.66899037361145
125.792900085449 1.22391247749329
125.882942199707 0.617895603179932
125.972984313965 -0.227667808532715
126.063034057617 -1.44141149520874
126.153076171875 -3.24797630310059
126.243118286133 -6.09589242935181
126.333168029785 -11.2021102905273
126.423210144043 -27.6954574584961
126.513259887695 -14.3220252990723
126.603302001953 -7.88282585144043
126.693344116211 -4.67000818252563
126.783393859863 -2.71759748458862
126.873435974121 -1.43420553207397
127.053527832031 0.0718953609466553
127.233619689941 0.85624623298645
127.413703918457 1.28877878189087
127.593795776367 1.53045904636383
127.773887634277 1.65885031223297
127.953979492188 1.71416664123535
128.134063720703 1.71828484535217
128.404205322266 1.6532027721405
128.674331665039 1.51705396175385
128.944473266602 1.31034862995148
129.214614868164 1.01826739311218
129.39469909668 0.760062694549561
129.574783325195 0.431403636932373
129.7548828125 0.0049748420715332
129.934967041016 -0.561572313308716
130.115051269531 -1.33458983898163
130.295150756836 -2.41974067687988
130.475234985352 -3.99035882949829
130.655334472656 -6.35125398635864
130.835418701172 -10.1374797821045
130.92546081543 -13.0304555892944
131.015502929688 -17.2228488922119
131.105560302734 -23.1069164276123
131.195602416992 -21.7972736358643
131.28564453125 -16.5779895782471
131.375686645508 -13.1730785369873
131.555770874023 -9.18793106079102
131.735870361328 -6.94514131546021
131.915954589844 -5.55128383636475
132.096054077148 -4.6433424949646
132.276138305664 -4.03883361816406
132.45622253418 -3.63478326797485
132.636322021484 -3.36882638931274
132.81640625 -3.20128917694092
132.996505737305 -3.10595464706421
133.17658996582 -3.06493759155273
133.446716308594 -3.07880187034607
133.716857910156 -3.15873503684998
134.077041625977 -3.33724641799927
134.437225341797 -3.57449626922607
134.797393798828 -3.86376452445984
135.067535400391 -4.1457896232605
135.247619628906 -4.43033695220947
135.337661743164 -4.64661264419556
135.427719116211 -4.96421051025391
135.517761230469 -5.46632099151611
135.607803344727 -6.31146669387817
135.697845458984 -7.79755926132202
135.787887573242 -10.4731283187866
135.877944946289 -15.4861373901367
135.967987060547 -27.888204574585
136.148071289062 -15.9147338867188
136.23811340332 -13.2233095169067
136.328170776367 -11.7546586990356
136.418212890625 -10.875542640686
136.508255004883 -10.3254241943359
136.598297119141 -9.97634506225586
136.688339233398 -9.75844192504883
136.778396606445 -9.63065528869629
136.868438720703 -9.56747245788574
136.958480834961 -9.55231952667236
137.048522949219 -9.5740385055542
137.228607177734 -9.69933700561523
137.408706665039 -9.9041051864624
137.678833007812 -10.3163919448853
137.948974609375 -10.8241348266602
138.309158325195 -11.6219882965088
138.669342041016 -12.5457439422607
139.029510498047 -13.5949249267578
139.479736328125 -15.0915174484253
139.929962158203 -16.797477722168
140.830413818359 -20.4025592803955
141.010498046875 -20.9290161132812
141.19059753418 -21.2716388702393
141.280639648438 -21.3584442138672
141.370681762695 -21.3840599060059
141.460723876953 -21.3478946685791
141.55078125 -21.2519588470459
141.730865478516 -20.8998756408691
141.910949707031 -20.3796119689941
142.181091308594 -19.4109554290771
143.171585083008 -15.6688175201416
143.621810913086 -14.2182416915894
144.072036743164 -12.9361085891724
144.6123046875 -11.5757331848145
145.152572631836 -10.3574905395508
145.872940063477 -8.86732196807861
146.413208007812 -7.83275127410889
146.593292236328 -7.54980802536011
146.683334350586 -7.44552612304688
146.773391723633 -7.38744449615479
146.863433837891 -7.40487861633301
146.953475952148 -7.54587650299072
147.043518066406 -7.8877420425415
147.133560180664 -8.54997825622559
147.223617553711 -9.70604705810547
147.313659667969 -11.5938377380371
147.403701782227 -14.5599889755249
147.493743896484 -19.2956829071045
147.583786010742 -27.3363876342773
147.673843383789 -25.6064872741699
147.763885498047 -19.8060092926025
147.853927612305 -16.6499137878418
147.943969726562 -14.6693553924561
148.124069213867 -12.2921314239502
148.304153442383 -10.8947010040283
148.484237670898 -9.95763683319092
148.664337158203 -9.27250194549561
148.934463500977 -8.51354694366455
149.204605102539 -7.94428396224976
149.474731445312 -7.49074077606201
149.834915161133 -7.00393152236938
150.195098876953 -6.61287117004395
150.555282592773 -6.29739475250244
150.915451049805 -6.05087852478027
151.275634765625 -5.87627410888672
151.545776367188 -5.79932451248169
151.815902709961 -5.77809047698975
152.086044311523 -5.82527208328247
152.266128540039 -5.90317296981812
152.446228027344 -6.0257887840271
152.626312255859 -6.20108413696289
152.806396484375 -6.43852567672729
152.98649597168 -6.7492470741272
153.166580200195 -7.14621877670288
153.3466796875 -7.64445877075195
153.526763916016 -8.26134490966797
153.706848144531 -9.01717090606689
153.886947631836 -9.93617343902588
154.067031860352 -11.0483665466309
154.247116088867 -12.3926095962524
154.427215576172 -14.0210571289062
154.607299804688 -16.0027465820312
154.87744140625 -19.7690200805664
155.057525634766 -22.5013771057129
155.147567749023 -23.4671573638916
155.23762512207 -23.7578296661377
155.327667236328 -23.2874488830566
155.507751464844 -21.119010925293
155.777893066406 -17.8159828186035
156.04801940918 -15.3721952438354
156.318161010742 -13.5812082290649
156.588287353516 -12.2238960266113
156.858428955078 -11.1628894805908
157.128570556641 -10.3126010894775
157.398696899414 -9.61756229400635
157.668838500977 -9.04036331176758
158.029006958008 -8.41010665893555
158.389190673828 -7.90133333206177
158.749374389648 -7.48589086532593
159.109558105469 -7.14467668533325
159.559783935547 -6.80304288864136
160.010009765625 -6.54074859619141
160.460235595703 -6.34872579574585
160.910461425781 -6.22399234771729
161.270629882812 -6.17443990707397
161.630813598633 -6.17442750930786
161.990997314453 -6.23234033584595
162.261123657227 -6.32166767120361
162.531265258789 -6.45936012268066
162.801406860352 -6.65697765350342
163.071533203125 -6.93060827255249
163.341674804688 -7.30282258987427
163.611801147461 -7.80568838119507
163.791900634766 -8.23562145233154
163.971984863281 -8.76260471343994
164.152069091797 -9.41149234771729
164.332168579102 -10.2158813476562
164.512252807617 -11.2226610183716
164.692352294922 -12.5003137588501
164.872436523438 -14.1553192138672
165.052520751953 -16.3673915863037
165.232620239258 -19.4664936065674
165.412704467773 -23.9720668792725
165.502746582031 -26.4938488006592
165.592803955078 -27.4569835662842
165.682846069336 -25.7168273925781
165.862930297852 -20.7814121246338
166.043014526367 -17.2533740997314
166.223114013672 -14.7728261947632
166.403198242188 -12.9333047866821
166.583297729492 -11.5156908035278
166.763381958008 -10.3942317962646
167.03352355957 -9.10282802581787
167.303649902344 -8.14039421081543
167.573791503906 -7.40671348571777
167.84391784668 -6.83713960647583
168.114059448242 -6.38810062408447
168.384185791016 -6.02933073043823
168.744369506836 -5.65511846542358
169.104553222656 -5.36843681335449
169.464736938477 -5.14566040039062
169.914962768555 -4.93291234970093
170.455230712891 -4.74695444107056
171.085540771484 -4.59675121307373
171.805908203125 -4.48546981811523
172.706359863281 -4.40702295303345
173.786895751953 -4.3701810836792
175.317657470703 -4.3786187171936
180 -4.46953058242798
};
\addlegendentry{SDR MRT}
\addplot [line width=.35mm, steelblue31119180]
table {%
0 -10.1284923553467
1.44072031974792 -10.100248336792
4.50225114822388 -10.0102338790894
5.31265640258789 -10.0603609085083
5.94297170639038 -10.1507740020752
6.57328653335571 -10.3012723922729
7.11355686187744 -10.4892730712891
7.65382671356201 -10.7419996261597
8.10405158996582 -11.0093488693237
8.55427742004395 -11.3348522186279
9.00450229644775 -11.7251472473145
9.45472717285156 -12.1876678466797
9.90495204925537 -12.7311553955078
10.3551778793335 -13.3664703369141
10.8054027557373 -14.107813835144
11.2556276321411 -14.9746465682983
11.6158075332642 -15.7767724990845
11.9759883880615 -16.696985244751
12.3361682891846 -17.7639751434326
12.6963481903076 -19.019962310791
13.0565280914307 -20.5299091339111
13.3266630172729 -21.8901329040527
13.5967979431152 -23.5210952758789
13.8669338226318 -25.5304145812988
14.1370687484741 -28.0751533508301
14.4072036743164 -31.2558822631836
14.5872936248779 -33.3397445678711
14.6773386001587 -33.9782066345215
14.7673835754395 -34.0771293640137
14.8574285507202 -33.5896110534668
15.0375185012817 -31.5399169921875
15.3976984024048 -27.1084022521973
15.6678342819214 -24.5042877197266
15.9379692077637 -22.4035701751709
16.2081031799316 -20.6586532592773
16.5682849884033 -18.7210731506348
16.9284648895264 -17.1024627685547
17.2886447906494 -15.7203760147095
17.6488246917725 -14.5259590148926
18.0090045928955 -13.4906091690063
18.3691844940186 -12.5989551544189
18.7293643951416 -11.8448095321655
19.0895442962646 -11.2284555435181
19.3596801757812 -10.85924243927
19.6298141479492 -10.5728416442871
19.8999500274658 -10.3722476959229
20.1700859069824 -10.2602005004883
20.3501758575439 -10.2357873916626
20.5302658081055 -10.2521467208862
20.710355758667 -10.3095645904541
20.980489730835 -10.4729633331299
21.2506256103516 -10.729151725769
21.5207595825195 -11.0781698226929
21.7908954620361 -11.5206155776978
22.0610313415527 -12.0584049224854
22.3311653137207 -12.6956796646118
22.6913452148438 -13.7137145996094
23.0515251159668 -14.9543447494507
23.3216609954834 -16.0637855529785
23.5917949676514 -17.3681087493896
23.861930847168 -18.9258785247803
24.1320667266846 -20.8260688781738
24.4022006988525 -23.1942691802979
24.6723365783691 -26.113826751709
24.8524265289307 -28.1224308013916
24.9424705505371 -28.8890800476074
25.0325164794922 -29.2790050506592
25.1225605010986 -29.1721782684326
25.2126064300537 -28.5967502593994
25.3926963806152 -26.6627311706543
25.7528762817383 -22.6258544921875
26.0230121612549 -20.2316246032715
26.2931461334229 -18.3075160980225
26.5632820129395 -16.737325668335
26.8334159851074 -15.4423055648804
27.103551864624 -14.3728437423706
27.3736877441406 -13.4980163574219
27.6438217163086 -12.7983512878418
27.9139575958252 -12.2610120773315
28.1840915679932 -11.8765439987183
28.3641815185547 -11.701096534729
28.5442714691162 -11.5875415802002
28.7243614196777 -11.5333871841431
28.9044513702393 -11.536039352417
29.0845413208008 -11.5928297042847
29.2646331787109 -11.7010746002197
29.5347671508789 -11.9542379379272
29.8049030303955 -12.3092136383057
30.0750370025635 -12.759202003479
30.4352169036865 -13.498420715332
30.7953968048096 -14.3904113769531
31.1555786132812 -15.4317007064819
31.6058025360107 -16.9329433441162
32.5962982177734 -20.4260025024414
32.7763900756836 -20.8328533172607
32.8664321899414 -20.9696235656738
32.9564781188965 -21.0550327301025
33.0465240478516 -21.085916519165
33.1365699768066 -21.0612373352051
33.2266120910645 -20.9822521209717
33.4067039489746 -20.6767044067383
33.5867919921875 -20.214183807373
33.9469718933105 -19.0344085693359
34.4872436523438 -17.2221031188965
34.8474235534668 -16.2158355712891
35.1175575256348 -15.6063089370728
35.3876953125 -15.1266670227051
35.657829284668 -14.7751455307007
35.8379173278809 -14.6094703674316
36.018009185791 -14.4962816238403
36.1980972290039 -14.4331111907959
36.3781890869141 -14.4172821044922
36.5582809448242 -14.4460020065308
36.7383689880371 -14.5164499282837
37.0085029602051 -14.6943244934082
37.2786407470703 -14.9510383605957
37.5487747192383 -15.2786703109741
37.9089546203613 -15.8142423629761
38.2691345214844 -16.451042175293
38.7193603515625 -17.375114440918
39.1695861816406 -18.4289207458496
39.7098541259766 -19.8454780578613
40.5202598571777 -22.1696033477783
41.0605316162109 -23.6418361663818
41.3306655883789 -24.2505321502686
41.6007995605469 -24.7165298461914
41.780891418457 -24.9325981140137
41.9609794616699 -25.0701065063477
42.1410713195801 -25.1344413757324
42.321159362793 -25.1379432678223
42.5912971496582 -25.0697937011719
42.9514770507812 -24.9643993377686
43.1315650939941 -24.9645843505859
43.3116569519043 -25.0392532348633
43.4917449951172 -25.223051071167
43.6718368530273 -25.5584716796875
43.8519248962402 -26.1012802124023
44.0320167541504 -26.9299926757812
44.2121047973633 -28.1640815734863
44.3921966552734 -30.0027980804443
44.5722846984863 -32.8099632263184
44.7523765563965 -37.123706817627
44.8424224853516 -39.3980560302734
44.9324645996094 -39.6640777587891
45.3826904296875 -28.5748958587646
45.5627822875977 -25.9806060791016
45.7428703308105 -24.0387420654297
45.9229621887207 -22.5357608795166
46.1930961608887 -20.8445472717285
46.4632301330566 -19.6222743988037
46.7333679199219 -18.7305126190186
47.0035018920898 -18.0877304077148
47.1835899353027 -17.7728385925293
47.3636817932129 -17.5382709503174
47.543773651123 -17.3788242340088
47.7238616943359 -17.2920875549316
47.9039535522461 -17.278148651123
48.084041595459 -17.3394451141357
48.2641334533691 -17.4807987213135
48.444221496582 -17.7095985412598
48.6243133544922 -18.0361461639404
48.8044013977051 -18.4742126464844
48.9844932556152 -19.0418586730957
49.1645812988281 -19.762674331665
49.3446731567383 -20.6676712036133
49.5247611999512 -21.7982215881348
49.7048530578613 -23.2106685638428
49.8849411010742 -24.9827613830566
50.0650329589844 -27.2169723510742
50.3351669311523 -31.5432720184326
50.5152587890625 -34.0917015075684
50.6053009033203 -34.3553810119629
50.6953468322754 -33.7560691833496
51.1455726623535 -28.3476448059082
51.3256645202637 -26.934175491333
51.5057525634766 -25.9234981536865
51.6858444213867 -25.2171020507812
51.8659324645996 -24.7381248474121
52.0460243225098 -24.4226493835449
52.2261123657227 -24.2107963562012
52.5862922668457 -23.8435955047607
52.7663841247559 -23.5534324645996
52.9464721679688 -23.1146869659424
53.1265640258789 -22.5010604858398
53.3966979980469 -21.2843952178955
53.9369697570801 -18.3684749603271
54.2971496582031 -16.5503692626953
54.5672836303711 -15.4088907241821
54.8374176025391 -14.5120010375977
55.0175094604492 -14.0639114379883
55.1975975036621 -13.7404651641846
55.3776893615723 -13.54221534729
55.5577774047852 -13.4670820236206
55.6478233337402 -13.474513053894
55.8279151916504 -13.5765113830566
56.0080032348633 -13.7909898757935
56.1880950927734 -14.1146383285522
56.3681831359863 -14.5465326309204
56.5482749938965 -15.089337348938
56.8184089660645 -16.129602432251
57.0885429382324 -17.4917831420898
57.3586807250977 -19.2772331237793
57.6288146972656 -21.6431102752686
58.1690826416016 -27.0299510955811
58.2591285705566 -26.9646949768066
58.3491744995117 -26.3638229370117
58.5292663574219 -24.3033847808838
58.7994003295898 -21.1590309143066
58.9794883728027 -19.5023174285889
59.1595802307129 -18.1984367370605
59.3396682739258 -17.1971950531006
59.5197601318359 -16.4504070281982
59.6998481750488 -15.9165363311768
59.879940032959 -15.5603265762329
60.0600318908691 -15.352180480957
60.240119934082 -15.2678089141846
60.4202117919922 -15.2880077362061
60.6002998352051 -15.3984394073486
60.7803916931152 -15.5893850326538
60.9604797363281 -15.855523109436
61.2306137084961 -16.3945121765137
61.5007514953613 -17.1151351928711
61.7708854675293 -18.0509910583496
62.0410194396973 -19.2465324401855
62.3111572265625 -20.7154064178467
62.6713371276855 -22.7465152740479
62.7613792419434 -23.1061744689941
62.8514251708984 -23.3301906585693
62.9414710998535 -23.3887367248535
63.0315170288086 -23.2732620239258
63.1215591430664 -23.0000419616699
63.3016510009766 -22.1264533996582
63.8419227600098 -19.1347770690918
64.1120529174805 -18.0084590911865
64.382194519043 -17.1344547271729
64.6523284912109 -16.4488258361816
64.9224624633789 -15.8970756530762
65.2826385498047 -15.3037872314453
65.642822265625 -14.822491645813
66.0029983520508 -14.4251003265381
66.3631820678711 -14.1043787002563
66.6333160400391 -13.9189853668213
66.903450012207 -13.7906131744385
67.173583984375 -13.7330236434937
67.3536758422852 -13.7429237365723
67.5337677001953 -13.7991724014282
67.7138595581055 -13.9095096588135
67.8939437866211 -14.0826597213745
68.0740356445312 -14.3282785415649
68.2541275024414 -14.6568670272827
68.4342193603516 -15.0796375274658
68.6143035888672 -15.6082887649536
68.8844451904297 -16.6252517700195
69.1545791625977 -17.9391231536865
69.4247131347656 -19.5430507659912
69.7848892211914 -21.7890071868896
69.9649810791016 -22.5161972045898
70.0550308227539 -22.6427574157715
70.1450729370117 -22.5757331848145
70.2351150512695 -22.3181915283203
70.4152069091797 -21.3544692993164
71.3156585693359 -15.284200668335
71.5857925415039 -14.1048564910889
71.7658843994141 -13.5671758651733
71.9459762573242 -13.260217666626
72.036018371582 -13.20192527771
72.1260604858398 -13.2109670639038
72.2161102294922 -13.2893714904785
72.30615234375 -13.4382438659668
72.4862442016602 -13.9466991424561
72.6663360595703 -14.7249584197998
72.8464202880859 -15.7465581893921
73.1165618896484 -17.6274108886719
73.3866958618164 -19.577205657959
73.566780090332 -20.474157333374
73.6568298339844 -20.6555500030518
73.7468719482422 -20.613920211792
73.8369216918945 -20.3514537811279
74.0170059204102 -19.3065223693848
74.3771896362305 -16.3603763580322
74.7373657226562 -13.4940166473389
75.0075073242188 -11.7211294174194
75.1875915527344 -10.8512201309204
75.2776412963867 -10.5506534576416
75.3676834106445 -10.3597002029419
75.4577255249023 -10.2908592224121
75.5477752685547 -10.3519191741943
75.6378173828125 -10.5444078445435
75.7278671264648 -10.8633728027344
75.9079513549805 -11.8368425369263
76.0880432128906 -13.1672124862671
76.3581771850586 -15.6387577056885
76.7183609008789 -19.5898818969727
76.9884948730469 -22.6774444580078
77.0785369873047 -23.492338180542
77.168586730957 -24.0303936004639
77.2586288452148 -24.1937580108643
77.3486709594727 -23.9586334228516
77.438720703125 -23.3916301727295
77.6188125610352 -21.7044410705566
78.1590805053711 -16.2776107788086
78.6093063354492 -12.4408941268921
78.8794403076172 -10.6061887741089
78.969482421875 -10.1733369827271
79.0595321655273 -9.88370704650879
79.1495742797852 -9.7714204788208
79.239616394043 -9.86123275756836
79.3296661376953 -10.1609239578247
79.4197082519531 -10.6591339111328
79.5998001098633 -12.1424932479858
79.8699340820312 -15.1728935241699
80.1400680541992 -18.8949966430664
80.4102020263672 -23.5687999725342
80.7703857421875 -30.6416301727295
80.8604278564453 -30.4154815673828
81.0405197143555 -27.181432723999
81.3106536865234 -22.4323616027832
81.5807876586914 -18.8852138519287
81.9409713745117 -14.9890050888062
82.3911972045898 -10.6005811691284
82.5712890625 -9.23473358154297
82.6613311767578 -8.80256938934326
82.7513732910156 -8.6178035736084
82.841423034668 -8.71412754058838
82.9314651489258 -9.08234405517578
83.1115570068359 -10.4245824813843
84.10205078125 -19.5686378479004
84.372184753418 -21.2747077941895
84.5522766113281 -22.0409412384033
84.6423187255859 -22.2904281616211
84.7323684692383 -22.4454536437988
84.8224105834961 -22.5058174133301
84.9124526977539 -22.4744338989258
85.0025024414062 -22.3567810058594
85.0925445556641 -22.1599521636963
85.2726364135742 -21.5590724945068
85.4527282714844 -20.7247886657715
85.7228622436523 -19.0999660491943
86.0830383300781 -16.3781661987305
86.2631301879883 -15.1965856552124
86.3531799316406 -14.9275960922241
86.4432220458984 -15.0187997817993
86.5332641601562 -15.4969005584717
86.7133560180664 -17.2353115081787
86.9834899902344 -20.0026817321777
87.1635818481445 -21.2816829681396
87.3436737060547 -22.0589828491211
87.4337158203125 -22.2942295074463
87.5237655639648 -22.4501171112061
87.6138076782227 -22.5427894592285
87.7038497924805 -22.5863666534424
87.8839416503906 -22.5712490081787
88.0640335083008 -22.4740676879883
88.4242095947266 -22.1872692108154
88.8744354248047 -21.8342781066895
89.234619140625 -21.6229629516602
89.504753112793 -21.5200462341309
89.7748870849609 -21.4709453582764
90.0450210571289 -21.4814033508301
90.3151550292969 -21.5587329864502
90.5852890014648 -21.7128791809082
90.8554306030273 -21.9573726654053
91.1255645751953 -22.3099231719971
91.3956985473633 -22.790843963623
91.6658325195312 -23.4119510650635
92.1160583496094 -24.5394725799561
92.2061004638672 -24.6575489044189
92.2961502075195 -24.6637840270996
92.3861923217773 -24.5084266662598
92.4762344360352 -24.1444530487061
92.5662841796875 -23.542179107666
92.7463760375977 -21.6505508422852
93.0165100097656 -17.7645931243896
93.2866439819336 -14.0210056304932
93.3766860961914 -13.1239557266235
93.4667358398438 -12.51331615448
93.5567779541016 -12.2110042572021
93.6468200683594 -12.1908206939697
93.7368698120117 -12.3929986953735
93.9169616699219 -13.2041139602661
94.2771377563477 -15.4007711410522
94.637321472168 -17.8793392181396
94.9074554443359 -20.1061496734619
95.1775894165039 -22.9823894500732
95.4477233886719 -26.3637619018555
95.5377655029297 -26.964183807373
95.627815246582 -26.7119560241699
95.7178573608398 -25.5628509521484
96.5282669067383 -10.6606092453003
96.7984008789062 -6.68216896057129
96.9784927368164 -4.67926359176636
97.0685348510742 -4.06002759933472
97.158576965332 -3.76288604736328
97.2486267089844 -3.78151106834412
97.3386688232422 -4.06175518035889
97.5187606811523 -5.11030149459839
97.9689865112305 -8.52631950378418
98.4192123413086 -12.2771024703979
98.6893463134766 -15.1561594009399
98.8694381713867 -17.7889366149902
99.0495223999023 -21.792781829834
99.1395721435547 -24.9984016418457
99.2296142578125 -30.4464721679688
99.3196563720703 -45.6396141052246
99.4097061157227 -30.9176692962646
99.4997482299805 -24.4122104644775
99.6798400878906 -17.5669097900391
99.8599319458008 -13.1768007278442
100.130065917969 -8.19070625305176
100.400199890137 -4.190514087677
100.580291748047 -2.15198135375977
100.670333862305 -1.43058383464813
100.760383605957 -0.962249517440796
100.850425720215 -0.763043165206909
100.940467834473 -0.817139148712158
101.030517578125 -1.08263230323792
101.210601806641 -2.04151391983032
101.480743408203 -3.98964953422546
101.840919494629 -7.00057935714722
102.111053466797 -9.71521854400635
102.291145324707 -11.9936933517456
102.471237182617 -15.0066576004028
102.651329040527 -19.3835830688477
102.741371154785 -22.1313953399658
102.831413269043 -23.8206119537354
102.921463012695 -22.2129497528076
103.101547241211 -16.2969875335693
103.281639099121 -11.9086837768555
103.461730957031 -8.61648559570312
103.731864929199 -4.79914379119873
104.001998901367 -1.8802524805069
104.182090759277 -0.413153767585754
104.362182617188 0.605656623840332
104.452224731445 0.929283380508423
104.542274475098 1.1260290145874
104.632316589355 1.19954013824463
104.722358703613 1.15792095661163
104.812408447266 1.01240086555481
104.902450561523 0.775571227073669
105.082542419434 0.0754879713058472
105.262634277344 -0.867437839508057
105.532768249512 -2.67710542678833
105.712860107422 -4.1847038269043
105.892944335938 -6.04082250595093
106.073036193848 -8.45390224456787
106.253128051758 -11.8804454803467
106.433219909668 -17.3952579498291
106.523262023926 -20.9187602996826
106.613304138184 -21.0951042175293
106.793395996094 -13.983208656311
106.973487854004 -9.15562725067139
107.153579711914 -5.91170883178711
107.33366394043 -3.54891037940979
107.51375579834 -1.78730273246765
107.69384765625 -0.502778172492981
107.87393951416 0.370185852050781
108.054023742676 0.879060983657837
108.144073486328 1.01099610328674
108.234115600586 1.0687460899353
108.324165344238 1.05773937702179
108.414207458496 0.983026027679443
108.504249572754 0.84907603263855
108.684341430664 0.417388081550598
108.864433288574 -0.219388484954834
109.044525146484 -1.06202661991119
109.224609375 -2.13526892662048
109.40470123291 -3.49829697608948
109.58479309082 -5.26963758468628
109.76488494873 -7.69415187835693
109.944969177246 -11.3667945861816
110.035018920898 -14.1605882644653
110.125061035156 -18.3619022369385
110.215110778809 -25.2202129364014
110.305152893066 -22.8737545013428
110.395195007324 -16.4289417266846
110.575286865234 -9.49708366394043
110.755378723145 -5.37070989608765
110.935470581055 -2.35655546188354
111.205604553223 1.14066076278687
111.475738525391 3.97379159927368
111.835914611816 7.2012505531311
112.376190185547 11.4836645126343
113.546775817871 20.1904354095459
113.726860046387 21.1524410247803
113.816909790039 21.4785404205322
113.906951904297 21.6718845367432
113.997001647949 21.7194423675537
114.087043762207 21.6200504302979
114.177085876465 21.3848190307617
114.357177734375 20.5925445556641
114.627311706543 18.9515628814697
115.707855224609 11.9908246994019
116.518257141113 6.91116809844971
116.878440856934 4.34736251831055
117.148574829102 2.11052322387695
117.41870880127 -0.619509696960449
117.59880065918 -2.91878700256348
117.77889251709 -5.92149448394775
117.958976745605 -10.3718719482422
118.049026489258 -13.8240070343018
118.139068603516 -19.4936561584473
118.229118347168 -32.7101287841797
118.319160461426 -20.5401077270508
118.409202575684 -14.4821271896362
118.589294433594 -8.4585075378418
118.769386291504 -5.00189304351807
118.949478149414 -2.61882877349854
119.12956237793 -0.857390880584717
119.30965423584 0.468804478645325
119.48974609375 1.44651567935944
119.66983795166 2.11867451667786
119.849922180176 2.50935649871826
119.939971923828 2.60486173629761
120.030014038086 2.63678503036499
120.120063781738 2.60748934745789
120.210105895996 2.51944756507874
120.300148010254 2.37518262863159
120.480239868164 1.92770445346832
120.660331726074 1.2820109128952
120.840423583984 0.448122382164001
121.110557556152 -1.16249537467957
121.38069152832 -3.28445386886597
121.56078338623 -5.09504699707031
121.740867614746 -7.39964389801025
121.920959472656 -10.5537157058716
122.011009216309 -12.7019681930542
122.101051330566 -15.5634078979492
122.191093444824 -19.8503112792969
122.281143188477 -28.3800926208496
122.371185302734 -29.4157676696777
122.461227416992 -20.2201156616211
122.551277160645 -15.7471294403076
122.731369018555 -10.5827035903931
122.91145324707 -7.35592269897461
123.09154510498 -5.02255010604858
123.271636962891 -3.22751975059509
123.451728820801 -1.81874513626099
123.631813049316 -0.727787613868713
123.811904907227 0.0735272169113159
123.991996765137 0.594852685928345
124.082038879395 0.752007722854614
124.172088623047 0.841274857521057
124.262130737305 0.864039897918701
124.352172851562 0.822214603424072
124.442222595215 0.718203067779541
124.622314453125 0.334992408752441
124.802398681641 -0.261773467063904
124.982490539551 -1.0507253408432
125.252624511719 -2.56766033172607
125.522758483887 -4.49507331848145
125.792900085449 -6.92297458648682
126.063034057617 -10.0496463775635
126.513259887695 -16.2528915405273
126.603302001953 -16.5066184997559
126.693344116211 -15.9614419937134
126.873435974121 -13.5622539520264
127.143569946289 -9.87925815582275
127.413703918457 -7.07284832000732
127.68384552002 -4.96908378601074
127.953979492188 -3.40545606613159
128.134063720703 -2.6312940120697
128.314163208008 -2.07061457633972
128.494247436523 -1.73102271556854
128.584289550781 -1.64699935913086
128.674331665039 -1.6213641166687
128.764389038086 -1.65458941459656
128.854431152344 -1.74671483039856
128.944473266602 -1.89734017848969
129.124557495117 -2.37066030502319
129.304656982422 -3.06578397750854
129.484741210938 -3.9747302532196
129.7548828125 -5.74028921127319
130.025009155273 -8.05112457275391
130.205108642578 -9.99115753173828
130.385192871094 -12.4037017822266
130.565277099609 -15.5730390548706
130.745376586914 -20.1215152740479
130.92546081543 -26.370189666748
131.015502929688 -26.5891895294189
131.28564453125 -18.3540840148926
131.465728759766 -14.9100141525269
131.64582824707 -12.4858665466309
131.825912475586 -10.6492967605591
132.096054077148 -8.57100963592529
132.366180419922 -7.0292763710022
132.636322021484 -5.87874221801758
132.81640625 -5.29832124710083
132.996505737305 -4.86069297790527
133.17658996582 -4.56765508651733
133.356674194336 -4.42496919631958
133.446716308594 -4.41235876083374
133.536773681641 -4.44020318984985
133.626815795898 -4.50940322875977
133.806900024414 -4.77489471435547
133.986999511719 -5.21343660354614
134.167083740234 -5.82753753662109
134.34716796875 -6.61886548995972
134.617309570312 -8.14653587341309
134.887451171875 -10.1185541152954
135.157577514648 -12.6397371292114
135.337661743164 -14.7423677444458
135.517761230469 -17.3555755615234
135.697845458984 -20.7994709014893
135.877944946289 -25.7677707672119
136.058029174805 -31.7835483551025
136.148071289062 -30.7690753936768
136.328170776367 -25.0465087890625
136.508255004883 -21.2312984466553
136.688339233398 -18.6874389648438
136.868438720703 -16.8485202789307
137.048522949219 -15.4491844177246
137.228607177734 -14.3511447906494
137.498748779297 -13.1044692993164
137.768890380859 -12.2130126953125
137.948974609375 -11.7761497497559
138.129058837891 -11.4493465423584
138.309158325195 -11.224705696106
138.489242553711 -11.097731590271
138.669342041016 -11.0662841796875
138.849426269531 -11.1297960281372
139.029510498047 -11.288646697998
139.209609985352 -11.5436792373657
139.389694213867 -11.8958435058594
139.569778442383 -12.3460054397583
139.839920043945 -13.206615447998
140.110061645508 -14.2922763824463
140.380187988281 -15.6085510253906
140.650329589844 -17.1674270629883
140.920455932617 -18.9917240142822
141.19059753418 -21.1184940338135
141.460723876953 -23.59348487854
142.181091308594 -30.6037540435791
142.271133422852 -30.8952732086182
142.361175537109 -30.8983669281006
142.451232910156 -30.6489887237549
142.631317138672 -29.6790390014648
143.08154296875 -26.8738574981689
143.351669311523 -25.5772819519043
143.621810913086 -24.5877456665039
143.891952514648 -23.8467445373535
144.162078857422 -23.3047027587891
144.432220458984 -22.9251880645752
144.6123046875 -22.7494106292725
144.792388916016 -22.6287174224854
144.97248840332 -22.5588512420654
145.152572631836 -22.5366363525391
145.332672119141 -22.55983543396
145.512756347656 -22.6270294189453
145.692840576172 -22.7375583648682
145.962982177734 -22.9849185943604
146.233123779297 -23.3332366943359
146.50325012207 -23.7893714904785
146.773391723633 -24.3641147613525
147.043518066406 -25.0722503662109
147.313659667969 -25.9314804077148
147.583786010742 -26.9571723937988
147.943969726562 -28.5648136138916
148.304153442383 -30.1596183776855
148.484237670898 -30.6500682830811
148.574279785156 -30.7310924530029
148.664337158203 -30.6739864349365
148.754379272461 -30.4705982208252
148.844421386719 -30.1269817352295
149.024505615234 -29.1000537872314
149.384689331055 -26.3919277191162
149.834915161133 -23.0133171081543
150.195098876953 -20.6578407287598
150.555282592773 -18.6489543914795
150.825408935547 -17.3822269439697
151.095550537109 -16.3443927764893
151.365676879883 -15.5656566619873
151.545776367188 -15.2053670883179
151.725860595703 -14.9795837402344
151.815902709961 -14.9179611206055
151.905960083008 -14.89040184021
151.996002197266 -14.8964691162109
152.086044311523 -14.935471534729
152.266128540039 -15.1084766387939
152.446228027344 -15.4004564285278
152.626312255859 -15.8015451431274
152.896453857422 -16.5885429382324
153.166580200195 -17.5811367034912
153.436721801758 -18.7777862548828
153.706848144531 -20.2019081115723
153.976989746094 -21.9119777679443
154.247116088867 -24.0240840911865
154.427215576172 -25.760913848877
154.607299804688 -27.8950443267822
154.787399291992 -30.6332416534424
154.967483520508 -34.2778167724609
155.147567749023 -38.2378234863281
155.23762512207 -38.5732002258301
155.327667236328 -37.0959205627441
155.597793579102 -31.1128883361816
155.777893066406 -28.2122936248779
156.04801940918 -25.0053997039795
156.318161010742 -22.5985794067383
156.588287353516 -20.6689300537109
156.948471069336 -18.5669994354248
157.308654785156 -16.8253116607666
157.668838500977 -15.3385934829712
158.029006958008 -14.0505180358887
158.389190673828 -12.9327363967896
158.749374389648 -11.9749746322632
159.109558105469 -11.1792573928833
159.379684448242 -10.6944446563721
159.649826049805 -10.3113842010498
159.919952392578 -10.0348348617554
160.100051879883 -9.91123104095459
160.280136108398 -9.83660793304443
160.460235595703 -9.81059265136719
160.640319824219 -9.83217430114746
160.820404052734 -9.89974212646484
161.090545654297 -10.0825662612915
161.360687255859 -10.3553276062012
161.630813598633 -10.7084426879883
161.990997314453 -11.2879295349121
162.351181030273 -11.9734306335449
162.801406860352 -12.9558420181274
163.341674804688 -14.2928323745728
163.881942749023 -15.7839202880859
164.512252807617 -17.6936836242676
165.592803955078 -21.0282669067383
165.862930297852 -21.6814002990723
166.043014526367 -22.0161285400391
166.223114013672 -22.2485790252686
166.403198242188 -22.3656692504883
166.493240356445 -22.3790836334229
166.583297729492 -22.3626079559326
166.763381958008 -22.2441158294678
166.943466186523 -22.0232620239258
167.123565673828 -21.7184772491455
167.393692016602 -21.1480941772461
167.84391784668 -20.0418529510498
168.744369506836 -17.8181991577148
169.284637451172 -16.6408100128174
169.824905395508 -15.6043405532837
170.365188598633 -14.7002811431885
170.905456542969 -13.9157609939575
171.445724487305 -13.2381381988525
171.985992431641 -12.6561250686646
172.526260375977 -12.1597681045532
173.066528320312 -11.7401390075684
173.606796264648 -11.3890190124512
174.147079467773 -11.0986738204956
174.777389526367 -10.8269376754761
175.407699584961 -10.6167898178101
176.128067016602 -10.4387302398682
176.9384765625 -10.3008737564087
177.838912963867 -10.2052736282349
178.919464111328 -10.1459760665894
180 -10.1284923553467
};
\addlegendentry{SDR GNN}
\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_gnn_M16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=20] at (110, 26) {};

\addplot [line width=.35mm, densely dotted, myblue]
table {%
0 -4.01163911819458
1.35067534446716 -3.98588800430298
2.70135068893433 -3.91001486778259
4.14207124710083 -3.7785632610321
5.7628812789917 -3.57895874977112
7.92396211624146 -3.25810766220093
10.9854927062988 -2.80552387237549
12.3361682891846 -2.65619778633118
13.4167079925537 -2.58088755607605
14.4072036743164 -2.55869364738464
15.307653427124 -2.58729004859924
16.1180591583252 -2.66083979606628
16.8384189605713 -2.77065420150757
17.5587787628174 -2.92848443984985
18.2791404724121 -3.14094829559326
18.9094543457031 -3.37747502326965
19.5397701263428 -3.66705298423767
20.1700859069824 -4.01590442657471
20.710355758667 -4.36736440658569
21.2506256103516 -4.77236843109131
21.7908954620361 -5.23625659942627
22.3311653137207 -5.76477193832397
22.8714351654053 -6.36386013031006
23.4117050170898 -7.03918790817261
23.951976776123 -7.79507780075073
24.4922466278076 -8.63230514526367
25.1225605010986 -9.70157527923584
26.5632820129395 -12.1993446350098
26.9234619140625 -12.6823949813843
27.1935958862305 -12.9546270370483
27.3736877441406 -13.0834522247314
27.5537776947021 -13.1657190322876
27.7338676452637 -13.1994113922119
27.9139575958252 -13.1843671798706
28.0940475463867 -13.122314453125
28.2741374969482 -13.0166778564453
28.5442714691162 -12.7871608734131
28.8144073486328 -12.4897432327271
29.2646331787109 -11.8976612091064
30.615306854248 -10.0295000076294
31.0655326843262 -9.50467967987061
31.5157585144043 -9.05651760101318
31.8759384155273 -8.75713443756104
32.2361183166504 -8.51210308074951
32.5962982177734 -8.32244682312012
32.9564781188965 -8.18898582458496
33.3166580200195 -8.11256885528564
33.6768379211426 -8.09423828125
34.0370178222656 -8.13533592224121
34.3971977233887 -8.23759174346924
34.7573776245117 -8.40318775177002
35.1175575256348 -8.63481330871582
35.4777374267578 -8.93569469451904
35.8379173278809 -9.30959129333496
36.1980972290039 -9.76071834564209
36.5582809448242 -10.2935075759888
36.9184608459473 -10.9120559692383
37.2786407470703 -11.618950843811
37.7288627624512 -12.6240711212158
38.2691345214844 -13.9725036621094
38.8994483947754 -15.5428562164307
39.1695861816406 -16.0907192230225
39.3496742248535 -16.3690662384033
39.5297660827637 -16.5570449829102
39.7098541259766 -16.6420993804932
39.7999000549316 -16.6442260742188
39.8899459838867 -16.6196002960205
40.0700340270996 -16.4940166473389
40.2501258850098 -16.2778625488281
40.4302139282227 -15.9889183044434
40.7003517150879 -15.4619932174683
41.8709373474121 -13.0097408294678
42.2311172485352 -12.4122343063354
42.5912971496582 -11.9268817901611
42.8614311218262 -11.6399574279785
43.1315650939941 -11.4207782745361
43.4016990661621 -11.270770072937
43.6718368530273 -11.1917419433594
43.8519248962402 -11.1796960830688
44.0320167541504 -11.2012815475464
44.2121047973633 -11.2577238082886
44.3921966552734 -11.3505458831787
44.5722846984863 -11.4816188812256
44.8424224853516 -11.7551193237305
45.1125564575195 -12.1300802230835
45.3826904296875 -12.6203298568726
45.6528282165527 -13.2450885772705
45.9229621887207 -14.031720161438
46.1930961608887 -15.0205564498901
46.4632301330566 -16.2739601135254
46.6433219909668 -17.3047428131104
46.8234100341797 -18.5453109741211
47.0035018920898 -20.0701961517334
47.1835899353027 -22.0028057098389
47.3636817932129 -24.5627021789551
47.543773651123 -28.1446514129639
47.7238616943359 -32.792552947998
47.813907623291 -33.8245086669922
47.9039535522461 -32.3517532348633
48.1740875244141 -25.4192771911621
48.354175567627 -22.2251052856445
48.5342674255371 -19.8016891479492
48.71435546875 -17.8636264801025
48.9844932556152 -15.5424222946167
49.2546272277832 -13.6879100799561
49.5247611999512 -12.1527233123779
49.7948989868164 -10.8520650863647
50.1550788879395 -9.39379405975342
50.5152587890625 -8.18051910400391
50.8754386901855 -7.16260623931885
51.2356185913086 -6.30740976333618
51.5957984924316 -5.59267616271973
51.9559783935547 -5.00294256210327
52.3161582946777 -4.52745485305786
52.5862922668457 -4.2413215637207
52.8564300537109 -4.01324653625488
53.1265640258789 -3.84192252159119
53.3966979980469 -3.72671794891357
53.6668319702148 -3.66764450073242
53.9369697570801 -3.66535615921021
54.207103729248 -3.72117853164673
54.477237701416 -3.83717179298401
54.7473754882812 -4.01623439788818
55.0175094604492 -4.26225662231445
55.2876434326172 -4.58034563064575
55.5577774047852 -4.97714376449585
55.8279151916504 -5.4612922668457
56.0980491638184 -6.04410409927368
56.3681831359863 -6.74056243896484
56.6383209228516 -7.57083606719971
56.9084548950195 -8.56259918212891
57.1785888671875 -9.75461578369141
57.4487228393555 -11.2019786834717
57.7188606262207 -12.9818086624146
57.9889945983887 -15.1859664916992
58.5292663574219 -20.0860424041748
58.6193084716797 -20.3662414550781
58.7093544006348 -20.2579135894775
58.7994003295898 -19.7835330963135
58.9794883728027 -18.1579399108887
59.3396682739258 -14.5256395339966
59.609806060791 -12.2725944519043
59.879940032959 -10.4303941726685
60.150074005127 -8.90687656402588
60.4202117919922 -7.62820768356323
60.6903457641602 -6.54189205169678
60.9604797363281 -5.61084413528442
61.3206596374512 -4.56592845916748
61.6808395385742 -3.70563244819641
62.0410194396973 -2.99904537200928
62.4011993408203 -2.42407155036926
62.7613792419434 -1.96442258358002
63.0315170288086 -1.68783187866211
63.3016510009766 -1.46495938301086
63.5717849731445 -1.29230928421021
63.8419227600098 -1.16689121723175
64.1120529174805 -1.08609867095947
64.382194519043 -1.04760956764221
64.6523284912109 -1.04930198192596
64.9224624633789 -1.08917832374573
65.2826385498047 -1.19838750362396
65.642822265625 -1.36735928058624
66.0029983520508 -1.59110510349274
66.4532241821289 -1.93918132781982
66.903450012207 -2.35088515281677
67.5337677001953 -3.00200247764587
68.7043533325195 -4.2355055809021
69.1545791625977 -4.62490463256836
69.5147552490234 -4.86529064178467
69.7848892211914 -4.99315738677979
70.0550308227539 -5.06982088088989
70.3251647949219 -5.09143924713135
70.5952987670898 -5.05619859695435
70.8654327392578 -4.96447134017944
71.1355667114258 -4.81876611709595
71.4057006835938 -4.62348508834839
71.7658843994141 -4.29636478424072
72.2161102294922 -3.80405139923096
72.8464202880859 -3.02243900299072
73.9269638061523 -1.66789484024048
74.4672317504883 -1.07765400409698
74.9174575805664 -0.66359555721283
75.2776412963867 -0.394530057907104
75.6378173828125 -0.188421249389648
75.9079513549805 -0.0791949033737183
76.1780853271484 -0.0119775533676147
76.4482269287109 0.0103127956390381
76.7183609008789 -0.0154381990432739
76.9884948730469 -0.0926543474197388
77.2586288452148 -0.22520387172699
77.5287628173828 -0.417566061019897
77.7988967895508 -0.67504620552063
78.0690307617188 -1.00406324863434
78.3391723632812 -1.41254591941833
78.6093063354492 -1.91050052642822
78.8794403076172 -2.51085186004639
79.1495742797852 -3.23073792457581
79.4197082519531 -4.09359550476074
79.6898422241211 -5.13270044326782
79.9599761962891 -6.39758539199829
80.2301177978516 -7.96666669845581
80.4102020263672 -9.24448871612549
80.5902938842773 -10.7810316085815
80.7703857421875 -12.6850395202637
80.9504776000977 -15.1539459228516
81.1305618286133 -18.5942935943604
81.3106536865234 -23.9030170440674
81.4007034301758 -27.3059673309326
81.4907455444336 -28.4122524261475
81.8509292602539 -17.5263214111328
82.0310134887695 -14.3987789154053
82.2111053466797 -12.1011667251587
82.3911972045898 -10.3028478622437
82.6613311767578 -8.19832801818848
82.9314651489258 -6.563805103302
83.2015991210938 -5.25111198425293
83.4717330932617 -4.17557764053345
83.7418746948242 -3.28428411483765
84.0120086669922 -2.54188013076782
84.2821426391602 -1.92346382141113
84.5522766113281 -1.41067254543304
84.8224105834961 -0.989374399185181
85.0925445556641 -0.648213386535645
85.362678527832 -0.37763774394989
85.6328201293945 -0.169211626052856
85.9029541015625 -0.0151056051254272
86.1730880737305 0.0922920703887939
86.5332641601562 0.176156282424927
86.8934478759766 0.209707021713257
87.5237655639648 0.208140134811401
88.1540756225586 0.221217632293701
88.6043014526367 0.285552382469177
89.0545272827148 0.408436059951782
89.5947952270508 0.615800857543945
90.4052047729492 0.933956742286682
90.765380859375 1.02452373504639
91.035514831543 1.05340385437012
91.3056564331055 1.03937673568726
91.5757904052734 0.974187135696411
91.8459243774414 0.849592685699463
92.1160583496094 0.657081127166748
92.3861923217773 0.387514710426331
92.6563262939453 0.0307091474533081
92.9264602661133 -0.425052762031555
93.1966018676758 -0.993537664413452
93.4667358398438 -1.69098567962646
93.7368698120117 -2.53602004051208
94.0070037841797 -3.5477442741394
94.2771377563477 -4.73815727233887
94.7273635864258 -7.02581024169922
94.9974975585938 -8.27353858947754
95.0875473022461 -8.57047557830811
95.1775894165039 -8.76919174194336
95.2676315307617 -8.85004615783691
95.3576812744141 -8.80196094512939
95.4477233886719 -8.62542057037354
95.5377655029297 -8.33234310150146
95.7178573608398 -7.48083543777466
96.0780410766602 -5.32087182998657
96.4382171630859 -3.22430181503296
96.7984008789062 -1.43671405315399
97.0685348510742 -0.30607008934021
97.3386688232422 0.661730170249939
97.6088027954102 1.48341870307922
97.8789367675781 2.1731219291687
98.1490707397461 2.74177932739258
98.4192123413086 3.19730019569397
98.6893463134766 3.544846534729
98.8694381713867 3.71795749664307
99.0495223999023 3.84447169303894
99.2296142578125 3.92406964302063
99.4097061157227 3.95591306686401
99.5897979736328 3.93859529495239
99.7698822021484 3.87006592750549
99.9499740600586 3.7475209236145
100.130065917969 3.5672435760498
100.310157775879 3.32438039779663
100.490242004395 3.01261782646179
100.670333862305 2.62371349334717
100.850425720215 2.14679574966431
101.030517578125 1.56728875637054
101.210601806641 0.865197896957397
101.390693664551 0.0122417211532593
101.570785522461 -1.03323864936829
101.750877380371 -2.33604025840759
101.930969238281 -4.00482892990112
102.111053466797 -6.24300098419189
102.291145324707 -9.5044002532959
102.381187438965 -11.8620367050171
102.471237182617 -15.2046985626221
102.561279296875 -20.8032054901123
102.651329040527 -31.6345558166504
102.741371154785 -20.7530307769775
102.831413269043 -14.8697175979614
102.921463012695 -11.2891311645508
103.101547241211 -6.68079423904419
103.281639099121 -3.58455061912537
103.461730957031 -1.2365345954895
103.731864929199 1.49090683460236
104.001998901367 3.63455438613892
104.272132873535 5.40070724487305
104.542274475098 6.89966630935669
104.902450561523 8.59311103820801
105.262634277344 10.0227937698364
105.62281036377 11.2477903366089
105.98299407959 12.3068990707397
106.343170166016 13.2269620895386
106.703353881836 14.0272884368896
107.063529968262 14.7221937179565
107.423713684082 15.3225345611572
107.783889770508 15.8366794586182
108.144073486328 16.2711524963379
108.504249572754 16.6310653686523
108.864433288574 16.9204177856445
109.224609375 17.1423072814941
109.58479309082 17.299072265625
109.944969177246 17.3924007415771
110.305152893066 17.423397064209
110.665328979492 17.3926239013672
111.025512695312 17.3001117706299
111.385696411133 17.1453685760498
111.745872497559 16.9273414611816
112.106056213379 16.6443729400635
112.466232299805 16.2941188812256
112.826416015625 15.8734273910522
113.186592102051 15.3781690597534
113.546775817871 14.8030023574829
113.906951904297 14.1410188674927
114.267135620117 13.3832454681396
114.627311706543 12.5178937911987
114.987495422363 11.5292062759399
115.347671508789 10.395619392395
115.707855224609 9.08669376373291
116.068031311035 7.55768728256226
116.338165283203 6.22619724273682
116.608306884766 4.68822145462036
116.878440856934 2.87541460990906
117.148574829102 0.676142930984497
117.328666687012 -1.09604692459106
117.508750915527 -3.21880698204041
117.688842773438 -5.83308172225952
118.139068603516 -13.1406526565552
118.229118347168 -12.6186609268188
118.409202575684 -9.6527214050293
118.589294433594 -6.76627731323242
118.769386291504 -4.51172733306885
118.949478149414 -2.75098705291748
119.12956237793 -1.34297406673431
119.399696350098 0.306117296218872
119.66983795166 1.56375730037689
119.939971923828 2.54090166091919
120.210105895996 3.30498003959656
120.480239868164 3.89946055412292
120.750373840332 4.35363864898682
121.0205078125 4.68788814544678
121.290641784668 4.91665077209473
121.470733642578 5.01577425003052
121.650825500488 5.07491874694824
121.830917358398 5.09585237503052
122.011009216309 5.07991409301758
122.191093444824 5.02806377410889
122.461227416992 4.88421297073364
122.731369018555 4.66160106658936
123.001502990723 4.35937023162842
123.271636962891 3.97501373291016
123.541770935059 3.50417852401733
123.811904907227 2.94030523300171
124.082038879395 2.27403855323792
124.352172851562 1.49229466915131
124.622314453125 0.576778650283813
124.892448425293 -0.498424053192139
125.162582397461 -1.77087962627411
125.432716369629 -3.29679155349731
125.702850341797 -5.16331052780151
125.972984313965 -7.50852870941162
126.153076171875 -9.43549823760986
126.423210144043 -12.9544687271118
126.603302001953 -15.2583065032959
126.693344116211 -15.9096612930298
126.783393859863 -15.9178276062012
126.873435974121 -15.2906093597412
127.053527832031 -13.0763235092163
127.323661804199 -9.73017120361328
127.593795776367 -7.12942552566528
127.863929748535 -5.12911081314087
128.134063720703 -3.5479748249054
128.404205322266 -2.26751947402954
128.674331665039 -1.21229016780853
128.944473266602 -0.332559943199158
129.214614868164 0.405787706375122
129.484741210938 1.0270231962204
129.7548828125 1.54895484447479
130.025009155273 1.98499155044556
130.295150756836 2.34545087814331
130.565277099609 2.63841605186462
130.835418701172 2.87031650543213
131.105560302734 3.04632925987244
131.375686645508 3.17066740989685
131.64582824707 3.24678921699524
131.915954589844 3.27755284309387
132.186096191406 3.26533699035645
132.45622253418 3.21213364601135
132.726364135742 3.11962246894836
133.086547851562 2.93757486343384
133.446716308594 2.69105505943298
133.806900024414 2.3825581073761
134.167083740234 2.01441621780396
134.617309570312 1.47409892082214
135.067535400391 0.850201606750488
135.607803344727 0.00302839279174805
136.23811340332 -1.09089064598083
137.498748779297 -3.32629704475403
137.858932495117 -3.86941695213318
138.219116210938 -4.31994104385376
138.489242553711 -4.58427906036377
138.759384155273 -4.78047037124634
139.029510498047 -4.90903520584106
139.299652099609 -4.97515392303467
139.569778442383 -4.98775339126587
139.929962158203 -4.94092035293579
140.380187988281 -4.82015705108643
141.370681762695 -4.53080415725708
141.820907592773 -4.46094417572021
142.181091308594 -4.45163774490356
142.541275024414 -4.49000310897827
142.901443481445 -4.580078125
143.261627197266 -4.72492408752441
143.621810913086 -4.92710542678833
143.981994628906 -5.18905830383301
144.342178344727 -5.51339149475098
144.702346801758 -5.90314912796021
145.062530517578 -6.36207246780396
145.422714233398 -6.89488744735718
145.782897949219 -7.50765800476074
146.14306640625 -8.20825290679932
146.50325012207 -9.00699424743652
146.863433837891 -9.91759490966797
147.223617553711 -10.9585628509521
147.583786010742 -12.1553468704224
147.943969726562 -13.5436735153198
148.304153442383 -15.1746082305908
148.574279785156 -16.5999355316162
148.844421386719 -18.2421894073486
149.114562988281 -20.1421852111816
149.564788818359 -23.7981929779053
149.744873046875 -25.1301670074463
149.834915161133 -25.6224517822266
149.924957275391 -25.9280834197998
150.015014648438 -26.0098724365234
150.105056762695 -25.8622589111328
150.195098876953 -25.5138912200928
150.375183105469 -24.419994354248
151.005508422852 -20.0727272033691
151.275634765625 -18.5931720733643
151.545776367188 -17.3473320007324
151.815902709961 -16.292573928833
152.086044311523 -15.3928127288818
152.446228027344 -14.3866939544678
152.806396484375 -13.557806968689
153.166580200195 -12.8712368011475
153.526763916016 -12.3015594482422
153.886947631836 -11.8297424316406
154.247116088867 -11.4411334991455
154.607299804688 -11.1241388320923
154.967483520508 -10.8693323135376
155.327667236328 -10.6688318252563
155.687850952148 -10.5158576965332
156.138061523438 -10.3823747634888
156.588287353516 -10.303165435791
157.128570556641 -10.2658100128174
157.758880615234 -10.2807712554932
158.659332275391 -10.3609428405762
159.739868164062 -10.4479265213013
160.370178222656 -10.4462776184082
160.910461425781 -10.3949947357178
161.450729370117 -10.2898263931274
161.990997314453 -10.1286745071411
162.531265258789 -9.91443729400635
163.161575317383 -9.60678863525391
163.881942749023 -9.1978931427002
164.962478637695 -8.52143383026123
166.853424072266 -7.33501243591309
167.84391784668 -6.77189922332764
168.834411621094 -6.26675415039062
169.73486328125 -5.86069679260254
170.635314941406 -5.50451326370239
171.62580871582 -5.16731595993042
172.616302490234 -4.88300943374634
173.696853637695 -4.62754249572754
174.777389526367 -4.4232759475708
175.947967529297 -4.25349235534668
177.118560791016 -4.13168001174927
178.379196166992 -4.04911851882935
179.63981628418 -4.01347875595093
180 -4.01163911819458
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, densely dashed, myred]
table {%
0 10.4245567321777
2.25112557411194 10.4480695724487
4.6823410987854 10.5218696594238
8.01400661468506 10.6765327453613
11.6158075332642 10.8338642120361
13.4167079925537 10.8654842376709
14.947473526001 10.8436412811279
16.2081031799316 10.7786026000977
17.3786888122559 10.6695117950439
18.4592304229736 10.5182809829712
19.4497241973877 10.3295564651489
20.3501758575439 10.1104164123535
21.2506256103516 9.84050369262695
22.0610313415527 9.54990577697754
22.8714351654053 9.21060085296631
23.6818408966064 8.81992149353027
24.4922466278076 8.37654495239258
25.3926963806152 7.82339191436768
26.3831920623779 7.14963626861572
27.8239116668701 6.09608507156372
28.9044513702393 5.32519721984863
29.624813079834 4.87034320831299
30.1650829315186 4.58176469802856
30.7053527832031 4.35044384002686
31.1555786132812 4.20652723312378
31.6058025360107 4.10835456848145
32.0560264587402 4.05412626266479
32.5962982177734 4.04050970077515
33.2266120910645 4.08028030395508
34.1270637512207 4.19760847091675
35.657829284668 4.40287113189697
36.4682350158691 4.46085119247437
37.4587287902832 4.47803783416748
38.8094062805176 4.49320840835571
39.3496742248535 4.54303789138794
39.8899459838867 4.64470338821411
40.3401718139648 4.77995491027832
40.7903938293457 4.96687126159668
41.2406196594238 5.20635414123535
41.780891418457 5.55762434005737
42.411205291748 6.03727960586548
43.4016990661621 6.87039422988892
44.4822425842285 7.76170015335083
45.1125564575195 8.22318935394287
45.6528282165527 8.56737327575684
46.1930961608887 8.85608959197998
46.7333679199219 9.08411979675293
47.1835899353027 9.22531700134277
47.6338157653809 9.32089614868164
48.084041595459 9.37041091918945
48.5342674255371 9.37404632568359
48.9844932556152 9.33262825012207
49.4347190856934 9.24766731262207
49.9749870300293 9.09148025512695
50.5152587890625 8.88140678405762
51.1455726623535 8.5782470703125
51.8659324645996 8.17409992218018
53.3066520690918 7.28947639465332
54.3871917724609 6.65941333770752
55.4677352905273 6.09096670150757
56.8184089660645 5.38012170791626
57.6288146972656 4.89219331741333
58.6193084716797 4.2248592376709
59.4297142028809 3.69755101203918
59.879940032959 3.46723175048828
60.240119934082 3.34315276145935
60.51025390625 3.29604601860046
60.7803916931152 3.29463839530945
61.0505256652832 3.34260249137878
61.3206596374512 3.44123983383179
61.5907936096191 3.58932542800903
61.9509773254395 3.85728621482849
62.3111572265625 4.19351530075073
62.7613792419434 4.68541288375854
63.3916969299316 5.45320463180542
65.372688293457 7.91596746444702
66.2731399536133 8.93292331695557
67.0835418701172 9.77054595947266
67.7138595581055 10.3598947525024
68.3441696166992 10.8807420730591
68.8844451904297 11.2600011825562
69.3346710205078 11.519567489624
69.7848892211914 11.7199411392212
70.1450729370117 11.8325242996216
70.5052490234375 11.8984098434448
70.8654327392578 11.9135856628418
71.2256164550781 11.8739852905273
71.5857925415039 11.775486946106
71.9459762573242 11.6139373779297
72.30615234375 11.3852205276489
72.6663360595703 11.0854167938232
73.0265121459961 10.7111291885376
73.3866958618164 10.2601222991943
73.7468719482422 9.73247718811035
74.1970977783203 8.9725866317749
74.8274154663086 7.7782154083252
75.3676834106445 6.77558135986328
75.6378173828125 6.35849618911743
75.8179092407227 6.13691663742065
75.9980010986328 5.9727635383606
76.1780853271484 5.87397623062134
76.3581771850586 5.84477949142456
76.5382690429688 5.88489675521851
76.7183609008789 5.98954200744629
76.8984527587891 6.1501932144165
77.168586730957 6.47186183929443
77.6188125610352 7.12473392486572
78.1590805053711 7.91111087799072
78.5192565917969 8.35370826721191
78.7893981933594 8.61979198455811
79.0595321655273 8.8197193145752
79.3296661376953 8.94686031341553
79.5097579956055 8.98833465576172
79.6898422241211 8.99326801300049
79.8699340820312 8.95997905731201
80.0500259399414 8.88668727874756
80.2301177978516 8.77146530151367
80.4102020263672 8.61221313476562
80.5902938842773 8.40665626525879
80.8604278564453 8.00619411468506
81.1305618286133 7.48801469802856
81.4007034301758 6.84619569778442
81.6708374023438 6.0827054977417
82.4812393188477 3.59004068374634
82.5712890625 3.41965675354004
82.6613311767578 3.30746221542358
82.7513732910156 3.26391267776489
82.841423034668 3.2967414855957
82.9314651489258 3.40970015525818
83.0215072631836 3.601895570755
83.2015991210938 4.19896793365479
83.3816909790039 5.0108323097229
83.7418746948242 6.93226528167725
84.2821426391602 9.7845630645752
84.6423187255859 11.4543132781982
85.0025024414062 12.9208106994629
85.362678527832 14.2026777267456
85.7228622436523 15.3220405578613
86.0830383300781 16.2986927032471
86.4432220458984 17.1489753723145
86.8033981323242 17.8860168457031
87.1635818481445 18.5202674865723
87.5237655639648 19.0600128173828
87.8839416503906 19.5118064880371
88.2441253662109 19.880802154541
88.6043014526367 20.1710052490234
88.964485168457 20.3854579925537
89.234619140625 20.4979476928711
89.504753112793 20.569751739502
89.7748870849609 20.601318359375
90.0450210571289 20.5928897857666
90.3151550292969 20.5445156097412
90.5852890014648 20.4560432434082
90.8554306030273 20.3271312713623
91.2156066894531 20.0913639068604
91.5757904052734 19.7808036804199
91.9359664916992 19.3928108215332
92.2961502075195 18.9239139556885
92.6563262939453 18.3696689605713
93.0165100097656 17.724515914917
93.3766860961914 16.9815731048584
93.7368698120117 16.132438659668
94.0970458984375 15.1670217514038
94.4572296142578 14.0736036300659
94.8174057006836 12.8395395278931
95.1775894165039 11.4537792205811
95.627815246582 9.50704193115234
96.6183090209961 5.04972076416016
96.7984008789062 4.4951114654541
96.9784927368164 4.13179111480713
97.0685348510742 4.02989292144775
97.158576965332 3.98139882087708
97.2486267089844 3.98379588127136
97.3386688232422 4.03273487091064
97.5187606811523 4.24669408798218
97.6988525390625 4.57156133651733
98.0590286254883 5.36638307571411
98.5092544555664 6.32762145996094
98.7793884277344 6.8037166595459
99.0495223999023 7.18611240386963
99.3196563720703 7.47294425964355
99.5897979736328 7.66674518585205
99.7698822021484 7.74633979797363
99.9499740600586 7.78789472579956
100.130065917969 7.79285478591919
100.310157775879 7.76266431808472
100.580291748047 7.65463304519653
100.850425720215 7.47574424743652
101.120559692383 7.23136043548584
101.390693664551 6.92764616012573
101.750877380371 6.44366884231567
102.201103210449 5.74646520614624
103.011505126953 4.45577430725098
103.371688842773 3.98899340629578
103.641822814941 3.72501373291016
103.911956787109 3.54766702651978
104.09204864502 3.47807145118713
104.362182617188 3.43983769416809
104.632316589355 3.46552705764771
104.992492675781 3.56051254272461
105.62281036377 3.74178862571716
105.892944335938 3.77554273605347
106.163078308105 3.76201987266541
106.433219909668 3.69057321548462
106.703353881836 3.55259847640991
106.973487854004 3.34093475341797
107.243621826172 3.0494532585144
107.51375579834 2.67292380332947
107.783889770508 2.20731043815613
108.054023742676 1.65078020095825
108.414207458496 0.773066759109497
108.864433288574 -0.484511017799377
109.224609375 -1.47723054885864
109.40470123291 -1.89011979103088
109.58479309082 -2.19267702102661
109.674835205078 -2.28946423530579
109.76488494873 -2.34415555000305
109.854927062988 -2.35388326644897
109.944969177246 -2.31732201576233
110.035018920898 -2.2348313331604
110.215110778809 -1.94150233268738
110.395195007324 -1.50490355491638
110.665328979492 -0.672983407974243
111.655830383301 2.6137363910675
112.016006469727 3.59596657752991
112.376190185547 4.42632675170898
112.736366271973 5.11034536361694
113.006500244141 5.53283262252808
113.276641845703 5.88220596313477
113.546775817871 6.16221904754639
113.816909790039 6.3762412071228
114.087043762207 6.52725172042847
114.357177734375 6.61787986755371
114.627311706543 6.6504807472229
114.897445678711 6.62723302841187
115.167587280273 6.55026435852051
115.437721252441 6.42180824279785
115.707855224609 6.24440717697144
116.068031311035 5.93723440170288
116.428215026855 5.55875062942505
116.878440856934 5.00856781005859
117.868934631348 3.74420952796936
118.139068603516 3.46947836875916
118.409202575684 3.2617347240448
118.589294433594 3.16844415664673
118.769386291504 3.11497569084167
118.949478149414 3.10249972343445
119.12956237793 3.13027954101562
119.30965423584 3.19576597213745
119.579788208008 3.35547709465027
119.849922180176 3.57275104522705
120.300148010254 4.0090594291687
121.110557556152 4.80656671524048
121.470733642578 5.10025119781494
121.830917358398 5.33575773239136
122.191093444824 5.50708961486816
122.551277160645 5.61301040649414
122.91145324707 5.65635395050049
123.271636962891 5.64398574829102
123.721862792969 5.56804132461548
124.802398681641 5.34142017364502
125.072532653809 5.34317207336426
125.342674255371 5.39600515365601
125.612808227539 5.51130962371826
125.882942199707 5.69627094268799
126.153076171875 5.95263051986694
126.423210144043 6.2764573097229
126.783393859863 6.79760122299194
127.233619689941 7.55157279968262
129.124557495117 10.8585119247437
129.664825439453 11.6471424102783
130.115051269531 12.2263078689575
130.565277099609 12.733115196228
131.015502929688 13.168231010437
131.465728759766 13.5332946777344
131.915954589844 13.8303956985474
132.366180419922 14.0617561340332
132.81640625 14.2295579910278
133.266632080078 14.3358364105225
133.716857910156 14.3824348449707
134.167083740234 14.3709783554077
134.617309570312 14.3028707504272
135.067535400391 14.1792945861816
135.517761230469 14.0012273788452
135.967987060547 13.769458770752
136.418212890625 13.4846153259277
136.868438720703 13.1472015380859
137.408706665039 12.6735162734985
137.948974609375 12.1255149841309
138.489242553711 11.5042667388916
139.029510498047 10.8116102218628
139.65983581543 9.91787433624268
140.380187988281 8.79667568206787
141.370681762695 7.14052534103394
142.271133422852 5.65367031097412
142.72135925293 4.98666334152222
143.08154296875 4.52077484130859
143.44172668457 4.13321590423584
143.711853027344 3.90173602104187
143.981994628906 3.72447228431702
144.25212097168 3.60190749168396
144.522262573242 3.53201603889465
144.792388916016 3.51055932044983
145.062530517578 3.53163862228394
145.422714233398 3.61394906044006
145.872940063477 3.78011322021484
146.50325012207 4.07762813568115
147.853927612305 4.73279666900635
148.574279785156 5.01795721054077
149.204605102539 5.21765756607056
149.924957275391 5.39159679412842
150.645324707031 5.51633214950562
151.545776367188 5.62186145782471
153.3466796875 5.76606321334839
154.51725769043 5.88600587844849
155.507751464844 6.03623819351196
156.408203125 6.21964502334595
157.398696899414 6.47100162506104
158.569290161133 6.82167959213257
160.280136108398 7.39222717285156
162.801406860352 8.22966289520264
164.332168579102 8.6835994720459
165.682846069336 9.03544425964355
167.03352355957 9.33900260925293
168.474243164062 9.61095142364502
169.914962768555 9.83328628540039
171.445724487305 10.0209913253784
173.156585693359 10.1796531677246
174.957473754883 10.2976608276367
176.9384765625 10.3794927597046
179.099548339844 10.4207391738892
180 10.4245567321777
};
\addlegendentry{Distortion signal}

\addplot [line width=.35mm, solid , darkorange25512714]
table {%
0 -14.4361963272095
1.62081038951874 -14.411452293396
3.33166575431824 -14.3337802886963
5.13256645202637 -14.2022361755371
7.38369178771973 -13.9866628646851
11.8859434127808 -13.5417995452881
13.4167079925537 -13.4463720321655
14.6773386001587 -13.413535118103
15.8479242324829 -13.4330453872681
16.8384189605713 -13.4969940185547
17.7388687133789 -13.601131439209
18.5492744445801 -13.7394065856934
19.3596801757812 -13.9274349212646
20.0800399780273 -14.1434326171875
20.8003997802734 -14.4131441116333
21.4307155609131 -14.7001476287842
22.0610313415527 -15.041971206665
22.6913452148438 -15.4463224411011
23.2316150665283 -15.8487224578857
23.7718868255615 -16.3072719573975
24.3121566772461 -16.8240242004395
24.9424705505371 -17.4950637817383
26.2931461334229 -18.9856872558594
26.6533260345459 -19.2872161865234
26.9234619140625 -19.4426403045654
27.103551864624 -19.5020542144775
27.2836418151855 -19.5201511383057
27.4637317657471 -19.4929122924805
27.6438217163086 -19.4177856445312
27.8239116668701 -19.2940006256104
28.0040016174316 -19.1227207183838
28.2741374969482 -18.7837467193604
28.5442714691162 -18.3612823486328
28.9044513702393 -17.7042446136475
29.7148571014404 -16.073450088501
30.255126953125 -15.0363235473633
30.7053527832031 -14.2692756652832
31.0655326843262 -13.7363252639771
31.4257125854492 -13.2818746566772
31.7858924865723 -12.9085206985474
32.1460723876953 -12.616400718689
32.4162063598633 -12.4497137069702
32.6863441467285 -12.3267459869385
32.9564781188965 -12.2461700439453
33.2266120910645 -12.2065525054932
33.4967498779297 -12.2064590454102
33.7668838500977 -12.2445411682129
34.1270637512207 -12.3526973724365
34.4872436523438 -12.5245237350464
34.8474235534668 -12.7588405609131
35.2076034545898 -13.0555753707886
35.5677833557129 -13.4158735275269
35.9279632568359 -13.8421268463135
36.288143157959 -14.3379144668579
36.648323059082 -14.9077405929565
37.0085029602051 -15.5564002990723
37.4587287902832 -16.4834098815918
37.9089546203613 -17.536283493042
39.1695861816406 -20.6122493743896
39.3496742248535 -20.9121055603027
39.5297660827637 -21.1273746490479
39.7098541259766 -21.2461280822754
39.8899459838867 -21.2643032073975
40.0700340270996 -21.1868667602539
40.2501258850098 -21.0267429351807
40.4302139282227 -20.8020286560059
40.7003517150879 -20.3872375488281
41.5107536315918 -19.081226348877
41.780891418457 -18.733081817627
42.051025390625 -18.4529895782471
42.321159362793 -18.2452793121338
42.5912971496582 -18.1110591888428
42.8614311218262 -18.0497646331787
43.1315650939941 -18.0601902008057
43.4016990661621 -18.1411647796631
43.6718368530273 -18.2920379638672
43.9419708251953 -18.5130462646484
44.2121047973633 -18.8056449890137
44.4822425842285 -19.1728687286377
44.7523765563965 -19.6197566986084
45.0225105285645 -20.1539783477783
45.2926445007324 -20.7867202758789
45.5627822875977 -21.5340995788574
45.8329162597656 -22.4194507598877
46.1030502319336 -23.477294921875
46.3731880187988 -24.7605953216553
46.6433219909668 -26.3552341461182
46.8234100341797 -27.6612758636475
47.0035018920898 -29.2444610595703
47.1835899353027 -31.228120803833
47.3636817932129 -33.8317642211914
47.543773651123 -37.4501113891602
47.7238616943359 -42.1270408630371
47.813907623291 -43.1707458496094
47.9039535522461 -41.7078895568848
48.1740875244141 -34.7940711975098
48.354175567627 -31.6031665802002
48.5342674255371 -29.1757354736328
48.8044013977051 -26.3791370391846
49.074535369873 -24.200553894043
49.3446731567383 -22.413818359375
49.6148071289062 -20.8981761932373
49.9749870300293 -19.1797313690186
50.3351669311523 -17.7171421051025
50.6953468322754 -16.4501190185547
51.0555267333984 -15.3411350250244
51.4157066345215 -14.3662157058716
51.7758865356445 -13.510085105896
52.1360664367676 -12.7633609771729
52.4962463378906 -12.120831489563
52.8564300537109 -11.5803174972534
53.216609954834 -11.14186668396
53.486743927002 -10.8809900283813
53.7568778991699 -10.6796751022339
54.0270118713379 -10.539493560791
54.2971496582031 -10.4623756408691
54.5672836303711 -10.4506597518921
54.8374176025391 -10.5072050094604
55.1075553894043 -10.6355857849121
55.3776893615723 -10.8403806686401
55.6478233337402 -11.1275949478149
55.9179573059082 -11.505256652832
56.1880950927734 -11.9842767715454
56.4582290649414 -12.5796823501587
56.7283630371094 -13.3124675750732
56.9985008239746 -14.2123823165894
57.2686347961426 -15.322151184082
57.5387687683105 -16.7033195495605
57.8089027404785 -18.4406433105469
58.0790405273438 -20.6189441680908
58.4392204284668 -23.8383178710938
58.5292663574219 -24.3729228973389
58.6193084716797 -24.591100692749
58.7093544006348 -24.4209518432617
58.7994003295898 -23.8851108551025
58.9794883728027 -22.1383781433105
59.3396682739258 -18.2765808105469
59.609806060791 -15.8698873519897
59.879940032959 -13.8976259231567
60.150074005127 -12.2749662399292
60.4202117919922 -10.9351205825806
60.6903457641602 -9.83164978027344
60.9604797363281 -8.93184089660645
61.2306137084961 -8.21114253997803
61.5007514953613 -7.64953279495239
61.7708854675293 -7.22941112518311
61.9509773254395 -7.01989364624023
62.1310653686523 -6.86151504516602
62.3111572265625 -6.74996137619019
62.4912452697754 -6.68115568161011
62.6713371276855 -6.65128469467163
62.8514251708984 -6.65682077407837
63.1215591430664 -6.72454833984375
63.3916969299316 -6.85519075393677
63.6618309020996 -7.0407018661499
64.0220108032227 -7.36210489273071
64.382194519043 -7.75694704055786
64.8324127197266 -8.33957767486572
65.2826385498047 -9.00818634033203
65.8229141235352 -9.90761947631836
66.4532241821289 -11.0650882720947
67.3536758422852 -12.8403196334839
68.2541275024414 -14.5916929244995
68.7043533325195 -15.3767671585083
69.0645294189453 -15.9244527816772
69.4247131347656 -16.376823425293
69.6948471069336 -16.6409454345703
69.9649810791016 -16.832052230835
70.2351150512695 -16.944034576416
70.4152069091797 -16.9725723266602
70.5952987670898 -16.9633140563965
70.775390625 -16.9159774780273
70.9554748535156 -16.8306999206543
71.2256164550781 -16.6329002380371
71.4957504272461 -16.3542213439941
71.7658843994141 -15.9992179870605
72.036018371582 -15.5733423233032
72.3961944580078 -14.9055261611938
72.7563781738281 -14.1365833282471
73.2066040039062 -13.0545282363892
73.7468719482422 -11.6147718429565
74.6473236083984 -9.03008842468262
75.1875915527344 -7.54974126815796
75.4577255249023 -6.9103307723999
75.7278671264648 -6.38865518569946
75.9079513549805 -6.12628698348999
76.0880432128906 -5.94437456130981
76.2681350708008 -5.84999370574951
76.4482269287109 -5.84606027603149
76.6283111572266 -5.93092489242554
76.8084030151367 -6.09879016876221
76.9884948730469 -6.34080266952515
77.2586288452148 -6.81979417800903
77.5287628173828 -7.40650939941406
77.8889465332031 -8.30574989318848
78.3391723632812 -9.55618858337402
78.8794403076172 -11.2049922943115
79.3296661376953 -12.7351522445679
79.6898422241211 -14.1259679794312
79.9599761962891 -15.3260354995728
80.2301177978516 -16.7381324768066
80.5002517700195 -18.4903469085693
80.6803436279297 -19.9634475708008
80.8604278564453 -21.8369102478027
81.0405197143555 -24.3867530822754
81.2206115722656 -28.2221736907959
81.4007034301758 -34.1521606445312
81.4907455444336 -35.0169486999512
81.8509292602539 -23.042387008667
82.0310134887695 -19.321044921875
82.2111053466797 -16.4353809356689
82.3911972045898 -14.1097431182861
82.5712890625 -12.2570247650146
82.7513732910156 -10.8743591308594
82.9314651489258 -9.9735050201416
83.0215072631836 -9.6974458694458
83.1115570068359 -9.52694988250732
83.2015991210938 -9.45007991790771
83.2916488647461 -9.4531946182251
83.3816909790039 -9.52229309082031
83.5617828369141 -9.80682182312012
83.7418746948242 -10.2165489196777
84.10205078125 -11.1960554122925
84.9124526977539 -13.4396142959595
85.4527282714844 -14.7985744476318
85.9929962158203 -16.0414485931396
86.5332641601562 -17.1672458648682
86.9834899902344 -18.0028591156006
87.3436737060547 -18.5899238586426
87.7038497924805 -19.0904941558838
87.9739837646484 -19.4012031555176
88.2441253662109 -19.6512432098389
88.5142593383789 -19.8376560211182
88.7843933105469 -19.9596843719482
89.0545272827148 -20.0190753936768
89.3246612548828 -20.0200481414795
89.5947952270508 -19.9689292907715
89.8649291992188 -19.8735847473145
90.2251129150391 -19.692850112915
90.765380859375 -19.3501014709473
91.7558746337891 -18.6984405517578
92.1160583496094 -18.5116481781006
92.4762344360352 -18.378963470459
92.7463760375977 -18.326732635498
93.0165100097656 -18.3257904052734
93.2866439819336 -18.3877220153809
93.4667358398438 -18.4705963134766
93.6468200683594 -18.5919303894043
93.8269119262695 -18.7562923431396
94.0070037841797 -18.9676380157471
94.2771377563477 -19.3752555847168
94.8174057006836 -20.318826675415
94.9074554443359 -20.4096565246582
94.9974975585938 -20.4396438598633
95.0875473022461 -20.3853054046631
95.1775894165039 -20.2229709625244
95.2676315307617 -19.9330348968506
95.3576812744141 -19.5045490264893
95.5377655029297 -18.2464504241943
95.8079071044922 -15.6411085128784
96.5282669067383 -8.13155460357666
96.7984008789062 -5.93182563781738
96.9784927368164 -4.79578304290771
97.158576965332 -3.94763827323914
97.3386688232422 -3.37100481987
97.5187606811523 -3.02187395095825
97.6988525390625 -2.84418225288391
97.8789367675781 -2.78475284576416
98.0590286254883 -2.80125403404236
98.3291625976562 -2.90562343597412
98.7793884277344 -3.16649055480957
99.4097061157227 -3.59177756309509
99.8599319458008 -3.95602798461914
100.130065917969 -4.22561120986938
100.400199890137 -4.55726385116577
100.670333862305 -4.97890949249268
100.940467834473 -5.53031444549561
101.120559692383 -5.99826574325562
101.300651550293 -6.57526159286499
101.480743408203 -7.29756164550781
101.660827636719 -8.21919727325439
101.840919494629 -9.42608165740967
102.021011352539 -11.0678777694702
102.201103210449 -13.4440298080444
102.291145324707 -15.1041717529297
102.381187438965 -17.3141460418701
102.471237182617 -20.5088901519775
102.561279296875 -25.9599761962891
102.651329040527 -36.6451950073242
102.741371154785 -25.6196479797363
102.831413269043 -19.5952758789062
103.011505126953 -13.1626653671265
103.191596984863 -9.21761894226074
103.371688842773 -6.32991981506348
103.551773071289 -4.04629421234131
103.821914672852 -1.3397136926651
104.09204864502 0.780426502227783
104.362182617188 2.48631310462952
104.632316589355 3.88661623001099
104.902450561523 5.06020307540894
105.262634277344 6.37597179412842
105.62281036377 7.5060019493103
106.163078308105 9.02094459533691
107.243621826172 11.9841594696045
107.783889770508 13.6293687820435
108.324165344238 15.4541692733765
109.224609375 18.6195373535156
109.40470123291 19.1188297271729
109.58479309082 19.4917488098145
109.674835205078 19.6177616119385
109.76488494873 19.6977386474609
109.854927062988 19.7288284301758
109.944969177246 19.7097225189209
110.035018920898 19.6407947540283
110.125061035156 19.5240573883057
110.305152893066 19.1620025634766
110.485244750977 18.6615753173828
110.755378723145 17.7441062927246
112.106056213379 12.8266773223877
112.646324157715 11.1402349472046
113.186592102051 9.60453605651855
113.906951904297 7.70757532119751
115.167587280273 4.43190717697144
115.617805480957 3.12369084358215
115.977989196777 1.94262957572937
116.338165283203 0.566849231719971
116.608306884766 -0.658930063247681
116.878440856934 -2.13315296173096
117.148574829102 -3.97796249389648
117.328666687012 -5.51158571243286
117.508750915527 -7.39949512481689
117.688842773438 -9.7880392074585
117.868934631348 -12.8224773406982
118.049026489258 -15.9713697433472
118.139068603516 -16.6101303100586
118.229118347168 -16.0105609893799
118.769386291504 -7.62670278549194
118.949478149414 -5.85348653793335
119.12956237793 -4.47325372695923
119.30965423584 -3.38850235939026
119.48974609375 -2.53275847434998
119.66983795166 -1.85872113704681
119.849922180176 -1.331183552742
120.030014038086 -0.922992944717407
120.210105895996 -0.612697601318359
120.390197753906 -0.383105993270874
120.570281982422 -0.220344662666321
120.750373840332 -0.113195419311523
120.930465698242 -0.05260169506073
121.110557556152 -0.0312844514846802
121.38069152832 -0.0605893135070801
121.650825500488 -0.150856852531433
121.920959472656 -0.292304992675781
122.281143188477 -0.55078113079071
122.641319274902 -0.884939312934875
123.001502990723 -1.29875290393829
123.361679077148 -1.80546176433563
123.631813049316 -2.26034617424011
123.901954650879 -2.79541802406311
124.172088623047 -3.43048143386841
124.442222595215 -4.19150924682617
124.712356567383 -5.11215162277222
124.982490539551 -6.2359185218811
125.252624511719 -7.61979007720947
125.522758483887 -9.34096622467041
125.792900085449 -11.5097684860229
125.972984313965 -13.2824010848999
126.153076171875 -15.3881282806396
126.423210144043 -19.2309265136719
126.603302001953 -21.7839698791504
126.693344116211 -22.5686855316162
126.783393859863 -22.7154293060303
126.873435974121 -22.231517791748
127.053527832031 -20.3160610198975
127.323661804199 -17.4413433074951
127.503753662109 -15.9543762207031
127.68384552002 -14.7701539993286
127.863929748535 -13.8224573135376
128.044021606445 -13.0581922531128
128.224105834961 -12.4377946853638
128.494247436523 -11.7148904800415
128.764389038086 -11.1812305450439
129.034515380859 -10.78968334198
129.304656982422 -10.5075254440308
129.574783325195 -10.3113880157471
129.844924926758 -10.1841897964478
130.115051269531 -10.1132040023804
130.385192871094 -10.0888032913208
130.745376586914 -10.1162281036377
131.105560302734 -10.2004556655884
131.465728759766 -10.3320484161377
131.915954589844 -10.5528430938721
132.366180419922 -10.8274440765381
132.906448364258 -11.218846321106
133.446716308594 -11.670485496521
134.077041625977 -12.2659292221069
134.70735168457 -12.9267711639404
135.517761230469 -13.8502998352051
136.688339233398 -15.1975288391113
137.138565063477 -15.6377048492432
137.498748779297 -15.9136171340942
137.768890380859 -16.0576992034912
138.039016723633 -16.1347961425781
138.219116210938 -16.1438980102539
138.399200439453 -16.1164531707764
138.579284667969 -16.0510387420654
138.759384155273 -15.947172164917
139.029510498047 -15.720645904541
139.299652099609 -15.4146194458008
139.569778442383 -15.0386562347412
139.929962158203 -14.4497127532959
140.380187988281 -13.6168327331543
141.910949707031 -10.687611579895
142.271133422852 -10.1102504730225
142.631317138672 -9.62101554870605
142.901443481445 -9.32498359680176
143.171585083008 -9.09939289093018
143.44172668457 -8.95191287994385
143.621810913086 -8.90007495880127
143.801895141602 -8.88700199127197
143.981994628906 -8.91353034973145
144.162078857422 -8.98001003265381
144.342178344727 -9.08631706237793
144.6123046875 -9.31913185119629
144.882446289062 -9.63688278198242
145.152572631836 -10.0350799560547
145.422714233398 -10.5088367462158
145.782897949219 -11.2502727508545
146.14306640625 -12.1099634170532
146.50325012207 -13.084623336792
146.863433837891 -14.1771411895752
147.223617553711 -15.3979177474976
147.583786010742 -16.7666645050049
147.943969726562 -18.3153095245361
148.304153442383 -20.0926342010498
148.664337158203 -22.170446395874
148.934463500977 -23.9830284118652
149.294647216797 -26.7997570037842
149.744873046875 -30.4833164215088
149.834915161133 -30.9952220916748
149.924957275391 -31.3196792602539
150.015014648438 -31.4195232391357
150.105056762695 -31.289213180542
150.195098876953 -30.9574203491211
150.375183105469 -29.8945865631104
151.005508422852 -25.6367282867432
151.275634765625 -24.1878662109375
151.545776367188 -22.9691925048828
151.815902709961 -21.938814163208
152.086044311523 -21.0613765716553
152.356170654297 -20.3095264434814
152.716354370117 -19.4671745300293
153.076538085938 -18.7752704620361
153.436721801758 -18.2078323364258
153.796905517578 -17.7457809448242
154.157073974609 -17.3746719360352
154.51725769043 -17.0832252502441
154.87744140625 -16.8623180389404
155.23762512207 -16.7043018341064
155.597793579102 -16.6025238037109
155.957977294922 -16.5509719848633
156.318161010742 -16.5440292358398
156.76838684082 -16.5898342132568
157.218612670898 -16.6864070892334
157.758880615234 -16.8543720245361
158.479232788086 -17.1356430053711
160.010009765625 -17.7540054321289
160.640319824219 -17.9422435760498
161.180587768555 -18.0482482910156
161.630813598633 -18.0923480987549
162.081039428711 -18.0952568054199
162.621307373047 -18.0468521118164
163.161575317383 -17.9480895996094
163.791900634766 -17.7812614440918
164.602294921875 -17.5092906951904
165.862930297852 -17.0238170623779
167.753875732422 -16.3022632598877
168.924468994141 -15.9093942642212
170.09504699707 -15.5701942443848
171.265640258789 -15.2848587036133
172.436218261719 -15.049861907959
173.696853637695 -14.8474607467651
175.04753112793 -14.681957244873
176.488250732422 -14.5564565658569
178.019012451172 -14.4737339019775
179.63981628418 -14.4374265670776
180 -14.4361963272095
};
\addlegendentry{SDR}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_gnn_M32.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=20] at (110, 26) {};

\addplot [line width=.35mm, densely dotted, myblue]
table {%
0 0.219859719276428
1.44072031974792 0.249264359474182
3.06153082847595 0.34463357925415
7.74387216567993 0.668487787246704
8.73436737060547 0.649970293045044
9.63481712341309 0.571638107299805
10.4452228546143 0.437069535255432
11.1655826568604 0.255987763404846
11.8859434127808 0.00775086879730225
12.5162582397461 -0.271372675895691
13.1465730667114 -0.613804340362549
13.7768888473511 -1.02365946769714
14.4072036743164 -1.50298464298248
15.1275634765625 -2.13372182846069
15.9379692077637 -2.93438792228699
18.189094543457 -5.23141860961914
18.7293643951416 -5.65951442718506
19.2696342468262 -6.00341987609863
19.8099040985107 -6.27323627471924
21.4307155609131 -7.01059627532959
21.8809413909912 -7.3260440826416
22.2411212921143 -7.65199899673462
22.6013011932373 -8.05879878997803
22.9614810943604 -8.55933570861816
23.3216609954834 -9.16392993927002
23.6818408966064 -9.87719917297363
24.1320667266846 -10.9068956375122
24.9424705505371 -12.7994623184204
25.1225605010986 -13.0996217727661
25.3026504516602 -13.2993602752686
25.4827423095703 -13.3752250671387
25.5727863311768 -13.3621912002563
25.7528762817383 -13.2330760955811
25.9329662322998 -12.9760818481445
26.2031021118164 -12.4003887176514
26.5632820129395 -11.4262828826904
27.2836418151855 -9.42469215393066
27.6438217163086 -8.57898235321045
28.0040016174316 -7.88254976272583
28.2741374969482 -7.46469402313232
28.5442714691162 -7.1388463973999
28.8144073486328 -6.90675449371338
29.0845413208008 -6.77059173583984
29.2646331787109 -6.73461246490479
29.4447231292725 -6.74390983581543
29.624813079834 -6.8001012802124
29.8049030303955 -6.90522384643555
29.984992980957 -7.06181812286377
30.255126953125 -7.40031719207764
30.5252628326416 -7.87589931488037
30.7953968048096 -8.50792980194092
31.0655326843262 -9.32348918914795
31.3356685638428 -10.3610544204712
31.6058025360107 -11.6761293411255
31.8759384155273 -13.3483457565308
32.1460723876953 -15.4797716140747
32.6863441467285 -20.5635566711426
32.7763900756836 -20.9387836456299
32.8664321899414 -20.9084320068359
32.9564781188965 -20.4750328063965
33.1365699768066 -18.837760925293
33.5867919921875 -14.3267650604248
33.8569297790527 -12.2510576248169
34.1270637512207 -10.6064462661743
34.3971977233887 -9.29898262023926
34.6673355102539 -8.26101684570312
34.9374694824219 -7.44701766967773
35.2076034545898 -6.82684993743896
35.4777374267578 -6.38108825683594
35.657829284668 -6.17482042312622
35.8379173278809 -6.03894424438477
36.018009185791 -5.97272491455078
36.1980972290039 -5.97650384902954
36.3781890869141 -6.05172252655029
36.5582809448242 -6.20102071762085
36.7383689880371 -6.42841243743896
36.9184608459473 -6.73957872390747
37.0985488891602 -7.14231586456299
37.3686828613281 -7.9423394203186
37.6388206481934 -9.02721405029297
37.9089546203613 -10.4877014160156
38.0890426635742 -11.7465238571167
38.2691345214844 -13.327977180481
38.4492263793945 -15.3828563690186
38.6293144226074 -18.2168350219727
38.8094062805176 -22.6102313995361
38.8994483947754 -26.096622467041
39.0795402526855 -37.0498504638672
39.2596282958984 -24.9399070739746
39.4397201538086 -19.3618507385254
39.6198081970215 -15.9789295196533
39.7999000549316 -13.5744781494141
40.0700340270996 -10.9546766281128
40.3401718139648 -9.04426288604736
40.6103057861328 -7.59331274032593
40.8804397583008 -6.47465133666992
41.1505737304688 -5.61548900604248
41.420711517334 -4.97101020812988
41.690845489502 -4.51239204406738
41.8709373474121 -4.30027198791504
42.051025390625 -4.15833568572998
42.2311172485352 -4.08369731903076
42.411205291748 -4.07426738739014
42.5912971496582 -4.12859869003296
42.7713851928711 -4.24575567245483
42.9514770507812 -4.42519474029541
43.2216110229492 -4.81055402755737
43.4917449951172 -5.33475732803345
43.7618827819824 -5.99588441848755
44.1220626831055 -7.07851457595825
44.5722846984863 -8.68332767486572
45.1125564575195 -10.6171255111694
45.3826904296875 -11.3430032730103
45.5627822875977 -11.668719291687
45.7428703308105 -11.8605394363403
45.9229621887207 -11.9371433258057
46.1030502319336 -11.9339475631714
46.5532760620117 -11.8506669998169
46.7333679199219 -11.8831453323364
46.9134559631348 -11.9950933456421
47.0935478210449 -12.207314491272
47.2736358642578 -12.5374450683594
47.453727722168 -13.0008020401001
47.6338157653809 -13.6095428466797
47.9039535522461 -14.7999534606934
48.354175567627 -17.067892074585
48.444221496582 -17.3577938079834
48.5342674255371 -17.4967727661133
48.6243133544922 -17.4494895935059
48.71435546875 -17.204273223877
48.8944473266602 -16.2089977264404
49.2546272277832 -13.3548555374146
49.6148071289062 -10.6936483383179
49.8849411010742 -9.07404613494873
50.1550788879395 -7.76724576950073
50.4252128601074 -6.74027299880981
50.6953468322754 -5.96462440490723
50.9654846191406 -5.42018032073975
51.1455726623535 -5.17949151992798
51.3256645202637 -5.03454446792603
51.5057525634766 -4.98524522781372
51.6858444213867 -5.03304958343506
51.8659324645996 -5.18110799789429
52.0460243225098 -5.43453073501587
52.2261123657227 -5.80082178115845
52.4062042236328 -6.29055309295654
52.5862922668457 -6.91842031478882
52.7663841247559 -7.70489645004272
53.0365180969238 -9.24855995178223
53.216609954834 -10.5878400802612
53.3966979980469 -12.2595329284668
53.576789855957 -14.3756828308105
53.7568778991699 -17.07399559021
54.0270118713379 -21.5650310516357
54.117057800293 -22.0304012298584
54.207103729248 -21.3780345916748
54.7473754882812 -13.497597694397
54.9274635314941 -11.8255100250244
55.1075553894043 -10.5337810516357
55.2876434326172 -9.53719043731689
55.4677352905273 -8.78023242950439
55.6478233337402 -8.22677993774414
55.8279151916504 -7.85347175598145
56.0080032348633 -7.64580249786377
56.0980491638184 -7.60138273239136
56.1880950927734 -7.59582185745239
56.2781372070312 -7.62893533706665
56.4582290649414 -7.8118109703064
56.6383209228516 -8.15377902984619
56.8184089660645 -8.66217517852783
56.9985008239746 -9.34656429290771
57.2686347961426 -10.7177839279175
57.8989486694336 -14.4066591262817
57.9889945983887 -14.5269212722778
58.0790405273438 -14.4103717803955
58.1690826416016 -14.0654792785645
58.3491744995117 -12.8836097717285
58.8894462585449 -8.6896333694458
59.1595802307129 -7.07354688644409
59.4297142028809 -5.83287858963013
59.6998481750488 -4.92614650726318
59.879940032959 -4.48944568634033
60.0600318908691 -4.17816543579102
60.240119934082 -3.98757910728455
60.4202117919922 -3.91536831855774
60.6002998352051 -3.96160626411438
60.7803916931152 -4.12888288497925
60.9604797363281 -4.42263174057007
61.1405715942383 -4.85173940658569
61.3206596374512 -5.42959022521973
61.5007514953613 -6.17582178115845
61.6808395385742 -7.11932802200317
61.8609313964844 -8.30362796783447
62.0410194396973 -9.79707622528076
62.2211112976074 -11.7139434814453
62.4011993408203 -14.2625179290771
62.5812911987305 -17.8629608154297
62.8514251708984 -25.9817390441895
62.9414710998535 -25.7709712982178
63.2116050720215 -17.9838123321533
63.3916969299316 -14.7170448303223
63.5717849731445 -12.4660177230835
63.7518768310547 -10.8332576751709
63.9319648742676 -9.62135219573975
64.1120529174805 -8.72205066680908
64.2921447753906 -8.0709867477417
64.4722366333008 -7.62764930725098
64.6523284912109 -7.36553955078125
64.7423706054688 -7.29663228988647
64.8324127197266 -7.26682901382446
64.9224624633789 -7.27472305297852
65.0125045776367 -7.3190975189209
65.1925964355469 -7.51296234130859
65.372688293457 -7.83985042572021
65.5527801513672 -8.28924560546875
65.8229141235352 -9.15393543243408
66.3631820678711 -11.0140838623047
66.5432739257812 -11.3712482452393
66.6333160400391 -11.4491453170776
66.7233581542969 -11.4536180496216
66.8134078979492 -11.386646270752
66.9934997558594 -11.0706300735474
67.2636337280273 -10.3272895812988
67.6238098144531 -9.31154155731201
67.8039016723633 -8.92019748687744
67.9839935302734 -8.64214992523193
68.1640853881836 -8.48855304718018
68.3441696166992 -8.46373748779297
68.5242614746094 -8.56690883636475
68.7043533325195 -8.79154396057129
68.8844451904297 -9.12230587005615
69.5147552490234 -10.4503326416016
69.6048049926758 -10.5190286636353
69.6948471069336 -10.5187139511108
69.7848892211914 -10.4417934417725
69.8749389648438 -10.2863512039185
70.0550308227539 -9.76163959503174
70.3251647949219 -8.62045574188232
70.8654327392578 -6.23408079147339
71.1355667114258 -5.33142328262329
71.3156585693359 -4.87903261184692
71.4957504272461 -4.553053855896
71.6758346557617 -4.35756635665894
71.8559265136719 -4.29713010787964
71.9459762573242 -4.31944036483765
72.036018371582 -4.37809991836548
72.2161102294922 -4.60981702804565
72.3961944580078 -5.0060248374939
72.576286315918 -5.58689594268799
72.7563781738281 -6.38228273391724
72.9364700317383 -7.437331199646
73.1165618896484 -8.82282638549805
73.2966461181641 -10.6553354263306
73.4767379760742 -13.1365394592285
73.6568298339844 -16.5964412689209
73.8369216918945 -20.8607444763184
73.9269638061523 -21.7782497406006
74.0170059204102 -20.6139488220215
74.2871398925781 -14.4711036682129
74.4672317504883 -11.6007595062256
74.6473236083984 -9.51344203948975
74.8274154663086 -7.95507049560547
75.0075073242188 -6.78097105026245
75.1875915527344 -5.90693378448486
75.3676834106445 -5.28226232528687
75.5477752685547 -4.87633991241455
75.7278671264648 -4.671799659729
75.8179092407227 -4.64235496520996
75.9079513549805 -4.66109132766724
75.9980010986328 -4.72835636138916
76.0880432128906 -4.84500646591187
76.2681350708008 -5.23257064819336
76.4482269287109 -5.8421425819397
76.6283111572266 -6.70378828048706
76.8084030151367 -7.86281299591064
76.9884948730469 -9.38212203979492
77.168586730957 -11.3278360366821
77.5287628173828 -15.6302299499512
77.6188125610352 -15.8882303237915
77.708854675293 -15.4275064468384
77.8889465332031 -13.1900043487549
78.1590805053711 -9.63577365875244
78.4292144775391 -7.00735664367676
78.699348449707 -5.17293882369995
78.8794403076172 -4.29221296310425
79.0595321655273 -3.63987326622009
79.239616394043 -3.19179773330688
79.4197082519531 -2.93356418609619
79.5097579956055 -2.8733069896698
79.5998001098633 -2.85860562324524
79.6898422241211 -2.88973784446716
79.7798919677734 -2.96742844581604
79.9599761962891 -3.26779985427856
80.1400680541992 -3.77599859237671
80.3201599121094 -4.51949834823608
80.5002517700195 -5.54184579849243
80.6803436279297 -6.9108624458313
80.8604278564453 -8.7298469543457
81.0405197143555 -11.1326055526733
81.3106536865234 -15.4055166244507
81.4007034301758 -16.0264358520508
81.4907455444336 -15.5439414978027
81.6708374023438 -12.61732006073
81.9409713745117 -8.34999847412109
82.2111053466797 -5.37748956680298
82.4812393188477 -3.31137299537659
82.7513732910156 -1.86998605728149
82.9314651489258 -1.1777503490448
83.1115570068359 -0.667865514755249
83.2916488647461 -0.32298469543457
83.4717330932617 -0.132325530052185
83.5617828369141 -0.0928961038589478
83.6518249511719 -0.090275764465332
83.7418746948242 -0.124456167221069
83.9219589233398 -0.304510116577148
84.10205078125 -0.638381242752075
84.2821426391602 -1.13611876964569
84.4622344970703 -1.81317758560181
84.6423187255859 -2.6910445690155
84.8224105834961 -3.79648089408875
85.0925445556641 -5.92872381210327
85.4527282714844 -9.17749691009521
85.5427703857422 -9.67608642578125
85.6328201293945 -9.82020282745361
85.7228622436523 -9.55434703826904
85.8129043579102 -8.93211841583252
86.0830383300781 -6.12130069732666
86.4432220458984 -2.58792304992676
86.7133560180664 -0.527449131011963
86.9834899902344 1.12308537960052
87.2536239624023 2.46179842948914
87.5237655639648 3.56044864654541
87.8839416503906 4.73668813705444
88.2441253662109 5.65365076065063
88.6043014526367 6.36019325256348
88.8744354248047 6.76991748809814
89.1445693969727 7.08503818511963
89.4147109985352 7.31024312973022
89.6848449707031 7.44885492324829
89.9549789428711 7.50389051437378
90.2251129150391 7.4789924621582
90.495246887207 7.37918901443481
90.765380859375 7.21141767501831
91.1255645751953 6.89775705337524
91.5757904052734 6.39646577835083
92.1160583496094 5.68650388717651
92.5662841796875 4.99840641021729
92.9264602661133 4.32653141021729
93.1966018676758 3.6977334022522
93.4667358398438 2.90654468536377
93.7368698120117 1.88752579689026
94.0070037841797 0.554556369781494
94.2771377563477 -1.20857632160187
94.5472717285156 -3.54354095458984
94.9974975585938 -8.16318321228027
95.0875473022461 -8.5879955291748
95.1775894165039 -8.54344844818115
95.2676315307617 -8.04359340667725
95.4477233886719 -6.26231908798218
95.8079071044922 -2.58463478088379
96.0780410766602 -0.581279277801514
96.3481750488281 0.820432066917419
96.5282669067383 1.47196054458618
96.7083511352539 1.9209451675415
96.8884429931641 2.17839765548706
96.9784927368164 2.2366669178009
97.0685348510742 2.24777293205261
97.158576965332 2.21097612380981
97.2486267089844 2.12501764297485
97.4287109375 1.79761373996735
97.6088027954102 1.2421441078186
97.7888946533203 0.419333457946777
97.9689865112305 -0.735813140869141
98.1490707397461 -2.33455491065979
98.3291625976562 -4.58048725128174
98.5092544555664 -7.87402391433716
98.7793884277344 -14.9836387634277
98.8694381713867 -14.4333152770996
99.1395721435547 -6.77179050445557
99.3196563720703 -3.36735153198242
99.4997482299805 -0.934844017028809
99.6798400878906 0.888624906539917
99.8599319458008 2.28884983062744
100.040023803711 3.36848020553589
100.220108032227 4.18785858154297
100.400199890137 4.78340196609497
100.580291748047 5.1764612197876
100.760383605957 5.37770128250122
100.850425720215 5.40731573104858
100.940467834473 5.3890552520752
101.030517578125 5.32184982299805
101.120559692383 5.20404386520386
101.300651550293 4.80658483505249
101.480743408203 4.16781330108643
101.660827636719 3.23949384689331
101.840919494629 1.94049298763275
102.021011352539 0.127151846885681
102.201103210449 -2.47807812690735
102.381187438965 -6.45670795440674
102.561279296875 -12.0493268966675
102.651329040527 -12.3032569885254
103.011505126953 -1.99362349510193
103.191596984863 1.04240250587463
103.371688842773 3.25136089324951
103.551773071289 4.927734375
103.731864929199 6.22222900390625
103.911956787109 7.21887874603271
104.09204864502 7.96673250198364
104.272132873535 8.49407291412354
104.452224731445 8.81510925292969
104.542274475098 8.89962005615234
104.632316589355 8.93287372589111
104.722358703613 8.9135799407959
104.812408447266 8.83969211578369
104.902450561523 8.70829010009766
105.082542419434 8.25580883026123
105.262634277344 7.50657176971436
105.442718505859 6.37370204925537
105.62281036377 4.69628763198853
105.80290222168 2.13958764076233
105.98299407959 -2.14064955711365
106.163078308105 -9.86307334899902
106.253128051758 -9.2132453918457
106.433219909668 -0.719589948654175
106.613304138184 4.30734205245972
106.793395996094 7.69326019287109
107.063529968262 11.3112983703613
107.33366394043 13.9641532897949
107.603805541992 16.0267868041992
107.87393951416 17.6776580810547
108.144073486328 19.0154781341553
108.414207458496 20.1003112792969
108.684341430664 20.971061706543
108.954475402832 21.6539306640625
109.224609375 22.1668872833252
109.494750976562 22.5221881866455
109.674835205078 22.6755657196045
109.854927062988 22.7640075683594
110.035018920898 22.7884159088135
110.215110778809 22.7491302490234
110.395195007324 22.6459312438965
110.575286865234 22.4780311584473
110.755378723145 22.2440433502197
111.025512695312 21.7644309997559
111.29564666748 21.1209697723389
111.565780639648 20.2981414794922
111.835914611816 19.2731246948242
112.106056213379 18.0120315551758
112.376190185547 16.4629383087158
112.646324157715 14.5418319702148
112.916458129883 12.1007852554321
113.096549987793 10.0496006011963
113.276641845703 7.47211790084839
113.456726074219 4.01404094696045
113.636817932129 -1.26450622081757
113.726860046387 -5.44756746292114
113.816909790039 -11.5461626052856
113.906951904297 -11.33127784729
113.997001647949 -5.73057556152344
114.177085876465 0.453735113143921
114.357177734375 3.75441575050354
114.537269592285 5.85279846191406
114.717361450195 7.28211498260498
114.897445678711 8.27283573150635
115.077537536621 8.94349098205566
115.257629394531 9.36142253875732
115.437721252441 9.56683540344238
115.527763366699 9.59780979156494
115.617805480957 9.58371925354004
115.707855224609 9.52589797973633
115.88794708252 9.28188323974609
116.068031311035 8.86677551269531
116.248123168945 8.27412033081055
116.428215026855 7.4889440536499
116.608306884766 6.48499298095703
116.788391113281 5.21906661987305
116.968482971191 3.61945247650146
117.148574829102 1.56052947044373
117.328666687012 -1.2006014585495
117.508750915527 -5.21368741989136
117.688842773438 -11.9150457382202
117.77889251709 -15.9073715209961
117.868934631348 -14.3630514144897
118.049026489258 -7.15774631500244
118.229118347168 -3.0488748550415
118.409202575684 -0.443892478942871
118.589294433594 1.3591890335083
118.769386291504 2.65517401695251
118.949478149414 3.59138822555542
119.12956237793 4.25026893615723
119.30965423584 4.68111610412598
119.48974609375 4.91418981552124
119.579788208008 4.96258020401001
119.66983795166 4.96757984161377
119.759880065918 4.93011522293091
119.849922180176 4.85068130493164
120.030014038086 4.56583642959595
120.210105895996 4.10877895355225
120.390197753906 3.46806287765503
120.570281982422 2.62332558631897
120.750373840332 1.54186129570007
120.930465698242 0.172406435012817
121.110557556152 -1.5657194852829
121.290641784668 -3.79898905754089
121.470733642578 -6.69832277297974
121.740867614746 -11.5829238891602
121.830917358398 -11.9254894256592
121.920959472656 -11.0100955963135
122.281143188477 -5.03198003768921
122.461227416992 -2.93925046920776
122.641319274902 -1.37481093406677
122.821411132812 -0.201006412506104
123.001502990723 0.67074728012085
123.181587219238 1.29662907123566
123.361679077148 1.7124879360199
123.541770935059 1.9408552646637
123.631813049316 1.98913538455963
123.721862792969 1.99486684799194
123.811904907227 1.95856583118439
123.901954650879 1.88035619258881
124.082038879395 1.59678053855896
124.262130737305 1.13727414608002
124.442222595215 0.487915396690369
124.622314453125 -0.373828172683716
124.802398681641 -1.48141038417816
124.982490539551 -2.88120818138123
125.252624511719 -5.6421799659729
125.612808227539 -9.85234069824219
125.702850341797 -10.2600612640381
125.792900085449 -10.0564413070679
125.882942199707 -9.32352256774902
126.423210144043 -3.26120233535767
126.693344116211 -1.24594640731812
126.963478088379 0.150918126106262
127.143569946289 0.805966854095459
127.323661804199 1.26981210708618
127.503753662109 1.55746304988861
127.593795776367 1.63782966136932
127.68384552002 1.6764270067215
127.773887634277 1.67313599586487
127.863929748535 1.62740647792816
127.953979492188 1.53822803497314
128.134063720703 1.222860455513
128.314163208008 0.707212924957275
128.494247436523 -0.0423527956008911
128.674331665039 -1.08182334899902
128.854431152344 -2.50773477554321
129.034515380859 -4.50096273422241
129.214614868164 -7.45485305786133
129.304656982422 -9.57497882843018
129.39469909668 -12.5013380050659
129.484741210938 -17.0284004211426
129.574783325195 -24.8175964355469
129.664825439453 -20.6143074035645
129.7548828125 -14.2227582931519
129.934967041016 -7.60306072235107
130.115051269531 -3.75849390029907
130.295150756836 -1.05074274539948
130.565277099609 1.90678369998932
130.835418701172 4.08737564086914
131.105560302734 5.77212285995483
131.375686645508 7.1024956703186
131.64582824707 8.1596212387085
131.915954589844 8.99407577514648
132.186096191406 9.63915252685547
132.45622253418 10.1174907684326
132.726364135742 10.4446611404419
132.906448364258 10.5841646194458
133.086547851562 10.6633892059326
133.266632080078 10.6838216781616
133.446716308594 10.6463565826416
133.626815795898 10.5513219833374
133.806900024414 10.3984937667847
134.077041625977 10.0589799880981
134.34716796875 9.58214378356934
134.617309570312 8.95887660980225
134.887451171875 8.1751823425293
135.157577514648 7.21025133132935
135.427719116211 6.03308725357056
135.697845458984 4.59640789031982
135.967987060547 2.82479333877563
136.23811340332 0.589560508728027
136.508255004883 -2.35075044631958
136.688339233398 -4.93342018127441
136.868438720703 -8.31440353393555
137.138565063477 -14.5275535583496
137.228607177734 -14.8140468597412
137.318664550781 -13.3537187576294
137.588790893555 -7.84216260910034
137.768890380859 -5.31809329986572
137.948974609375 -3.4667272567749
138.129058837891 -2.06632447242737
138.399200439453 -0.540996074676514
138.669342041016 0.498260498046875
138.849426269531 0.98725700378418
139.029510498047 1.34141933917999
139.209609985352 1.57673048973083
139.389694213867 1.70431077480316
139.569778442383 1.731689453125
139.749877929688 1.6635754108429
139.929962158203 1.50229775905609
140.110061645508 1.24800956249237
140.290145874023 0.898691534996033
140.560287475586 0.18618631362915
140.830413818359 -0.77812123298645
141.100555419922 -2.04340028762817
141.370681762695 -3.69639682769775
141.640823364258 -5.89953899383545
141.820907592773 -7.83014011383057
142.001007080078 -10.3605690002441
142.181091308594 -13.9694290161133
142.271133422852 -16.5500144958496
142.361175537109 -20.2173900604248
142.451232910156 -26.6245250701904
142.541275024414 -47.8298072814941
142.631317138672 -25.397481918335
142.72135925293 -19.7498188018799
142.901443481445 -14.0257787704468
143.08154296875 -10.7188510894775
143.261627197266 -8.43306732177734
143.44172668457 -6.72212028503418
143.711853027344 -4.8220272064209
143.981994628906 -3.44903659820557
144.25212097168 -2.44256138801575
144.522262573242 -1.71404027938843
144.792388916016 -1.21030378341675
144.97248840332 -0.982286930084229
145.152572631836 -0.832340717315674
145.332672119141 -0.755535244941711
145.512756347656 -0.748374938964844
145.692840576172 -0.808563232421875
145.872940063477 -0.934855461120605
146.053024291992 -1.12697875499725
146.323165893555 -1.54033315181732
146.593292236328 -2.10998630523682
146.863433837891 -2.8479745388031
147.133560180664 -3.7731511592865
147.403701782227 -4.91293239593506
147.673843383789 -6.30488204956055
147.943969726562 -7.99437141418457
148.304153442383 -10.7467403411865
148.664337158203 -13.5884923934937
148.754379272461 -14.0714845657349
148.844421386719 -14.3500938415527
148.934463500977 -14.3855581283569
149.024505615234 -14.1778841018677
149.204605102539 -13.2090883255005
149.924957275391 -8.19515419006348
150.195098876953 -6.80292654037476
150.465225219727 -5.68114709854126
150.735366821289 -4.78312397003174
151.005508422852 -4.0713529586792
151.275634765625 -3.51754760742188
151.545776367188 -3.10064840316772
151.815902709961 -2.80497813224792
152.086044311523 -2.6188690662384
152.356170654297 -2.53369450569153
152.626312255859 -2.54320120811462
152.896453857422 -2.64305400848389
153.166580200195 -2.83052825927734
153.436721801758 -3.10430812835693
153.706848144531 -3.46435451507568
153.976989746094 -3.91181874275208
154.337173461914 -4.64846992492676
154.697341918945 -5.55257987976074
155.057525634766 -6.63346195220947
155.417709350586 -7.89697408676147
155.867935180664 -9.71179103851318
156.498245239258 -12.331636428833
156.678344726562 -12.9141159057617
156.858428955078 -13.3194303512573
156.948471069336 -13.4397296905518
157.038513183594 -13.5002470016479
157.128570556641 -13.5005044937134
157.218612670898 -13.4427080154419
157.398696899414 -13.1730871200562
157.578796386719 -12.7451906204224
157.93896484375 -11.647274017334
158.569290161133 -9.70818901062012
158.929458618164 -8.78710174560547
159.289642333984 -8.02570343017578
159.649826049805 -7.41298675537109
160.010009765625 -6.93282604217529
160.370178222656 -6.56896543502808
160.730361938477 -6.30637502670288
161.090545654297 -6.13131904602051
161.450729370117 -6.03098106384277
161.810897827148 -5.99296903610229
162.261123657227 -6.01407718658447
162.801406860352 -6.1061863899231
163.971984863281 -6.3334846496582
164.422210693359 -6.34923028945923
164.78239440918 -6.30851030349731
165.142578125 -6.21350288391113
165.502746582031 -6.06283569335938
165.952972412109 -5.80146312713623
166.493240356445 -5.39993906021118
167.213607788086 -4.76918935775757
169.194595336914 -2.97956967353821
170.005004882812 -2.35344552993774
170.725357055664 -1.86988592147827
171.445724487305 -1.45431339740753
172.256134033203 -1.06245851516724
173.066528320312 -0.742309927940369
173.966979980469 -0.459278464317322
174.867431640625 -0.240787982940674
175.857925415039 -0.061737060546875
177.028518676758 0.0835256576538086
178.289138793945 0.176682353019714
179.729858398438 0.218807578086853
180 0.219859719276428
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, densely dashed, myred]
table {%
0 14.7415895462036
2.43121552467346 14.7099590301514
5.67283630371094 14.5969495773315
8.55427742004395 14.5148448944092
10.6253128051758 14.5192975997925
13.5067529678345 14.5317792892456
14.4972486495972 14.4681253433228
15.307653427124 14.3562574386597
16.0280132293701 14.1945638656616
16.6583290100098 13.9928779602051
17.2886447906494 13.724214553833
17.828914642334 13.4327344894409
18.3691844940186 13.0780067443848
18.9094543457031 12.6541233062744
19.4497241973877 12.1562337875366
19.9899940490723 11.58154296875
20.6203098297119 10.8156042098999
21.340669631958 9.83209705352783
22.8714351654053 7.68048334121704
23.3216609954834 7.17880010604858
23.6818408966064 6.8703727722168
24.0420207977295 6.65803289413452
24.3121566772461 6.56286859512329
24.6723365783691 6.51391220092773
25.0325164794922 6.53704309463501
25.4827423095703 6.63084268569946
26.5632820129395 6.88749122619629
27.0135059356689 6.92149305343628
27.4637317657471 6.88347434997559
27.9139575958252 6.76719093322754
28.3641815185547 6.57573413848877
28.9044513702393 6.26542711257935
30.3451728820801 5.37470817565918
30.7053527832031 5.24066066741943
31.0655326843262 5.17019319534302
31.4257125854492 5.16245698928833
31.8759384155273 5.22282028198242
33.2266120910645 5.47818326950073
33.6768379211426 5.46408557891846
34.0370178222656 5.39516162872314
34.4872436523438 5.24334287643433
35.657829284668 4.77925872802734
35.9279632568359 4.74654150009155
36.1980972290039 4.77354192733765
36.4682350158691 4.86811780929565
36.7383689880371 5.03023481369019
37.0985488891602 5.33630084991455
37.6388206481934 5.90985012054443
38.2691345214844 6.57451629638672
38.6293144226074 6.87943935394287
38.9894943237305 7.09819269180298
39.2596282958984 7.19669628143311
39.5297660827637 7.23564100265503
39.7999000549316 7.21533489227295
40.0700340270996 7.13987636566162
40.4302139282227 6.97008800506592
41.1505737304688 6.57821226119995
41.420711517334 6.51741456985474
41.6007995605469 6.53728628158569
41.780891418457 6.61880016326904
41.9609794616699 6.7695689201355
42.1410713195801 6.99229001998901
42.411205291748 7.45395803451538
42.7713851928711 8.25893878936768
43.4016990661621 9.91070556640625
44.0320167541504 11.5077571868896
44.4822425842285 12.4889268875122
44.8424224853516 13.1535587310791
45.2026023864746 13.705943107605
45.5627822875977 14.1457586288452
45.9229621887207 14.4747943878174
46.1930961608887 14.6505565643311
46.4632301330566 14.7670078277588
46.7333679199219 14.8257026672363
47.0035018920898 14.8283491134644
47.2736358642578 14.7768640518188
47.543773651123 14.6734580993652
47.9039535522461 14.4594497680664
48.2641334533691 14.1658182144165
48.71435546875 13.7032346725464
49.2546272277832 13.0468654632568
50.4252128601074 11.5761909484863
50.8754386901855 11.1159992218018
51.3256645202637 10.7426767349243
51.9559783935547 10.3136568069458
52.5862922668457 9.86245346069336
52.9464721679688 9.53560161590576
53.3066520690918 9.13193893432617
53.6668319702148 8.6423168182373
54.117057800293 7.92063808441162
55.0175094604492 6.41890478134155
55.2876434326172 6.09275388717651
55.4677352905273 5.9401912689209
55.6478233337402 5.84619522094727
55.8279151916504 5.8110728263855
56.0080032348633 5.8300085067749
56.2781372070312 5.93883180618286
56.7283630371094 6.22842454910278
57.0885429382324 6.44475555419922
57.3586807250977 6.54689693450928
57.6288146972656 6.57411575317383
57.8989486694336 6.51477289199829
58.1690826416016 6.36511754989624
58.4392204284668 6.12938213348389
58.7994003295898 5.70579671859741
59.609806060791 4.66913843154907
59.879940032959 4.4619517326355
60.0600318908691 4.39716196060181
60.240119934082 4.39423751831055
60.4202117919922 4.44823265075684
60.6903457641602 4.61114549636841
61.5007514953613 5.21511459350586
61.7708854675293 5.31558513641357
62.0410194396973 5.32950162887573
62.3111572265625 5.25746440887451
62.5812911987305 5.11613082885742
63.2116050720215 4.74644041061401
63.3916969299316 4.7111496925354
63.5717849731445 4.74139451980591
63.7518768310547 4.84883451461792
63.9319648742676 5.03630208969116
64.2021026611328 5.45074319839478
64.5622787475586 6.16515684127808
65.1925964355469 7.45111608505249
65.5527801513672 8.03814315795898
65.8229141235352 8.37742900848389
66.0930480957031 8.6317663192749
66.3631820678711 8.81320953369141
66.7233581542969 8.97786712646484
67.3536758422852 9.24174404144287
67.6238098144531 9.41605949401855
67.9839935302734 9.73780822753906
68.4342193603516 10.2493553161621
68.9744873046875 10.8686304092407
69.3346710205078 11.1831045150757
69.6048049926758 11.3328866958618
69.8749389648438 11.3961935043335
70.1450729370117 11.3692893981934
70.4152069091797 11.2559309005737
70.6853408813477 11.0681953430176
71.1355667114258 10.6524324417114
71.5857925415039 10.2452630996704
71.8559265136719 10.0765285491943
72.1260604858398 9.99318027496338
72.3961944580078 9.99234867095947
72.8464202880859 10.0934648513794
73.2066040039062 10.1475477218628
73.3866958618164 10.129246711731
73.566780090332 10.0661354064941
73.7468719482422 9.94977951049805
73.9269638061523 9.77395725250244
74.1970977783203 9.3914270401001
74.4672317504883 8.86904335021973
74.8274154663086 8.00702857971191
75.1875915527344 7.1334080696106
75.3676834106445 6.79631567001343
75.5477752685547 6.59090852737427
75.6378173828125 6.54902839660645
75.7278671264648 6.55041122436523
75.8179092407227 6.59442090988159
75.9980010986328 6.79744958877563
76.1780853271484 7.11720371246338
76.8984527587891 8.56681156158447
77.0785369873047 8.79182147979736
77.2586288452148 8.92165756225586
77.438720703125 8.94631004333496
77.6188125610352 8.85858821868896
77.7988967895508 8.65342330932617
77.9789886474609 8.32815170288086
78.1590805053711 7.88416337966919
78.4292144775391 7.01986789703369
78.969482421875 5.17267847061157
79.0595321655273 5.00067090988159
79.1495742797852 4.91338682174683
79.239616394043 4.92201709747314
79.3296661376953 5.02975606918335
79.4197082519531 5.23100137710571
79.5998001098633 5.85702419281006
80.4102020263672 9.28433990478516
80.5902938842773 9.78229522705078
80.7703857421875 10.1375036239624
80.9504776000977 10.3440837860107
81.0405197143555 10.3899202346802
81.1305618286133 10.396390914917
81.2206115722656 10.3625392913818
81.3106536865234 10.2872371673584
81.4907455444336 10.0068464279175
81.6708374023438 9.54247570037842
81.8509292602539 8.87932586669922
82.0310134887695 8.00512504577637
82.3011474609375 6.32486343383789
82.5712890625 4.5826997756958
82.6613311767578 4.20023965835571
82.7513732910156 4.03648853302002
82.841423034668 4.14143323898315
82.9314651489258 4.51466035842896
83.1115570068359 5.8392071723938
83.6518249511719 10.4287385940552
83.9219589233398 12.1110486984253
84.1920928955078 13.3392848968506
84.372184753418 13.9263792037964
84.5522766113281 14.3378248214722
84.7323684692383 14.5767431259155
84.8224105834961 14.6311063766479
84.9124526977539 14.6411952972412
85.0025024414062 14.6059083938599
85.0925445556641 14.5237598419189
85.2726364135742 14.2109031677246
85.4527282714844 13.6824388504028
85.6328201293945 12.9124021530151
85.8129043579102 11.8765573501587
86.3531799316406 8.29436874389648
86.4432220458984 8.32024097442627
86.5332641601562 8.75557518005371
86.7133560180664 10.545238494873
87.1635818481445 15.8678913116455
87.4337158203125 18.4084625244141
87.7038497924805 20.4616603851318
87.9739837646484 22.1280193328857
88.2441253662109 23.482852935791
88.5142593383789 24.578296661377
88.7843933105469 25.4502849578857
89.0545272827148 26.1237087249756
89.3246612548828 26.6157398223877
89.504753112793 26.8488597869873
89.6848449707031 27.0088520050049
89.8649291992188 27.0972442626953
90.0450210571289 27.1148681640625
90.2251129150391 27.0618991851807
90.4052047729492 26.937858581543
90.5852890014648 26.7415943145752
90.765380859375 26.4712371826172
91.035514831543 25.9206581115723
91.3056564331055 25.183967590332
91.5757904052734 24.241735458374
91.8459243774414 23.0657863616943
92.1160583496094 21.6151542663574
92.3861923217773 19.8296756744385
92.6563262939453 17.6213397979736
92.9264602661133 14.8738899230957
93.4667358398438 8.40138149261475
93.5567779541016 7.87269449234009
93.6468200683594 7.78948354721069
93.7368698120117 8.11398792266846
93.9169616699219 9.43466186523438
94.1870956420898 11.5497026443481
94.3671798706055 12.639666557312
94.5472717285156 13.4476041793823
94.7273635864258 14.0033597946167
94.9074554443359 14.3367128372192
94.9974975585938 14.4273767471313
95.0875473022461 14.4703464508057
95.1775894165039 14.4673013687134
95.2676315307617 14.4195146560669
95.4477233886719 14.1929731369019
95.627815246582 13.7938995361328
95.8079071044922 13.2205963134766
95.9879913330078 12.4672021865845
96.2581253051758 10.9805526733398
96.5282669067383 9.05496978759766
97.0685348510742 4.9402060508728
97.158576965332 4.63623905181885
97.2486267089844 4.56664133071899
97.3386688232422 4.72590494155884
97.4287109375 5.07133436203003
97.6988525390625 6.63744068145752
97.9689865112305 8.17775344848633
98.2391204833984 9.31864166259766
98.4192123413086 9.83583545684814
98.5992965698242 10.1679286956787
98.7793884277344 10.3249044418335
98.8694381713867 10.3402738571167
98.9594802856445 10.3145685195923
99.0495223999023 10.24831199646
99.2296142578125 9.99540901184082
99.4097061157227 9.58274364471436
99.5897979736328 9.01031684875488
99.8599319458008 7.85671138763428
100.220108032227 5.86394453048706
100.490242004395 4.35771894454956
100.670333862305 3.69053912162781
100.760383605957 3.54509997367859
100.850425720215 3.54568815231323
100.940467834473 3.6872501373291
101.120559692383 4.3020396232605
101.840919494629 7.5622124671936
102.021011352539 8.11504077911377
102.201103210449 8.52591514587402
102.381187438965 8.79998588562012
102.561279296875 8.94483947753906
102.741371154785 8.96935653686523
102.921463012695 8.88399028778076
103.101547241211 8.70201969146729
103.371688842773 8.28980255126953
103.911956787109 7.3868408203125
104.09204864502 7.24696254730225
104.182090759277 7.23657894134521
104.272132873535 7.27093458175659
104.362182617188 7.35106515884399
104.542274475098 7.64111375808716
104.722358703613 8.07275772094727
105.082542419434 9.15298938751221
105.532768249512 10.4628868103027
105.80290222168 11.081446647644
106.073036193848 11.5354328155518
106.253128051758 11.7415294647217
106.433219909668 11.8692426681519
106.613304138184 11.9183959960938
106.793395996094 11.8889999389648
106.973487854004 11.7809524536133
107.153579711914 11.5938348770142
107.33366394043 11.3267612457275
107.603805541992 10.7728033065796
107.87393951416 10.0272855758667
108.144073486328 9.07742881774902
108.414207458496 7.90493679046631
108.684341430664 6.48611259460449
108.954475402832 4.79682922363281
109.314659118652 2.13592624664307
109.674835205078 -0.568352699279785
109.854927062988 -1.4495233297348
109.944969177246 -1.6434965133667
110.035018920898 -1.64873731136322
110.125061035156 -1.47618448734283
110.305152893066 -0.731021523475647
111.205604553223 4.08340930938721
111.475738525391 5.10686588287354
111.745872497559 5.93379354476929
112.016006469727 6.58997249603271
112.286140441895 7.09424781799316
112.556274414062 7.4590106010437
112.826416015625 7.69179010391235
113.006500244141 7.77587270736694
113.186592102051 7.80406332015991
113.366683959961 7.77705001831055
113.546775817871 7.69561386108398
113.726860046387 7.56088304519653
113.997001647949 7.26304817199707
114.267135620117 6.86062812805176
114.627311706543 6.19921875
115.257629394531 5.00046968460083
115.527763366699 4.65079307556152
115.707855224609 4.52407789230347
115.88794708252 4.49301767349243
116.068031311035 4.55342721939087
116.248123168945 4.69022655487061
116.518257141113 4.98933601379395
117.058532714844 5.63850688934326
117.328666687012 5.86972951889038
117.508750915527 5.96452903747559
117.688842773438 6.00528383255005
117.868934631348 5.98905420303345
118.049026489258 5.91497755050659
118.229118347168 5.78425359725952
118.499252319336 5.49042224884033
118.859428405762 4.95948314666748
119.399696350098 4.1373085975647
119.579788208008 3.95897436141968
119.759880065918 3.87467336654663
119.939971923828 3.90160942077637
120.120063781738 4.04242753982544
120.300148010254 4.28439617156982
120.570281982422 4.78251123428345
121.38069152832 6.40802001953125
121.650825500488 6.7903904914856
121.920959472656 7.04409980773926
122.101051330566 7.13651561737061
122.281143188477 7.16601848602295
122.461227416992 7.13267183303833
122.641319274902 7.03784942626953
122.821411132812 6.88459730148315
123.09154510498 6.55783176422119
123.541770935059 5.85398006439209
123.811904907227 5.45685291290283
123.991996765137 5.27221584320068
124.172088623047 5.1964898109436
124.262130737305 5.20958566665649
124.352172851562 5.26015424728394
124.532264709473 5.47620677947998
124.712356567383 5.83563327789307
124.982490539551 6.58075380325317
126.243118286133 10.4936866760254
126.603302001953 11.2929439544678
126.963478088379 11.9142370223999
127.233619689941 12.2745599746704
127.593795776367 12.63671875
127.953979492188 12.8977794647217
129.034515380859 13.5711193084717
129.304656982422 13.8295421600342
129.664825439453 14.2744932174683
130.025009155273 14.826268196106
130.655334472656 15.9422483444214
131.375686645508 17.1883850097656
131.825912475586 17.8335742950439
132.186096191406 18.2422714233398
132.546279907227 18.5425128936768
132.81640625 18.6918106079102
133.086547851562 18.7733783721924
133.356674194336 18.785213470459
133.626815795898 18.7254409790039
133.896942138672 18.5921115875244
134.167083740234 18.3830490112305
134.437225341797 18.0957088470459
134.70735168457 17.7270641326904
134.977493286133 17.2734832763672
135.337661743164 16.5289821624756
135.697845458984 15.6133108139038
136.058029174805 14.5119667053223
136.418212890625 13.2102289199829
136.778396606445 11.6997919082642
137.318664550781 9.1002254486084
137.768890380859 6.94078207015991
138.039016723633 5.96824073791504
138.219116210938 5.58161354064941
138.309158325195 5.48020315170288
138.399200439453 5.43967008590698
138.489242553711 5.45607089996338
138.579284667969 5.52312231063843
138.759384155273 5.77718591690063
139.029510498047 6.33417844772339
139.569778442383 7.49548959732056
139.839920043945 7.94134140014648
140.110061645508 8.2622241973877
140.290145874023 8.40472984313965
140.470230102539 8.4908447265625
140.650329589844 8.52198219299316
140.830413818359 8.49990463256836
141.010498046875 8.42658805847168
141.280639648438 8.22534370422363
141.55078125 7.92220401763916
141.820907592773 7.52796697616577
142.181091308594 6.88723039627075
143.171585083008 4.98965454101562
143.44172668457 4.65087080001831
143.621810913086 4.51444530487061
143.801895141602 4.45673513412476
143.981994628906 4.47627925872803
144.162078857422 4.56515598297119
144.432220458984 4.79997777938843
144.792388916016 5.22263860702515
145.422714233398 5.97496604919434
145.782897949219 6.3018536567688
146.053024291992 6.47406959533691
146.323165893555 6.57875347137451
146.593292236328 6.61546230316162
146.863433837891 6.58652257919312
147.133560180664 6.49667072296143
147.493743896484 6.29490661621094
147.943969726562 5.94758081436157
148.754379272461 5.29161691665649
149.024505615234 5.14526510238647
149.294647216797 5.06968641281128
149.564788818359 5.07726049423218
149.834915161133 5.17046594619751
150.105056762695 5.34150314331055
150.465225219727 5.66254329681396
151.095550537109 6.34502029418945
151.635818481445 6.90611171722412
152.086044311523 7.28414154052734
152.446228027344 7.50684261322021
152.806396484375 7.65119600296021
153.166580200195 7.71539258956909
153.526763916016 7.70145034790039
153.886947631836 7.61506605148315
154.247116088867 7.4661602973938
154.787399291992 7.16083240509033
155.507751464844 6.73806238174438
155.867935180664 6.60235977172852
156.138061523438 6.56787204742432
156.408203125 6.60773468017578
156.678344726562 6.73126411437988
156.948471069336 6.94053316116333
157.218612670898 7.23009347915649
157.578796386719 7.72049808502197
158.029006958008 8.44913864135742
159.82991027832 11.5089673995972
160.460235595703 12.3961935043335
161.000503540039 13.052734375
161.540771484375 13.6162595748901
162.081039428711 14.0928583145142
162.621307373047 14.4898538589478
163.161575317383 14.8148822784424
163.701858520508 15.0754528045654
164.332168579102 15.3075513839722
164.962478637695 15.4724159240723
165.682846069336 15.5912666320801
166.403198242188 15.6490211486816
167.303649902344 15.6542301177979
168.384185791016 15.590612411499
169.914962768555 15.4275426864624
173.696853637695 14.9978609085083
175.587799072266 14.8591947555542
177.658828735352 14.7727384567261
179.909957885742 14.7416343688965
180 14.7415895462036
};
\addlegendentry{Distortion signal}

\addplot [line width=.35mm, solid, darkorange25512714]
table {%
0 -14.5217304229736
1.2606303691864 -14.4904155731201
2.61130571365356 -14.3926181793213
4.32216119766235 -14.2009048461914
6.84342193603516 -13.9144058227539
7.92396211624146 -13.8559093475342
8.82441234588623 -13.8669776916504
9.63481712341309 -13.9383935928345
10.3551778793335 -14.0602970123291
11.0755376815796 -14.244236946106
11.7958974838257 -14.4952802658081
12.5162582397461 -14.8163013458252
13.2366180419922 -15.2073049545288
14.0470237731934 -15.7258100509644
14.947473526001 -16.3821582794189
16.9284648895264 -17.8717613220215
17.4687347412109 -18.1826820373535
17.9189586639404 -18.3664531707764
18.2791404724121 -18.4501857757568
18.6393203735352 -18.46901512146
18.9995002746582 -18.4182586669922
19.3596801757812 -18.2974510192871
19.7198600769043 -18.1108818054199
20.1700859069824 -17.799295425415
20.8003997802734 -17.2667999267578
21.7008495330811 -16.5009231567383
22.0610313415527 -16.2672367095947
22.3311653137207 -16.1463069915771
22.6013011932373 -16.0874729156494
22.8714351654053 -16.1052684783936
23.0515251159668 -16.1667308807373
23.3216609954834 -16.3427295684814
23.5917949676514 -16.6275901794434
23.861930847168 -17.0247097015381
24.1320667266846 -17.5272350311279
24.5822906494141 -18.5279960632324
25.0325164794922 -19.4974174499512
25.2126064300537 -19.7819881439209
25.3926963806152 -19.9623165130615
25.5727863311768 -20.0164966583252
25.6628322601318 -19.9930076599121
25.8429222106934 -19.846809387207
26.0230121612549 -19.5810890197754
26.2931461334229 -19.0107517242432
26.743371963501 -17.8168926239014
27.5537776947021 -15.6435680389404
28.0040016174316 -14.6171989440918
28.3641815185547 -13.9215040206909
28.7243614196777 -13.3502492904663
28.9944972991943 -13.0127820968628
29.2646331787109 -12.7632122039795
29.5347671508789 -12.6131868362427
29.7148571014404 -12.5754470825195
29.894947052002 -12.5931987762451
30.0750370025635 -12.6719007492065
30.255126953125 -12.8175458908081
30.4352169036865 -13.0366773605347
30.615306854248 -13.336464881897
30.7953968048096 -13.7248563766479
31.0655326843262 -14.4936828613281
31.3356685638428 -15.5200252532959
31.6058025360107 -16.8550319671631
31.8759384155273 -18.5711669921875
32.1460723876953 -20.7614707946777
32.6863441467285 -25.9688777923584
32.7763900756836 -26.3614501953125
32.8664321899414 -26.3466911315918
32.9564781188965 -25.926872253418
33.1365699768066 -24.3097686767578
33.5867919921875 -19.7999973297119
33.8569297790527 -17.687084197998
34.1270637512207 -15.976583480835
34.3971977233887 -14.5775775909424
34.6673355102539 -13.4285364151001
34.9374694824219 -12.4933834075928
35.2076034545898 -11.7547483444214
35.4777374267578 -11.2087240219116
35.657829284668 -10.9540786743164
35.8379173278809 -10.7903385162354
36.018009185791 -10.7210969924927
36.1980972290039 -10.7500457763672
36.3781890869141 -10.8806352615356
36.5582809448242 -11.1159181594849
36.7383689880371 -11.4586477279663
36.9184608459473 -11.9116649627686
37.1885948181152 -12.8064298629761
37.4587287902832 -13.9797134399414
37.7288627624512 -15.4759759902954
37.9990005493164 -17.3862171173096
38.2691345214844 -19.9024925231934
38.4492263793945 -22.1193542480469
38.6293144226074 -25.0962734222412
38.8094062805176 -29.6109294891357
38.8994483947754 -33.1491470336914
39.0795402526855 -44.1873817443848
39.2596282958984 -32.136604309082
39.4397201538086 -26.5911769866943
39.6198081970215 -23.2142696380615
39.7999000549316 -20.7898120880127
40.0700340270996 -18.0945529937744
40.3401718139648 -16.0626087188721
40.6103057861328 -14.4597911834717
40.8804397583008 -13.1831569671631
41.1505737304688 -12.1937007904053
41.420711517334 -11.4884252548218
41.6007995605469 -11.1832265853882
41.780891418457 -11.0161418914795
41.8709373474121 -10.9855051040649
41.9609794616699 -10.9903011322021
42.051025390625 -11.0303163528442
42.2311172485352 -11.2136831283569
42.411205291748 -11.5282258987427
42.5912971496582 -11.9629402160645
42.8614311218262 -12.8114280700684
43.2216110229492 -14.2398290634155
43.6718368530273 -16.3797512054443
44.2121047973633 -19.3004856109619
45.0225105285645 -23.7684860229492
45.2926445007324 -24.9566287994385
45.4727363586426 -25.5691890716553
45.6528282165527 -26.0189952850342
45.8329162597656 -26.3140907287598
46.0130081176758 -26.4829788208008
46.1930961608887 -26.5662231445312
46.7333679199219 -26.7088470458984
46.9134559631348 -26.8286743164062
47.0935478210449 -27.0244140625
47.2736358642578 -27.3143081665039
47.453727722168 -27.7143459320068
47.6338157653809 -28.237434387207
47.9039535522461 -29.2594032287598
48.354175567627 -31.1490287780762
48.444221496582 -31.3501129150391
48.5342674255371 -31.3963489532471
48.6243133544922 -31.2526245117188
48.71435546875 -30.907506942749
48.8944473266602 -29.7031097412109
49.3446731567383 -25.5724945068359
49.7048530578613 -22.5788841247559
50.0650329589844 -20.1723861694336
50.3351669311523 -18.7318992614746
50.6053009033203 -17.578161239624
50.8754386901855 -16.6928672790527
51.1455726623535 -16.0619449615479
51.3256645202637 -15.7772207260132
51.5057525634766 -15.5983781814575
51.6858444213867 -15.523946762085
51.8659324645996 -15.5536489486694
52.0460243225098 -15.6888589859009
52.2261123657227 -15.9332265853882
52.4062042236328 -16.2935276031494
52.5862922668457 -16.7808742523193
52.7663841247559 -17.4124889373779
52.9464721679688 -18.2144889831543
53.1265640258789 -19.2263240814209
53.3066520690918 -20.5080528259277
53.486743927002 -22.1513290405273
53.6668319702148 -24.2873802185059
54.0270118713379 -29.6378650665283
54.117057800293 -29.9510383605957
54.207103729248 -29.1437511444092
54.7473754882812 -20.3297424316406
55.0175094604492 -17.5571746826172
55.2876434326172 -15.6299438476562
55.4677352905273 -14.7204246520996
55.6478233337402 -14.0729751586914
55.8279151916504 -13.6645450592041
55.9179573059082 -13.543833732605
56.0080032348633 -13.4758110046387
56.0980491638184 -13.4583940505981
56.1880950927734 -13.4896392822266
56.2781372070312 -13.5677671432495
56.4582290649414 -13.858588218689
56.6383209228516 -14.3211717605591
56.8184089660645 -14.950138092041
57.0885429382324 -16.2022819519043
57.3586807250977 -17.809700012207
57.8089027404785 -20.6255931854248
57.8989486694336 -20.9214324951172
57.9889945983887 -21.0018062591553
58.0790405273438 -20.835319519043
58.1690826416016 -20.4305973052979
58.3491744995117 -19.1005172729492
59.0695343017578 -12.9090394973755
59.3396682739258 -11.1854820251465
59.609806060791 -9.86282730102539
59.7898941040039 -9.20893573760986
59.9699859619141 -8.74026203155518
60.150074005127 -8.45610523223877
60.240119934082 -8.38181686401367
60.3301658630371 -8.35140895843506
60.4202117919922 -8.36360168457031
60.51025390625 -8.41694927215576
60.6903457641602 -8.64099311828613
60.870433807373 -9.01183605194092
61.0505256652832 -9.52053833007812
61.3206596374512 -10.5361089706421
61.5907936096191 -11.8782663345337
61.8609313964844 -13.6337518692017
62.0410194396973 -15.1265773773193
62.2211112976074 -17.0042934417725
62.4011993408203 -19.4792461395264
62.5812911987305 -22.9790916442871
62.8514251708984 -30.9219970703125
62.9414710998535 -30.6536846160889
63.2116050720215 -22.7302513122559
63.3916969299316 -19.4281940460205
63.5717849731445 -17.2074127197266
63.7518768310547 -15.682092666626
63.9319648742676 -14.6576538085938
64.1120529174805 -14.0191736221313
64.2921447753906 -13.6878347396851
64.382194519043 -13.6182222366333
64.4722366333008 -13.6042098999023
64.5622787475586 -13.6403703689575
64.7423706054688 -13.8446769714355
64.9224624633789 -14.1996459960938
65.1025543212891 -14.6814565658569
65.372688293457 -15.6029767990112
65.7328643798828 -17.1187782287598
66.2731399536133 -19.5145626068115
66.4532241821289 -20.0842418670654
66.5432739257812 -20.2746639251709
66.6333160400391 -20.391227722168
66.7233581542969 -20.4314842224121
66.8134078979492 -20.3985290527344
66.903450012207 -20.3006134033203
67.0835418701172 -19.9603252410889
67.6238098144531 -18.7276020050049
67.8039016723633 -18.4845638275146
67.9839935302734 -18.3799571990967
68.0740356445312 -18.3822135925293
68.1640853881836 -18.4209613800049
68.3441696166992 -18.6054344177246
68.5242614746094 -18.9244766235352
68.7043533325195 -19.3627529144287
68.9744873046875 -20.1874904632568
69.3346710205078 -21.3386058807373
69.5147552490234 -21.7425098419189
69.6048049926758 -21.8519153594971
69.6948471069336 -21.8826446533203
69.7848892211914 -21.8268718719482
69.8749389648438 -21.682544708252
70.0550308227539 -21.1498508453369
70.3251647949219 -19.9232158660889
71.045524597168 -16.3439807891846
71.3156585693359 -15.3575229644775
71.4957504272461 -14.8704652786255
71.6758346557617 -14.5379705429077
71.8559265136719 -14.3736591339111
71.9459762573242 -14.3583030700684
72.036018371582 -14.3892154693604
72.1260604858398 -14.4675588607788
72.30615234375 -14.7709722518921
72.4862442016602 -15.2780923843384
72.6663360595703 -16.0024147033691
72.8464202880859 -16.9671611785889
73.0265121459961 -18.2144222259521
73.2066040039062 -19.8207836151123
73.3866958618164 -21.9265632629395
73.566780090332 -24.7864532470703
73.9269638061523 -31.5522060394287
74.0170059204102 -30.276424407959
74.2871398925781 -23.7032585144043
74.4672317504883 -20.4698028564453
74.7373657226562 -16.9127597808838
75.0075073242188 -14.3342733383179
75.1875915527344 -13.0403413772583
75.3676834106445 -12.0785779953003
75.5477752685547 -11.4672479629517
75.6378173828125 -11.298602104187
75.7278671264648 -11.2222108840942
75.8179092407227 -11.2367763519287
75.9079513549805 -11.3393850326538
75.9980010986328 -11.525806427002
76.1780853271484 -12.1296291351318
76.3581771850586 -13.0083208084106
76.6283111572266 -14.7878036499023
76.8984527587891 -17.1397266387939
77.168586730957 -20.1971778869629
77.5287628173828 -24.5470905303955
77.6188125610352 -24.7468185424805
77.708854675293 -24.1984272003174
77.8889465332031 -21.6958446502686
78.2491226196289 -16.2767810821533
78.5192565917969 -13.0116004943848
78.7893981933594 -10.4041080474854
78.969482421875 -9.1119384765625
79.1495742797852 -8.30479145050049
79.239616394043 -8.11381435394287
79.3296661376953 -8.06928730010986
79.4197082519531 -8.16456604003906
79.5097579956055 -8.38597774505615
79.6898422241211 -9.13455963134766
79.9599761962891 -10.7674655914307
80.3201599121094 -13.5039539337158
80.5902938842773 -15.9598226547241
80.8604278564453 -18.9895534515381
81.1305618286133 -22.9651622772217
81.3106536865234 -25.6927528381348
81.4007034301758 -26.1956100463867
81.4907455444336 -25.5507869720459
81.6708374023438 -22.1597957611084
82.0310134887695 -15.2385234832764
82.3911972045898 -9.62792491912842
82.5712890625 -7.35364055633545
82.7513732910156 -5.90647459030151
82.841423034668 -5.64110946655273
82.9314651489258 -5.69241094589233
83.0215072631836 -6.00685405731201
83.2015991210938 -7.11980295181274
84.10205078125 -13.6159744262695
84.9124526977539 -19.0841178894043
85.362678527832 -22.423791885376
85.4527282714844 -22.859935760498
85.5427703857422 -23.0054397583008
85.6328201293945 -22.7326049804688
85.7228622436523 -21.9829444885254
85.9029541015625 -19.3353824615479
86.3531799316406 -11.6793003082275
86.4432220458984 -10.908164024353
86.5332641601562 -10.6041698455811
86.6233139038086 -10.7026252746582
86.7133560180664 -11.0726881027222
87.5237655639648 -15.5811882019043
87.7938995361328 -16.5864028930664
88.0640335083008 -17.3873119354248
88.3341674804688 -18.0261650085449
88.6043014526367 -18.5321769714355
88.8744354248047 -18.9259223937988
89.1445693969727 -19.2221660614014
89.4147109985352 -19.4313220977783
89.6848449707031 -19.5599975585938
89.9549789428711 -19.6109848022461
90.2251129150391 -19.5829067230225
90.495246887207 -19.4696655273438
90.765380859375 -19.2598190307617
91.035514831543 -18.9360027313232
91.3056564331055 -18.4745330810547
91.5757904052734 -17.8452682495117
91.8459243774414 -17.0114402770996
92.1160583496094 -15.9286499023438
92.3861923217773 -14.5415706634521
92.6563262939453 -12.7775726318359
92.9264602661133 -10.5473585128784
93.4667358398438 -5.49483680725098
93.5567779541016 -5.27676248550415
93.6468200683594 -5.53217554092407
93.7368698120117 -6.22646188735962
93.9169616699219 -8.39444828033447
94.9074554443359 -21.7293148040771
94.9974975585938 -22.5905590057373
95.0875473022461 -23.0583419799805
95.1775894165039 -23.0107498168945
95.2676315307617 -22.4631080627441
95.4477233886719 -20.4552936553955
96.0780410766602 -12.601583480835
96.7984008789062 -4.74297618865967
96.9784927368164 -3.20745611190796
97.0685348510742 -2.69243335723877
97.158576965332 -2.42526292800903
97.2486267089844 -2.44162392616272
97.3386688232422 -2.73784232139587
97.5187606811523 -3.99173545837402
97.7888946533203 -6.76531982421875
98.0590286254883 -10.0771198272705
98.3291625976562 -14.1815185546875
98.5092544555664 -17.8983860015869
98.7793884277344 -25.3085422515869
98.8694381713867 -24.773588180542
99.1395721435547 -16.9136505126953
99.3196563720703 -13.1763906478882
99.5897979736328 -8.97159194946289
99.9499740600586 -4.53419923782349
100.310157775879 -0.821409225463867
100.490242004395 0.646638154983521
100.670333862305 1.61020469665527
100.760383605957 1.83260118961334
100.850425720215 1.86162757873535
100.940467834473 1.70180511474609
101.030517578125 1.37257897853851
101.210601806641 0.319409847259521
101.480743408203 -1.88217091560364
101.750877380371 -4.58914566040039
102.021011352539 -7.9878888130188
102.201103210449 -11.0039930343628
102.381187438965 -15.2566938400269
102.561279296875 -20.9941673278809
102.651329040527 -21.2747917175293
103.011505126953 -10.7977123260498
103.191596984863 -7.53782987594604
103.461730957031 -3.98429822921753
103.731864929199 -1.42267143726349
103.911956787109 -0.167961716651917
104.09204864502 0.719769835472107
104.272132873535 1.22313809394836
104.362182617188 1.3288779258728
104.452224731445 1.33947861194611
104.542274475098 1.2585061788559
104.632316589355 1.09059596061707
104.812408447266 0.514009475708008
104.992492675781 -0.356475591659546
105.172584533691 -1.50997149944305
105.352676391602 -2.97534489631653
105.532768249512 -4.84496784210205
105.712860107422 -7.33133029937744
105.892944335938 -10.9420700073242
105.98299407959 -13.5438528060913
106.163078308105 -21.511323928833
106.253128051758 -20.9547748565674
106.433219909668 -12.5888319015503
106.613304138184 -7.61105394363403
106.793395996094 -4.19574022293091
107.063529968262 -0.386021971702576
107.423713684082 3.54327774047852
107.87393951416 7.65037250518799
109.40470123291 20.9956016540527
109.674835205078 23.24391746521
109.854927062988 24.213529586792
109.944969177246 24.4276790618896
110.035018920898 24.4371528625488
110.125061035156 24.2529201507568
110.305152893066 23.4365768432617
110.575286865234 21.6519756317139
111.385696411133 16.0785846710205
112.196098327637 10.5888090133667
112.556274414062 7.77177858352661
112.826416015625 5.29407548904419
113.096549987793 2.25268959999084
113.276641845703 -0.325295567512512
113.456726074219 -3.72903513908386
113.636817932129 -8.89932441711426
113.726860046387 -13.0084505081177
113.816909790039 -19.0202178955078
113.906951904297 -18.7059230804443
114.087043762207 -9.19991874694824
114.267135620117 -4.54862976074219
114.447219848633 -1.63452327251434
114.627311706543 0.43366813659668
114.807403564453 1.98344385623932
114.987495422363 3.16001749038696
115.167587280273 4.03062677383423
115.347671508789 4.62349605560303
115.527763366699 4.94701671600342
115.617805480957 5.00802373886108
115.707855224609 5.0018196105957
115.797897338867 4.92859983444214
115.88794708252 4.7888650894165
116.068031311035 4.31334829330444
116.248123168945 3.5838942527771
116.428215026855 2.60771703720093
116.698348999023 0.672627806663513
116.968482971191 -1.92249810695648
117.148574829102 -4.1656379699707
117.328666687012 -7.07033109664917
117.508750915527 -11.1782159805298
117.688842773438 -17.9203300476074
117.77889251709 -21.9117641448975
117.868934631348 -20.3521060943604
118.049026489258 -13.0727243423462
118.229118347168 -8.83312892913818
118.409202575684 -6.04429769515991
118.589294433594 -4.01062679290771
118.859428405762 -1.79740405082703
119.039520263672 -0.714378833770752
119.219612121582 0.108991861343384
119.399696350098 0.68370258808136
119.579788208008 1.00360584259033
119.66983795166 1.06388223171234
119.759880065918 1.0554416179657
119.849922180176 0.976985931396484
119.939971923828 0.827752709388733
120.120063781738 0.31693971157074
120.300148010254 -0.471984148025513
120.480239868164 -1.53042328357697
120.750373840332 -3.62010955810547
121.0205078125 -6.37956809997559
121.290641784668 -10.0540914535522
121.56078338623 -15.0920085906982
121.740867614746 -18.4728450775146
121.830917358398 -18.9000988006592
121.920959472656 -18.0541954040527
122.281143188477 -12.1979990005493
122.461227416992 -10.0719223022461
122.731369018555 -7.71381616592407
123.001502990723 -6.00755500793457
123.271636962891 -4.76065444946289
123.451728820801 -4.1509051322937
123.631813049316 -3.72280335426331
123.811904907227 -3.49828696250916
123.901954650879 -3.472900390625
123.991996765137 -3.51223802566528
124.082038879395 -3.62174463272095
124.172088623047 -3.80678057670593
124.352172851562 -4.42264556884766
124.532264709473 -5.39081048965454
124.712356567383 -6.72993564605713
124.892448425293 -8.45237922668457
125.162582397461 -11.7887783050537
125.612808227539 -18.5218086242676
125.702850341797 -19.2190170288086
125.792900085449 -19.2966556549072
125.882942199707 -18.8356857299805
126.513259887695 -13.6203022003174
126.693344116211 -12.7103433609009
126.873435974121 -12.0301609039307
127.053527832031 -11.540153503418
127.233619689941 -11.2138986587524
127.413703918457 -11.0357627868652
127.503753662109 -10.9997901916504
127.593795776367 -10.9988899230957
127.68384552002 -11.033390045166
127.863929748535 -11.2122135162354
128.044021606445 -11.5483980178833
128.224105834961 -12.0630187988281
128.404205322266 -12.7889575958252
128.584289550781 -13.776683807373
128.764389038086 -15.1062440872192
128.944473266602 -16.9145259857178
129.124557495117 -19.4673938751221
129.304656982422 -23.40452003479
129.39469909668 -26.4312000274658
129.484741210938 -31.0659160614014
129.574783325195 -38.9700469970703
129.664825439453 -34.888801574707
129.7548828125 -28.626106262207
129.934967041016 -22.2828369140625
130.115051269531 -18.7359294891357
130.295150756836 -16.3417339324951
130.475234985352 -14.5862979888916
130.745376586914 -12.6804609298706
131.015502929688 -11.3324213027954
131.28564453125 -10.3515377044678
131.555770874023 -9.62859439849854
131.825912475586 -9.09522914886475
132.096054077148 -8.70629501342773
132.366180419922 -8.43100547790527
132.636322021484 -8.24800586700439
132.906448364258 -8.14246368408203
133.17658996582 -8.10427951812744
133.446716308594 -8.12698364257812
133.716857910156 -8.20710468292236
133.986999511719 -8.34387969970703
134.257125854492 -8.53928184509277
134.527267456055 -8.79837894439697
134.797393798828 -9.13015270233154
135.067535400391 -9.54900074005127
135.337661743164 -10.0774374008179
135.607803344727 -10.7510204315186
135.877944946289 -11.6278390884399
136.148071289062 -12.8081693649292
136.328170776367 -13.8500518798828
136.508255004883 -15.2029275894165
136.688339233398 -17.0301818847656
136.868438720703 -19.6049537658691
137.138565063477 -24.5259494781494
137.228607177734 -24.365421295166
137.408706665039 -19.9885597229004
137.588790893555 -15.6043672561646
137.768890380859 -12.2588758468628
137.948974609375 -9.71346282958984
138.129058837891 -7.81127977371216
138.309158325195 -6.46679592132568
138.489242553711 -5.60459423065186
138.669342041016 -5.13473892211914
138.759384155273 -5.01633405685425
138.849426269531 -4.95995569229126
138.939468383789 -4.95513963699341
139.029510498047 -4.99275922775269
139.209609985352 -5.16574859619141
139.389694213867 -5.432532787323
139.65983581543 -5.94793701171875
140.020004272461 -6.78269100189209
140.380187988281 -7.7676305770874
140.740371704102 -8.94371509552002
141.010498046875 -10.01047706604
141.280639648438 -11.3198833465576
141.55078125 -13.0107774734497
141.730865478516 -14.4750871658325
141.910949707031 -16.3790721893311
142.091049194336 -19.0362339019775
142.271133422852 -23.261791229248
142.361175537109 -26.7496757507324
142.451232910156 -32.974552154541
142.541275024414 -53.9962120056152
142.631317138672 -31.3804607391357
142.72135925293 -25.55126953125
142.901443481445 -19.4773120880127
143.08154296875 -15.8513288497925
143.261627197266 -13.2936820983887
143.44172668457 -11.3729915618896
143.621810913086 -9.89995861053467
143.801895141602 -8.77260303497314
143.981994628906 -7.92531585693359
144.162078857422 -7.30889987945557
144.342178344727 -6.88266611099243
144.522262573242 -6.61173629760742
144.702346801758 -6.4664044380188
144.882446289062 -6.42202568054199
145.062530517578 -6.45881414413452
145.242614746094 -6.56142425537109
145.512756347656 -6.81457567214966
145.782897949219 -7.16533946990967
146.14306640625 -7.76445388793945
146.50325012207 -8.51280498504639
146.863433837891 -9.43449687957764
147.223617553711 -10.5819444656372
147.493743896484 -11.6416521072388
147.763885498047 -12.9283809661865
148.03401184082 -14.5012912750244
148.394195556641 -17.062162399292
148.664337158203 -18.9413814544678
148.754379272461 -19.3631019592285
148.844421386719 -19.5861625671387
148.934463500977 -19.5725955963135
149.024505615234 -19.323148727417
149.204605102539 -18.2951545715332
149.834915161133 -13.8981027603149
150.105056762695 -12.5759830474854
150.375183105469 -11.6025943756104
150.645324707031 -10.909517288208
150.915451049805 -10.435188293457
151.185592651367 -10.1297359466553
151.45573425293 -9.95452880859375
151.725860595703 -9.88047695159912
151.996002197266 -9.8861837387085
152.266128540039 -9.95630359649658
152.626312255859 -10.1322231292725
152.98649597168 -10.3891744613647
153.3466796875 -10.7214088439941
153.706848144531 -11.131157875061
154.067031860352 -11.6283760070801
154.427215576172 -12.2312250137329
154.787399291992 -12.9667129516602
155.147567749023 -13.8700256347656
155.507751464844 -14.9788684844971
155.867935180664 -16.3141498565674
156.76838684082 -19.9340705871582
156.948471069336 -20.3802623748779
157.128570556641 -20.625768661499
157.218612670898 -20.6728019714355
157.308654785156 -20.6740322113037
157.488739013672 -20.5634517669678
157.668838500977 -20.348949432373
158.569290161133 -19.107873916626
158.839416503906 -18.8798313140869
159.109558105469 -18.7327270507812
159.379684448242 -18.6577911376953
159.649826049805 -18.6450290679932
159.919952392578 -18.6849708557129
160.280136108398 -18.8058853149414
160.640319824219 -18.9889526367188
161.090545654297 -19.284294128418
161.720855712891 -19.7817420959473
163.431716918945 -21.1978721618652
163.881942749023 -21.4722518920898
164.242126464844 -21.6297187805176
164.602294921875 -21.7212238311768
164.962478637695 -21.740406036377
165.322662353516 -21.6853332519531
165.682846069336 -21.5587368011475
166.043014526367 -21.367467880249
166.493240356445 -21.0525188446045
167.03352355957 -20.5926761627197
167.84391784668 -19.8118152618408
169.374694824219 -18.3241329193115
170.185089111328 -17.620626449585
170.995498657227 -17.0003318786621
171.715850830078 -16.5216751098633
172.436218261719 -16.1094856262207
173.246627807617 -15.7199192047119
174.057022094727 -15.4014091491699
174.867431640625 -15.1455869674683
175.767883300781 -14.9248189926147
176.758377075195 -14.7471752166748
177.838912963867 -14.6180086135864
179.009506225586 -14.5414304733276
180 -14.5217304229736
};
\addlegendentry{SDR}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_gnn_M8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=20] at (110, 26) {};

\addplot [line width=.35mm, densely dotted, myblue]
table {%
0 -12.0573139190674
1.89094543457031 -12.0761022567749
3.69184589385986 -12.1307201385498
5.40270137786865 -12.2199363708496
7.02351188659668 -12.3422794342041
8.64432239532471 -12.5036716461182
10.4452228546143 -12.7242136001587
13.7768888473511 -13.1455211639404
14.6773386001587 -13.2154150009155
15.3976984024048 -13.238374710083
16.1180591583252 -13.2216281890869
16.7483749389648 -13.1667966842651
17.2886447906494 -13.0852537155151
17.828914642334 -12.9686613082886
18.3691844940186 -12.8150110244751
18.9094543457031 -12.6234674453735
19.4497241973877 -12.3944787979126
20.0800399780273 -12.082368850708
20.710355758667 -11.726372718811
21.4307155609131 -11.2739171981812
22.2411212921143 -10.7199144363403
23.4117050170898 -9.86743640899658
26.1130561828613 -7.87957715988159
27.1935958862305 -7.1425576210022
28.0940475463867 -6.57236003875732
28.9944972991943 -6.04926204681396
29.8049030303955 -5.62324142456055
30.615306854248 -5.24321985244751
31.3356685638428 -4.94663667678833
32.0560264587402 -4.69115495681763
32.7763900756836 -4.47906398773193
33.4067039489746 -4.33099889755249
34.0370178222656 -4.21982574462891
34.6673355102539 -4.14754247665405
35.2976493835449 -4.11640787124634
35.8379173278809 -4.12441921234131
36.3781890869141 -4.16641521453857
36.9184608459473 -4.24452447891235
37.4587287902832 -4.36119937896729
37.9990005493164 -4.51928758621216
38.5392684936523 -4.72212362289429
38.9894943237305 -4.92815732955933
39.4397201538086 -5.17066240310669
39.8899459838867 -5.45275831222534
40.3401718139648 -5.77810907363892
40.7903938293457 -6.15105724334717
41.2406196594238 -6.57679414749146
41.690845489502 -7.06158304214478
42.1410713195801 -7.61305379867554
42.5012512207031 -8.10847759246826
42.8614311218262 -8.65835666656494
43.2216110229492 -9.26963043212891
43.5817909240723 -9.95057487487793
43.9419708251953 -10.7110166549683
44.3021507263184 -11.5623874664307
44.6623306274414 -12.5173292160034
45.0225105285645 -13.5879735946655
45.3826904296875 -14.7806797027588
45.8329162597656 -16.4180316925049
46.2831420898438 -18.0565547943115
46.4632301330566 -18.6158485412598
46.6433219909668 -19.0503807067871
46.7333679199219 -19.2041530609131
46.8234100341797 -19.3077220916748
46.9134559631348 -19.3568229675293
47.0035018920898 -19.3491172790527
47.0935478210449 -19.2844924926758
47.1835899353027 -19.165060043335
47.2736358642578 -18.9949111938477
47.453727722168 -18.5256690979004
47.6338157653809 -17.9289474487305
47.9939956665039 -16.546724319458
48.6243133544922 -14.1130151748657
48.9844932556152 -12.8657093048096
49.3446731567383 -11.7417583465576
49.7048530578613 -10.7330417633057
50.0650329589844 -9.82735919952393
50.4252128601074 -9.01259136199951
50.7853927612305 -8.27799320220947
51.1455726623535 -7.61445331573486
51.5957984924316 -6.87350702285767
52.0460243225098 -6.21978521347046
52.4962463378906 -5.64379835128784
52.9464721679688 -5.13804912567139
53.3966979980469 -4.69660568237305
53.846923828125 -4.31477880477905
54.2971496582031 -3.98887348175049
54.7473754882812 -3.71600699424744
55.1975975036621 -3.49396896362305
55.6478233337402 -3.32111477851868
56.0980491638184 -3.1962833404541
56.5482749938965 -3.11873388290405
56.9985008239746 -3.08809232711792
57.4487228393555 -3.10430455207825
57.8989486694336 -3.16759085655212
58.3491744995117 -3.27839183807373
58.7994003295898 -3.4372980594635
59.249626159668 -3.64494681358337
59.6998481750488 -3.9018657207489
60.150074005127 -4.20822477340698
60.6002998352051 -4.56344795227051
61.0505256652832 -4.96560287475586
61.5907936096191 -5.50394725799561
62.2211112976074 -6.18927431106567
63.2116050720215 -7.27097415924072
63.5717849731445 -7.60884284973145
63.8419227600098 -7.82033586502075
64.1120529174805 -7.98401641845703
64.382194519043 -8.09004783630371
64.5622787475586 -8.12476921081543
64.7423706054688 -8.12884902954102
64.9224624633789 -8.10153961181641
65.1025543212891 -8.04291725158691
65.2826385498047 -7.95388460159302
65.5527801513672 -7.7671160697937
65.8229141235352 -7.52390098571777
66.1830902099609 -7.12939119338989
66.6333160400391 -6.55930614471436
68.5242614746094 -4.04981803894043
68.9744873046875 -3.5388560295105
69.4247131347656 -3.0804808139801
69.8749389648438 -2.67785358428955
70.3251647949219 -2.33279275894165
70.6853408813477 -2.09897804260254
71.045524597168 -1.90322697162628
71.4057006835938 -1.74603939056396
71.7658843994141 -1.62801659107208
72.1260604858398 -1.54992926120758
72.4862442016602 -1.51277780532837
72.8464202880859 -1.51785326004028
73.2066040039062 -1.56680452823639
73.566780090332 -1.66171658039093
73.9269638061523 -1.80520939826965
74.2871398925781 -2.00056385993958
74.6473236083984 -2.25189113616943
75.0075073242188 -2.56435966491699
75.3676834106445 -2.94451594352722
75.6378173828125 -3.27900648117065
75.9079513549805 -3.66064786911011
76.1780853271484 -4.09485864639282
76.4482269287109 -4.58836936950684
76.7183609008789 -5.14965534210205
76.9884948730469 -5.7895679473877
77.2586288452148 -6.52227449417114
77.5287628173828 -7.36670637130737
77.7988967895508 -8.3488655090332
78.0690307617188 -9.50565624237061
78.3391723632812 -10.891508102417
78.5192565917969 -11.9822683334351
78.699348449707 -13.2469873428345
78.8794403076172 -14.7349042892456
79.0595321655273 -16.5105209350586
79.239616394043 -18.6376514434814
79.5097579956055 -22.207103729248
79.5998001098633 -23.0506114959717
79.6898422241211 -23.3062000274658
79.7798919677734 -22.8530197143555
79.8699340820312 -21.8626670837402
80.3201599121094 -15.8637714385986
80.5002517700195 -13.98996925354
80.6803436279297 -12.3969802856445
80.9504776000977 -10.4000873565674
81.2206115722656 -8.74562931060791
81.4907455444336 -7.3389139175415
81.7608795166016 -6.11905527114868
82.0310134887695 -5.04521179199219
82.3911972045898 -3.79247617721558
82.7513732910156 -2.70259761810303
83.1115570068359 -1.74366092681885
83.4717330932617 -0.893065690994263
83.831916809082 -0.134279131889343
84.1920928955078 0.545111179351807
84.5522766113281 1.15461957454681
84.9124526977539 1.70165920257568
85.2726364135742 2.19207787513733
85.6328201293945 2.63052749633789
85.9929962158203 3.02072596549988
86.3531799316406 3.36564350128174
86.7133560180664 3.667640209198
87.0735397338867 3.92856359481812
87.4337158203125 4.14982223510742
87.7938995361328 4.33243703842163
88.1540756225586 4.47707557678223
88.5142593383789 4.58407592773438
88.8744354248047 4.65345478057861
89.234619140625 4.68490791320801
89.5947952270508 4.67779636383057
89.9549789428711 4.63112211227417
90.3151550292969 4.54349040985107
90.6753387451172 4.41305160522461
91.035514831543 4.23742628097534
91.3956985473633 4.01359367370605
91.7558746337891 3.73774766921997
92.1160583496094 3.40509080886841
92.4762344360352 3.00954699516296
92.8364181518555 2.54335069656372
93.1966018676758 1.99644708633423
93.4667358398438 1.52548837661743
93.7368698120117 0.994565606117249
94.0070037841797 0.394532680511475
94.2771377563477 -0.286441087722778
94.5472717285156 -1.06400656700134
94.8174057006836 -1.95944035053253
95.0875473022461 -3.00265884399414
95.3576812744141 -4.23754787445068
95.627815246582 -5.73210191726685
95.8079071044922 -6.92565011978149
95.9879913330078 -8.33648681640625
96.168083190918 -10.0485134124756
96.3481750488281 -12.2029323577881
96.5282669067383 -15.0542192459106
96.7083511352539 -19.0333995819092
96.8884429931641 -23.4314460754395
96.9784927368164 -23.2197895050049
97.3386688232422 -14.5460062026978
97.5187606811523 -11.6286668777466
97.6988525390625 -9.38548374176025
97.8789367675781 -7.5722393989563
98.0590286254883 -6.05290222167969
98.3291625976562 -4.15568447113037
98.5992965698242 -2.58035039901733
98.8694381713867 -1.23431777954102
99.1395721435547 -0.0602655410766602
99.4097061157227 0.979691982269287
99.7698822021484 2.20209908485413
100.130065917969 3.2754442691803
100.490242004395 4.22933912277222
100.850425720215 5.08489990234375
101.210601806641 5.85771226882935
101.660827636719 6.72512197494507
102.111053466797 7.49904203414917
102.561279296875 8.19261741638184
103.011505126953 8.81596279144287
103.461730957031 9.37701892852783
103.911956787109 9.88213157653809
104.362182617188 10.3364381790161
104.812408447266 10.7441549301147
105.262634277344 11.1087694168091
105.80290222168 11.493480682373
106.343170166016 11.8244581222534
106.883438110352 12.1050996780396
107.423713684082 12.3381862640381
107.963981628418 12.5259943008423
108.504249572754 12.6703758239746
109.044525146484 12.7728233337402
109.58479309082 12.8345136642456
110.125061035156 12.8563404083252
110.665328979492 12.838942527771
111.205604553223 12.7827167510986
111.745872497559 12.6878242492676
112.286140441895 12.5541954040527
112.826416015625 12.3815259933472
113.366683959961 12.1692581176758
113.906951904297 11.9165687561035
114.447219848633 11.6223344802856
114.987495422363 11.2850933074951
115.527763366699 10.9029922485352
116.068031311035 10.4737138748169
116.608306884766 9.99437618255615
117.148574829102 9.46140956878662
117.688842773438 8.87037467956543
118.229118347168 8.21572113037109
118.769386291504 7.49045133590698
119.219612121582 6.82574081420898
119.66983795166 6.09929466247559
120.120063781738 5.30289268493652
120.570281982422 4.42603921890259
121.0205078125 3.45508241653442
121.38069152832 2.5985701084137
121.740867614746 1.65816056728363
122.101051330566 0.61797308921814
122.461227416992 -0.543111681938171
122.821411132812 -1.8537734746933
123.09154510498 -2.95826292037964
123.361679077148 -4.19116497039795
123.631813049316 -5.58073425292969
123.901954650879 -7.16069030761719
124.172088623047 -8.96225166320801
124.532264709473 -11.6735725402832
124.802398681641 -13.6070575714111
124.892448425293 -14.0891551971436
124.982490539551 -14.4198455810547
125.072532653809 -14.5639247894287
125.162582397461 -14.5070133209229
125.252624511719 -14.2613143920898
125.342674255371 -13.8606986999512
125.522758483887 -12.7676553726196
126.063034057617 -9.15827560424805
126.333168029785 -7.63722705841064
126.603302001953 -6.32962131500244
126.873435974121 -5.20159149169922
127.143569946289 -4.2207612991333
127.413703918457 -3.36074280738831
127.68384552002 -2.60086846351624
128.044021606445 -1.71617865562439
128.404205322266 -0.95236349105835
128.764389038086 -0.288104295730591
129.124557495117 0.292640686035156
129.484741210938 0.802189588546753
129.844924926758 1.25017940998077
130.205108642578 1.6442745923996
130.565277099609 1.99066185951233
131.015502929688 2.36417770385742
131.465728759766 2.67900395393372
131.915954589844 2.9415590763092
132.366180419922 3.15705585479736
132.81640625 3.32977652549744
133.266632080078 3.46327424049377
133.716857910156 3.56052231788635
134.167083740234 3.62402582168579
134.70735168457 3.65865278244019
135.247619628906 3.65080308914185
135.787887573242 3.60301780700684
136.328170776367 3.51739907264709
136.868438720703 3.39568042755127
137.408706665039 3.23927998542786
138.039016723633 3.01449275016785
138.669342041016 2.745450258255
139.299652099609 2.43315029144287
139.929962158203 2.0782163143158
140.560287475586 1.68091297149658
141.19059753418 1.24114835262299
141.820907592773 0.758463621139526
142.451232910156 0.23200786113739
143.08154296875 -0.339503049850464
143.711853027344 -0.957846879959106
144.342178344727 -1.62537980079651
144.97248840332 -2.34515595436096
145.602798461914 -3.12109136581421
146.233123779297 -3.95819163322449
146.863433837891 -4.86287593841553
147.493743896484 -5.84344148635864
148.03401184082 -6.75246143341064
148.574279785156 -7.73403072357178
149.114562988281 -8.79967308044434
149.564788818359 -9.76278781890869
150.015014648438 -10.8063821792603
150.465225219727 -11.9456853866577
150.915451049805 -13.2011661529541
151.275634765625 -14.3078355789185
151.635818481445 -15.5264492034912
151.996002197266 -16.8837413787842
152.356170654297 -18.4167308807373
152.626312255859 -19.7123470306396
152.896453857422 -21.1648426055908
153.166580200195 -22.8098812103271
153.436721801758 -24.6827716827393
153.796905517578 -27.5142097473145
154.067031860352 -29.5701732635498
154.157073974609 -30.0961608886719
154.247116088867 -30.4671592712402
154.337173461914 -30.6436252593994
154.427215576172 -30.6081371307373
154.51725769043 -30.3726615905762
154.607299804688 -29.9734992980957
154.787399291992 -28.8709411621094
155.327667236328 -25.2517204284668
155.597793579102 -23.7440414428711
155.867935180664 -22.4554252624512
156.138061523438 -21.3487968444824
156.408203125 -20.3899421691895
156.678344726562 -19.5513954162598
156.948471069336 -18.8118267059326
157.308654785156 -17.9516773223877
157.668838500977 -17.2089252471924
158.029006958008 -16.5618114471436
158.389190673828 -15.9939823150635
158.749374389648 -15.4928731918335
159.109558105469 -15.048641204834
159.559783935547 -14.5615262985229
160.010009765625 -14.138973236084
160.460235595703 -13.771445274353
160.910461425781 -13.4513082504272
161.360687255859 -13.1723499298096
161.900955200195 -12.8847875595093
162.441223144531 -12.6418485641479
162.981491088867 -12.4375095367432
163.611801147461 -12.2412252426147
164.242126464844 -12.0839557647705
164.962478637695 -11.9448223114014
165.772888183594 -11.8317079544067
166.583297729492 -11.7564716339111
167.573791503906 -11.7056732177734
168.654327392578 -11.6899719238281
170.005004882812 -11.7114639282227
171.805908203125 -11.7819795608521
177.208602905273 -12.0176258087158
179.189590454102 -12.0539016723633
180 -12.0573139190674
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, densely dashed, myred]
table {%
0 4.96615743637085
3.15157580375671 4.98482084274292
6.57328653335571 5.04346752166748
16.9284648895264 5.2533712387085
18.9094543457031 5.23274517059326
20.6203098297119 5.17717933654785
22.1510753631592 5.09063005447388
23.5917949676514 4.97245931625366
25.0325164794922 4.81544303894043
26.4732360839844 4.61861705780029
28.0040016174316 4.36893558502197
29.894947052002 4.01876401901245
32.4162063598633 3.55452108383179
33.4967498779297 3.39550924301147
34.3971977233887 3.30003118515015
35.2076034545898 3.25199413299561
35.9279632568359 3.24472832679749
36.648323059082 3.27395176887512
37.3686828613281 3.34086012840271
38.0890426635742 3.44462561607361
38.8994483947754 3.60177302360535
39.7999000549316 3.81842923164368
40.8804397583008 4.11972332000732
44.2121047973633 5.08032560348511
45.1125564575195 5.28800106048584
45.9229621887207 5.43894720077515
46.7333679199219 5.54949474334717
47.453727722168 5.60955238342285
48.1740875244141 5.63025569915771
48.8944473266602 5.60878038406372
49.5247611999512 5.5535101890564
50.1550788879395 5.46286535263062
50.7853927612305 5.33600091934204
51.4157066345215 5.1726393699646
52.0460243225098 4.97330570220947
52.7663841247559 4.70366907119751
53.576789855957 4.35347509384155
54.5672836303711 3.87850904464722
55.9179573059082 3.23101162910461
56.4582290649414 3.00991892814636
56.9084548950195 2.85945844650269
57.3586807250977 2.75000762939453
57.7188606262207 2.69795846939087
58.0790405273438 2.68152403831482
58.4392204284668 2.70326209068298
58.7994003295898 2.76434063911438
59.1595802307129 2.86440491676331
59.5197601318359 3.00160312652588
59.9699859619141 3.22039127349854
60.4202117919922 3.48383784294128
60.9604797363281 3.84515810012817
61.6808395385742 4.37513494491577
63.5717849731445 5.79124021530151
64.2921447753906 6.27353525161743
64.9224624633789 6.65176105499268
65.5527801513672 6.98337602615356
66.0930480957031 7.22765922546387
66.6333160400391 7.43327951431274
67.173583984375 7.59901285171509
67.7138595581055 7.72395086288452
68.2541275024414 7.80742406845093
68.7943954467773 7.84896516799927
69.3346710205078 7.84832048416138
69.8749389648438 7.8054986000061
70.4152069091797 7.72087812423706
70.9554748535156 7.59538412094116
71.4957504272461 7.43075370788574
72.1260604858398 7.19322824478149
72.7563781738281 6.91423749923706
73.6568298339844 6.46989059448242
74.6473236083984 5.98817491531372
75.1875915527344 5.77181243896484
75.5477752685547 5.66229438781738
75.9079513549805 5.58984088897705
76.2681350708008 5.56174468994141
76.5382690429688 5.57339096069336
76.8084030151367 5.61505889892578
77.0785369873047 5.68766164779663
77.3486709594727 5.79123497009277
77.708854675293 5.97592926025391
78.0690307617188 6.20989990234375
78.4292144775391 6.48697996139526
78.8794403076172 6.88260459899902
79.4197082519531 7.40928506851196
80.3201599121094 8.34947872161865
81.4907455444336 9.56523513793945
82.2111053466797 10.2631149291992
82.841423034668 10.8281421661377
83.4717330932617 11.3454580307007
84.10205078125 11.812671661377
84.7323684692383 12.2288961410522
85.362678527832 12.5941505432129
85.9929962158203 12.908974647522
86.5332641601562 13.13929271698
87.0735397338867 13.3337278366089
87.6138076782227 13.492865562439
88.1540756225586 13.6172752380371
88.6943435668945 13.7074861526489
89.234619140625 13.763973236084
89.7748870849609 13.7871551513672
90.3151550292969 13.7773876190186
90.9454727172852 13.7247266769409
91.5757904052734 13.6279544830322
92.2061004638672 13.4872951507568
92.8364181518555 13.3028583526611
93.4667358398438 13.0746393203735
94.0970458984375 12.8025245666504
94.7273635864258 12.4863014221191
95.3576812744141 12.1256675720215
95.9879913330078 11.7202415466309
96.6183090209961 11.2695827484131
97.2486267089844 10.7732238769531
97.8789367675781 10.2307024002075
98.5092544555664 9.64162635803223
99.1395721435547 9.0057544708252
99.8599319458008 8.2218074798584
100.580291748047 7.37761402130127
101.300651550293 6.47529935836792
102.111053466797 5.39609527587891
103.011505126953 4.13076877593994
105.62281036377 0.398385643959045
106.163078308105 -0.284179329872131
106.613304138184 -0.797793745994568
107.063529968262 -1.24990379810333
107.423713684082 -1.56158411502838
107.783889770508 -1.82565641403198
108.144073486328 -2.04083919525146
108.504249572754 -2.20743584632874
108.864433288574 -2.32719707489014
109.224609375 -2.40303492546082
109.58479309082 -2.43865275382996
109.944969177246 -2.43815898895264
110.395195007324 -2.39309501647949
110.845420837402 -2.30575084686279
111.29564666748 -2.18280029296875
111.835914611816 -1.99595487117767
112.466232299805 -1.73301351070404
113.096549987793 -1.42999279499054
113.816909790039 -1.04326128959656
114.717361450195 -0.511795997619629
115.797897338867 0.174969911575317
119.48974609375 2.56803750991821
120.480239868164 3.14796876907349
121.470733642578 3.68363404273987
122.371185302734 4.12929439544678
123.271636962891 4.53474521636963
124.172088623047 4.90032386779785
125.072532653809 5.22710418701172
125.972984313965 5.51657247543335
126.963478088379 5.79388093948364
127.953979492188 6.03027486801147
128.944473266602 6.22781276702881
129.934967041016 6.38829898834229
131.015502929688 6.52289438247681
132.096054077148 6.61681175231934
133.17658996582 6.67137002944946
134.257125854492 6.68771362304688
135.337661743164 6.66695261001587
136.418212890625 6.61031341552734
137.588790893555 6.51020526885986
138.759384155273 6.37219762802124
140.020004272461 6.18490982055664
141.370681762695 5.94566249847412
142.991500854492 5.61767959594727
145.692840576172 5.02242088317871
147.763885498047 4.58365535736084
149.204605102539 4.31839513778687
150.375183105469 4.13933563232422
151.545776367188 3.99925088882446
152.626312255859 3.90713906288147
153.706848144531 3.85086393356323
154.87744140625 3.82805705070496
156.138061523438 3.84266448020935
157.578796386719 3.89951038360596
159.379684448242 4.01255750656128
162.351181030273 4.24591255187988
166.043014526367 4.52718877792358
168.654327392578 4.68721532821655
171.265640258789 4.80793190002441
173.966979980469 4.89371871948242
176.848419189453 4.94699907302856
179.909957885742 4.96614217758179
180 4.96615743637085
};
\addlegendentry{Distortion signal}

\addplot [line width=.35mm, solid, darkorange25512714]
table {%
0 -17.0234718322754
1.62081038951874 -17.0422267913818
3.24162077903748 -17.0993766784668
4.77238607406616 -17.1907043457031
6.30315160751343 -17.3207626342773
7.83391714096069 -17.4909343719482
9.3646821975708 -17.6991901397705
11.4357175827026 -18.0230808258057
13.3266630172729 -18.3091926574707
14.3171586990356 -18.421854019165
15.1275634765625 -18.4757099151611
15.8479242324829 -18.4824485778809
16.4782390594482 -18.4481105804443
17.0185089111328 -18.3835182189941
17.5587787628174 -18.2826519012451
18.099048614502 -18.142728805542
18.6393203735352 -17.9620399475098
19.1795902252197 -17.740119934082
19.7198600769043 -17.4777965545654
20.2601299285889 -17.1771240234375
20.8904457092285 -16.7820625305176
21.6108055114746 -16.2799263000488
22.4212112426758 -15.6632061004639
23.4117050170898 -14.8567428588867
24.9424705505371 -13.5529546737671
27.0135059356689 -11.7966270446777
28.1840915679932 -10.8550224304199
29.1745872497559 -10.1065359115601
30.0750370025635 -9.47550582885742
30.8854427337646 -8.95650672912598
31.6058025360107 -8.54110813140869
32.2361183166504 -8.21850872039795
32.8664321899414 -7.93916368484497
33.4067039489746 -7.73812437057495
33.9469718933105 -7.57618236541748
34.4872436523438 -7.45688009262085
34.9374694824219 -7.39258623123169
35.3876953125 -7.3623571395874
35.8379173278809 -7.36810541152954
36.288143157959 -7.41162776947021
36.7383689880371 -7.49458312988281
37.1885948181152 -7.618483543396
37.6388206481934 -7.78470420837402
38.0890426635742 -7.99451303482056
38.5392684936523 -8.24912452697754
38.9894943237305 -8.54977226257324
39.4397201538086 -8.89781284332275
39.8899459838867 -9.29485034942627
40.3401718139648 -9.74288368225098
40.7903938293457 -10.2444906234741
41.2406196594238 -10.8030471801758
41.690845489502 -11.4229860305786
42.1410713195801 -12.1101350784302
42.5912971496582 -12.872124671936
43.0415191650391 -13.7189149856567
43.4917449951172 -14.6634225845337
43.8519248962402 -15.5003623962402
44.2121047973633 -16.4206657409668
44.5722846984863 -17.4360752105713
44.9324645996094 -18.5584983825684
45.2926445007324 -19.7959785461426
45.7428703308105 -21.4904899597168
46.2831420898438 -23.5499534606934
46.4632301330566 -24.1333236694336
46.6433219909668 -24.5897579193115
46.7333679199219 -24.7536487579346
46.8234100341797 -24.8667697906494
46.9134559631348 -24.9248504638672
47.0035018920898 -24.9255504608154
47.0935478210449 -24.8687419891357
47.1835899353027 -24.7565383911133
47.2736358642578 -24.5930194854736
47.453727722168 -24.1352214813232
47.6338157653809 -23.5474834442139
47.9939956665039 -22.1756553649902
48.6243133544922 -19.7349529266357
49.074535369873 -18.1698684692383
49.4347190856934 -17.0427780151367
49.8849411010742 -15.7742137908936
50.3351669311523 -14.6387138366699
50.7853927612305 -13.6139945983887
51.2356185913086 -12.6817760467529
51.6858444213867 -11.8276700973511
52.2261123657227 -10.8904657363892
52.7663841247559 -10.0359992980957
53.3066520690918 -9.25506019592285
53.846923828125 -8.54256629943848
54.3871917724609 -7.89728212356567
54.8374176025391 -7.41260862350464
55.2876434326172 -6.97980928421021
55.7378692626953 -6.60421419143677
56.0980491638184 -6.34961366653442
56.4582290649414 -6.14040279388428
56.8184089660645 -5.98130321502686
57.0885429382324 -5.8978157043457
57.3586807250977 -5.84731435775757
57.6288146972656 -5.83170890808105
57.8989486694336 -5.85269021987915
58.1690826416016 -5.91164302825928
58.4392204284668 -6.00956630706787
58.7093544006348 -6.14701318740845
58.9794883728027 -6.32405614852905
59.249626159668 -6.54027318954468
59.609806060791 -6.88788270950317
59.9699859619141 -7.3001537322998
60.3301658630371 -7.77255249023438
60.7803916931152 -8.43906784057617
61.2306137084961 -9.17795944213867
61.7708854675293 -10.1383428573608
63.4817390441895 -13.2572841644287
63.8419227600098 -13.7980804443359
64.1120529174805 -14.1416301727295
64.382194519043 -14.4202852249146
64.5622787475586 -14.5658073425293
64.7423706054688 -14.6771020889282
64.9224624633789 -14.7533006668091
65.1025543212891 -14.7943706512451
65.2826385498047 -14.8011178970337
65.4627304077148 -14.7751092910767
65.642822265625 -14.7185573577881
65.912956237793 -14.5824537277222
66.1830902099609 -14.39404296875
66.5432739257812 -14.0798635482788
66.9934997558594 -13.6186084747314
67.7138595581055 -12.8059844970703
68.7943954467773 -11.5861387252808
69.5147552490234 -10.8341464996338
70.1450729370117 -10.2321968078613
70.775390625 -9.68812370300293
71.3156585693359 -9.27151775360107
71.8559265136719 -8.90535926818848
72.30615234375 -8.64346885681152
72.7563781738281 -8.42677974700928
73.1165618896484 -8.29110622406006
73.4767379760742 -8.19448757171631
73.8369216918945 -8.14346408843994
74.1070556640625 -8.13991546630859
74.3771896362305 -8.17056941986084
74.6473236083984 -8.24006652832031
74.9174575805664 -8.35367488861084
75.1875915527344 -8.51731491088867
75.4577255249023 -8.73756790161133
75.7278671264648 -9.02169132232666
75.9980010986328 -9.37764072418213
76.2681350708008 -9.81414031982422
76.5382690429688 -10.3408460617065
76.8084030151367 -10.9686622619629
77.0785369873047 -11.7103357315063
77.3486709594727 -12.5814628601074
77.6188125610352 -13.6021728515625
77.8889465332031 -14.7999181747437
78.1590805053711 -16.2141780853271
78.4292144775391 -17.904634475708
78.6093063354492 -19.2295608520508
78.7893981933594 -20.7591114044189
78.969482421875 -22.5493183135986
79.1495742797852 -24.6681804656982
79.5998001098633 -30.6439208984375
79.6898422241211 -30.9926109313965
79.7798919677734 -30.6331233978271
79.8699340820312 -29.7369575500488
80.3201599121094 -24.2132511138916
80.5002517700195 -22.5299911499023
80.6803436279297 -21.1269493103027
80.8604278564453 -19.9404563903809
81.1305618286133 -18.464879989624
81.4007034301758 -17.2591934204102
81.6708374023438 -16.2521095275879
81.9409713745117 -15.3963174819946
82.2111053466797 -14.6591119766235
82.4812393188477 -14.0170583724976
82.7513732910156 -13.4528617858887
83.1115570068359 -12.7995347976685
83.4717330932617 -12.2385234832764
83.831916809082 -11.7529344558716
84.1920928955078 -11.3301496505737
84.5522766113281 -10.9605693817139
84.9124526977539 -10.6367797851562
85.362678527832 -10.2877473831177
85.8129043579102 -9.9926700592041
86.2631301879883 -9.74513530731201
86.7133560180664 -9.5404224395752
87.1635818481445 -9.37513542175293
87.6138076782227 -9.24695491790771
88.0640335083008 -9.1544771194458
88.5142593383789 -9.09710884094238
88.964485168457 -9.07502460479736
89.4147109985352 -9.08915615081787
89.8649291992188 -9.14123821258545
90.3151550292969 -9.23389720916748
90.765380859375 -9.37079906463623
91.1255645751953 -9.51544570922852
91.4857406616211 -9.69479274749756
91.8459243774414 -9.91291427612305
92.2061004638672 -10.1749238967896
92.5662841796875 -10.4872913360596
92.9264602661133 -10.8582925796509
93.2866439819336 -11.2986717224121
93.5567779541016 -11.6828746795654
93.8269119262695 -12.1217775344849
94.0970458984375 -12.6253089904785
94.3671798706055 -13.2064018249512
94.637321472168 -13.8823137283325
94.9074554443359 -14.6767597198486
95.1775894165039 -15.6235256195068
95.4477233886719 -16.7730178833008
95.627815246582 -17.6895236968994
95.8079071044922 -18.7663230895996
95.9879913330078 -20.0567283630371
96.168083190918 -21.6446304321289
96.3481750488281 -23.6712226867676
96.5282669067383 -26.3909702301025
96.7083511352539 -30.234884262085
96.8884429931641 -34.4939270019531
96.9784927368164 -34.2113647460938
97.3386688232422 -25.2445640563965
97.5187606811523 -22.1750583648682
97.6988525390625 -19.7759284973145
97.8789367675781 -17.802942276001
98.1490707397461 -15.3606882095337
98.4192123413086 -13.3290100097656
98.6893463134766 -11.5742778778076
99.0495223999023 -9.53459930419922
99.4097061157227 -7.73921537399292
99.7698822021484 -6.12102317810059
100.220108032227 -4.28297233581543
100.670333862305 -2.59960794448853
101.210601806641 -0.733436346054077
101.750877380371 1.00331687927246
102.381187438965 2.90119457244873
103.011505126953 4.68519353866577
103.641822814941 6.36837863922119
104.272132873535 7.95315599441528
104.902450561523 9.4323673248291
105.442718505859 10.6044607162476
105.892944335938 11.5031023025513
106.343170166016 12.3208227157593
106.703353881836 12.9104051589966
107.063529968262 13.4378604888916
107.423713684082 13.8997707366943
107.783889770508 14.2939567565918
108.144073486328 14.6197052001953
108.414207458496 14.8195285797119
108.684341430664 14.9821329116821
108.954475402832 15.1087474822998
109.224609375 15.2009010314941
109.494750976562 15.2603187561035
109.76488494873 15.2888383865356
110.125061035156 15.2820196151733
110.485244750977 15.2278499603271
110.845420837402 15.1302528381348
111.205604553223 14.9926738739014
111.565780639648 14.8180341720581
112.016006469727 14.551248550415
112.466232299805 14.2340126037598
112.916458129883 13.8691539764404
113.366683959961 13.4588422775269
113.906951904297 12.9088678359985
114.447219848633 12.2983274459839
114.987495422363 11.6292486190796
115.527763366699 10.9033174514771
116.158081054688 9.98619174957275
116.788391113281 8.99431991577148
117.41870880127 7.92702341079712
118.049026489258 6.7813777923584
118.679336547852 5.55145311355591
119.30965423584 4.22732877731323
119.849922180176 3.00595283508301
120.390197753906 1.6902220249176
120.930465698242 0.260385036468506
121.38069152832 -1.0383049249649
121.830917358398 -2.45851421356201
122.191093444824 -3.70336771011353
122.551277160645 -5.06902837753296
122.91145324707 -6.58654546737671
123.271636962891 -8.2990608215332
123.541770935059 -9.7467041015625
123.811904907227 -11.3695306777954
124.082038879395 -13.2015399932861
124.442222595215 -15.9789400100708
124.712356567383 -18.1183929443359
124.892448425293 -19.2539386749268
124.982490539551 -19.6159763336182
125.072532653809 -19.7910289764404
125.162582397461 -19.7647151947021
125.252624511719 -19.549243927002
125.342674255371 -19.17848777771
125.522758483887 -18.1440544128418
126.063034057617 -14.7018060684204
126.333168029785 -13.2595109939575
126.603302001953 -12.0275115966797
126.873435974121 -10.9719858169556
127.143569946289 -10.0606021881104
127.413703918457 -9.26701831817627
127.68384552002 -8.57060813903809
127.953979492188 -7.95531606674194
128.314163208008 -7.2397575378418
128.674331665039 -6.62347078323364
129.034515380859 -6.08935070037842
129.39469909668 -5.62434434890747
129.7548828125 -5.21829748153687
130.115051269531 -4.86317682266235
130.475234985352 -4.55252981185913
130.92546081543 -4.2188515663147
131.375686645508 -3.93824362754822
131.825912475586 -3.70410537719727
132.276138305664 -3.51110172271729
132.726364135742 -3.35487008094788
133.266632080078 -3.21090221405029
133.806900024414 -3.10962820053101
134.34716796875 -3.04691958427429
134.887451171875 -3.01941776275635
135.517761230469 -3.02820682525635
136.148071289062 -3.07773280143738
136.778396606445 -3.16529774665833
137.408706665039 -3.28886246681213
138.129058837891 -3.47230386734009
138.849426269531 -3.69949698448181
139.569778442383 -3.96987867355347
140.290145874023 -4.28365468978882
141.010498046875 -4.64179372787476
141.730865478516 -5.0460467338562
142.451232910156 -5.49899339675903
143.08154296875 -5.93798112869263
143.711853027344 -6.41987037658691
144.342178344727 -6.94830322265625
144.97248840332 -7.52770662307739
145.602798461914 -8.16343975067139
146.14306640625 -8.75808143615723
146.683334350586 -9.40378093719482
147.223617553711 -10.106427192688
147.763885498047 -10.8731451034546
148.304153442383 -11.7126874923706
148.754379272461 -12.4757528305054
149.204605102539 -13.3048515319824
149.654830932617 -14.2098627090454
150.105056762695 -15.2033834457397
150.555282592773 -16.3018550872803
150.915451049805 -17.2707557678223
151.275634765625 -18.3357524871826
151.635818481445 -19.5166435241699
151.996002197266 -20.8402137756348
152.356170654297 -22.343505859375
152.626312255859 -23.6194858551025
152.896453857422 -25.0545959472656
153.166580200195 -26.6844806671143
153.436721801758 -28.5444183349609
153.796905517578 -31.3619537353516
154.067031860352 -33.4099617004395
154.157073974609 -33.9337577819824
154.247116088867 -34.302791595459
154.337173461914 -34.4775161743164
154.427215576172 -34.4405097961426
154.51725769043 -34.2037391662598
154.607299804688 -33.8035011291504
154.787399291992 -32.6994361877441
155.327667236328 -29.0806770324707
155.597793579102 -27.5759086608887
155.867935180664 -26.2918872833252
156.138061523438 -25.1914615631104
156.408203125 -24.2403354644775
156.678344726562 -23.410961151123
156.948471069336 -22.6819267272949
157.308654785156 -21.8378009796143
157.668838500977 -21.1131420135498
158.029006958008 -20.4860019683838
158.389190673828 -19.9398288726807
158.749374389648 -19.4618721008301
159.109558105469 -19.0421009063721
159.469741821289 -18.6724910736084
159.919952392578 -18.2711868286133
160.370178222656 -17.9278316497803
160.820404052734 -17.6341648101807
161.270629882812 -17.3834457397461
161.810897827148 -17.1314868927002
162.351181030273 -16.9254207611084
162.891448974609 -16.7586879730225
163.521759033203 -16.6066093444824
164.152069091797 -16.4933452606201
164.872436523438 -16.4036598205566
165.682846069336 -16.3444385528564
166.583297729492 -16.3199062347412
167.573791503906 -16.3313789367676
168.834411621094 -16.3873691558838
170.455230712891 -16.5004043579102
175.767883300781 -16.9000835418701
177.568786621094 -16.9818592071533
179.279632568359 -17.0197849273682
180 -17.0234718322754
};
\addlegendentry{SDR}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_mrt/rad_mrt_140.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=50] at (140, 27) {};

\addplot [line width=.35mm, densely dotted, myblue]
table {%
0 2.16899166594092
0.0900450225112556 2.16843931231924
0.180090045022511 2.16678187517062
0.270135067533767 2.16401822520652
0.360180090045022 2.16014647881507
0.450225112556278 2.15516399586325
0.540270135067534 2.1490673766036
0.630315157578789 2.14185245768557
0.720360180090045 2.13351430724845
0.810405202601301 2.12404721908411
0.900450225112556 2.11344470584997
0.990495247623812 2.10169949130649
1.08054027013507 2.08880350155214
1.17058529264632 2.07474785522995
1.26063031515758 2.05952285266475
1.35067533766883 2.04311796389828
1.44072036018009 2.02552181557648
1.53076538269135 2.0067221766446
1.6208104052026 1.98670594279503
1.71085542771386 1.96545911961559
1.80090045022511 1.94296680437165
1.89094547273637 1.91921316635762
1.98099049524762 1.89418142574233
2.07103551775888 1.8678538308285
2.16108054027013 1.84021163363631
2.25112556278139 1.81123506371934
2.34117058529265 1.7809033001057
2.4312156078039 1.74919444125233
2.52126063031516 1.71608547289093
2.61130565282641 1.68155223363176
2.70135067533767 1.64556937817789
2.79139569784892 1.60811033799592
2.88144072036018 1.56914727926986
2.97148574287144 1.52865105794992
3.06153076538269 1.48659117169642
3.15157578789395 1.44293570849437
3.2416208104052 1.39765129169851
3.33166583291646 1.35070302124509
3.42171085542771 1.30205441074339
3.51175587793897 1.25166732013042
3.60180090045022 1.19950188354848
3.69184592296148 1.14551643206428
3.78189094547274 1.08966741082054
3.87193596798399 1.03190929016624
3.96198099049525 0.972194470265216
4.0520260130065 0.910473178640272
4.14207103551776 0.84669336004519
4.23211605802901 0.780800558004362
4.32216108054027 0.712737787283952
4.41220610305153 0.642445396484321
4.50225112556278 0.569860919855572
4.59229614807404 0.494918917341539
4.68234117058529 0.417550801746871
4.77238619309655 0.337684651798746
4.8624312156078 0.255245009733565
4.95247623811906 0.170152661882736
5.04252126063031 0.0823244005508286
5.13256628314157 -0.00832723472417162
5.22261130565283 -0.101894238671374
5.31265632816408 -0.198473446955524
5.40270135067534 -0.29816687072316
5.49274637318659 -0.401082062086968
5.58279139569785 -0.507332514002711
5.6728364182091 -0.617038098457273
5.76288144072036 -0.73032554741396
5.85292646323162 -0.847328981579935
5.94297148574287 -0.968190492768452
6.03301650825413 -1.0930607864627
6.12306153076538 -1.22209989215951
6.21310655327664 -1.35547795019997
6.30315157578789 -1.49337608513479
6.39319659829915 -1.6359873772406
6.48324162081041 -1.78351794566281
6.57328664332166 -1.9361881588678
6.66333166583292 -2.09423399071635
6.75337668834417 -2.25790854361048
6.84342171085543 -2.42748376394098
6.93346673336668 -2.60325237961635
7.02351175587794 -2.78553009495458
7.11355677838919 -2.97465808493201
7.20360180090045 -3.17100583897822
7.29364682341171 -3.37497441456119
7.38369184592296 -3.58700017327279
7.47373686843422 -3.80755908754751
7.56378189094547 -4.0371717254794
7.65382691345673 -4.27640904546229
7.74387193596798 -4.52589916312402
7.83391695847924 -4.78633529216446
7.92396198099049 -5.05848511099783
8.01400700350175 -5.34320187212597
8.10405202601301 -5.64143765602606
8.19409704852426 -5.95425928296327
8.28414207103552 -6.28286754441957
8.37418709354677 -6.6286206147015
8.46423211605803 -6.99306277280796
8.55427713856928 -7.3779599340591
8.64432216108054 -7.78534400328118
8.7343671835918 -8.21756878081925
8.82441220610305 -8.67738117659318
8.91445722861431 -9.16801296527687
9.00450225112556 -9.69330048007284
9.09454727363682 -10.2578428603261
9.18459229614807 -10.8672143238902
9.27463731865933 -11.5282533647616
9.36468234117059 -12.2494632692489
9.45472736368184 -13.0415761908233
9.5447723861931 -13.918360384076
9.63481740870435 -14.897789827476
9.72486243121561 -16.0037419725944
9.81490745372686 -17.2683923881023
9.90495247623812 -18.7351696301799
9.99499749874937 -20.4602305116385
10.0850425212606 -22.5005610271555
10.1750875437719 -24.8287334169198
10.2651325662831 -26.9504325507175
10.3551775887944 -27.3726202158898
10.4452226113057 -25.6064479545711
10.5352676338169 -23.1916501272982
10.6253126563282 -20.9762693768235
10.7153576788394 -19.0860127676958
10.8054027013507 -17.4764778061343
10.8954477238619 -16.0882379254742
10.9854927463732 -14.8731880082258
11.0755377688844 -13.7954374709722
11.1655827913957 -12.8284370506306
11.255627813907 -11.952324709843
11.3456728364182 -11.1519900675662
11.4357178589295 -10.415734223111
11.5257628814407 -9.73434711355147
11.615807903952 -9.10046611124982
11.7058529264632 -8.50812332907597
11.7958979489745 -7.95242073583603
11.8859429714857 -7.42929308895574
11.975987993997 -6.93533217884424
12.0660330165083 -6.46765457624638
12.1560780390195 -6.02380073245685
12.2461230615308 -5.60165701262621
12.336168084042 -5.19939473780877
12.4262131065533 -4.81542200613992
12.5162581290645 -4.44834523155043
12.6063031515758 -4.09693815505366
12.696348174087 -3.76011666233923
12.7863931965983 -3.43691815685608
12.8764382191096 -3.126484539391
12.9664832416208 -2.8280480669759
13.0565282641321 -2.54091952873033
13.1465732866433 -2.26447829987536
13.2366183091546 -1.99816392879943
13.3266633316658 -1.74146898362494
13.4167083541771 -1.49393293988165
13.5067533766883 -1.25513693373409
13.5967983991996 -1.02469923874646
13.6868434217109 -0.802271350595177
13.7768884442221 -0.58753458511463
13.8669334667334 -0.380197111802616
13.9569784892446 -0.179991358371116
14.0470235117559 0.0133282672042241
14.1370685342671 0.199987381851964
14.2271135567784 0.380193397295811
14.3171585792896 0.554137086252706
14.4072036018009 0.721993971643127
14.4972486243122 0.883925561480651
14.5872936468234 1.04008044873684
14.6773386693347 1.19059529267254
14.7673836918459 1.33559569576897
14.8574287143572 1.47519698840388
14.9474737368684 1.60950493174248
15.0375187593797 1.7386163478846
15.1275637818909 1.86261968510071
15.2176088044022 1.98159552494668
15.3076538269135 2.09561703716028
15.3976988494247 2.20475038747349
15.487743871936 2.30905510281342
15.5777888944472 2.40858439778604
15.6678339169585 2.50338546583742
15.7578789394697 2.59349973804738
15.847923961981 2.67896311212095
15.9379689844922 2.75980615380598
16.0280140070035 2.83605427265543
16.1180590295148 2.90772787378421
16.208104052026 2.9748424870233
16.2981490745373 3.03740887465007
16.3881940970485 3.09543311866925
16.4782391195598 3.14891668842851
16.568284142071 3.19785648917439
16.6583291645823 3.24224489198622
16.7483741870935 3.28206974536062
16.8384192096048 3.31731436856376
16.9284642321161 3.34795752670942
17.0185092546273 3.37397338736375
17.1085542771386 3.39533145831816
17.1985992996498 3.41199650600482
17.2886443221611 3.42392845385599
17.3786893446723 3.43108225972361
17.4687343671836 3.43340777127956
17.5587793896948 3.43084955809764
17.6488244122061 3.42334671888914
17.7388694347174 3.41083266209848
17.8289144572286 3.39323485777884
17.9189594797399 3.37047455834171
18.0090045022511 3.34246648540726
18.0990495247624 3.3091184795697
18.1890945472736 3.2703311094118
18.2791395697849 3.22599723556808
18.3691845922961 3.17600152500205
18.4592296148074 3.12021990994843
18.5492746373187 3.05851898512973
18.6393196598299 2.99075533588274
18.7293646823412 2.91677478869027
18.8194097048524 2.83641157427645
18.9094547273637 2.7494873918478
18.9994997498749 2.65581036120245
19.0895447723862 2.55517384721518
19.1795897948974 2.4473551385773
19.2696348174087 2.33211395951055
19.35967983992 2.20919078939356
19.4497248624312 2.07830496065694
19.5397698849425 1.93915249976164
19.6298149074537 1.79140366930845
19.719859929965 1.63470016104327
19.8099049524762 1.46865187932329
19.8999499749875 1.29283324196584
19.9899949974987 1.1067789096629
20.08004002001 0.909978835400506
20.1700850425213 0.701872500405528
20.2601300650325 0.481842171481878
20.3501750875438 0.249204974039021
20.440220110055 0.00320352278691581
20.5302651325663 -0.257005216062188
20.6203101550775 -0.532363246728381
20.7103551775888 -0.823927584260568
20.8004002001001 -1.13288970677712
20.8904452226113 -1.46059932849183
20.9804902451226 -1.80859369815881
21.0705352676338 -2.17863403855325
21.1605802901451 -2.57275132199783
21.2506253126563 -2.99330440661793
21.3406703351676 -3.44305476645274
21.4307153576788 -3.92526384209686
21.5207603801901 -4.44382175631128
21.6108054027014 -5.00342035361087
21.7008504252126 -5.60979022986018
21.7908954477239 -6.27003240749246
21.8809404702351 -6.99309392588333
21.9709854927464 -7.79046936738489
22.0610305152576 -8.67727056546137
22.1510755377689 -9.67392338671529
22.2411205602801 -10.8089908172668
22.3311655827914 -12.1241554666294
22.4212106053027 -13.6836969349933
22.5112556278139 -15.5943816313646
22.6013006503252 -18.053247470957
22.6913456728364 -21.487498233023
22.7813906953477 -27.1087947968135
22.8714357178589 -36.6325060266145
22.9614807403702 -27.1579381866368
23.0515257628814 -21.509637440948
23.1415707853927 -18.0630893500297
23.231615807904 -15.5965460972402
23.3216608304152 -13.6802851547338
23.4117058529265 -12.1164130413331
23.5017508754377 -10.7978201689882
23.591795897949 -9.66008262739514
23.6818409204602 -8.66146378702205
23.7718859429715 -7.77339261272603
23.8619309654827 -6.97546079312609
23.951975987994 -6.25258942441756
24.0420210105053 -5.59332672770948
24.1320660330165 -4.98877522419555
24.2221110555278 -4.43188837278865
24.312156078039 -3.91699386872373
24.4022011005503 -3.43946128759441
24.4922461230615 -2.9954646410078
24.5822911455728 -2.58180909312382
24.672336168084 -2.19580211509088
24.7623811905953 -1.83515608334729
24.8524262131066 -1.49791355532386
24.9424712356178 -1.18238918181472
25.0325162581291 -0.887124013860113
25.1225612806403 -0.610849173683021
25.2126063031516 -0.352456691070466
25.3026513256628 -0.110975887491602
25.3926963481741 0.114445897709169
25.4827413706853 0.324559148205746
25.5727863931966 0.520025271655821
25.6628314157079 0.701427494145191
25.7528764382191 0.869279962383916
25.8429214607304 1.02403537801828
25.9329664832416 1.16609141988529
26.0230115057529 1.29579615726648
26.1130565282641 1.41345261620452
26.2031015507754 1.5193226287802
26.2931465732866 1.61363006978755
26.3831915957979 1.69656356487981
26.4732366183092 1.76827873781156
26.5632816408204 1.82890005093816
26.6533266633317 1.87852228199839
26.7433716858429 1.91721167080397
26.8334167083542 1.94500676141486
26.9234617308654 1.961918958305
27.0135067533767 1.96793280865109
27.1035517758879 1.96300601695741
27.1935967983992 1.94706919253413
27.2836418209105 1.92002532467248
27.3736868434217 1.88174897449948
27.463731865933 1.83208516622332
27.5537768884442 1.7708479535648
27.6438219109555 1.6978186293226
27.7338669334667 1.61274353691439
27.823911955978 1.51533143195391
27.9139569784892 1.40525032894893
28.0040020010005 1.28212375237599
28.0940470235118 1.14552629183646
28.184092046023 0.994978336592798
28.2741370685343 0.829939834014113
28.3641820910455 0.649802877292469
28.4542271135568 0.453882877470157
28.544272136068 0.241408009556904
28.6343171585793 0.0115065370463752
28.7243621810905 -0.236808493913969
28.8144072036018 -0.504657850598965
28.9044522261131 -0.793318864322595
28.9944972486243 -1.10425347963982
29.0845422711356 -1.43914313412411
29.1745872936468 -1.79993254636
29.2646323161581 -2.18888526920997
29.3546773386693 -2.60865499770845
29.4447223611806 -3.06237829672786
29.5347673836918 -3.55379694520301
29.6248124062031 -4.08742200670914
29.7148574287144 -4.66875794095896
29.8049024512256 -5.30461519751316
29.8949474737369 -6.00355681150668
29.9849924962481 -6.77655442837513
30.0750375187594 -7.63798389442786
30.1650825412706 -8.60719590628554
30.2551275637819 -9.71111293927206
30.3451725862931 -10.98877970709
30.4352176088044 -12.4999478427478
30.5252626313157 -14.3429299777528
30.6153076538269 -16.6971284120099
30.7053526763382 -19.9473911413365
30.7953976988494 -25.20568032141
30.8854427213607 -40.3232595903201
30.9754877438719 -28.7234041752473
31.0655327663832 -21.7233698650528
31.1555777888944 -17.9113633584753
31.2456228114057 -15.2867418877345
31.335667833917 -13.2897061447117
31.4257128564282 -11.6828328947789
31.5157578789395 -10.3430357246744
31.6058029014507 -9.19823051630008
31.695847923962 -8.2025637914825
31.7858929464732 -7.3250650482525
31.8759379689845 -6.54384163627074
31.9659829914957 -5.84285499370717
32.056028014007 -5.21001273878684
32.1460730365183 -4.63598054622799
32.2361180590295 -4.11341075904875
32.3261630815408 -3.63642383647933
32.416208104052 -3.2002493442415
32.5062531265633 -2.80097104568835
32.5962981490745 -2.4353419114564
32.6863431715858 -2.10064729107973
32.776388194097 -1.79460200862517
32.8664332166083 -1.5152718339889
32.9564782391196 -1.26101278619416
33.0465232616308 -1.03042369690621
33.1365682841421 -0.822308784703956
33.2266133066533 -0.635647894920557
33.3166583291646 -0.469572689483876
33.4067033516758 -0.323347516958677
33.4967483741871 -0.196354013626343
33.5867933966983 -0.0880787206353631
33.6768384192096 0.00189682402398241
33.7668834417209 0.0739039290028678
33.8569284642321 0.12819283829405
33.9469734867434 0.16493729611099
34.0370185092546 0.184237755536242
34.1270635317659 0.186123345903708
34.2171085542771 0.170552668378254
34.3071535767884 0.137413447926979
34.3971985992996 0.0865210302828443
34.4872436218109 0.0176156722379729
34.5772886443222 -0.0696414697667478
34.6673336668334 -0.175673796991954
34.7573786893447 -0.300996374227085
34.8474237118559 -0.446224958205611
34.9374687343672 -0.612087313096663
35.0275137568784 -0.799437294314115
35.1175587793897 -1.0092723356091
35.2076038019009 -1.24275518027418
35.2976488244122 -1.50124097728117
35.3876938469235 -1.78631124991092
35.4777388694347 -2.09981678696079
35.567783891946 -2.44393228019333
35.6578289144572 -2.82122665408049
35.7478739369685 -3.23475469341066
35.8379189594797 -3.68817807932554
35.927963981991 -4.18592781319569
36.0180090045022 -4.73342613787318
36.1080540270135 -5.33739606269906
36.1980990495248 -6.00630344335201
36.288144072036 -6.75100603624567
36.3781890945473 -7.5857377939368
36.4682341170585 -8.52966022528942
36.5582791395698 -9.60942435643933
36.648324162081 -10.8636531177564
36.7383691845923 -12.3513811622465
36.8284142071035 -14.1695625442654
36.9184592296148 -16.4946255449499
37.0085042521261 -19.7033319158332
37.0985492746373 -24.8751210356868
37.1885942971486 -39.5368357115836
37.2786393196598 -28.8885635315506
37.3686843421711 -21.693729656224
37.4587293646823 -17.8295443582848
37.5487743871936 -15.1818743933829
37.6388194097049 -13.1735625368367
37.7288644322161 -11.5619840373159
37.8189094547274 -10.2219596292608
37.9089544772386 -9.08040793931319
37.9989994997499 -8.0909469823165
38.0890445222611 -7.22230702433339
38.1790895447724 -6.45242025253286
38.2691345672836 -5.76514583808287
38.3591795897949 -5.1483351468512
38.4492246123062 -4.59262864403346
38.5392696348174 -4.09067579685463
38.6293146573287 -3.63661130813602
38.7193596798399 -3.22569294763429
38.8094047023512 -2.85404475427257
38.8994497248624 -2.51847098164034
38.9894947473737 -2.21631877051347
39.0795397698849 -1.94537515662439
39.1695847923962 -1.70378877458851
39.2596298149075 -1.49000966296613
39.3496748374187 -1.3027425733129
39.43971985993 -1.14091052676721
39.5297648824412 -1.00362628019687
39.6198099049525 -0.890170005667458
39.7098549274637 -0.799971944296376
39.799899949975 -0.732599128201975
39.8899449724862 -0.687745511932507
39.9799899949975 -0.665225044381571
40.0700350175088 -0.664967362598636
40.16008004002 -0.687015913755734
40.2501250625313 -0.731528421307414
40.3401700850425 -0.798779714728032
40.4302151075538 -0.889167047023874
40.520260130065 -1.00321813857198
40.6103051525763 -1.141602318907
40.7003501750875 -1.30514530137888
40.7903951975988 -1.49484833444632
40.8804402201101 -1.71191274921261
40.9704852426213 -1.95777129670869
41.0605302651326 -2.234128186511
41.1505752876438 -2.54301047075096
41.2406203101551 -2.88683447359521
41.3306653326663 -3.26849251952387
41.4207103551776 -3.69146754717729
41.5107553776888 -4.15998678257662
41.6008004002001 -4.67923130115796
41.6908454227114 -5.25562748167404
41.7808904452226 -5.89726171976751
41.8709354677339 -6.61448646422899
41.9609804902451 -7.42083402971066
42.0510255127564 -8.33444683017892
42.1410705352676 -9.38041902525369
42.2311155577789 -10.594849311301
42.3211605802901 -12.0323658701944
42.4112056028014 -13.7814454462206
42.5012506253127 -15.9998105563968
42.5912956478239 -19.013121134089
42.6813406703352 -23.6933266950931
42.7713856928464 -34.5934680090347
42.8614307153577 -31.0228193981982
42.9514757378689 -22.5453645870065
43.0415207603802 -18.3607802975881
43.1315657828914 -15.5726455550863
43.2216108054027 -13.4897479956152
43.311655827914 -11.8356682539837
43.4017008504252 -10.4716675681578
43.4917458729365 -9.31817985062738
43.5817908954477 -8.32534386648511
43.671835917959 -7.45986761483996
43.7618809404702 -6.69843912789259
43.8519259629815 -6.02412143893497
43.9419709854928 -5.42424407849596
44.032016008004 -4.88910271151124
44.1220610305153 -4.41112183297668
44.2121060530265 -3.98429603235773
44.3021510755378 -3.60380582462536
44.392196098049 -3.26574675510388
44.4822411205603 -2.96693426575352
44.5722861430715 -2.70476060879013
44.6623311655828 -2.47708839193384
44.752376188094 -2.28217049063406
44.8424212106053 -2.11858935208166
44.9324662331166 -1.98521087210791
45.0225112556278 -1.88114947522551
45.1125562781391 -1.8057420268272
45.2026013006503 -1.75852891402458
45.2926463231616 -1.73924114929597
45.3826913456728 -1.74779274604747
45.4727363681841 -1.78427793352565
45.5627813906953 -1.84897305427176
45.6528264132066 -1.94234324787833
45.7428714357179 -2.0650542953676
45.8329164582291 -2.21799030573162
45.9229614807404 -2.40227830227628
46.0130065032516 -2.61932125453083
46.1030515257629 -2.87084176350354
46.1930965482741 -3.15893953695818
46.2831415707854 -3.48616713203771
46.3731865932967 -3.85563042729393
46.4632316158079 -4.27112329840704
46.5532766383192 -4.73731066297693
46.6433216608304 -5.25998157174956
46.7333666833417 -5.84640643004509
46.8234117058529 -6.5058536504031
46.9134567283642 -7.25035880441699
47.0035017508754 -8.09590977236338
47.0935467733867 -9.06435016571691
47.183591795898 -10.1865954671642
47.2736368184092 -11.5084236665555
47.3636818409205 -13.1017920595545
47.4537268634317 -15.0895339019165
47.543771885943 -17.708476793023
47.6338169084542 -21.5166903440986
47.7238619309655 -28.5083871362215
47.8139069534767 -40.5846673772972
47.903951975988 -25.0980449799059
47.9939969984992 -19.8422247249095
48.0840420210105 -16.6132966049836
48.1740870435218 -14.2893294382656
48.264132066033 -12.4835142138676
48.3541770885443 -11.0158813429091
48.4442221110555 -9.78796172269612
48.5342671335668 -8.74001043278558
48.624312156078 -7.83307046864349
48.7143571785893 -7.04035582773483
48.8044022011006 -6.34268711738522
48.8944472236118 -5.72588843331618
48.9844922461231 -5.17921420702648
49.0745372686343 -4.69435308437847
49.1645822911456 -4.26477256192422
49.2546273136568 -3.88527387802847
49.3446723361681 -3.55168156586789
49.4347173586793 -3.26062208868287
49.5247623811906 -3.00936311933503
49.6148074037019 -2.79569519651109
49.7048524262131 -2.61784373038361
49.7948974487244 -2.47440327795933
49.8849424712356 -2.3642885775254
49.9749874937469 -2.28669855175503
50.0650325162581 -2.24109067627074
50.1550775387694 -2.22716395996023
50.2451225612806 -2.24484942012433
50.3351675837919 -2.29430744377059
50.4252126063031 -2.375931866981
50.5152576288144 -2.49036102654797
50.6053026513257 -2.63849648808219
50.6953476738369 -2.82153068342893
50.7853926963482 -3.04098536200637
50.8754377188594 -3.29876366627317
50.9654827413707 -3.5972199172269
51.0555277638819 -3.939253056
51.1455727863932 -4.32843248197254
51.2356178089045 -4.76916934541556
51.3256628314157 -5.2669532186898
51.415707853927 -5.82868533193087
51.5057528764382 -6.46315867821051
51.5957978989495 -7.18176904629719
51.6858429214607 -7.99960338807943
51.775887943972 -8.93717340257031
51.8659329664832 -10.023314493048
51.9559779889945 -11.3003367652841
52.0460230115058 -12.8339183715947
52.136068034017 -14.7341856279797
52.2261130565283 -17.2077165448964
52.3161580790395 -20.7184607622739
52.4062031015508 -26.7454491545095
52.496248124062 -49.9615418092909
52.5862931465733 -26.6558946295989
52.6763381690845 -20.706167633513
52.7663831915958 -17.2360306443397
52.8564282141071 -14.7941287172548
52.9464732366183 -12.9221781968832
53.0365182591296 -11.415565546041
53.1265632816408 -10.1650709131196
53.2166083041521 -9.10552803396522
53.3066533266633 -8.19496611545745
53.3966983491746 -7.40480591753448
53.4867433716858 -6.71475000010736
53.5767883941971 -6.10990500504132
53.6668334167084 -5.57906016639089
53.7568784392196 -5.1136065695386
53.8469234617309 -4.70683148444725
53.9369684842421 -4.35344249781257
54.0270135067534 -4.04923801876892
54.1170585292646 -3.79087424516197
54.2071035517759 -3.57569768076737
54.2971485742871 -3.40162350615992
54.3871935967984 -3.26704696163548
54.4772386193097 -3.1707792355079
54.5672836418209 -3.11200218676297
54.6573286643322 -3.09023815797788
54.7473736868434 -3.10533250801117
54.8374187093547 -3.15744753900691
54.9274637318659 -3.24706736159669
55.0175087543772 -3.37501405223515
55.1075537768884 -3.54247631176223
55.1975987993997 -3.75105284795962
55.287643821911 -4.00281402282533
55.3776888444222 -4.30038713906929
55.4677338669335 -4.64707342099875
55.5577788894447 -5.04700881841156
55.647823911956 -5.50538716549122
55.7378689344672 -6.02877463064965
55.8279139569785 -6.62556189441357
55.9179589794897 -7.30663108211722
56.008004002001 -8.08637032646356
56.0980490245123 -8.98427609632452
56.1880940470235 -10.0276021651263
56.2781390695348 -11.2559936409216
56.368184092046 -12.73019396833
56.4582291145573 -14.5499975789749
56.5482741370685 -16.8962117693823
56.6383191595798 -20.1476613004196
56.728364182091 -25.2952286587923
56.8184092046023 -33.7814644517141
56.9084542271136 -26.772104283278
56.9984992496248 -20.9813934457083
57.0885442721361 -17.4618853137706
57.1785892946473 -14.9737923855315
57.2686343171586 -13.0665145878116
57.3586793396698 -11.5330175272471
57.4487243621811 -10.261846105583
57.5387693846924 -9.18633355910901
57.6288144072036 -8.26353057706546
57.7188594297149 -7.46421117005885
57.8089044522261 -6.76764234770566
57.8989494747374 -6.15863340259927
57.9889944972486 -5.62576992118777
58.0790395197599 -5.16030540801942
58.1690845422711 -4.75543815000955
58.2591295647824 -4.4058241908594
58.3491745872936 -4.10724073979346
58.4392196098049 -3.85634876769445
58.5292646323162 -3.65052308510307
58.6193096548274 -3.48772973694661
58.7093546773387 -3.36643761556406
58.7993996998499 -3.2855556752654
58.8894447223612 -3.24439008167796
58.9794897448724 -3.24261765917598
59.0695347673837 -3.28027348183005
59.159579789895 -3.3577516285295
59.2496248124062 -3.47581916358321
59.3396698349175 -3.63564445369185
59.4297148574287 -3.83884213623153
59.51975987994 -4.08753859139226
59.6098049024512 -4.38446389663787
59.6998499249625 -4.73307935403668
59.7898949474737 -5.1377544391309
59.879939969985 -5.60401456947335
59.9699849924962 -6.13889350242708
60.0600300150075 -6.75144534899418
60.1500750375188 -7.45350884004
60.24012006003 -8.26088664090914
60.3301650825413 -9.19524067555552
60.4202101050525 -10.2872951496492
60.5102551275638 -11.5826026116672
60.600300150075 -13.1528077283112
60.6903451725863 -15.1202102075258
60.7803901950976 -17.7204696606481
60.8704352176088 -21.5080988963053
60.9604802401201 -28.4572431262229
61.0505252626313 -40.9277223480894
61.1405702851426 -25.1627788536498
61.2306153076538 -19.8893963101881
61.3206603301651 -16.6609601029532
61.4107053526763 -14.3452264832156
61.5007503751876 -12.5530892153743
61.5907953976988 -11.1038075019555
61.6808404202101 -9.89861147190797
61.7708854427214 -8.87764671805587
61.8609304652326 -8.0019424181074
61.9509754877439 -7.24475610773481
62.0410205102551 -6.58699252391735
62.1310655327664 -6.01459306279841
62.2211105552776 -5.51695980125324
62.3111555777889 -5.08595912326016
62.4012006003002 -4.71526777684066
62.4912456228114 -4.39993046901201
62.5812906453227 -4.13605327748319
62.6713356678339 -3.92058732582281
62.7613806903452 -3.75117442177383
62.8514257128564 -3.62603662806897
62.9414707353677 -3.54389808217553
63.0315157578789 -3.50393145778087
63.1215607803902 -3.50572419723294
63.2116058029014 -3.54926158983105
63.3016508254127 -3.63492527021074
63.391695847924 -3.76350700095229
63.4817408704352 -3.93623887276887
63.5717858929465 -4.15484248810178
63.6618309154577 -4.42160151026636
63.751875937969 -4.73946447132098
63.8419209604802 -5.11218842334043
63.9319659829915 -5.54453970031348
64.0220110055027 -6.04257715005801
64.112056028014 -6.61405828746947
64.2021010505253 -7.26903484829507
64.2921460730365 -8.02075104715187
64.3821910955478 -8.88704624625211
64.472236118059 -9.89264033701776
64.5622811405703 -11.0730574974898
64.6523261630815 -12.4818192459861
64.7423711855928 -14.2047853312934
64.832416208104 -16.3920858154025
64.9224612306153 -19.3406292831359
65.0125062531266 -23.7503363899629
65.1025512756378 -31.1158299171567
65.1925962981491 -28.7957066310606
65.2826413206603 -22.3787857821415
65.3726863431716 -18.5357382861679
65.4627313656828 -15.8887170522085
65.5527763881941 -13.8971937352042
65.6428214107054 -12.3193287790393
65.7328664332166 -11.0280529521466
65.8229114557279 -9.94878136095809
65.9129564782391 -9.03417793192981
66.0030015007504 -8.25243144781713
66.0930465232616 -7.5812240106492
66.1830915457729 -7.0043763717851
66.2731365682841 -6.50986445136682
66.3631815907954 -6.08858794492512
66.4532266133067 -5.73357528279035
66.5432716358179 -5.43945406526503
66.6333166583292 -5.20208985632896
66.7233616808404 -5.01833587988173
66.8134067033517 -4.88585852942738
66.9034517258629 -4.80301678015622
66.9934967483742 -4.76878170391245
67.0835417708854 -4.78268753564159
67.1735867933967 -4.84480936566084
67.263631815908 -4.95576528452277
67.3536768384192 -5.11674319088992
67.4437218609305 -5.32955489427853
67.5337668834417 -5.59672302100167
67.623811905953 -5.9216101039699
67.7138569284642 -6.3086049317679
67.8039019509755 -6.76339014568395
67.8939469734867 -7.29332972150084
67.983991995998 -7.90804013565134
68.0740370185092 -8.62025425105259
68.1640820410205 -9.44717248816569
68.2541270635318 -10.4126673361442
68.344172086043 -11.5510761831318
68.4342171085543 -12.9141832476421
68.5242621310655 -14.5852619957999
68.6143071535768 -16.7109552760717
68.7043521760881 -19.5877094805436
68.7943971985993 -23.9759382019718
68.8844422211106 -33.2653550444748
68.9744872436218 -33.5267023830763
69.0645322661331 -24.1091842065519
69.1545772886443 -19.7194801859709
69.2446223111556 -16.8609551287118
69.3346673336668 -14.760583079559
69.4247123561781 -13.1185825016842
69.5147573786893 -11.787148229885
69.6048024012006 -10.6825805806782
69.6948474237118 -9.75298274351282
69.7848924462231 -8.96406459703837
69.8749374687344 -8.29209724564096
69.9649824912456 -7.72009251664567
70.0550275137569 -7.23558716222817
70.1450725362681 -6.82928901339604
70.2351175587794 -6.49421575669314
70.3251625812906 -6.22513045436126
70.4152076038019 -6.01816444748222
70.5052526263132 -5.87056412935078
70.5952976488244 -5.78052373582126
70.6853426713357 -5.74708147208479
70.7753876938469 -5.77006587252228
70.8654327163582 -5.85008591338611
70.9554777388694 -5.9885636408733
71.0455227613807 -6.1878130486804
71.1355677838919 -6.45117465530034
71.2256128064032 -6.78322293975351
71.3156578289145 -7.19007540410983
71.4057028514257 -7.67985086430269
71.495747873937 -8.26335687349745
71.5857928964482 -8.95514440469875
71.6758379189595 -9.77517828801359
71.7658829414707 -10.7515929987801
71.855927963982 -11.9254747515509
71.9459729864932 -13.359687843318
72.0360180090045 -15.1564026422133
72.1260630315158 -17.4946696027164
72.216108054027 -20.711519936869
72.3061530765383 -25.315276121292
72.3961980990495 -28.3380505805694
72.4862431215608 -23.68197913831
72.576288144072 -19.3862223572233
72.6663331665833 -16.3456903947789
72.7563781890945 -14.0618864946566
72.8464232116058 -12.2550960222676
72.9364682341171 -10.7741664164851
73.0265132566283 -9.53069346015053
73.1165582791396 -8.46910566893764
73.2066033016508 -7.55241083608755
73.2966483241621 -6.75485389366686
73.3866933466733 -6.05785881942474
73.4767383691846 -5.44764912177165
73.5667833916959 -4.91378251274781
73.6568284142071 -4.44821112071707
73.7468734367184 -4.04465811293298
73.8369184592296 -3.69819260802162
73.9269634817409 -3.40493334696171
74.0170085042521 -3.16183873425628
74.1070535267634 -2.96655664775818
74.1970985492746 -2.81731694296779
74.2871435717859 -2.71285553663304
74.3771885942971 -2.65236282528283
74.4672336168084 -2.63545182485473
74.5572786393197 -2.66214331676413
74.6473236618309 -2.73286677930757
74.7373686843422 -2.84847720203362
74.8274137068534 -3.01028921657348
74.9174587293647 -3.22013152688887
75.0075037518759 -3.480426631186
75.0975487743872 -3.79430365487774
75.1875937968985 -4.16575633082151
75.2776388194097 -4.59986474063045
75.367683841921 -5.10311009707166
75.4577288644322 -5.68382981352591
75.5477738869435 -6.35289161712383
75.6378189094547 -7.12472329549218
75.727863931966 -8.0189465517292
75.8179089544772 -9.06309389080777
75.9079539769885 -10.2973997787077
75.9979989994997 -11.7839106269146
76.088044022011 -13.6256299614619
76.1780890445223 -16.0128138311908
76.2681340670335 -19.3616889579884
76.3581790895448 -24.9264039330482
76.448224112056 -44.712990835441
76.5382691345673 -26.9749485351907
76.6283141570785 -20.4630416282957
76.7183591795898 -16.8364589233428
76.808404202101 -14.338418567517
76.8984492246123 -12.4531734447446
76.9884942471236 -10.9575476931111
77.0785392696348 -9.73461135348199
77.1685842921461 -8.71551933564622
77.2586293146573 -7.85641914530978
77.3486743371686 -7.12776641939851
77.4387193596798 -6.50882194425437
77.5287643821911 -5.98458290539588
77.6188094047023 -5.54396409030788
77.7088544272136 -5.17866766419797
77.7988994497249 -4.88245487617911
77.8889444722361 -4.65066440918033
77.9789894947474 -4.47988921612989
78.0690345172586 -4.36776002677927
78.1590795397699 -4.31280447276088
78.2491245622811 -4.31436334252818
78.3391695847924 -4.3725536569087
78.4292146073036 -4.4882741787651
78.5192596298149 -4.66325397732595
78.6093046523262 -4.90014979819403
78.6993496748374 -5.20270432145029
78.7893946973487 -5.57598639634593
78.8794397198599 -6.02674844218813
78.9694847423712 -6.56395981974632
79.0595297648824 -7.19961676269058
79.1495747873937 -7.95000745174875
79.239619809905 -8.83776511549394
79.3296648324162 -9.89536870984188
79.4197098549275 -11.1715015030289
79.5097548774387 -12.7435903846066
79.59979989995 -14.7454169576567
79.6898449224612 -17.438124777174
79.7798899449725 -21.4406233233407
79.8699349674837 -28.7480145933386
79.959979989995 -31.0894918929205
80.0500250125063 -22.4772650404168
80.1400700350175 -17.9660278578946
80.2301150575288 -14.9998873211133
80.32016008004 -12.8101427666572
80.4102051025513 -11.0897751893556
80.5002501250625 -9.6865314238085
80.5902951475738 -8.51409490943155
80.680340170085 -7.51892455209113
80.7703851925963 -6.66560906481425
80.8604302151076 -5.92958793626332
80.9504752376188 -5.29320301626152
81.0405202601301 -4.74340773248716
81.1305652826413 -4.27036563160651
81.2206103051526 -3.86655589211789
81.3106553276638 -3.52618283199629
81.4007003501751 -3.24477582082866
81.4907453726863 -3.01891322324168
81.5807903951976 -2.84603022719244
81.6708354177089 -2.72428565294534
81.7608804402201 -2.6524720953416
81.8509254627314 -2.62995965167407
81.9409704852426 -2.6566674857225
82.0310155077539 -2.73306043477904
82.1210605302651 -2.86017034069605
82.2111055527764 -3.03964420733388
82.3011505752876 -3.27382407078524
82.3911955977989 -3.56586712904585
82.4812406203102 -3.91991997680391
82.5712856428214 -4.34136899512182
82.6613306653327 -4.83720231249735
82.7513756878439 -5.41654153153849
82.8414207103552 -6.09144201999045
82.9314657328664 -6.8781366138574
83.0215107553777 -7.79904837065054
83.1115557778889 -8.88621805813348
83.2016008004002 -10.1875306236039
83.2916458229114 -11.7790200895648
83.3816908454227 -13.7921285299968
83.471735867934 -16.4849237056075
83.5617808904452 -20.4847226710818
83.6518259129565 -28.2069894687611
83.7418709354677 -34.7385144245301
83.831915957979 -22.643958913711
83.9219609804902 -17.7734322550901
84.0120060030015 -14.7060367528857
84.1020510255128 -12.4834867786996
84.192096048024 -10.7577052782369
84.2821410705353 -9.36269430222422
84.3721860930465 -8.20633009054123
84.4622311155578 -7.23223965074627
84.552276138069 -6.40349632057011
84.6423211605803 -5.69468043410479
84.7323661830915 -5.08763345186807
84.8224112056028 -4.56902040449163
84.9124562281141 -4.12885099611625
85.0025012506253 -3.75954235967671
85.0925462731366 -3.45530446622553
85.1825912956478 -3.21172671661077
85.2726363181591 -3.0254953025578
85.3626813406703 -2.89419910243267
85.4527263631816 -2.81619819663247
85.5427713856928 -2.79053901177549
85.6328164082041 -2.81690649324892
85.7228614307154 -2.89560815435779
85.8129064532266 -3.02758832030419
85.9029514757379 -3.21447404547463
85.9929964982491 -3.45865761251194
86.0830415207604 -3.76342487808396
86.1730865432716 -4.13314494605402
86.2631315657829 -4.57354625363328
86.3531765882941 -5.09211988336949
86.4432216108054 -5.69871795410398
86.5332666333167 -6.40646370962278
86.6233116558279 -7.23318254653014
86.7133566783392 -8.20374996301732
86.8034017008504 -9.35415674888117
86.8934467233617 -10.7390477271226
86.9834917458729 -12.4470185594938
87.0735367683842 -14.6357130560559
87.1635817908954 -17.6281077107856
87.2536268134067 -22.2642400024477
87.343671835918 -31.906561808605
87.4337168584292 -28.2942481081705
87.5237618809405 -20.7635167348919
87.6138069034517 -16.7454704179629
87.703851925963 -14.0410392324893
87.7938969484742 -12.0246820717691
87.8839419709855 -10.4358424483115
87.9739869934968 -9.14149408681795
88.064032016008 -8.06471494606438
88.1540770385192 -7.15713674089138
88.2441220610305 -6.38647448347066
88.3341670835418 -5.73021173299427
88.424212106053 -5.17212576824649
88.5142571285643 -4.70024952643419
88.6043021510755 -4.30561513054586
88.6943471735868 -3.98144857135533
88.7843921960981 -3.72263829572592
88.8744372186093 -3.52537780373101
88.9644822411206 -3.3869237496897
89.0545272636318 -3.30543438505426
89.1445722861431 -3.27986705365263
89.2346173086543 -3.30992221557304
89.3246623311656 -3.39602750306104
89.4147073536768 -3.5393600073898
89.5047523761881 -3.74190933491381
89.5947973986993 -4.00658881781632
89.6848424212106 -4.33740864479863
89.7748874437219 -4.73973411836092
89.8649324662331 -5.22066737423154
89.9549774887444 -5.78961662063466
90.0450225112556 -6.45916303544914
90.1350675337669 -7.24642255246542
90.2251125562781 -8.175274587987
90.3151575787894 -9.28020663163364
90.4052026013007 -10.6134107088031
90.4952476238119 -12.2591037607976
90.5852926463232 -14.366191747828
90.6753376688344 -17.2375065117604
90.7653826913457 -21.6592120699585
90.8554277138569 -31.3143943697627
90.9454727363682 -30.8084738632742
91.0355177588794 -21.4626080719545
91.1255627813907 -17.0870865138788
91.2156078039019 -14.2239523033167
91.3056528264132 -12.1123031994647
91.3956978489245 -10.4561892316081
91.4857428714357 -9.10933671613669
91.575787893947 -7.98874231568756
91.6658329164582 -7.04284183333318
91.7558779389695 -6.23749646507848
91.8459229614807 -5.54902741278991
91.935967983992 -4.96043357962957
92.0260130065032 -4.45919476588431
92.1160580290145 -4.03592707184286
92.2061030515258 -3.68352542987556
92.296148074037 -3.39659936502828
92.3861930965483 -3.17109350439456
92.4762381190595 -3.00402960139979
92.5662831415708 -2.89333210362763
92.656328164082 -2.83771412988498
92.7463731865933 -2.83660993539414
92.8364182091046 -2.89014609519381
92.9264632316158 -2.99914820019366
93.0165082541271 -3.16518379758136
93.1065532766383 -3.3906463840294
93.1965982991496 -3.67889028468381
93.2866433216608 -4.03443332629228
93.3766883441721 -4.46325512512524
93.4667333666833 -4.97323675643713
93.5567783891946 -5.5748186725805
93.6468234117059 -6.28201041092313
93.7368684342171 -7.11399465355609
93.8269134567284 -8.09779140797251
93.9169584792396 -9.27294055781158
94.0070035017509 -10.7003531656262
94.0970485242621 -12.4807320191478
94.1870935467734 -14.7983532172049
94.2771385692846 -18.0476869262387
94.3671835917959 -23.3372546037845
94.4572286143071 -34.4618803859804
94.5472736368184 -25.1989577198153
94.6373186593297 -18.9828980760174
94.7273636818409 -15.3678097948354
94.8174087043522 -12.8447703953288
94.9074537268634 -10.9250946487035
94.9974987493747 -9.39172208299798
95.0875437718859 -8.12960998641005
95.1775887943972 -7.07057402356685
95.2676338169085 -6.17097590843194
95.3576788394197 -5.40129252057338
95.447723861931 -4.74070827572154
95.5377688844422 -4.17408540120325
95.6278139069535 -3.69016121854201
95.7178589294647 -3.28042338661064
95.807903951976 -2.93838138678738
95.8979489744872 -2.65908095387853
95.9879939969985 -2.43877396998583
96.0780390195097 -2.2746919779171
96.168084042021 -2.16489174633551
96.2581290645323 -2.10815342072716
96.3481740870435 -2.10391941318171
96.4382191095548 -2.15226732606985
96.528264132066 -2.25391404308504
96.6183091545773 -2.41025142661313
96.7083541770886 -2.62341744812509
96.7983991995998 -2.89641068752615
96.8884442221111 -3.23326182177824
96.9784892446223 -3.6392843346558
97.0685342671336 -4.12144058752158
97.1585792896448 -4.68888303505024
97.2486243121561 -5.35377255031516
97.3386693346673 -6.13255501649449
97.4287143571786 -7.04803492885015
97.5187593796898 -8.13292078532822
97.6088044022011 -9.43629715586866
97.6988494247123 -11.0364959840101
97.7888944472236 -13.069862678348
97.8789394697349 -15.8069326032962
97.9689844922461 -19.9183327323617
98.0590295147574 -28.137733920661
98.1490745372686 -32.6087402357417
98.2391195597799 -21.3698885409378
98.3291645822911 -16.6448394332394
98.4192096048024 -13.6334993234172
98.5092546273137 -11.4387901328682
98.5992996498249 -9.72853940789683
98.6893446723362 -8.3427106987936
98.7793896948474 -7.1919188673024
98.8694347173587 -6.22122798543087
98.9594797398699 -5.39454195286027
99.0495247623812 -4.68695941240264
99.1395697848924 -4.08066756183845
99.2296148074037 -3.56257709003531
99.319659829915 -3.12288381027721
99.4097048524262 -2.75415566614137
99.4997498749375 -2.45073368645604
99.5897948974487 -2.20832934882963
99.67983991996 -2.02375013134965
99.7698849424712 -1.89471234933966
99.8599299649825 -1.81971627013443
99.9499749874937 -1.79796824035754
100.040020010005 -1.82934092322274
100.130065032516 -1.91436729237463
100.220110055028 -2.05426773787496
100.310155077539 -2.25101322756248
100.40020010005 -2.50743161565185
100.490245122561 -2.82736975083498
100.580290145073 -3.21593230564191
100.670335167584 -3.67983145962384
100.760380190095 -4.22790386214527
100.850425212606 -4.87189082588691
100.940470235118 -5.62765145122094
101.030515257629 -6.51712412069812
101.12056028014 -7.57166001989296
101.210605302651 -8.83806058883764
101.300650325163 -10.3904585927687
101.390695347674 -12.3564833205942
101.480740370185 -14.9850300133165
101.570785392696 -18.8738752203923
101.660830415208 -26.2617897885029
101.750875437719 -35.0576746794702
101.84092046023 -21.5696462971312
101.930965482741 -16.5191452643129
102.021010505253 -13.3694850483334
102.111055527764 -11.0932324454324
102.201100550275 -9.32585654085215
102.291145572786 -7.89541617859198
102.381190595298 -6.70709700424733
102.471235617809 -5.70311311337204
102.56128064032 -4.84570970376207
102.651325662831 -4.10893646598314
102.741370685343 -3.47426736512041
102.831415707854 -2.92809411056854
102.921460730365 -2.46020899183711
103.011505752876 -2.06284485528638
103.101550775388 -1.73004596013966
103.191595797899 -1.4572445112419
103.28164082041 -1.24097039682772
103.371685842921 -1.07865066261849
103.461730865433 -0.968471981618977
103.551775887944 -0.909289486961013
103.641820910455 -0.900571769665097
103.731865932966 -0.942376227760814
103.821910955478 -1.03535224870218
103.911955977989 -1.18077255060439
104.0020010005 -1.38059590922375
104.092046023012 -1.63756798259613
104.182091045523 -1.95537170574546
104.272136068034 -2.33884584149138
104.362181090545 -2.79430159642108
104.452226113057 -3.32998615961807
104.542271135568 -3.95677523406311
104.632316158079 -4.68923772974851
104.72236118059 -5.54733448021187
104.812406203102 -6.55925868363134
104.902451225613 -7.76647622352525
104.992496248124 -9.23338308637979
105.082541270635 -11.0678083571561
105.172586293147 -13.4713240834833
105.262631315658 -16.8936121170113
105.352676338169 -22.747752955712
105.44272136068 -53.2381771123228
105.532766383192 -23.2317054963913
105.622811405703 -17.0892907253668
105.712856428214 -13.5503185305468
105.802901450725 -11.0729333089006
105.892946473237 -9.18168678501486
105.982991495748 -7.6664001193664
106.073036518259 -6.41553900352312
106.16308154077 -5.36283959706746
106.253126563282 -4.46578406560677
106.343171585793 -3.69553445004943
106.433216608304 -3.03170641947603
106.523261630815 -2.45943570149375
106.613306653327 -1.96762903348032
106.703351675838 -1.54787049576064
106.793396698349 -1.19371134961382
106.88344172086 -0.900195189236276
106.973486743372 -0.663533660939424
107.063531765883 -0.48088238112305
107.153576788394 -0.35018623776358
107.243621810905 -0.270074903239739
107.333666833417 -0.239796665046278
107.423711855928 -0.25918351331306
107.513756878439 -0.328643914836507
107.60380190095 -0.44918255108399
107.693846923462 -0.622449018383139
107.783891945973 -0.850820563291049
107.873936968484 -1.13752793443199
107.963981990995 -1.48683922531746
108.054027013507 -1.90432557491544
108.144072036018 -2.39724731712841
108.234117058529 -2.9751244292041
108.324162081041 -3.6506005225992
108.414207103552 -4.44079546548442
108.504252126063 -5.36951393797511
108.594297148574 -6.47104800060514
108.684342171086 -7.79718293627759
108.774387193597 -9.43130431359273
108.864432216108 -11.5204843519996
108.954477238619 -14.3627738562517
109.044522261131 -18.7270958180686
109.134567283642 -28.1533766233876
109.224612306153 -28.3509834575248
109.314657328664 -18.7241001865295
109.404702351176 -14.278203069483
109.494747373687 -11.3711590688611
109.584792396198 -9.22261278946651
109.674837418709 -7.53133213746135
109.764882441221 -6.14896497993674
109.854927463732 -4.99147649148229
109.944972486243 -4.0066883003026
110.035017508754 -3.16003268127507
110.125062531266 -2.4274864264975
110.215107553777 -1.79173854131776
110.305152576288 -1.23996522080721
110.395197598799 -0.762466936924722
110.485242621311 -0.351797099475164
110.575287643822 -0.0021855639283499
110.665332666333 0.290853192125988
110.755377688844 0.530791698066
110.845422711356 0.720280022316087
110.935467733867 0.861279573791024
111.025512756378 0.95515562194702
111.115557778889 1.00273834652049
111.205602801401 1.00435847308662
111.295647823912 0.959860867399168
111.385692846423 0.86859734128392
111.475737868934 0.729398005053452
111.565782891446 0.540518476566488
111.655827913957 0.299557788840288
111.745872936468 0.00333847527006814
111.835917958979 -0.352264643841624
111.925962981491 -0.772568174658471
112.016008004002 -1.26443016406835
112.106053026513 -1.83676164532652
112.196098049025 -2.50129300683957
112.286143071536 -3.27375941141694
112.376188094047 -4.17580928688791
112.466233116558 -5.2382343962524
112.55627813907 -6.50679325275306
112.646323161581 -8.05360676419755
112.736368184092 -10.0020661736987
112.826413206603 -12.5906380272891
112.916458229115 -16.3832287398629
113.006503251626 -23.4135266149452
113.096548274137 -35.2185469488989
113.186593296648 -19.7940306692381
113.27663831916 -14.5510338407105
113.366683341671 -11.3254828213155
113.456728364182 -9.0054901675119
113.546773386693 -7.2068363340928
113.636818409205 -5.75054504045761
113.726863431716 -4.53864344323866
113.816908454227 -3.51169734479301
113.906953476738 -2.63098780455329
113.99699849925 -1.86994302547453
114.087043521761 -1.20959851452804
114.177088544272 -0.636008357860597
114.267133566783 -0.138682024857028
114.357178589295 0.290403623801945
114.447223611806 0.657452044627915
114.537268634317 0.967284122975489
114.627313656828 1.22363968521038
114.71735867934 1.42938845988429
114.807403701851 1.58667836663727
114.897448724362 1.69703874298398
114.987493746873 1.76144971107784
115.077538769385 1.7803846882927
115.167583791896 1.75383011359951
115.257628814407 1.6812842195418
115.347673836918 1.56173473517673
115.43771885943 1.39361344267998
115.527763881941 1.17472320889096
115.617808904452 0.902130065766161
115.707853926963 0.572008512186289
115.797898949475 0.179421449562542
115.887943971986 -0.281994722892167
115.977988994497 -0.820487614571222
116.068034017009 -1.44686876270667
116.15807903952 -2.17555460787729
116.248124062031 -3.02622105353734
116.338169084542 -4.02655888749572
116.428214107054 -5.21713965814746
116.518259129565 -6.6606802989231
116.608304152076 -8.46153813535282
116.698349174587 -10.8128920500532
116.788394197099 -14.1379547638864
116.87843921961 -19.7049373595823
116.968484242121 -35.0281462334714
117.058529264632 -20.9479214477933
117.148574287144 -14.6638766705552
117.238619309655 -11.044158063142
117.328664332166 -8.5080379559733
117.418709354677 -6.56655148981022
117.508754377189 -5.00424752429023
117.5987993997 -3.70710790213562
117.688844422211 -2.60751300749134
117.778889444722 -1.66210743458278
117.868934467234 -0.841474211926124
117.958979489745 -0.124784443679911
118.049024512256 0.503201692401953
118.139069534767 1.05392182765583
118.229114557279 1.53612918549739
118.31915957979 1.95661990312403
118.409204602301 2.32072167176767
118.499249624812 2.63263054798688
118.589294647324 2.8956477132813
118.679339669835 3.11234811226739
118.769384692346 3.28470120008238
118.859429714857 3.41415686688966
118.949474737369 3.50170505359839
119.03951975988 3.54791455376881
119.129564782391 3.55295438601423
119.219609804902 3.5165995334247
119.309654827414 3.43822152388604
119.399699849925 3.31676307123369
119.489744872436 3.15069463110746
119.579789894947 2.93794904115713
119.669834917459 2.6758281329326
119.75987993997 2.360871894368
119.849924962481 1.98867572309137
119.939969984992 1.55363332235983
120.030015007504 1.04856964797966
120.120060030015 0.464205854002806
120.210105052526 -0.211641820383184
120.300150075038 -0.9953019712852
120.390195097549 -1.90924684000207
120.48024012006 -2.98548043836499
120.570285142571 -4.27165462570557
120.660330165083 -5.84303822234362
120.750375187594 -7.82859226116389
120.840420210105 -10.4769035918762
120.930465232616 -14.3633970858902
121.020510255128 -21.2315276783542
121.110555277639 -24.4888139278529
121.20060030015 -15.93987071467
121.290645322661 -11.3320196943339
121.380690345173 -8.30433441538256
121.470735367684 -6.06630084981948
121.560780390195 -4.30200568362692
121.650825412706 -2.85527202587512
121.740870435218 -1.63778515863833
121.830915457729 -0.594848935274456
121.92096048024 0.309697640468331
122.011005502751 1.10095856770427
122.101050525263 1.79702934033541
122.191095547774 2.41134277432685
122.281140570285 2.95410360414612
122.371185592796 3.4332050073196
122.461230615308 3.85483550793422
122.551275637819 4.2238928687475
122.64132066033 4.54427319400011
122.731365682841 4.81907668901849
122.821410705353 5.05075606331742
122.911455727864 5.24122429593336
123.001500750375 5.3919327296056
123.091545772886 5.50392676730737
123.181590795398 5.57788398558612
123.271635817909 5.61413776840301
123.36168084042 5.61268830327682
123.451725862931 5.57320177204786
123.541770885443 5.49499766931245
123.631815907954 5.37702327310586
123.721860930465 5.21781325334293
123.811905952976 5.01543108519741
123.901950975488 4.76738712744839
123.991995997999 4.47052560630705
124.08204102051 4.12086878338279
124.172086043022 3.71340037490056
124.262131065533 3.24176021225435
124.352176088044 2.6978051969849
124.442221110555 2.07096200933787
124.532266133067 1.34724298750938
124.622311155578 0.507692702939865
124.712356178089 -0.474179557976501
124.8024012006 -1.63689356466763
124.892446223112 -3.03945913615889
124.982491245623 -4.77891847148575
125.072536268134 -7.03192284713295
125.162581290645 -10.1751937291657
125.252626313157 -15.2796529123246
125.342671335668 -28.774222837085
125.432716358179 -18.8755621872309
125.52276138069 -11.8167755814436
125.612806403202 -7.94406932274744
125.702851425713 -5.27065152910487
125.792896448224 -3.23435691651232
125.882941470735 -1.59649340752697
125.972986493247 -0.233341141105887
126.063031515758 0.927511735665511
126.153076538269 1.93208541860901
126.24312156078 2.81142193590775
126.333166583292 3.58742215394436
126.423211605803 4.27608569562408
126.513256628314 4.88942711796944
126.603301650825 5.43666802211871
126.693346673337 5.92500989562799
126.783391695848 6.36015246895693
126.873436718359 6.74665132819079
126.96348174087 7.08817044066173
127.053526763382 7.38766385488499
127.143571785893 7.64750832175735
127.233616808404 7.86960099880686
127.323661830915 8.05543165106389
127.413706853427 8.20613569767111
127.503751875938 8.32253241354862
127.593796898449 8.40515119026651
127.68384192096 8.45424775045168
127.773886943472 8.46981144216737
127.863931965983 8.45156410916177
127.953976988494 8.39895046130633
128.044022011005 8.31111928946951
128.134067033517 8.18689421155108
128.224112056028 8.02473181827558
128.314157078539 7.82266399470321
128.404202101051 7.57821965648185
128.494247123562 7.28831889117027
128.584292146073 6.94912909563545
128.674337168584 6.55586740493676
128.764382191096 6.10252520554747
128.854427213607 5.5814764275659
128.944472236118 4.98290708654042
129.034517258629 4.29396020791762
129.124562281141 3.49740903665132
129.214607303652 2.56951063514799
129.304652326163 1.47635229948035
129.394697348674 0.167227066605386
129.484742371186 -1.43837866761648
129.574787393697 -3.47914399548386
129.664832416208 -6.22274853894993
129.754877438719 -10.2729327420183
129.844922461231 -16.8990677874882
129.934967483742 -16.3610120994461
130.025012506253 -9.74524041839733
130.115057528764 -5.64986612243644
130.205102551276 -2.80783473183089
130.295147573787 -0.646303012464687
130.385192596298 1.09129293046355
130.475237618809 2.53898051181554
130.565282641321 3.77505649170094
130.655327663832 4.84907649732038
130.745372686343 5.79432600366486
130.835417708854 6.6342033850476
130.925462731366 7.38575532213731
131.015507753877 8.06176103619164
131.105552776388 8.672024520869
131.195597798899 9.2242096270894
131.285642821411 9.72439868668536
131.375687843922 10.1774772099807
131.465732866433 10.5874053783071
131.555777888944 10.9574136251959
131.645822911456 11.290145941045
131.735867933967 11.587766289506
131.825912956478 11.8520383877973
131.915957978989 12.084385812605
132.006003001501 12.2859372282354
132.096048024012 12.4575600712938
132.186093046523 12.5998850103421
132.276138069035 12.7133227699885
132.366183091546 12.7980743636309
132.456228114057 12.8541353481613
132.546273136568 12.8812943475325
132.63631815908 12.8791257509606
132.726363181591 12.8469761404522
132.816408204102 12.7839436044704
132.906453226613 12.6888486053911
132.996498249125 12.5601944280129
133.086543271636 12.3961143577175
133.176588294147 12.1943014869957
133.266633316658 11.9519152172796
133.35667833917 11.6654557646998
133.446723361681 11.3305937124193
133.536768384192 10.9419348673356
133.626813406703 10.4926895536547
133.716858429215 9.97419660019571
133.806903451726 9.37521898213475
133.896948474237 8.68086663537501
133.986993496748 7.87088239876039
134.07703851926 6.91677910041701
134.167083541771 5.77676003074982
134.257128564282 4.38598111313051
134.347173586793 2.63585393051258
134.437218609305 0.323167319480309
134.527263631816 -3.00649442577782
134.617308654327 -8.78870998562746
134.707353676838 -37.7815204089929
134.79739869935 -8.79969951970608
134.887443721861 -2.56469839281329
134.977488744372 1.11536300814419
135.067533766883 3.75347303022692
135.157578789395 5.81976646130194
135.247623811906 7.52287763558461
135.337668834417 8.97387899234932
135.427713856928 10.2390005335181
135.51775887944 11.3609414577748
135.607803901951 12.368854692231
135.697848924462 13.283539366269
135.787893946973 14.1203610111609
135.877938969485 14.8909972968286
135.967983991996 15.6045341861186
136.058029014507 16.2681825871904
136.148074037018 16.8877630229843
136.23811905953 17.4680429866559
136.328164082041 18.0129776562608
136.418209104552 18.525885403337
136.508254127064 19.009578211299
136.598299149575 19.4664602316618
136.688344172086 19.8986033884211
136.778389194597 20.307806162397
136.868434217109 20.6956398569735
136.95847923962 21.0634854152852
137.048524262131 21.412563014619
137.138569284642 21.7439560748874
137.228614307154 22.0586309007295
137.318659329665 22.3574528768325
137.408704352176 22.6411999175641
137.498749374687 22.9105737109035
137.588794397199 23.1662091765184
137.67883941971 23.4086824673055
137.768884442221 23.6385177748231
137.858929464732 23.8561931461438
137.948974487244 24.0621454786868
138.039019509755 24.2567748276039
138.129064532266 24.4404481351365
138.219109554777 24.6135024714286
138.309154577289 24.7762478603899
138.3991995998 24.9289697514458
138.489244622311 25.0719311877109
138.579289644822 25.20537471276
138.669334667334 25.3295240513409
138.759379689845 25.4445855937662
138.849424712356 25.5507497090969
138.939469734867 25.6481919083951
139.029514757379 25.7370738761288
139.11955977989 25.817544385134
139.209604802401 25.8897401082939
139.299649824912 25.9537863381902
139.389694847424 26.0097976243662
139.479739869935 26.0578783364669
139.569784892446 26.098123160332
139.659829914957 26.1306175331026
139.749874937469 26.155438022509
139.83991995998 26.1726526547366
139.929964982491 26.1823211945772
140.020010005003 26.184495380968
140.110055027514 26.1792191204703
140.200100050025 26.1665286407449
140.290145072536 26.1464526056207
140.380190095048 26.1190121929264
140.470235117559 26.0842211358479
140.56028014007 26.0420857281818
140.650325162581 25.9926047934692
140.740370185093 25.9357696176071
140.830415207604 25.8715638441429
140.920460230115 25.7999633310434
141.010505252626 25.7209359673033
141.100550275138 25.6344414472881
141.190595297649 25.5404310002081
141.28064032016 25.438847071558
141.370685342671 25.3296229527401
141.460730365183 25.2126823543908
141.550775387694 25.0879389181351
141.640820410205 24.9552956605889
141.730865432716 24.8146443423806
141.820910455228 24.6658647537531
141.910955477739 24.5088239068901
142.00100050025 24.3433751234519
142.091045522761 24.1693570038526
142.181090545273 23.9865922624921
142.271135567784 23.7948864104003
142.361180590295 23.5940262634585
142.451225612806 23.3837782503995
142.541270635318 23.163886490012
142.631315657829 22.9340706011728
142.72136068034 22.694023202261
142.811405702851 22.4434070478379
142.901450725363 22.1818517397853
142.991495747874 21.9089499368499
143.081540770385 21.6242529700036
143.171585792896 21.3272657502763
143.261630815408 21.017440829487
143.351675837919 20.6941714408967
143.44172086043 20.3567833039674
143.531765882941 20.0045249220117
143.621810905453 19.636556029249
143.711855927964 19.2519337486592
143.801900950475 18.8495958955457
143.891945972986 18.4283406917831
143.981990995498 17.9868019247519
144.072036018009 17.5234182671427
144.16208104052 17.0363950305811
144.252126063032 16.5236559987977
144.342171085543 15.9827820842032
144.432216108054 15.4109322320661
144.522261130565 14.8047400278186
144.612306153077 14.1601764626022
144.702351175588 13.4723646288325
144.792396198099 12.7353246086969
144.88244122061 11.9416144088994
144.972486243122 11.0818115640583
145.062531265633 10.1437422307507
145.152576288144 9.11129408850861
145.242621310655 7.96251041688412
145.332666333167 6.66637013633722
145.422711355678 5.17699017925114
145.512756378189 3.42229341908517
145.6028014007 1.27927186820078
145.692846423212 -1.48926508661076
145.782891445723 -5.44257753878762
145.872936468234 -12.5836689709926
145.962981490745 -24.825574533689
146.053026513257 -9.39786552968703
146.143071535768 -4.26111852590902
146.233116558279 -1.14391437903511
146.32316158079 1.07518562974753
146.413206603302 2.78281079254996
146.503251625813 4.15890091188358
146.593296648324 5.30196195271729
146.683341670835 6.27181327748775
146.773386693347 7.10751281234658
146.863431715858 7.83596954811795
146.953476738369 8.47650637618831
147.04352176088 9.04346305679768
147.133566783392 9.5477700208548
147.223611805903 9.99794568351799
147.313656828414 10.4007534347399
147.403701850925 10.7616487758838
147.493746873437 11.0850922031837
147.583791895948 11.3747734531157
147.673836918459 11.6337756051356
147.76388194097 11.8646973880363
147.853926963482 12.0697458185455
147.943971985993 12.250807380156
148.034017008504 12.4095034138236
148.124062031016 12.5472337133378
148.214107053527 12.6652111838218
148.304152076038 12.7644896409235
148.394197098549 12.8459862814721
148.484242121061 12.9104999674847
148.574287143572 12.9587261847927
148.664332166083 12.9912693323363
148.754377188594 13.0086528461478
148.844422211106 13.011327548049
148.934467233617 12.9996785225652
149.024512256128 12.9740307590796
149.114557278639 12.9346537445165
149.204602301151 12.8817651510057
149.294647323662 12.815533730218
149.384692346173 12.7360814992778
149.474737368684 12.6434852807332
149.564782391196 12.5377776397532
149.654827413707 12.4189472445071
149.744872436218 12.2869386597063
149.834917458729 12.141651567789
149.924962481241 11.9829393964761
150.015007503752 11.8106073146699
150.105052526263 11.6244095400839
150.195097548774 11.4240458806348
150.285142571286 11.2091574063141
150.375187593797 10.9793211175272
150.465232616308 10.734043437787
150.555277638819 10.4727523106574
150.645322661331 10.194787619441
150.735367683842 9.89938956858151
150.825412706353 9.5856845614388
150.915457728864 9.25266797064946
151.005502751376 8.89918301131473
151.095547773887 8.52389467432504
151.185592796398 8.12525732863768
151.275637818909 7.701474114442
151.365682841421 7.25044555872515
151.455727863932 6.76970384974202
151.545772886443 6.25632774737642
151.635817908954 5.70683092365184
151.725862931466 5.11701319271568
151.815907953977 4.48175887166732
151.905952976488 3.79475812954798
151.995997998999 3.04811330169834
152.086043021511 2.23176837566743
152.176088044022 1.33265753859875
152.266133066533 0.333389913695096
152.356178089045 -0.789866771683879
152.446223111556 -2.07096235845476
152.536268134067 -3.56017802465902
152.626313156578 -5.33660220690505
152.71635817909 -7.53423924344896
152.806403201601 -10.4027655273017
152.896448224112 -14.4492575679273
152.986493246623 -20.131311200898
153.076538269135 -19.4102794122478
153.166583291646 -13.9837602988707
153.256628314157 -10.2715662052682
153.346673336668 -7.64383190330447
153.43671835918 -5.64109100232059
153.526763381691 -4.03572804305008
153.616808404202 -2.70379750131606
153.706853426713 -1.57127378552723
153.796898449225 -0.590653782734266
153.886943471736 0.270282870700956
153.976988494247 1.03436378946895
154.067033516758 1.71833777590842
154.15707853927 2.33485054222731
154.247123561781 2.89368017463995
154.337168584292 3.40254110229883
154.427213606803 3.86762521154469
154.517258629315 4.29397670901684
154.607303651826 4.68575837838867
154.697348674337 5.0464448654579
154.787393696848 5.37896571043909
154.87743871936 5.68581301054606
154.967483741871 5.96912370038075
155.057528764382 6.23074329800927
155.147573786893 6.47227590342804
155.237618809405 6.69512385414663
155.327663831916 6.90051949820878
155.417708854427 7.08955088830539
155.507753876938 7.26318273676629
155.59779889945 7.42227363874795
155.687843921961 7.56759032944089
155.777888944472 7.69981956354585
155.867933966983 7.81957807317086
155.957978989495 7.92742096101102
156.048024012006 8.02384881028356
156.138069034517 8.10931373511688
156.228114057029 8.184224550442
156.31815907954 8.248951205628
156.408204102051 8.30382859876992
156.498249124562 8.34915986690732
156.588294147074 8.38521923021606
156.678339169585 8.41225445438494
156.768384192096 8.4304889842172
156.858429214607 8.44012379241423
156.948474237119 8.44133898006138
157.03851925963 8.4342951592085
157.128564282141 8.41913464284829
157.218609304652 8.3959824633431
157.308654327164 8.36494723675642
157.398699349675 8.32612188748957
157.488744372186 8.279584244991
157.578789394697 8.22539752200851
157.668834417209 8.16361068182369
157.75887943972 8.09425870007918
157.848924462231 8.01736272513058
157.938969484742 7.93293013928098
158.029014507254 7.84095452174223
158.119059529765 7.74141551267686
158.209104552276 7.63427857616398
158.299149574787 7.51949465836923
158.389194597299 7.39699973553324
158.47923961981 7.26671424458299
158.569284642321 7.12854238716665
158.659329664832 6.98237129564714
158.749374687344 6.82807004699791
158.839419709855 6.66548850754043
158.929464732366 6.494455987932
159.019509754877 6.31477968364037
159.109554777389 6.12624287114798
159.1995997999 5.9286028241265
159.289644822411 5.72158840653047
159.379689844922 5.5048972906737
159.469734867434 5.27819273740714
159.559779889945 5.04109986199114
159.649824912456 4.79320129239674
159.739869934967 4.53403210561602
159.829914957479 4.26307390084925
159.91995997999 3.97974783442449
160.010005002501 3.68340639768042
160.100050025013 3.37332366262763
160.190095047524 3.04868364658664
160.280140070035 2.70856635007172
160.370185092546 2.35193089326874
160.460230115058 1.97759500314401
160.550275137569 1.58420986757225
160.64032016008 1.17022904843549
160.730365182591 0.733869692922037
160.820410205103 0.273063641261969
160.910455227614 -0.214604893123108
161.000500250125 -0.731979745414833
161.090545272636 -1.28243801322638
161.180590295148 -1.87002982670977
161.270635317659 -2.49966724076403
161.36068034017 -3.17738451845603
161.450725362681 -3.91070481314621
161.540770385193 -4.7091700609459
161.630815407704 -5.58512972905203
161.720860430215 -6.55495650321969
161.810905452726 -7.64099969489811
161.900950475238 -8.87488726723724
161.990995497749 -10.3034712374752
162.08104052026 -12.0004344119038
162.171085542771 -14.0915245304792
162.261130565283 -16.8183473535417
162.351175587794 -20.7406695084821
162.441220610305 -27.641899865234
162.531265632816 -32.8265808321894
162.621310655328 -23.3028711536613
162.711355677839 -18.5350450439392
162.80140070035 -15.4729434386291
162.891445722861 -13.2296114270619
162.981490745373 -11.4655234059627
163.071535767884 -10.016023756664
163.161580790395 -8.78896970610939
163.251625812906 -7.72763021700416
163.341670835418 -6.79460735807416
163.431715857929 -5.96394894187559
163.52176088044 -5.21690983738101
163.611805902951 -4.5395086583887
163.701850925463 -3.92103875932319
163.791895947974 -3.35311875512672
163.881940970485 -2.82906386617856
163.971985992996 -2.34345625410969
164.062031015508 -1.89184327225546
164.152076038019 -1.47052050545181
164.24212106053 -1.0763725323249
164.332166083042 -0.706753913586741
164.422211105553 -0.359398799168414
164.512256128064 -0.032351274900902
164.602301150575 0.276089010856747
164.692346173087 0.567409794061009
164.782391195598 0.842920480740529
164.872436218109 1.10377978657704
164.96248124062 1.35101821877851
165.052526263132 1.58555651379777
165.142571285643 1.80822087371706
165.232616308154 2.01975564607081
165.322661330665 2.22083394530102
165.412706353177 2.41206660433338
165.502751375688 2.5940097618313
165.592796398199 2.767171327384
165.68284142071 2.93201651814006
165.772886443222 3.08897262254855
165.862931465733 3.23843311725271
165.952976488244 3.38076123983287
166.043021510755 3.51629310156241
166.133066533267 3.6453404095326
166.223111555778 3.76819285560365
166.313156578289 3.88512022000955
166.4032016008 3.99637422962631
166.493246623312 4.10219020451143
166.583291645823 4.20278852107609
166.673336668334 4.2983759159111
166.763381690845 4.3891466506972
166.853426713357 4.47528355563733
166.943471735868 4.55695896634542
167.033516758379 4.63433556702888
167.12356178089 4.70756715103078
167.213606803402 4.77679930830505
167.303651825913 4.84217004812422
167.393696848424 4.90381036424467
167.483741870935 4.96184474882751
167.573786893447 5.0163916606235
167.663831915958 5.06756395225516
167.753876938469 5.11546926083698
167.84392196098 5.16021036567819
167.933966983492 5.20188551636693
168.024012006003 5.24058873415804
168.114057028514 5.27641008925788
168.204102051026 5.30943595630403
168.294147073537 5.33974925009341
168.384192096048 5.3674296433835
168.474237118559 5.39255376840251
168.564282141071 5.41519540352852
168.654327163582 5.43542564645041
168.744372186093 5.45331307498751
168.834417208604 5.46892389662614
168.924462231116 5.48232208772969
169.014507253627 5.49356952328186
169.104552276138 5.50272609794119
169.194597298649 5.50984983911232
169.284642321161 5.51499701267047
169.374687343672 5.51822222191965
169.464732366183 5.51957850030887
169.554777388694 5.5191173983857
169.644822411206 5.5168890654227
169.734867433717 5.51294232611249
169.824912456228 5.50732475269522
169.914957478739 5.50008273284857
170.005002501251 5.49126153364231
170.095047523762 5.48090536183536
170.185092546273 5.46905742076824
170.275137568784 5.45575996408314
170.365182591296 5.44105434648582
170.455227613807 5.42498107174371
170.545272636318 5.40757983810114
170.635317658829 5.38888958127694
170.725362681341 5.36894851519515
170.815407703852 5.34779417059072
170.905452726363 5.32546343161609
170.995497748874 5.30199257057093
171.085542771386 5.27741728085987
171.175587793897 5.25177270828212
171.265632816408 5.22509348074388
171.355677838919 5.19741373647859
171.445722861431 5.16876715085514
171.535767883942 5.13918696184393
171.625812906453 5.10870599420984
171.715857928964 5.07735668249078
171.805902951476 5.04517109282064
171.895947973987 5.012180943646
171.985992996498 4.97841762538553
172.07603801901 4.9439122190758
172.166083041521 4.90869551404138
172.256128064032 4.87279802462841
172.346173086543 4.83625000603307
172.436218109055 4.79908146925558
172.526263131566 4.76132219520848
172.616308154077 4.72300174800263
172.706353176588 4.68414948743512
172.7963981991 4.64479458069878
172.886443221611 4.604966013332
172.976488244122 4.56469259942628
173.066533266633 4.5240029911039
173.156578289145 4.48292568728314
173.246623311656 4.44148904173827
173.336668334167 4.39972127046788
173.426713356678 4.35765045838
173.51675837919 4.31530456530077
173.606803401701 4.27271143131514
173.696848424212 4.22989878144588
173.786893446723 4.186894229674
173.876938469235 4.14372528230803
173.966983491746 4.10041934070414
174.057028514257 4.05700370334125
174.147073536768 4.01350556725416
174.23711855928 3.96995202882749
174.327163581791 3.92637008395258
174.417208604302 3.88278662755013
174.507253626813 3.83922845246124
174.597298649325 3.79572224770791
174.687343671836 3.75229459612739
174.777388694347 3.70897197138187
174.867433716858 3.66578073434738
174.95747873937 3.62274712888466
175.047523761881 3.5798972769975
175.137568784392 3.53725717338197
175.227613806903 3.49485267937229
175.317658829415 3.45270951628999
175.407703851926 3.41085325820271
175.497748874437 3.3693093241013
175.587793896948 3.32810296950324
175.67783891946 3.28725927749371
175.767883941971 3.24680314921452
175.857928964482 3.20675929381369
175.947973986994 3.16715221786921
176.038019009505 3.12800621430242
176.128064032016 3.08934535079707
176.218109054527 3.05119345774277
176.308154077038 3.0135741157201
176.39819909955 2.97651064255122
176.488244122061 2.940026079935
176.578289144572 2.90414317969385
176.668334167084 2.8688843896548
176.758379189595 2.83427183919417
176.848424212106 2.80032732447197
176.938469234617 2.76707229338793
177.028514257129 2.73452783028988
177.11855927964 2.7027146404671
177.208604302151 2.67165303446308
177.298649324662 2.64136291224309
177.388694347174 2.61186374725426
177.478739369685 2.58317457041384
177.568784392196 2.55531395406731
177.658829414707 2.52829999595505
177.748874437219 2.50215030322667
177.83891945973 2.47688197654778
177.928964482241 2.45251159433915
178.019009504752 2.42905519719016
178.109054527264 2.40652827249049
178.199099549775 2.38494573932374
178.289144572286 2.36432193366263
178.379189594797 2.34467059391181
178.469234617309 2.32600484683875
178.55927963982 2.30833719393444
178.649324662331 2.29167949824479
178.739369684842 2.27604297171398
178.829414707354 2.26143816307601
178.919459729865 2.24787494633543
179.009504752376 2.23536250987027
179.099549774887 2.22390934619418
179.189594797399 2.21352324240735
179.27963981991 2.20421127137225
179.369684842421 2.19597978363639
179.459729864932 2.18883440013279
179.549774887444 2.18278000568208
179.639819909955 2.17782074331535
179.729864932466 2.17396000943684
179.819909954977 2.17120044984754
179.909954977489 2.16954395663374
180 2.16899166594113
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, densely dashed, myred]
table {%
0 3.14917267817443
0.0900450225112556 3.14911164481285
0.180090045022511 3.14892854171113
0.270135067533767 3.148623359929
0.360180090045022 3.14819608493328
0.450225112556278 3.14764669715
0.540270135067534 3.14697517273597
0.630315157578789 3.14618148457233
0.720360180090045 3.14526560347828
0.810405202601301 3.14422749964602
0.900450225112556 3.14306714429723
0.990495247623812 3.14178451156073
1.08054027013507 3.14037958057146
1.17058529264632 3.1388523377919
1.26063031515758 3.1372027795545
1.35067533766883 3.13543091482681
1.44072036018009 3.13353676819824
1.53076538269135 3.13152038308912
1.6208104052026 3.12938182518167
1.71085542771386 3.12712118607309
1.80090045022511 3.12473858715008
1.89094547273637 3.12223418368489
1.98099049524762 3.11960816915217
2.07103551775888 3.11686077976618
2.16108054027013 3.11399229923697
2.25112556278139 3.11100306374545
2.34117058529265 3.10789346713512
2.4312156078039 3.10466396631929
2.52126063031516 3.10131508690203
2.61130565282641 3.0978474290107
2.70135067533767 3.09426167333683
2.79139569784892 3.09055858738318
2.88144072036018 3.08673903191318
2.97148574287144 3.08280396759849
3.06153076538269 3.07875446186062
3.15157578789395 3.07459169590136
3.2416208104052 3.07031697191588
3.33166583291646 3.06593172048259
3.42171085542771 3.06143750812196
3.51175587793897 3.05683604501645
3.60180090045022 3.05212919288256
3.69184592296148 3.04731897298472
3.78189094547274 3.04240757428024
3.87193596798399 3.03739736168322
3.96198099049525 3.03229088443361
4.0520260130065 3.0270908845574
4.14207103551776 3.02180030540126
4.23211605802901 3.01642230022486
4.32216108054027 3.01096024083138
4.41220610305153 3.00541772621585
4.50225112556278 2.99979859120903
4.59229614807404 2.99410691509247
4.68234117058529 2.98834703015933
4.77238619309655 2.98252353019255
4.8624312156078 2.97664127883051
4.95247623811906 2.97070541778827
5.04252126063031 2.96472137489989
5.13256628314157 2.95869487194535
5.22261130565283 2.95263193222314
5.31265632816408 2.94653888782719
5.40270135067534 2.94042238658468
5.49274637318659 2.93428939860798
5.58279139569785 2.92814722241254
5.6728364182091 2.92200349054933
5.76288144072036 2.91586617469813
5.85292646323162 2.90974359016553
5.94297148574287 2.9036443997291
6.03301650825413 2.89757761676703
6.12306153076538 2.89155260760969
6.21310655327664 2.88557909304837
6.30315157578789 2.87966714893386
6.39319659829915 2.87382720579575
6.48324162081041 2.86807004741256
6.57328664332166 2.86240680826064
6.66333166583292 2.85684896976931
6.75337668834417 2.85140835530938
6.84342171085543 2.84609712384141
6.93346673336668 2.84092776215075
7.02351175587794 2.8359130755971
7.11355677838919 2.83106617730772
7.20360180090045 2.82640047574447
7.29364682341171 2.8219296605792
7.38369184592296 2.81766768681275
7.47373686843422 2.81362875707906
7.56378189094547 2.80982730207865
7.65382691345673 2.80627795909272
7.74387193596798 2.80299554853409
7.83391695847924 2.79999504849931
7.92396198099049 2.79729156729359
8.01400700350175 2.79490031390963
8.10405202601301 2.79283656645054
8.19409704852426 2.79111563849834
8.28414207103552 2.78975284344044
8.37418709354677 2.78876345677893
8.46423211605803 2.7881626764607
8.55427713856928 2.78796558128005
8.64432216108054 2.78818708741955
8.7343671835918 2.78884190321025
8.82441220610305 2.78994448220729
8.91445722861431 2.79150897469266
9.00450225112556 2.79354917773278
9.09454727363682 2.79607848393408
9.18459229614807 2.79910982905566
9.27463731865933 2.80265563865334
9.36468234117059 2.80672777394384
9.45472736368184 2.81133747709275
9.5447723861931 2.81649531614211
9.63481740870435 2.82221112980621
9.72486243121561 2.82849397237471
9.81490745372686 2.83535205897145
9.90495247623812 2.84279271142496
9.99499749874937 2.85082230501226
10.0850425212606 2.85944621634141
10.1750875437719 2.86866877263958
10.2651325662831 2.87849320271294
10.3551775887944 2.88892158984124
10.4452226113057 2.89995482686452
10.5352676338169 2.91159257371152
10.6253126563282 2.92383321760864
10.7153576788394 2.9366738361954
10.8054027013507 2.95011016375733
10.8954477238619 2.96413656076954
10.9854927463732 2.97874598692448
11.0755377688844 2.99392997779618
11.1655827913957 3.00967862526997
11.255627813907 3.02598056184152
11.3456728364182 3.04282294886397
11.4357178589295 3.06019146879413
11.5257628814407 3.07807032146192
11.615807903952 3.09644222435922
11.7058529264632 3.11528841691611
11.7958979489745 3.13458866870569
11.8859429714857 3.15432129149102
11.975987993997 3.1744631550024
12.0660330165083 3.19498970630754
12.1560780390195 3.21587499261526
12.2461230615308 3.23709168732976
12.336168084042 3.2586111191549
12.4262131065533 3.28040330402837
12.5162581290645 3.30243697965178
12.6063031515758 3.32467964236825
12.696348174087 3.34709758612964
12.7863931965983 3.36965594328647
12.8764382191096 3.392318726928
12.9664832416208 3.41504887449704
13.0565282641321 3.43780829240256
13.1465732866433 3.46055790135452
13.2366183091546 3.48325768214928
13.3266633316658 3.50586672163875
13.4167083541771 3.52834325862421
13.5067533766883 3.55064472942473
13.5967983991996 3.5727278128803
13.6868434217109 3.59454847456222
13.7768884442221 3.6160620099754
13.8669334667334 3.63722308655207
13.9569784892446 3.65798578425018
14.0470235117559 3.67830363458517
14.1370685342671 3.6981296579394
14.2271135567784 3.71741639900902
14.3171585792896 3.73611596026379
14.4072036018009 3.75418003331042
14.4972486243122 3.77155992806651
14.5872936468234 3.7882065996656
14.6773386693347 3.80407067302911
14.7673836918459 3.81910246505505
14.8574287143572 3.83325200438582
14.9474737368684 3.84646904873099
15.0375187593797 3.85870309973208
15.1275637818909 3.86990341536829
15.2176088044022 3.88001901991222
15.3076538269135 3.88899871145451
15.3976988494247 3.89679106702584
15.487743871936 3.90334444535313
15.5777888944472 3.90860698729466
15.6678339169585 3.9125266140069
15.7578789394697 3.91505102290264
15.847923961981 3.91612768146697
15.9379689844922 3.91570381900485
16.0280140070035 3.91372641640005
16.1180590295148 3.91014219397254
16.208104052026 3.90489759752847
16.2981490745373 3.89793878270407
16.3881940970485 3.88921159771335
16.4782391195598 3.87866156461817
16.568284142071 3.86623385924945
16.6583291645823 3.85187328992006
16.7483741870935 3.83552427508245
16.8384192096048 3.81713082009985
16.9284642321161 3.79663649331751
17.0185092546273 3.7739844016403
17.1085542771386 3.74911716584756
17.1985992996498 3.72197689590373
17.2886443221611 3.69250516655546
17.3786893446723 3.66064299354403
17.4687343671836 3.62633081080643
17.5587793896948 3.58950844908866
17.6488244122061 3.55011511645611
17.7388694347174 3.50808938125464
17.8289144572286 3.46336915815725
17.9189594797399 3.41589169802565
18.0090045022511 3.36559358242481
18.0990495247624 3.31241072375709
18.1890945472736 3.2562783721279
18.2791395697849 3.19713113022913
18.3691845922961 3.13490297772247
18.4592296148074 3.06952730683726
18.5492746373187 3.00093697116458
18.6393196598299 2.92906434993873
18.7293646823412 2.85384143045732
18.8194097048524 2.77519991170732
18.9094547273637 2.69307133274576
18.9994997498749 2.60738722994294
19.0895447723862 2.51807932783877
19.1795897948974 2.42507976910956
19.2696348174087 2.32832138999984
19.35967983992 2.22773804856444
19.4497248624312 2.1232650142018
19.5397698849425 2.01483942826486
19.6298149074537 1.90240084702504
19.719859929965 1.78589187996294
19.8099049524762 1.66525893828559
19.8999499749875 1.54045311073709
19.9899949974987 1.41143118620124
20.08004002001 1.27815684528615
20.1700850425213 1.14060204603264
20.2601300650325 0.998748632076831
20.3501750875438 0.852590194962665
20.440220110055 0.702134225762194
20.5302651325663 0.547404594562609
20.6203101550775 0.38844439950217
20.7103551775888 0.225319229554756
20.8004002001001 0.0581208867072058
20.8904452226113 -0.113028387094348
20.9804902451226 -0.287971135703332
21.0705352676338 -0.466509331299222
21.1605802901451 -0.648398409549764
21.2506253126563 -0.833340692175116
21.3406703351676 -1.02097821993631
21.4307153576788 -1.21088505934185
21.5207603801901 -1.40255920156058
21.6108054027014 -1.59541424508259
21.7008504252126 -1.7887711470683
21.7908954477239 -1.98185044338873
21.8809404702351 -2.17376547314199
21.9709854927464 -2.36351729526766
22.0610305152576 -2.54999214259594
22.1510755377689 -2.73196240468523
22.2411205602801 -2.90809223863775
22.3311655827914 -3.07694894099461
22.4212106053027 -3.23702113077091
22.5112556278139 -3.38674454877998
22.6013006503252 -3.52453583471987
22.6913456728364 -3.64883398620294
22.7813906953477 -3.75814835636844
22.8714357178589 -3.85111108403871
22.9614807403702 -3.92653090354905
23.0515257628814 -3.98344452504736
23.1415707853927 -4.02116139654153
23.231615807904 -4.03929780630074
23.3216608304152 -4.03779702107591
23.4117058529265 -4.01693342210174
23.5017508754377 -3.97730021250481
23.591795897949 -3.91978195525412
23.6818409204602 -3.84551466975168
23.7718859429715 -3.75583723264342
23.8619309654827 -3.6522382699614
23.951975987994 -3.5363025973075
24.0420210105053 -3.40966067466338
24.1320660330165 -3.27394366730836
24.2221110555278 -3.13074572993655
24.312156078039 -2.98159421295493
24.4022011005503 -2.82792773154618
24.4922461230615 -2.67108148735549
24.5822911455728 -2.51227889189387
24.672336168084 -2.35262838208737
24.7623811905953 -2.19312429943628
24.8524262131066 -2.03465078005349
24.9424712356178 -1.87798773360348
25.0325162581291 -1.72381814368682
25.1225612806403 -1.57273607859932
25.2126063031516 -1.42525494600524
25.3026513256628 -1.2818156507036
25.3926963481741 -1.14279441874008
25.4827413706853 -1.00851013397251
25.5727863931966 -0.8792310968398
25.6628314157079 -0.755181162309251
25.7528764382191 -0.636545247735045
25.8429214607304 -0.523474224465838
25.9329664832416 -0.416089221952987
26.0230115057529 -0.314485381910465
26.1130565282641 -0.218735104426809
26.2031015507754 -0.128890829151998
26.2931465732866 -0.0449873937743545
26.3831915957979 0.0329559902743964
26.4732366183092 0.104934108052176
26.5632816408204 0.170954423965032
26.6533266633317 0.231036047615803
26.7433716858429 0.285208956629658
26.8334167083542 0.333513453896303
26.9234617308654 0.375999839857655
27.0135067533767 0.412728283337418
27.1035517758879 0.443768876921594
27.1935967983992 0.469201865016086
27.2836418209105 0.48911803440911
27.3736868434217 0.503619258417801
27.463731865933 0.512819186462276
27.5537768884442 0.516844071146435
27.6438219109555 0.51583372457222
27.7338669334667 0.509942594612483
27.823911955978 0.499340950138076
27.9139569784892 0.484216161653662
28.0040020010005 0.464774060358582
28.0940470235118 0.441240354224938
28.184092046023 0.413862074202367
28.2741370685343 0.382909017069458
28.3641820910455 0.348675143745775
28.4542271135568 0.311479883116999
28.544272136068 0.271669281758834
28.6343171585793 0.229616929645396
28.7243621810905 0.185724581431925
28.8144072036018 0.140422382833517
28.9044522261131 0.0941686028263362
28.9944972486243 0.0474487659601749
29.0845422711356 0.000774076297549296
29.1745872936468 -0.0453209731164782
29.2646323161581 -0.0902819022081132
29.3546773386693 -0.133538536760404
29.4447223611806 -0.174510344692037
29.5347673836918 -0.212612830751556
29.6248124062031 -0.247264956834319
29.7148574287144 -0.277897498044397
29.8049024512256 -0.303962180721443
29.8949474737369 -0.324941381814689
29.9849924962481 -0.340358104474392
30.0750375187594 -0.349785888812242
30.1650825412706 -0.352858276163753
30.2551275637819 -0.349277426135179
30.3451725862931 -0.338821493128587
30.4352176088044 -0.321350405469163
30.5252626313157 -0.29680975523276
30.6153076538269 -0.265232596571148
30.7053526763382 -0.226739057826552
30.7953976988494 -0.181533788732684
30.8854427213607 -0.129901378083718
30.9754877438719 -0.0721999792417102
31.0655327663832 -0.00885346220126213
31.1555777888944 0.0596575342216484
31.2456228114057 0.132805250760379
31.335667833917 0.210024759972242
31.4257128564282 0.290723853326538
31.5157578789395 0.374292540977151
31.6058029014507 0.460111901912214
31.695847923962 0.547562088222777
31.7858929464732 0.636029353552105
31.8759379689845 0.724912037593274
31.9659829914957 0.813625492436631
32.056028014007 0.901605980688942
32.1460730365183 0.988313608916246
32.2361180590295 1.07323438341533
32.3261630815408 1.15588148960334
32.416208104052 1.23579590285093
32.5062531265633 1.31254643895507
32.5962981490745 1.38572934822938
32.6863431715858 1.45496754981741
32.776388194097 1.51990959353955
32.8664332166083 1.58022842636686
32.9564782391196 1.63562003023878
33.0465232616308 1.68580198796504
33.1365682841421 1.73051202474849
33.2266133066533 1.76950656466774
33.3166583291646 1.8025593343856
33.4067033516758 1.8294600404396
33.4967483741871 1.85001314170921
33.5867933966983 1.86403673499103
33.6768384192096 1.871361568979
33.7668834417209 1.87183020026917
33.8569284642321 1.86529630421695
33.9469734867434 1.85162415350364
34.0370185092546 1.83068827806966
34.1270635317659 1.80237332160317
34.2171085542771 1.76657411200586
34.3071535767884 1.7231959661815
34.3971985992996 1.67215525308887
34.4872436218109 1.61338024326738
34.5772886443222 1.54681227795936
34.6673336668334 1.47240729648618
34.7573786893447 1.39013776661375
34.8474237118559 1.29999506913946
34.9374687343672 1.20199239463294
35.0275137568784 1.09616821681659
35.1175587793897 0.982590412951795
35.2076038019009 0.861361106003156
35.2976488244122 0.732622305153733
35.3876938469235 0.596562418822842
35.4777388694347 0.453423705502817
35.567783891946 0.303510709539573
35.6578289144572 0.147199697639798
35.7478739369685 -0.0150509373581906
35.8379189594797 -0.182689411724644
35.927963981991 -0.355058634074334
36.0180090045022 -0.531383984595443
36.1080540270135 -0.710761318876431
36.1980990495248 -0.892145949392588
36.288144072036 -1.07434362230646
36.3781890945473 -1.25600479832892
36.4682341170585 -1.43562383571478
36.5582791395698 -1.61154491357576
36.648324162081 -1.78197665530205
36.7383691845923 -1.94501732603548
36.8284142071035 -2.09869208668231
36.9184592296148 -2.24100300446167
37.0085042521261 -2.36999130758503
37.0985492746373 -2.48380977752967
37.1885942971486 -2.58080136594908
37.2786393196598 -2.65957840341548
37.3686843421711 -2.71909552461112
37.4587293646823 -2.75870906114615
37.5487743871936 -2.77821641520156
37.6388194097049 -2.77787084678464
37.7288644322161 -2.7583699078512
37.8189094547274 -2.72081891063357
37.9089544772386 -2.6666736927672
37.9989994997499 -2.59766898890381
38.0890445222611 -2.51573962552489
38.1790895447724 -2.42294150951551
38.2691345672836 -2.32137822393474
38.3591795897949 -2.21313736004709
38.4492246123062 -2.1002388997016
38.5392696348174 -1.98459632964458
38.6293146573287 -1.86798990477329
38.7193596798399 -1.75205064206232
38.8094047023512 -1.63825319039046
38.8994497248624 -1.52791560194412
38.9894947473737 -1.42220413019312
39.0795397698849 -1.32214140674174
39.1695847923962 -1.22861663267573
39.2596298149075 -1.14239670925458
39.3496748374187 -1.06413749750613
39.43971985993 -0.994394621237771
39.5297648824412 -0.933633408437289
39.6198099049525 -0.882237703640597
39.7098549274637 -0.840517383618237
39.799899949975 -0.808714477026021
39.8899449724862 -0.78700783194884
39.9799899949975 -0.775516299494082
40.0700350175088 -0.774300411984573
40.16008004002 -0.783362535368918
40.2501250625313 -0.802645471184209
40.3401700850425 -0.832029477469734
40.4302151075538 -0.871327674178819
40.520260130065 -0.920279800983609
40.6103051525763 -0.978544308755407
40.7003501750875 -1.04568879634152
40.7903951975988 -1.12117885877549
40.8804402201101 -1.20436550041047
40.9704852426213 -1.29447139651169
41.0605302651326 -1.39057646984159
41.1505752876438 -1.4916034936884
41.2406203101551 -1.59630474427221
41.3306653326663 -1.70325109912373
41.4207103551776 -1.81082539382304
41.5107553776888 -1.91722226369651
41.6008004002001 -2.02045703442015
41.6908454227114 -2.11838637475594
41.7808904452226 -2.20874324321459
41.8709354677339 -2.2891879942548
41.9609804902451 -2.35737623435006
42.0510255127564 -2.41104210066634
42.1410705352676 -2.44809320239012
42.2311155577789 -2.46671085346893
42.3211605802901 -2.46544697171868
42.4112056028014 -2.44330775841911
42.5012506253127 -2.39981455156265
42.5912956478239 -2.33503430193389
42.6813406703352 -2.24957572492832
42.7713856928464 -2.14455163935262
42.8614307153577 -2.02151235075297
42.9514757378689 -1.88235824095537
43.0415207603802 -1.72924138753808
43.1315657828914 -1.5644659381249
43.2216108054027 -1.39039542841317
43.311655827914 -1.20937284572839
43.4017008504252 -1.02365662861441
43.4917458729365 -0.835373454287597
43.5817908954477 -0.646486887740361
43.671835917959 -0.458779834783982
43.7618809404702 -0.273848196805366
43.8519259629815 -0.0931030318312465
43.9419709854928 0.0822212695974754
44.032016008004 0.251054920922848
44.1220610305153 0.412478494052628
44.2121060530265 0.565707786266954
44.3021510755378 0.710078730893905
44.392196098049 0.845032983968208
44.4822411205603 0.970104585787677
44.5722861430715 1.08490792287717
44.6623311655828 1.18912709294917
44.752376188094 1.28250669283288
44.8424212106053 1.3648439975662
44.9324662331166 1.43598246983264
45.0225112556278 1.49580652616838
45.1125562781391 1.54423748482655
45.2026013006503 1.58123062608183
45.2926463231616 1.60677330630541
45.3826913456728 1.62088408029677
45.4727363681841 1.62361280060933
45.5627813906953 1.61504167674727
45.6528264132066 1.59528729008887
45.7428714357179 1.56450357113901
45.8329164582291 1.52288575300425
45.9229614807404 1.47067531729404
46.0130065032516 1.40816594402399
46.1030515257629 1.33571046301444
46.1930965482741 1.25372877756954
46.2831415707854 1.16271668802119
46.3731865932967 1.06325547854329
46.4632316158079 0.95602204064647
46.5532766383192 0.84179918633563
46.6433216608304 0.721485649687521
46.7333666833417 0.59610508709602
46.8234117058529 0.466813168368051
46.9134567283642 0.334901616235853
47.0035017508754 0.201797825391649
47.0935467733867 0.0690585133959002
47.183591795898 -0.0616442194825825
47.2736368184092 -0.188545946733315
47.3636818409205 -0.309823268293417
47.4537268634317 -0.42363798369821
47.543771885943 -0.528191618200526
47.6338169084542 -0.621788547283958
47.7238619309655 -0.702904513879351
47.8139069534767 -0.770255944781986
47.903951975988 -0.822864444709021
47.9939969984992 -0.860110479243864
48.0840420210105 -0.881770766415311
48.1740870435218 -0.888035321346419
48.264132066033 -0.879502258898087
48.3541770885443 -0.85715097842047
48.4442221110555 -0.822296754574598
48.5342671335668 -0.776531594519566
48.624312156078 -0.721657205813459
48.7143571785893 -0.659615980618326
48.8044022011006 -0.592425175272421
48.8944472236118 -0.522118219015792
48.9844922461231 -0.450695630532396
49.0745372686343 -0.380086624210832
49.1645822911456 -0.312121330834425
49.2546273136568 -0.248512724251333
49.3446723361681 -0.190846840631992
49.4347173586793 -0.140579652280666
49.5247623811906 -0.0990389417253075
49.6148074037019 -0.0674296393708975
49.7048524262131 -0.0468412747766188
49.7948974487244 -0.038256398276247
49.8849424712356 -0.0425590222974659
49.9749874937469 -0.0605422893251261
50.0650325162581 -0.0929146843051449
50.1550775387694 -0.140304167634617
50.2451225612806 -0.203259608080463
50.3351675837919 -0.282248841537062
50.4252126063031 -0.377652570106327
50.5152576288144 -0.489753145268221
50.6053026513257 -0.618717048851847
50.6953476738369 -0.76456960033262
50.7853926963482 -0.927160092926803
50.8754377188594 -1.10611522857139
50.9654827413707 -1.30077845494223
51.0555277638819 -1.51013274163797
51.1455727863932 -1.73270470478769
51.2356178089045 -1.96644918657075
51.3256628314157 -2.20861599987512
51.415707853927 -2.45560533784565
51.5057528764382 -2.70282617845127
51.5957978989495 -2.94458342150473
51.6858429214607 -3.17403384479138
51.775887943972 -3.38326507263068
51.8659329664832 -3.56355840819119
51.9559779889945 -3.70588427641311
52.0460230115058 -3.80163661027287
52.136068034017 -3.84353762391735
52.2261130565283 -3.826556132789
52.3161580790395 -3.74862350953907
52.4062031015508 -3.61094763407345
52.496248124062 -3.41782978583989
52.5862931465733 -3.17604054321246
52.6763381690845 -2.89393412324125
52.7663831915958 -2.58052155511584
52.8564282141071 -2.24468044341114
52.9464732366183 -1.8945937524345
53.0365182591296 -1.53742858572444
53.1265632816408 -1.17921430208301
53.2166083041521 -0.824860011996374
53.3066533266633 -0.478254345044822
53.3966983491746 -0.142403382471334
53.4867433716858 0.180422606920585
53.5767883941971 0.488550647465973
53.6668334167084 0.780783001606501
53.7568784392196 1.05629429679782
53.8469234617309 1.3145474406713
53.9369684842421 1.55522641847834
54.0270135067534 1.77818351646197
54.1170585292646 1.98339849126476
54.2071035517759 2.1709474370224
54.2971485742871 2.34097943090138
54.3871935967984 2.49369938015893
54.4772386193097 2.62935580874745
54.5672836418209 2.74823259307731
54.6573286643322 2.85064388168795
54.7473736868434 2.93693161518887
54.8374187093547 3.00746520609628
54.9274637318659 3.06264304851887
55.0175087543772 3.10289560971018
55.1075537768884 3.12868991279752
55.1975987993997 3.14053525468757
55.287643821911 3.13899001609488
55.3776888444222 3.12466941148274
55.4677338669335 3.09825399408407
55.5577788894447 3.06049867304294
55.647823911956 3.01224191392336
55.7378689344672 2.95441467893235
55.8279139569785 2.88804851974512
55.9179589794897 2.81428206807137
56.008004002001 2.73436498725817
56.0980490245123 2.64965827088178
56.1880940470235 2.56162963066981
56.2781390695348 2.47184264717898
56.368184092046 2.38193841371007
56.4582291145573 2.29360864298922
56.5482741370685 2.20855967680912
56.6383191595798 2.12846756738811
56.728364182091 2.05492536800939
56.8184092046023 1.98938489919341
56.9084542271136 1.93309639400827
56.9984992496248 1.88705036194957
57.0885442721361 1.85192651371023
57.1785892946473 1.8280544664284
57.2686343171586 1.81539011299483
57.3586793396698 1.81351005483013
57.4487243621811 1.82162458836925
57.5387693846924 1.83860773563884
57.6288144072036 1.86304107746962
57.7188594297149 1.8932669712797
57.8089044522261 1.9274462601581
57.8989494747374 1.96361579059428
57.9889944972486 1.99974180440632
58.0790395197599 2.03376633579441
58.1690845422711 2.06364490022424
58.2591295647824 2.08737482493326
58.3491745872936 2.10301442638089
58.4392196098049 2.10869384210135
58.5292646323162 2.10261868183166
58.6193096548274 2.08306781832803
58.7093546773387 2.04838665019285
58.7993996998499 1.99697709751437
58.8894447223612 1.92728549117101
58.9794897448724 1.83778943644524
59.0695347673837 1.72698471506055
59.159579789895 1.59337338244499
59.2496248124062 1.43545447482987
59.3396698349175 1.25171924222594
59.4297148574287 1.04065368680125
59.51975987994 0.800752594836083
59.6098049024512 0.53055148727624
59.6998499249625 0.228686409030943
59.7898949474737 -0.106003138715343
59.879939969985 -0.474304683444887
59.9699849924962 -0.876361348967596
60.0600300150075 -1.31124682696827
60.1500750375188 -1.77631538998507
60.24012006003 -2.26623936193915
60.3301650825413 -2.77165490228597
60.4202101050525 -3.27742117928546
60.5102551275638 -3.76075430167379
60.600300150075 -4.19003955517175
60.6903451725863 -4.52590183985572
60.7803901950976 -4.72648549219744
60.8704352176088 -4.75745676379469
60.9604802401201 -4.6033469301165
61.0505252626313 -4.27354218206221
61.1405702851426 -3.79859310288868
61.2306153076538 -3.21956588020742
61.3206603301651 -2.57719520681769
61.4107053526763 -1.90533620018619
61.5007503751876 -1.22899766881976
61.5907953976988 -0.565137754578779
61.6808404202101 0.0755359074764022
61.7708854427214 0.686751217276999
61.8609304652326 1.26521051710354
61.9509754877439 1.80953240349487
62.0410205102551 2.31952850732975
62.1310655327664 2.79572606962632
62.2211105552776 3.23905996979907
62.3111555777889 3.65067768390726
62.4012006003002 4.0318180845015
62.4912456228114 4.3837379966276
62.5812906453227 4.70766943497089
62.6713356678339 5.00479646329757
62.7613806903452 5.27624455784469
62.8514257128564 5.52307791295441
62.9414707353677 5.74630177944969
63.0315157578789 5.94686799278435
63.1215607803902 6.12568253632681
63.2116058029014 6.28361442869494
63.3016508254127 6.42150550805581
63.391695847924 6.54018086479777
63.4817408704352 6.64045978087914
63.5717858929465 6.72316709027108
63.6618309154577 6.78914489244567
63.751875937969 6.83926453631164
63.8419209604802 6.87443874812565
63.9319659829915 6.89563370418365
64.0220110055027 6.90388074702342
64.112056028014 6.90028731234813
64.2021010505253 6.88604647488309
64.2921460730365 6.86244434099622
64.3821910955478 6.8308643267872
64.472236118059 6.79278718420046
64.5622811405703 6.74978550739167
64.6523261630815 6.70351141155018
64.7423711855928 6.65567618023518
64.832416208104 6.60802098052595
64.9224612306153 6.56227829231849
65.0125062531266 6.520124503731
65.1025512756378 6.48312515319899
65.1925962981491 6.4526754478914
65.2826413206603 6.42993978516666
65.3726863431716 6.41579482639536
65.4627313656828 6.41078099364091
65.5527763881941 6.41506691230395
65.6428214107054 6.42843026314207
65.7328664332166 6.45025685134508
65.8229114557279 6.47955771392005
65.9129564782391 6.5150021220679
66.0030015007504 6.55496273858418
66.0930465232616 6.59756820985348
66.1830915457729 6.64075820225197
66.2731365682841 6.68233627030032
66.3631815907954 6.72001678884002
66.4532266133067 6.75146326242415
66.5432716358179 6.77431642167317
66.6333166583292 6.78621146155619
66.7233616808404 6.78478447292924
66.8134067033517 6.76766853262672
66.9034517258629 6.73248006122863
66.9934967483742 6.67679596791298
67.0835417708854 6.59812182069544
67.1735867933967 6.49385084221715
67.263631815908 6.3612129549646
67.3536768384192 6.19721238596419
67.4437218609305 5.9985514733203
67.5337668834417 5.76153726990838
67.623811905953 5.48196629876903
67.7138569284642 5.15498142989307
67.8039019509755 4.77489356704805
67.8939469734867 4.33496044539047
67.983991995998 3.82711756087926
68.0740370185092 3.24166804012732
68.1640820410205 2.56697503744711
68.2541270635318 1.78930500988008
68.344172086043 0.89326099695479
68.4342171085543 -0.13595148617041
68.5242621310655 -1.30499108554497
68.6143071535768 -2.59060406659319
68.7043521760881 -3.88479329127686
68.7943971985993 -4.89897072679435
68.8844422211106 -5.16640964983755
68.9744872436218 -4.43977999126775
69.0645322661331 -3.02163237995334
69.1545772886443 -1.3695442006137
69.2446223111556 0.253927085433387
69.3346673336668 1.75528530329202
69.4247123561781 3.11681909442639
69.5147573786893 4.34687840286264
69.6048024012006 5.46055234892348
69.6948474237118 6.47307021832815
69.7848924462231 7.39786422232924
69.8749374687344 8.24624308896843
69.9649824912456 9.02757624874639
70.0550275137569 9.74960103084307
70.1450725362681 10.4187231172352
70.2351175587794 11.0402732783557
70.3251625812906 11.6187158028084
70.4152076038019 12.1578142376942
70.5052526263132 12.6607622506438
70.5952976488244 13.1302869189113
70.6853426713357 13.5687305155032
70.7753876938469 13.9781155951713
70.8654327163582 14.3601970986316
70.9554777388694 14.7165043281745
71.0455227613807 15.0483749791441
71.1355677838919 15.3569829023854
71.2256128064032 15.6433608868568
71.3156578289145 15.9084194594231
71.4057028514257 16.1529624770862
71.495747873937 16.3777001179161
71.5857928964482 16.5832597474805
71.6758379189595 16.7701950378036
71.7658829414707 16.9389936385072
71.855927963982 17.0900836393728
71.9459729864932 17.2238390160443
72.0360180090045 17.3405842129364
72.1260630315158 17.4405979873281
72.216108054027 17.5241166143518
72.3061530765383 17.5913365328167
72.3961980990495 17.6424164954904
72.4862431215608 17.6774792737989
72.576288144072 17.6966129552616
72.6663331665833 17.6998718618251
72.7563781890945 17.6872771081852
72.8464232116058 17.6588168108078
72.9364682341171 17.6144459503634
73.0265132566283 17.5540858823593
73.1165582791396 17.4776234825981
73.2066033016508 17.3849099053809
73.2966483241621 17.2757589227708
73.3866933466733 17.1499448023355
73.4767383691846 17.0071996681127
73.5667833916959 16.8472102745118
73.6568284142071 16.6696141047386
73.7468734367184 16.4739946831754
73.8369184592296 16.259875963753
73.9269634817409 16.0267156221462
74.0170085042521 15.7738970365185
74.1070535267634 15.5007196867993
74.1970985492746 15.2063876323936
74.2871435717859 14.889995637858
74.3771885942971 14.5505123987189
74.4672336168084 14.18676016614
74.5572786393197 13.797389867162
74.6473236618309 13.3808505497732
74.7373686843422 12.9353516261217
74.8274137068534 12.4588159117404
74.9174587293647 11.9488208229604
75.0075037518759 11.4025242475907
75.0975487743872 10.8165704878696
75.1875937968985 10.1869702430761
75.2776388194097 9.50894687045005
75.367683841921 8.77673937163712
75.4577288644322 7.98335155620723
75.5477738869435 7.12023921410245
75.6378189094547 6.1769401791024
75.727863931966 5.14069623713941
75.8179089544772 3.9962482358664
75.9079539769885 2.7263707084694
75.9979989994997 1.31482478927375
76.088044022011 -0.24342747700815
76.1780890445223 -1.91172625591858
76.2681340670335 -3.53489805949352
76.3581790895448 -4.72388979306097
76.448224112056 -4.95923964526354
76.5382691345673 -4.16444499751847
76.6283141570785 -2.81661640185668
76.7183591795898 -1.35938573683802
76.808404202101 0.0101856588523488
76.8984492246123 1.23870894766159
76.9884942471236 2.32640226033434
77.0785392696348 3.28894868753891
77.1685842921461 4.14435005866245
77.2586293146573 4.90896350142374
77.3486743371686 5.5966373727669
77.4387193596798 6.21881955822493
77.5287643821911 6.78491629495847
77.6188094047023 7.30266649498089
77.7088544272136 7.77846439666813
77.7988994497249 8.2176198987505
77.8889444722361 8.62456333727874
77.9789894947474 9.00300530145653
78.0690345172586 9.35606149947012
78.1590795397699 9.68635093685435
78.2491245622811 9.99607386416586
78.3391695847924 10.2870744125324
78.4292146073036 10.5608916151775
78.5192596298149 10.8188015740462
78.6093046523262 11.0618528184246
78.6993496748374 11.2908963660933
78.7893946973487 11.506611595772
78.8794397198599 11.7095287404856
78.9694847423712 11.9000485907459
79.0595297648824 12.0784598355911
79.1495747873937 12.2449543543019
79.239619809905 12.3996406908594
79.3296648324162 12.5425558881287
79.4197098549275 12.6736758223366
79.5097548774387 12.7929241551513
79.59979989995 12.9001800062416
79.6898449224612 12.995284440305
79.7798899449725 13.0780458567663
79.8699349674837 13.1482443659245
79.959979989995 13.2056352310987
80.0500250125063 13.2499514515634
80.1400700350175 13.2809055553636
80.2301150575288 13.2981906642866
80.32016008004 13.3014808852974
80.4102051025513 13.2904310736607
80.5002501250625 13.2646760028349
80.5902951475738 13.2238289650726
80.680340170085 13.1674798144959
80.7703851925963 13.0951924511683
80.8604302151076 13.0065017301888
80.9504752376188 12.9009097638433
81.0405202601301 12.7778815669897
81.1305652826413 12.6368399756183
81.2206103051526 12.4771597452715
81.3106553276638 12.298160708904
81.4007003501751 12.0990998417831
81.4907453726863 11.8791620429494
81.5807903951976 11.6374493971099
81.6708354177089 11.3729686259758
81.7608804402201 11.0846163722673
81.8509254627314 10.7711618813627
81.9409704852426 10.4312265541901
82.0310155077539 10.0632597418804
82.1210605302651 9.66551004410163
82.2111055527764 9.23599127501074
82.3011505752876 8.77244220985602
82.3911955977989 8.27227929888294
82.4812406203102 7.73254189332272
82.5712856428214 7.14983049767439
82.6613306653327 6.52024081046476
82.7513756878439 5.83930121198087
82.8414207103552 5.10193174020305
82.9314657328664 4.30246440523609
83.0215107553777 3.43481045154883
83.1115557778889 2.49295624150899
83.2016008004002 1.47216989803131
83.2916458229114 0.371707721892446
83.3816908454227 -0.799433374660749
83.471735867934 -2.01110883354357
83.5617808904452 -3.19246428613021
83.6518259129565 -4.20953107742099
83.7418709354677 -4.87203729417765
83.831915957979 -5.02117333855023
83.9219609804902 -4.65612228157659
84.0120060030015 -3.93482443753246
84.1020510255128 -3.04780976137785
84.192096048024 -2.12965488370312
84.2821410705353 -1.25166703269585
84.3721860930465 -0.444222332698545
84.4622311155578 0.28360659252354
84.552276138069 0.93258566938261
84.6423211605803 1.507536031619
84.7323661830915 2.01461528407786
84.8224112056028 2.46010875736434
84.9124562281141 2.84993688722492
85.0025012506253 3.18949411654829
85.0925462731366 3.48363641281716
85.1825912956478 3.73673111856165
85.2726363181591 3.95272882507437
85.3626813406703 4.13523880179626
85.4527263631816 4.28759982828247
85.5427713856928 4.41294304094384
85.6328164082041 4.51424548340628
85.7228614307154 4.59437382683624
85.8129064532266 4.65611789681975
85.9029514757379 4.70221356750989
85.9929964982491 4.73535446789416
86.0830415207604 4.75819192324851
86.1730865432716 4.7733227242755
86.2631315657829 4.78326474517694
86.3531765882941 4.79042115026296
86.4432216108054 4.79703491157848
86.5332666333167 4.8051365099422
86.6233116558279 4.81648883349559
86.7133566783392 4.83253418581631
86.8034017008504 4.85434871988076
86.8934467233617 4.8826093286774
86.9834917458729 4.91757697752892
87.0735367683842 4.95909875807475
87.1635817908954 5.00662884746937
87.2536268134067 5.0592664425742
87.343671835918 5.11580698730679
87.4337168584292 5.17480190477824
87.5237618809405 5.23462170415085
87.6138069034517 5.29351770170371
87.703851925963 5.34967849131902
87.7938969484742 5.40127847508364
87.8839419709855 5.44651698195831
87.9739869934968 5.48364758033831
88.064032016008 5.510998024137
88.1540770385192 5.52698182892039
88.2441220610305 5.53010277473279
88.3341670835418 5.51895372590097
88.424212106053 5.4922111060913
88.5142571285643 5.4486262270207
88.6043021510755 5.38701448919893
88.6943471735868 5.3062432884444
88.7843921960981 5.2052192971627
88.8744372186093 5.08287566073117
88.9644822411206 4.93815956817674
89.0545272636318 4.77002063275002
89.1445722861431 4.57740056440877
89.2346173086543 4.35922475135808
89.3246623311656 4.11439662154796
89.4147073536768 3.84179607498861
89.5047523761881 3.54028393848243
89.5947973986993 3.20871541076353
89.6848424212106 2.84596701194167
89.7748874437219 2.45098388360343
89.8649324662331 2.02285777112223
89.9549774887444 1.56095114525065
90.0450225112556 1.06509024732698
90.1350675337669 0.535859780491319
90.2251125562781 -0.0249559085791593
90.3151575787894 -0.613728994922264
90.4052026013007 -1.22408435664633
90.4952476238119 -1.84571012699296
90.5852926463232 -2.46296655886899
90.6753376688344 -3.05363103616376
90.7653826913457 -3.58855322512812
90.8554277138569 -4.03346069435966
90.9454727363682 -4.35407699382877
91.0355177588794 -4.52424889216583
91.1255627813907 -4.53405531902394
91.2156078039019 -4.39330218726829
91.3056528264132 -4.12807868809227
91.3956978489245 -3.77266509830866
91.4857428714357 -3.36138657721603
91.575787893947 -2.92346273766923
91.6658329164582 -2.48117516051787
91.7558779389695 -2.05019617666507
91.8459229614807 -1.64083575668116
91.935967983992 -1.25942822442222
92.0260130065032 -0.909517964260625
92.1160580290145 -0.59275863962614
92.2061030515258 -0.309550930176142
92.296148074037 -0.0594759120796744
92.3861930965483 0.158419785336584
92.4762381190595 0.345442153044115
92.5662831415708 0.503138468664975
92.656328164082 0.633233457866709
92.7463731865933 0.737597121958502
92.8364182091046 0.818233291593375
92.9264632316158 0.877281121811816
93.0165082541271 0.91702364533622
93.1065532766383 0.939898520936801
93.1965982991496 0.948506538895207
93.2866433216608 0.945613518149257
93.3766883441721 0.934141184927668
93.4667333666833 0.917142715915101
93.5567783891946 0.897759140873131
93.6468234117059 0.879154008445403
93.7368684342171 0.864425831092871
93.8269134567284 0.856500868513329
93.9169584792396 0.858012517109528
94.0070035017509 0.871177320684173
94.0970485242621 0.897680479671471
94.1870935467734 0.938584718319382
94.2771385692846 0.994274771520479
94.3671835917959 1.0644455287762
94.4572286143071 1.14813578565117
94.5472736368184 1.24380300073169
94.6373186593297 1.34942900055891
94.7273636818409 1.46264339319727
94.8174087043522 1.58085096957429
94.9074537268634 1.70135123570403
94.9974987493747 1.82144155563546
95.0875437718859 1.93849918699592
95.1775887943972 2.05004093529286
95.2676338169085 2.15376175773772
95.3576788394197 2.24755526943571
95.447723861931 2.32951984396004
95.5377688844422 2.39795407817114
95.6278139069535 2.45134505335425
95.7178589294647 2.48835228257572
95.807903951976 2.50778964127679
95.8979489744872 2.50860703093103
95.9879939969985 2.48987307490758
96.0780390195097 2.45075981140036
96.168084042021 2.39053013247339
96.2581290645323 2.30852861506145
96.3481740870435 2.20417639194156
96.4382191095548 2.07697081362965
96.528264132066 1.92649085569815
96.6183091545773 1.75240953463642
96.7083541770886 1.55451501652844
96.7983991995998 1.33274264238456
96.8884442221111 1.08722074686149
96.9784892446223 0.818333879171195
97.0685342671336 0.526807749949348
97.1585792896448 0.213820710533406
97.2486243121561 -0.118853603582605
97.3386693346673 -0.468669430496647
97.4287143571786 -0.832099081148343
97.5187593796898 -1.20440020194051
97.6088044022011 -1.57938559781331
97.6988494247123 -1.94924484821959
97.7888944472236 -2.30449749421272
97.8789394697349 -2.63418635213617
97.9689844922461 -2.92642658436967
98.0590295147574 -3.16938160350218
98.1490745372686 -3.35261686265363
98.2391195597799 -3.46860238608463
98.3291645822911 -3.51397565018008
98.4192096048024 -3.49015809386157
98.5092546273137 -3.40310432722031
98.5992996498249 -3.26227522084849
98.6893446723362 -3.07918489232195
98.7793896948474 -2.86594150290089
98.8694347173587 -2.63408963968397
98.9594797398699 -2.39387719299243
99.0495247623812 -2.1539179675467
99.1395697848924 -1.92114542126152
99.2296148074037 -1.70094145563788
99.319659829915 -1.49734668660404
99.4097048524262 -1.31329001148992
99.4997498749375 -1.15080242464997
99.5897948974487 -1.01119896106717
99.67983991996 -0.895224023087096
99.7698849424712 -0.803161281825915
99.8599299649825 -0.734911894438022
99.9499749874937 -0.690045462638206
100.040020010005 -0.667827963451704
100.130065032516 -0.667230403850782
100.220110055028 -0.686921534370154
100.310155077539 -0.725247814212728
100.40020010005 -0.780204094112886
100.490245122561 -0.849399276461167
100.580290145073 -0.930022583062293
100.670335167584 -1.01881797984688
100.760380190095 -1.11207657680616
100.850425212606 -1.20565896488694
100.940470235118 -1.29506061824628
101.030515257629 -1.37553245024451
101.12056028014 -1.44226397953114
101.210605302651 -1.49062736518611
101.300650325163 -1.51646712565743
101.390695347674 -1.51640511440922
101.480740370185 -1.48811796439973
101.570785392696 -1.43054032252949
101.660830415208 -1.34395561024195
101.750875437719 -1.22995616856696
101.84092046023 -1.0912807317865
101.930965482741 -0.931560629018562
102.021010505253 -0.755019618523341
102.111055527764 -0.566173067056501
102.201100550275 -0.369562604831905
102.291145572786 -0.169547665175995
102.381190595298 0.0298392481087182
102.471235617809 0.224977728115971
102.56128064032 0.41269557286994
102.651325662831 0.590268586120618
102.741370685343 0.755396274214447
102.831415707854 0.906163626770841
102.921460730365 1.0409966883831
103.011505752876 1.15861728762539
103.101550775388 1.25800036906009
103.191595797899 1.33833594407313
103.28164082041 1.39899669594793
103.371685842921 1.43951165805529
103.461730865433 1.45954603981853
103.551775887944 1.45888712333658
103.641820910455 1.43743613138718
103.731865932966 1.39520602818322
103.821910955478 1.33232532303541
103.911955977989 1.24904807645471
104.0020010005 1.14577043240968
104.092046023012 1.02305408953546
104.182091045523 0.881657137621678
104.272136068034 0.722572565549936
104.362181090545 0.547074409953459
104.452226113057 0.356770846863628
104.542271135568 0.153662388833585
104.632316158079 -0.0597984183459706
104.72236118059 -0.280651926129841
104.812406203102 -0.505390341178263
104.902451225613 -0.729943860510011
104.992496248124 -0.949710602402652
105.082541270635 -1.15964872044906
105.172586293147 -1.35444708253611
105.262631315658 -1.52878284846804
105.352676338169 -1.67765886374326
105.44272136068 -1.79679228251658
105.532766383192 -1.88300345170419
105.622811405703 -1.934539477463
105.712856428214 -1.95126876834778
105.802901450725 -1.93470474242387
105.892946473237 -1.88785347434286
105.982991495748 -1.81491855203131
106.073036518259 -1.72092300678852
106.16308154077 -1.61131523265716
106.253126563282 -1.49161474928662
106.343171585793 -1.36713237038498
106.433216608304 -1.24277691965029
106.523261630815 -1.12294334643589
106.613306653327 -1.01146715162252
106.703351675838 -0.911626620767544
106.793396698349 -0.826175312450848
106.88344172086 -0.757390366772082
106.973486743372 -0.707125873462112
107.063531765883 -0.676863849879941
107.153576788394 -0.667757938509813
107.243621810905 -0.680666679525496
107.333666833417 -0.716174243385246
107.423711855928 -0.774596973124523
107.513756878439 -0.855974143491529
107.60380190095 -0.96004114630518
107.693846923462 -1.08618301977287
107.783891945973 -1.2333660593219
107.873936968484 -1.40004548032383
107.963981990995 -1.58404821361306
108.054027013507 -1.78243259849991
108.144072036018 -1.99133194679741
108.234117058529 -2.20579777456476
108.324162081041 -2.41967171260621
108.414207103552 -2.62553214178269
108.504252126063 -2.81477878567707
108.594297148574 -2.97792709364303
108.684342171086 -3.10517017481462
108.774387193597 -3.18721473670642
108.864432216108 -3.21630643371714
108.954477238619 -3.18725422765319
109.044522261131 -3.09819739121361
109.134567283642 -2.95088892059828
109.224612306153 -2.75040531680126
109.314657328664 -2.50437511771446
109.404702351176 -2.2219536103449
109.494747373687 -1.91279981289093
109.584792396198 -1.58624491618405
109.674837418709 -1.25073547158815
109.764882441221 -0.913544014043309
109.854927463732 -0.58068907345919
109.944972486243 -0.256992883364659
110.035017508754 0.0537860767149162
110.125062531266 0.348791300952958
110.215107553777 0.625905787922916
110.305152576288 0.883604219489979
110.395197598799 1.12082629144875
110.485242621311 1.33687245946904
110.575287643822 1.53132063221406
110.665332666333 1.70396117974926
110.755377688844 1.8547473524715
110.845422711356 1.98375838721699
110.935467733867 2.09117295395547
111.025512756378 2.17725102631976
111.115557778889 2.2423226707588
111.205602801401 2.28678261095101
111.295647823912 2.31108972562333
111.385692846423 2.31577087767285
111.475737868934 2.30142865163276
111.565782891446 2.26875269492318
111.655827913957 2.2185344122992
111.745872936468 2.15168474392798
111.835917958979 2.06925465169654
111.925962981491 1.97245772685903
112.016008004002 1.86269399333148
112.106053026513 1.74157349511747
112.196098049025 1.61093761452933
112.286143071536 1.47287528608257
112.376188094047 1.32973041035571
112.466233116558 1.18409596304226
112.55627813907 1.03878975736677
112.646323161581 0.896806867682544
112.736368184092 0.761244733305564
112.826413206603 0.635199275342698
112.916458229115 0.521634120007212
113.006503251626 0.423229977501673
113.096548274137 0.342226574232702
113.186593296648 0.280273950425303
113.27663831916 0.238311868747885
113.366683341671 0.216494336389946
113.456728364182 0.214170594379818
113.546773386693 0.22992543154038
113.636818409205 0.261672439836521
113.726863431716 0.306786231810059
113.816908454227 0.362255454344457
113.906953476738 0.424838209932713
113.99699849925 0.491204571248266
114.087043521761 0.558055838183225
114.177088544272 0.622215522041635
114.267133566783 0.68069160718453
114.357178589295 0.730712858869186
114.447223611806 0.769743744430185
114.537268634317 0.795483160024554
114.627313656828 0.805851981037105
114.71735867934 0.798973846268798
114.807403701851 0.77315283297963
114.897448724362 0.726850978742459
114.987493746873 0.658668076743538
115.077538769385 0.56732588230237
115.167583791896 0.451658863916963
115.257628814407 0.310613953697712
115.347673836918 0.143262456136389
115.43771885943 -0.0511715561911404
115.527763881941 -0.273260282871465
115.617808904452 -0.523290136129403
115.707853926963 -0.801136776701046
115.797898949475 -1.10608142023054
115.887943971986 -1.4365483339464
115.977988994497 -1.78974053661968
116.068034017009 -2.16115294183839
116.15807903952 -2.54395729633117
116.248124062031 -2.92829481695405
116.338169084542 -3.30059897767825
116.428214107054 -3.64321525308041
116.518259129565 -3.93476148614256
116.608304152076 -4.15176394118874
116.698349174587 -4.27187864994863
116.788394197099 -4.27827467133678
116.87843921961 -4.16374691491327
116.968484242121 -3.93267576197869
117.058529264632 -3.59979748628969
117.148574287144 -3.18644540251941
117.238619309655 -2.71606787816189
117.328664332166 -2.21065312797499
117.418709354677 -1.68872385510611
117.508754377189 -1.16472010665997
117.5987993997 -0.64925042016138
117.688844422211 -0.149730856583718
117.778889444722 0.328896713287764
117.868934467234 0.783518733170942
117.958979489745 1.21232821673669
118.049024512256 1.61442827130009
118.139069534767 1.98954203701307
118.229114557279 2.33780575644328
118.31915957979 2.65962381205131
118.409204602301 2.95556869562322
118.499249624812 3.22631302404941
118.589294647324 3.47258419651279
118.679339669835 3.69513497531215
118.769384692346 3.8947252570668
118.859429714857 4.07211172984852
118.949474737369 4.22804312517086
119.03951975988 4.3632594859665
119.129564782391 4.47849436895999
119.219609804902 4.57447924459084
119.309654827414 4.65194959370649
119.399699849925 4.71165235765914
119.489744872436 4.75435449718635
119.579789894947 4.78085246824444
119.669834917459 4.79198243728199
119.75987993997 4.78863103807623
119.849924962481 4.77174641857045
119.939969984992 4.7423492392614
120.030015007504 4.70154316481344
120.120060030015 4.65052423967986
120.210105052526 4.59058836235732
120.300150075038 4.52313588354521
120.390195097549 4.44967217195486
120.48024012006 4.37180285011537
120.570285142571 4.29122234573593
120.660330165083 4.2096944866905
120.750375187594 4.12902414773568
120.840420210105 4.05101948384089
120.930465232616 3.97744508000946
121.020510255128 3.90996738274017
121.110555277639 3.85009495787605
121.20060030015 3.79911727388032
121.290645322661 3.75804661222575
121.380690345173 3.72756811885009
121.470735367684 3.70800274709016
121.560780390195 3.69928683909502
121.650825412706 3.70097045004105
121.740870435218 3.71223449795825
121.830915457729 3.73192478271529
121.92096048024 3.75859922650927
122.011005502751 3.79058361789848
122.101050525263 3.82603080824135
122.191095547774 3.86297866310941
122.281140570285 3.89940293476943
122.371185592796 3.9332623583084
122.461230615308 3.96253445358645
122.551275637819 3.98524156193768
122.64132066033 3.99946745761279
122.731365682841 4.00336541584862
122.821410705353 3.99515891019642
122.911455727864 3.97313619921538
123.001500750375 3.93564000567229
123.091545772886 3.88105334685732
123.181590795398 3.80778239083044
123.271635817909 3.71423702860809
123.36168084042 3.59880969687582
123.451725862931 3.45985288702898
123.541770885443 3.29565576530152
123.631815907954 3.10442045034061
123.721860930465 2.8842388225569
123.811905952976 2.63307140089204
123.901950975488 2.3487310388587
123.991995997999 2.02887635096663
124.08204102051 1.67102356381067
124.172086043022 1.27259208603693
124.262131065533 0.831010583532631
124.352176088044 0.343930272594492
124.442221110555 -0.190373718135022
124.532266133067 -0.772275255750121
124.622311155578 -1.39951824271147
124.712356178089 -2.06504255223641
124.8024012006 -2.75348603621769
124.892446223112 -3.43611919724564
124.982491245623 -4.06505868878448
125.072536268134 -4.57056235084605
125.162581290645 -4.86944228301034
125.252626313157 -4.8913524970702
125.342671335668 -4.6130556245019
125.432716358179 -4.07192771575581
125.52276138069 -3.34468925277009
125.612806403202 -2.51284048053424
125.702851425713 -1.64080614472563
125.792896448224 -0.771162336485482
125.882941470735 0.071299118144239
125.972986493247 0.873760755937845
126.063031515758 1.63068851187772
126.153076538269 2.34069845199349
126.24312156078 3.00464088194905
126.333166583292 3.62448304499046
126.423211605803 4.20267724923865
126.513256628314 4.74181337295307
126.603301650825 5.24443474887787
126.693346673337 5.71294671817923
126.783391695848 6.14957707734162
126.873436718359 6.55636504487918
126.96348174087 6.93516540231911
127.053526763382 7.28766022937331
127.143571785893 7.61537397044389
127.233616808404 7.91968948009344
127.323661830915 8.20186379460133
127.413706853427 8.46304300673613
127.503751875938 8.70427597807729
127.593796898449 8.92652682154646
127.68384192096 9.13068619262847
127.773886943472 9.31758147992165
127.863931965983 9.48798600693875
127.953976988494 9.64262736084739
128.044022011005 9.78219495789196
128.134067033517 9.90734694406014
128.224112056028 10.0187165156727
128.314157078539 10.1169177293376
128.404202101051 10.2025508547887
128.494247123562 10.2762073077983
128.584292146073 10.338474183688
128.674337168584 10.3899383949561
128.764382191096 10.4311903991874
128.854427213607 10.462827485803
128.944472236118 10.4854565725551
129.034517258629 10.4996964454079
129.124562281141 10.506179359232
129.214607303652 10.5055519025431
129.304652326163 10.4984750186195
129.394697348674 10.4856230693129
129.484742371186 10.467681828559
129.574787393697 10.4453453019828
129.664832416208 10.4193112889678
129.754877438719 10.3902756357163
129.844922461231 10.35892517305
129.934967483742 10.3259293908073
130.025012506253 10.2919309700327
130.115057528764 10.2575353713047
130.205102551276 10.2232997572292
130.295147573787 10.1897216023183
130.385192596298 10.1572274060038
130.475237618809 10.1261619658897
130.565282641321 10.0967786809098
130.655327663832 10.0692313323602
130.745372686343 10.043567732712
130.835417708854 10.0197255396982
130.925462731366 9.99753041274994
131.015507753877 9.97669655047447
131.105552776388 9.95682950404967
131.195597798899 9.93743102535424
131.285642821411 9.91790559238787
131.375687843922 9.89756816719969
131.465732866433 9.8756526883038
131.555777888944 9.85132078119384
131.645822911456 9.82367018379036
131.735867933967 9.79174242201351
131.825912956478 9.75452932576292
131.915957978989 9.71097803829715
132.006003001501 9.65999423360424
132.096048024012 9.60044330921883
132.186093046523 9.53114935990809
132.276138069035 9.45089175600094
132.366183091546 9.35839914528121
132.456228114057 9.25234066630645
132.546273136568 9.13131410066774
132.63631815908 8.99383059812839
132.726363181591 8.8382954761078
132.816408204102 8.66298441524658
132.906453226613 8.46601413362258
132.996498249125 8.24530630628636
133.086543271636 7.99854308028668
133.176588294147 7.72311198660234
133.266633316658 7.41603732980052
133.35667833917 7.07389420002035
133.446723361681 6.69270006652084
133.536768384192 6.26777749711087
133.626813406703 5.79358009190176
133.716858429215 5.26347288537785
133.806903451726 4.66946019197455
133.896948474237 4.00186346941801
133.986993496748 3.24898369415846
134.07703851926 2.39687648105068
134.167083541771 1.42963354917827
134.257128564282 0.331310118524077
134.347173586793 -0.907284036617107
134.437218609305 -2.26826835198093
134.527263631816 -3.65350121234337
134.617308654327 -4.78413015487704
134.707353676838 -5.17846029068187
134.79739869935 -4.54239479394644
134.887443721861 -3.16459648502468
134.977488744372 -1.52774717152203
135.067533766883 0.0867542582883639
135.157578789395 1.57939470948792
135.247623811906 2.93178317414633
135.337668834417 4.15295426624709
135.427713856928 5.25881699779041
135.51775887944 6.26527546888419
135.607803901951 7.18627003055903
135.697848924462 8.03348469171804
135.787893946973 8.8165679257414
135.877938969485 9.54346855173329
135.967983991996 10.2207567813438
136.058029014507 10.8538953548342
136.148074037018 11.447458008726
136.23811905953 12.0053022626277
136.328164082041 12.5307052879888
136.418209104552 13.0264708079304
136.508254127064 13.4950135313478
136.598299149575 13.9384262169097
136.688344172086 14.3585332850128
136.778389194597 14.7569339686623
136.868434217109 15.1350372841501
136.95847923962 15.4940905650343
137.048524262131 15.8352028979469
137.138569284642 16.1593644934458
137.228614307154 16.46746279427
137.318659329665 16.7602959480241
137.408704352176 17.0385841374274
137.498749374687 17.3029791584359
137.588794397199 17.5540725570806
137.67883941971 17.7924025740804
137.768884442221 18.0184600979581
137.858929464732 18.2326937893442
137.948974487244 18.4355145090398
138.039019509755 18.6272991584265
138.129064532266 18.8083940216153
138.219109554777 18.9791176832626
138.309154577289 19.1397635834784
138.3991995998 19.290602261076
138.489244622311 19.4318833280968
138.579289644822 19.5638372117177
138.669334667334 19.6866766940161
138.759379689845 19.800598275399
138.849424712356 19.9057833836202
138.939469734867 20.0023994470624
139.029514757379 20.0906008482358
139.11955977989 20.1705297711489
139.209604802401 20.2423169542623
139.299649824912 20.3060823590837
139.389694847424 20.361935763049
139.479739869935 20.4099772841263
139.569784892446 20.4502978435317
139.659829914957 20.4829795720422
139.749874937469 20.5080961646004
139.83991995998 20.5257131872119
139.929964982491 20.5358883395232
140.020010005003 20.5386716759205
140.110055027514 20.5341057874962
140.200100050025 20.5222259467825
140.290145072536 20.5030602167352
140.380190095048 20.4766295250678
140.470235117559 20.4429477046651
140.56028014007 20.4020215004563
140.650325162581 20.3538505427766
140.740370185093 20.2984272869049
140.830415207604 20.2357369181105
140.920460230115 20.1657572211809
141.010505252626 20.0884584130222
141.100550275138 20.0038029365157
141.190595297649 19.9117452133801
141.28064032016 19.8122313533026
141.370685342671 19.7051988160789
141.460730365183 19.590576022902
141.550775387694 19.4682819122764
141.640820410205 19.3382254352756
141.730865432716 19.2003049839904
141.820910455228 19.0544077460265
141.910955477739 18.9004089767519
142.00100050025 18.7381711796627
142.091045522761 18.5675431836771
142.181090545273 18.388359104338
142.271135567784 18.2004371737591
142.361180590295 18.003578421613
142.451225612806 17.7975651864493
142.541270635318 17.5821594330531
142.631315657829 17.3571008472781
142.72136068034 17.1221046746576
142.811405702851 16.8768592629242
142.901450725363 16.6210232611021
142.991495747874 16.3542224187836
143.081540770385 16.0760459181661
143.171585792896 15.7860421579304
143.261630815408 15.4837138914779
143.351675837919 15.1685126016125
143.44172086043 14.8398319684823
143.531765882941 14.49700025621
143.621810905453 14.1392714045359
143.711855927964 13.7658145629415
143.801900950475 13.375701743558
143.891945972986 12.9678931925368
143.981990995498 12.5412199836193
144.072036018009 12.0943632180024
144.16208104052 11.6258290665496
144.252126063032 11.1339187100384
144.342171085543 10.6166920195693
144.432216108054 10.0719235799835
144.522261130565 9.49704942127021
144.612306153077 8.88910265777558
144.702351175588 8.24463631035981
144.792396198099 7.55963227995779
144.88244122061 6.82939758742846
144.972486243122 6.04845443759852
145.062531265633 5.2104435024568
145.152576288144 4.30808926031105
145.242621310655 3.33334321985063
145.332666333167 2.27797326803839
145.422711355678 1.1352129198389
145.512756378189 -0.0961516254666944
145.6028014007 -1.40233584072331
145.692846423212 -2.73459603152304
145.782891445723 -3.97490670486392
145.872936468234 -4.9070537783309
145.962981490745 -5.27532498656721
146.053026513257 -4.98008629900656
146.143071535768 -4.18180015042958
146.233116558279 -3.14048908429521
146.32316158079 -2.04680315448961
146.413206603302 -0.996844730562489
146.503251625813 -0.0274846515791223
146.593296648324 0.852812478949332
146.683341670835 1.64735457555627
146.773386693347 2.36357769554495
146.863431715858 3.00979572362509
146.953476738369 3.59391866641059
147.04352176088 4.12301983296933
147.133566783392 4.60325658974356
147.223611805903 5.03992886827063
147.313656828414 5.4375826344646
147.403701850925 5.80011961384662
147.493746873437 6.13089831537742
147.583791895948 6.43282170248812
147.673836918459 6.70841117328686
147.76388194097 6.95986815732134
147.853926963482 7.18912511300511
147.943971985993 7.39788769740658
148.034017008504 7.58766968493349
148.124062031016 7.75982196856594
148.214107053527 7.91555674294105
148.304152076038 8.05596776314504
148.394197098549 8.18204740103899
148.484242121061 8.29470108031006
148.574287143572 8.39475955791433
148.664332166083 8.48298942848239
148.754377188594 8.56010215530491
148.844422211106 8.62676187303659
148.934467233617 8.68359216025224
149.024512256128 8.73118194204242
149.114557278639 8.77009065203228
149.204602301151 8.80085275804635
149.294647323662 8.82398173494099
149.384692346173 8.83997355097545
149.474737368684 8.84930971978307
149.564782391196 8.8524599579993
149.654827413707 8.8498844784989
149.744872436218 8.84203594069546
149.834917458729 8.82936107226296
149.924962481241 8.81230197081706
150.015007503752 8.79129708948209
150.105052526263 8.76678190684603
150.195097548774 8.73918927959397
150.285142571286 8.70894947515546
150.375187593797 8.67648988206159
150.465232616308 8.64223439743943
150.555277638819 8.60660249420944
150.645322661331 8.57000797509392
150.735367683842 8.5328574264314
150.825412706353 8.49554839189199
150.915457728864 8.45846729427937
151.005502751376 8.42198714237202
151.095547773887 8.38646506878132
151.185592796398 8.35223975358865
151.275637818909 8.319628796493
151.365682841421 8.28892610675299
151.455727863932 8.26039938474497
151.545772886443 8.23428777094504
151.635817908954 8.21079973715675
151.725862931466 8.19011129059107
151.815907953977 8.17236455391101
151.905952976488 8.15766677376248
151.995997998999 8.14608979704416
152.086043021511 8.13767003885181
152.176088044022 8.13240894946948
152.266133066533 8.13027397087916
152.356178089045 8.13119995695945
152.446223111556 8.13509101673059
152.536268134067 8.14182272744377
152.626313156578 8.15124465458861
152.71635817909 8.16318310936458
152.806403201601 8.1774440709573
152.896448224112 8.19381620097463
152.986493246623 8.21207388033566
153.076538269135 8.2319802043149
153.166583291646 8.25328987877547
153.256628314157 8.27575196928387
153.346673336668 8.2991124641941
153.43671835918 8.32311662237692
153.526763381691 8.347511085582
153.616808404202 8.37204574408523
153.706853426713 8.39647535201573
153.796898449225 8.42056089540761
153.886943471736 8.44407072149579
153.976988494247 8.46678144206714
154.067033516758 8.48847862684066
154.15707853927 8.5089573049813
154.247123561781 8.5280222940716
154.337168584292 8.5454883763176
154.427213606803 8.56118034158628
154.517258629315 8.5749329162023
154.607303651826 8.58659059539589
154.697348674337 8.59600739600384
154.787393696848 8.60304654457657
154.87743871936 8.60758011451655
154.967483741871 8.60948862432848
155.057528764382 8.60866060754942
155.147573786893 8.60499216348274
155.237618809405 8.59838649650801
155.327663831916 8.58875345049597
155.417708854427 8.5760090437303
155.507753876938 8.560075008731
155.59779889945 8.54087834048415
155.687843921961 8.51835085580495
155.777888944472 8.49242876589037
155.867933966983 8.46305226354346
155.957978989495 8.4301651260667
156.048024012006 8.39371433441718
156.138069034517 8.35364970888212
156.228114057029 8.30992356126263
156.31815907954 8.26249036333637
156.408204102051 8.21130643120199
156.498249124562 8.15632962497931
156.588294147074 8.09751906324863
156.678339169585 8.0348348515491
156.768384192096 7.96823782422262
156.858429214607 7.89768929887617
156.948474237119 7.82315084274386
157.03851925963 7.74458405025595
157.128564282141 7.66195033116327
157.218609304652 7.57521070862473
157.308654327164 7.48432562673708
157.398699349675 7.38925476707553
157.488744372186 7.28995687391788
157.578789394697 7.18638958794905
157.668834417209 7.07850928838429
157.75887943972 6.96627094361815
157.848924462231 6.84962797069835
157.938969484742 6.72853210415254
158.029014507254 6.60293327496008
158.119059529765 6.47277950077394
158.209104552276 6.33801678886535
158.299149574787 6.19858905370039
158.389194597299 6.05443805157382
158.47923961981 5.90550333534108
158.569284642321 5.75172223302346
158.659329664832 5.59302985493729
158.749374687344 5.42935913504832
158.839419709855 5.26064091351082
158.929464732366 5.08680406885922
159.019509754877 4.9077757101342
159.109554777389 4.72348144140238
159.1995997999 4.53384571374735
159.289644822411 4.33879228295149
159.379689844922 4.13824479487012
159.469734867434 3.93212752502553
159.559779889945 3.72036630438039
159.649824912456 3.50288966974049
159.739869934967 3.27963028497122
159.829914957479 3.05052668840053
159.91995997999 2.81552543263167
160.010005002501 2.57458369571716
160.100050025013 2.32767245744428
160.190095047524 2.07478035146778
160.280140070035 1.81591832320914
160.370185092546 1.55112524459812
160.460230115058 1.28047465927109
160.550275137569 1.00408285462506
160.64032016008 0.722118478104451
160.730365182591 0.434813930955749
160.820410205103 0.142478778262546
160.910455227614 -0.154484598395043
161.000500250125 -0.455562920966459
161.090545272636 -0.760111409299244
161.180590295148 -1.06733070313179
161.270635317659 -1.37624160773072
161.36068034017 -1.68565832298724
161.450725362681 -1.99416133096019
161.540770385193 -2.30007180622762
161.630815407704 -2.60143027821952
161.720860430215 -2.89598327297987
161.810905452726 -3.18118267977064
161.900950475238 -3.45420340996143
161.990995497749 -3.71198520665851
162.08104052026 -3.9513037875327
162.171085542771 -4.16887440859881
162.261130565283 -4.36148712890655
162.351175587794 -4.52616764293522
162.441220610305 -4.66035127059414
162.531265632816 -4.76205199316003
162.621310655328 -4.83000516533085
162.711355677839 -4.8637633766488
162.80140070035 -4.86373052330893
162.891445722861 -4.83112857076015
162.981490745373 -4.76790239198234
163.071535767884 -4.67657752153758
163.161580790395 -4.56009131091997
163.251625812906 -4.42161887273113
163.341670835418 -4.26441198589444
163.431715857929 -4.09166345142787
163.52176088044 -3.90640310834479
163.611805902951 -3.71142628901379
163.701850925463 -3.50925166340623
163.791895947974 -3.30210330655293
163.881940970485 -3.09191113229678
163.971985992996 -2.88032411808322
164.062031015508 -2.66873156320091
164.152076038019 -2.458288639949
164.24212106053 -2.24994349663724
164.332166083042 -2.0444640382048
164.422211105553 -1.84246320189672
164.512256128064 -1.64442206269737
164.602301150575 -1.45071046875501
164.692346173087 -1.26160515110359
164.782391195598 -1.0773054046
164.872436218109 -0.897946524028645
164.96248124062 -0.723611221443393
165.052526263132 -0.55433926357636
165.142571285643 -0.390135562745356
165.232616308154 -0.230976938932637
165.322661330665 -0.0768177497669327
165.412706353177 0.0724054376207869
165.502751375688 0.216769981450547
165.592796398199 0.356363976609664
165.68284142071 0.491283631388749
165.772886443222 0.621631115603568
165.862931465733 0.747512800886581
165.952976488244 0.869037826678202
166.043021510755 0.986316936313781
166.133066533267 1.09946153679834
166.223111555778 1.20858294360703
166.313156578289 1.31379177834198
166.4032016008 1.41519749250812
166.493246623312 1.5129079951984
166.583291645823 1.6070293662537
166.673336668334 1.697665639599
166.763381690845 1.78491864406681
166.853426713357 1.86888789118627
166.943471735868 1.94967050121454
167.033516758379 2.02736116018311
167.12356178089 2.1020521019719
167.213606803402 2.17383311045575
167.303651825913 2.24279153762203
167.393696848424 2.30901233427281
167.483741870935 2.37257809051367
167.573786893447 2.43356908372304
167.663831915958 2.4920633321066
167.753876938469 2.54813665227744
167.84392196098 2.60186271958925
167.933966983492 2.65331313018121
168.024012006003 2.7025574638902
168.114057028514 2.74966334734881
168.204102051026 2.79469651672027
168.294147073537 2.83772087963571
168.384192096048 2.87879857599034
168.474237118559 2.9179900373329
168.564282141071 2.95535404464565
168.654327163582 2.99094778436574
168.744372186093 3.02482690254109
168.834417208604 3.05704555704961
168.924462231116 3.08765646784078
169.014507253627 3.11671096518141
169.104552276138 3.1442590359063
169.194597298649 3.17034936769177
169.284642321161 3.19502939138109
169.374687343672 3.21834532140103
169.464732366183 3.24034219431706
169.554777388694 3.26106390558011
169.644822411206 3.28055324452287
169.734867433717 3.29885192766596
169.824912456228 3.31600063039814
169.914957478739 3.33203901709459
170.005002501251 3.34700576973924
170.095047523762 3.36093861511666
170.185092546273 3.37387435063954
170.275137568784 3.38584886887614
170.365182591296 3.39689718084287
170.455227613807 3.407053438124
170.545272636318 3.41635095388128
170.635317658829 3.42482222281354
170.725362681341 3.432498940125
170.815407703852 3.43941201956022
170.905452726363 3.4455916105602
170.995497748874 3.45106711459547
171.085542771386 3.45586720072616
171.175587793897 3.46001982044115
171.265632816408 3.46355222182445
171.355677838919 3.46649096309535
171.445722861431 3.46886192556826
171.535767883942 3.47069032607478
171.625812906453 3.47200072889052
171.715857928964 3.47281705720556
171.805902951476 3.47316260417778
171.895947973987 3.47306004360458
171.985992996498 3.47253144024833
172.07603801901 3.47159825984857
172.166083041521 3.47028137885202
172.256128064032 3.46860109389068
172.346173086543 3.46657713103587
172.436218109055 3.46422865485476
172.526263131566 3.4615742772947
172.616308154077 3.45863206641828
172.706353176588 3.4554195550115
172.7963981991 3.45195374908508
172.886443221611 3.44825113628795
172.976488244122 3.44432769425054
173.066533266633 3.44019889887313
173.156578289145 3.43587973257519
173.246623311656 3.43138469251733
173.336668334167 3.42672779880908
173.426713356678 3.42192260271244
173.51675837919 3.41698219485041
173.606803401701 3.41191921342892
173.696848424212 3.40674585247905
173.786893446723 3.40147387012464
173.876938469235 3.39611459688089
173.966983491746 3.39067894398657
174.057028514257 3.38517741177296
174.147073536768 3.37962009807068
174.23711855928 3.37401670665544
174.327163581791 3.3683765557319
174.417208604302 3.36270858645509
174.507253626813 3.35702137148714
174.597298649325 3.35132312358684
174.687343671836 3.34562170422872
174.777388694347 3.33992463224782
174.867433716858 3.33423909250552
174.95747873937 3.32857194457142
175.047523761881 3.32292973141594
175.137568784392 3.31731868810758
175.227613806903 3.31174475050851
175.317658829415 3.30621356396201
175.407703851926 3.30073049196463
175.497748874437 3.29530062481628
175.587793896948 3.28992878824049
175.67783891946 3.28461955196767
175.767883941971 3.27937723827378
175.857928964482 3.27420593046642
175.947973986994 3.26910948131099
176.038019009505 3.26409152138916
176.128064032016 3.25915546738178
176.218109054527 3.25430453026918
176.308154077038 3.24954172344044
176.39819909955 3.24486987070538
176.488244122061 3.24029161420099
176.578289144572 3.23580942218604
176.668334167084 3.23142559671655
176.758379189595 3.22714228119562
176.848424212106 3.22296146779101
176.938469234617 3.21888500471443
177.028514257129 3.21491460335643
177.11855927964 3.21105184527132
177.208604302151 3.20729818900623
177.298649324662 3.20365497676961
177.388694347174 3.20012344093404
177.478739369685 3.19670471036818
177.568784392196 3.19339981659431
177.658829414707 3.19020969976671
177.748874437219 3.18713521446674
177.83891945973 3.18417713531183
177.928964482241 3.18133616237422
178.019009504752 3.17861292640655
178.109054527264 3.1760079938712
178.199099549775 3.17352187177142
178.289144572286 3.1711550122804
178.379189594797 3.16890781716747
178.469234617309 3.1667806420184
178.55927963982 3.16477380024829
178.649324662331 3.16288756690512
178.739369684842 3.16112218226288
178.829414707354 3.15947785520222
178.919459729865 3.15795476637807
179.009504752376 3.1565530711725
179.099549774887 3.15527290243257
179.189594797399 3.15411437299122
179.27963981991 3.15307757797197
179.369684842421 3.15216259687523
179.459729864932 3.15136949544651
179.549774887444 3.15069832732621
179.639819909955 3.15014913547989
179.729864932466 3.14972195340884
179.819909954977 3.14941680614174
179.909954977489 3.14923371100506
180 3.14917267817448
};
\addlegendentry{Distortion signal}

\addplot [line width=.35mm, solid, darkorange25512714]
table {%
0 -0.980181012233508
0.0900450225112556 -0.98067233249361
0.180090045022511 -0.982146666540511
0.270135067533767 -0.984605134722479
0.360180090045022 -0.988049606118204
0.450225112556278 -0.992482701286751
0.540270135067534 -0.997907796132362
0.630315157578789 -1.00432902688675
0.720360180090045 -1.01175129622983
0.810405202601301 -1.02018028056192
0.900450225112556 -1.02962243844726
0.990495247623812 -1.04008502025424
1.08054027013507 -1.05157607901932
1.17058529264632 -1.06410448256194
1.26063031515758 -1.07767992688975
1.35067533766883 -1.09231295092853
1.44072036018009 -1.10801495262176
1.53076538269135 -1.12479820644452
1.6208104052026 -1.14267588238664
1.71085542771386 -1.1616620664575
1.80090045022511 -1.18177178277843
1.89094547273637 -1.20302101732728
1.98099049524762 -1.22542674340984
2.07103551775888 -1.24900694893768
2.16108054027013 -1.27378066560066
2.25112556278139 -1.29976800002612
2.34117058529265 -1.32699016702942
2.4312156078039 -1.35546952506695
2.52126063031516 -1.3852296140111
2.61130565282641 -1.41629519537894
2.70135067533767 -1.44869229515894
2.79139569784892 -1.48244824938725
2.88144072036018 -1.51759175264333
2.97148574287144 -1.55415290964857
3.06153076538269 -1.5921632901642
3.15157578789395 -1.63165598740698
3.2416208104052 -1.67266568021737
3.33166583291646 -1.71522869923749
3.42171085542771 -1.75938309737857
3.51175587793897 -1.80516872488603
3.60180090045022 -1.85262730933408
3.69184592296148 -1.90180254092044
3.78189094547274 -1.95274016345969
3.87193596798399 -2.00548807151699
3.96198099049525 -2.06009641416839
4.0520260130065 -2.11661770591713
4.14207103551776 -2.17510694535607
4.23211605802901 -2.2356217422205
4.32216108054027 -2.29822245354742
4.41220610305153 -2.36297232973153
4.50225112556278 -2.42993767135346
4.59229614807404 -2.49918799775094
4.68234117058529 -2.57079622841246
4.77238619309655 -2.6448388783938
4.8624312156078 -2.72139626909694
4.95247623811906 -2.80055275590553
5.04252126063031 -2.88239697434906
5.13256628314157 -2.96702210666952
5.22261130565283 -3.05452617089451
5.31265632816408 -3.14501233478271
5.40270135067534 -3.23858925730784
5.49274637318659 -3.33537146069495
5.58279139569785 -3.43547973641526
5.6728364182091 -3.53904158900661
5.76288144072036 -3.64619172211209
5.85292646323162 -3.75707257174546
5.94297148574287 -3.87183489249755
6.03301650825413 -3.99063840322973
6.12306153076538 -4.1136524997692
6.21310655327664 -4.24105704324835
6.30315157578789 -4.37304323406865
6.39319659829915 -4.50981458303635
6.48324162081041 -4.65158799307537
6.57328664332166 -4.79859496712844
6.66333166583292 -4.95108296048566
6.75337668834417 -5.10931689891985
6.84342171085543 -5.27358088778238
6.93346673336668 -5.44418014176709
7.02351175587794 -5.62144317055169
7.11355677838919 -5.80572426223973
7.20360180090045 -5.99740631472269
7.29364682341171 -6.19690407514039
7.38369184592296 -6.40466786008555
7.47373686843422 -6.62118784462657
7.56378189094547 -6.84699902755805
7.65382691345673 -7.08268700455501
7.74387193596798 -7.32889471165812
7.83391695847924 -7.58633034066377
7.92396198099049 -7.85577667829142
8.01400700350175 -8.1381021860356
8.10405202601301 -8.4342742224766
8.19409704852426 -8.7453749214616
8.28414207103552 -9.07262038786001
8.37418709354677 -9.41738407148043
8.46423211605803 -9.78122544926866
8.55427713856928 -10.1659255153392
8.64432216108054 -10.5735310907007
8.7343671835918 -11.0064106840295
8.82441220610305 -11.4673256588005
8.91445722861431 -11.9595219399695
9.00450225112556 -12.4868496578056
9.09454727363682 -13.0539213442602
9.18459229614807 -13.6663241529459
9.27463731865933 -14.3309090034149
9.36468234117059 -15.0561910431927
9.45472736368184 -15.8529136679161
9.5447723861931 -16.7348557002181
9.63481740870435 -17.7200009572822
9.72486243121561 -18.8322359449691
9.81490745372686 -20.1037444470737
9.90495247623812 -21.5779623416049
9.99499749874937 -23.3110528166508
10.0850425212606 -25.3600072434969
10.1750875437719 -27.6974021895594
10.2651325662831 -29.8289257534304
10.3551775887944 -30.2615418057311
10.4452226113057 -28.5064027814356
10.5352676338169 -26.1032427010097
10.6253126563282 -23.9001025944321
10.7153576788394 -22.0226866038912
10.8054027013507 -20.4265879698916
10.8954477238619 -19.0523744862438
10.9854927463732 -17.8519339951503
11.0755377688844 -16.7893674487684
11.1655827913957 -15.8381156759006
11.255627813907 -14.9783052716845
11.3456728364182 -14.1948130164302
11.4357178589295 -13.4759256919051
11.5257628814407 -12.8124174350134
11.615807903952 -12.196908335609
11.7058529264632 -11.6234117459921
11.7958979489745 -11.0870094045417
11.8859429714857 -10.5836143804468
11.975987993997 -10.1097953338466
12.0660330165083 -9.66264428255392
12.1560780390195 -9.23967572507211
12.2461230615308 -8.83874869995597
12.336168084042 -8.45800585696367
12.4262131065533 -8.09582531016829
12.5162581290645 -7.75078221120222
12.6063031515758 -7.42161779742191
12.696348174087 -7.10721424846887
12.7863931965983 -6.80657410014255
12.8764382191096 -6.518803266319
12.9664832416208 -6.24309694147294
13.0565282641321 -5.97872782113289
13.1465732866433 -5.72503620122988
13.2366183091546 -5.48142161094871
13.3266633316658 -5.24733570526368
13.4167083541771 -5.02227619850586
13.5067533766883 -4.80578166315882
13.5967983991996 -4.59742705162677
13.6868434217109 -4.3968198251574
13.7768884442221 -4.20359659509003
13.8669334667334 -4.01742019835469
13.9569784892446 -3.83797714262129
14.0470235117559 -3.66497536738095
14.1370685342671 -3.49814227608743
14.2271135567784 -3.33722300171321
14.3171585792896 -3.18197887401108
14.4072036018009 -3.03218606166729
14.4972486243122 -2.88763436658586
14.5872936468234 -2.74812615092876
14.6773386693347 -2.61347538035657
14.7673836918459 -2.48350676928608
14.8574287143572 -2.35805501598194
14.9474737368684 -2.23696411698851
15.0375187593797 -2.12008675184748
15.1275637818909 -2.00728373026758
15.2176088044022 -1.89842349496554
15.3076538269135 -1.79338167429423
15.3976988494247 -1.69204067955235
15.487743871936 -1.59428934253971
15.5777888944472 -1.50002258950862
15.6678339169585 -1.40914114816948
15.7578789394697 -1.32155128485526
15.847923961981 -1.23716456934602
15.9379689844922 -1.15589766519887
16.0280140070035 -1.07767214374462
16.1180590295148 -1.00241432018833
16.208104052026 -0.930055110505171
16.2981490745373 -0.860529908053997
16.3881940970485 -0.793778479044098
16.4782391195598 -0.729744876189655
16.568284142071 -0.668377370075059
16.6583291645823 -0.609628397933845
16.7483741870935 -0.553454529721833
16.8384192096048 -0.499816451536085
16.9284642321161 -0.448678966608096
17.0185092546273 -0.400011014276543
17.1085542771386 -0.353785707529401
17.1985992996498 -0.309980389898909
17.2886443221611 -0.268576712699467
17.3786893446723 -0.229560733820418
17.4687343671836 -0.192923039526867
17.5587793896948 -0.158658890991028
17.6488244122061 -0.126768397566977
17.7388694347174 -0.0972567191561608
17.8289144572286 -0.0701343003784062
17.9189594797399 -0.0454171396839472
18.0090045022511 -0.0231270970175537
18.0990495247624 -0.00329224418738535
18.1890945472736 0.0140527372839009
18.2791395697849 0.0288661053389515
18.3691845922961 0.0410985472795845
18.4592296148074 0.0506926031111706
18.5492746373187 0.0575820139651507
18.6393196598299 0.0616909859440128
18.7293646823412 0.0629333582329499
18.8194097048524 0.0612116625691297
18.9094547273637 0.0564160591020404
18.9994997498749 0.0484231312595032
19.0895447723862 0.0370945193764147
19.1795897948974 0.0222753694677449
19.2696348174087 0.00379256951070896
19.35967983992 -0.0185472591708786
19.4497248624312 -0.0449600535448576
19.5397698849425 -0.0756869285032209
19.6298149074537 -0.110997177716588
19.719859929965 -0.151191718919671
19.8099049524762 -0.196607058962299
19.8999499749875 -0.247619868771252
19.9899949974987 -0.304652276538343
20.08004002001 -0.368178009885645
20.1700850425213 -0.438729545627108
20.2601300650325 -0.516906460594953
20.3501750875438 -0.603385220923644
20.440220110055 -0.698930702975278
20.5302651325663 -0.804409810624797
20.6203101550775 -0.920807646230551
20.7103551775888 -1.04924681381532
20.8004002001001 -1.19101059348433
20.8904452226113 -1.34757094139748
20.9804902451226 -1.52062256245547
21.0705352676338 -1.71212470725403
21.1605802901451 -1.92435291244807
21.2506253126563 -2.15996371444282
21.3406703351676 -2.42207654651644
21.4307153576788 -2.71437878275501
21.5207603801901 -3.0412625547507
21.6108054027014 -3.40800610852828
21.7008504252126 -3.82101908279188
21.7908954477239 -4.28818196410373
21.8809404702351 -4.81932845274134
21.9709854927464 -5.42695207211723
22.0610305152576 -6.12727842286542
22.1510755377689 -6.94196098203006
22.2411205602801 -7.90089857862903
22.3311655827914 -9.04720652563478
22.4212106053027 -10.4466758042223
22.5112556278139 -12.2076370825846
22.6013006503252 -14.5287116362372
22.6913456728364 -17.8386642468201
22.7813906953477 -23.3506464404451
22.8714357178589 -32.7813949425758
22.9614807403702 -23.2314072830877
23.0515257628814 -17.5261929159007
23.1415707853927 -14.0419279534882
23.231615807904 -11.5572482909394
23.3216608304152 -9.64248813365789
23.4117058529265 -8.09947961923139
23.5017508754377 -6.82051995648339
23.591795897949 -5.74030067214102
23.6818409204602 -4.81594911727037
23.7718859429715 -4.0175553800826
23.8619309654827 -3.32322252316468
23.951975987994 -2.71628682711006
24.0420210105053 -2.1836660530461
24.1320660330165 -1.71483155688719
24.2221110555278 -1.3011426428521
24.312156078039 -0.935399655768801
24.4022011005503 -0.611533556048224
24.4922461230615 -0.324383153652315
24.5822911455728 -0.0695302012299495
24.672336168084 0.156826266996496
24.7623811905953 0.357968216088992
24.8524262131066 0.53673722472963
24.9424712356178 0.695598551788758
25.0325162581291 0.836694129826702
25.1225612806403 0.961886904916298
25.2126063031516 1.07279825493477
25.3026513256628 1.17083976321199
25.3926963481741 1.25724031644925
25.4827413706853 1.33306928217826
25.5727863931966 1.39925636849562
25.6628314157079 1.45660865645444
25.7528764382191 1.50582521011896
25.8429214607304 1.54750960248412
25.9329664832416 1.58218064183828
26.0230115057529 1.61028153917694
26.1130565282641 1.63218772063133
26.2031015507754 1.6482134579322
26.2931465732866 1.6586174635619
26.3831915957979 1.66360757460542
26.4732366183092 1.66334462975938
26.5632816408204 1.65794562697312
26.6533266633317 1.64748623438258
26.7433716858429 1.63200271417432
26.8334167083542 1.61149330751855
26.9234617308654 1.58591911844735
27.0135067533767 1.55520452531367
27.1035517758879 1.51923714003582
27.1935967983992 1.47786732751805
27.2836418209105 1.43090729026337
27.3736868434217 1.37812971608168
27.463731865933 1.31926597976104
27.5537768884442 1.25400388241836
27.6438219109555 1.18198490475039
27.7338669334667 1.1028009423019
27.823911955978 1.01599048181584
27.9139569784892 0.921034167295268
28.0040020010005 0.817349692017413
28.0940470235118 0.704285937611518
28.184092046023 0.581116262390431
28.2741370685343 0.447030816944656
28.3641820910455 0.301127733546694
28.4542271135568 0.142402994353158
28.544272136068 -0.0302612722019299
28.6343171585793 -0.218110392599021
28.7243621810905 -0.422533075345894
28.8144072036018 -0.645080233432481
28.9044522261131 -0.887487467148931
28.9944972486243 -1.1517022456
29.0845422711356 -1.43991721042165
29.1745872936468 -1.75461157324352
29.2646323161581 -2.09860336700186
29.3546773386693 -2.47511646094804
29.4447223611806 -2.88786795203582
29.5347673836918 -3.34118411445145
29.6248124062031 -3.84015704987482
29.7148574287144 -4.39086044291457
29.8049024512256 -5.00065301679172
29.8949474737369 -5.67861542969199
29.9849924962481 -6.43619632390073
30.0750375187594 -7.28819800561562
30.1650825412706 -8.25433763012179
30.2551275637819 -9.36183551313689
30.3451725862931 -10.6499582139614
30.4352176088044 -12.1785974372786
30.5252626313157 -14.04612022252
30.6153076538269 -16.4318958154387
30.7053526763382 -19.7206520835099
30.7953976988494 -25.0241465326773
30.8854427213607 -40.1933582122363
30.9754877438719 -28.6512041960056
31.0655327663832 -21.7145164028515
31.1555777888944 -17.971020892697
31.2456228114057 -15.4195471384949
31.335667833917 -13.4997309046839
31.4257128564282 -11.9735567481054
31.5157578789395 -10.7173282656515
31.6058029014507 -9.65834241821229
31.695847923962 -8.75012587970528
31.7858929464732 -7.9610944018046
31.8759379689845 -7.26875367386402
31.9659829914957 -6.6564804861438
32.056028014007 -6.11161871947578
32.1460730365183 -5.62429415514423
32.2361180590295 -5.18664514246407
32.3261630815408 -4.79230532608267
32.416208104052 -4.43604524709243
32.5062531265633 -4.11351748464342
32.5962981490745 -3.82107125968578
32.6863431715858 -3.55561484089714
32.776388194097 -3.31451160216471
32.8664332166083 -3.09550026035576
32.9564782391196 -2.89663281643294
33.0465232616308 -2.71622568487125
33.1365682841421 -2.55282080945245
33.2266133066533 -2.40515445958829
33.3166583291646 -2.27213202386948
33.4067033516758 -2.15280755739828
33.4967483741871 -2.04636715533555
33.5867933966983 -1.95211545562639
33.6768384192096 -1.86946474495501
33.7668834417209 -1.7979262712663
33.8569284642321 -1.7371034659229
33.9469734867434 -1.68668685739265
34.0370185092546 -1.64645052253342
34.1270635317659 -1.61624997569946
34.2171085542771 -1.59602144362761
34.3071535767884 -1.58578251825452
34.3971985992996 -1.58563422280603
34.4872436218109 -1.59576457102941
34.5772886443222 -1.6164537477261
34.6673336668334 -1.64808109347813
34.7573786893447 -1.69113414084083
34.8474237118559 -1.74622002734507
34.9374687343672 -1.8140797077296
35.0275137568784 -1.89560551113071
35.1175587793897 -1.9918627485609
35.2076038019009 -2.10411628627733
35.2976488244122 -2.2338632824349
35.3876938469235 -2.38287366873376
35.4777388694347 -2.55324049246361
35.567783891946 -2.74744298973291
35.6578289144572 -2.96842635172029
35.7478739369685 -3.21970375605247
35.8379189594797 -3.5054886676009
35.927963981991 -3.83086917912136
36.0180090045022 -4.20204215327774
36.1080540270135 -4.62663474382263
36.1980990495248 -5.11415749395943
36.288144072036 -5.67666241393921
36.3781890945473 -6.32973299560788
36.4682341170585 -7.09403638957464
36.5582791395698 -7.99787944286357
36.648324162081 -9.0816764624544
36.7383691845923 -10.406363836211
36.8284142071035 -12.0708704575831
36.9184592296148 -14.2536225404882
37.0085042521261 -17.3333406082481
37.0985492746373 -22.3913112581572
37.1885942971486 -36.9560343456345
37.2786393196598 -26.2289851281352
37.3686843421711 -18.9746341316129
37.4587293646823 -15.0708352971387
37.5487743871936 -12.4036579781813
37.6388194097049 -10.395691690052
37.7288644322161 -8.80361412946465
37.8189094547274 -7.5011407186272
37.9089544772386 -6.41373424654599
37.9989994997499 -5.4932779934127
38.0890445222611 -4.7065673988085
38.1790895447724 -4.02947874301736
38.2691345672836 -3.44376761414812
38.3591795897949 -2.93519778680411
38.4492246123062 -2.49238974433186
38.5392696348174 -2.10607946721005
38.6293146573287 -1.76862140336274
38.7193596798399 -1.47364230557196
38.8094047023512 -1.21579156388211
38.8994497248624 -0.990555379696226
38.9894947473737 -0.794114640320349
39.0795397698849 -0.623233749882647
39.1695847923962 -0.475172141912773
39.2596298149075 -0.347612953711555
39.3496748374187 -0.23860507580677
39.43971985993 -0.146515905529444
39.5297648824412 -0.0699928717595763
39.6198099049525 -0.00793230202686121
39.7098549274637 0.0405454393218613
39.799899949975 0.0761153488240462
39.8899449724862 0.0992623200163335
39.9799899949975 0.110291255112511
40.0700350175088 0.109333049385937
40.16008004002 0.096346621613184
40.2501250625313 0.0711170498767951
40.3401700850425 0.0332497627417008
40.4302151075538 -0.017839372845055
40.520260130065 -0.0829383375883694
40.6103051525763 -0.163058010151596
40.7003501750875 -0.25945650503736
40.7903951975988 -0.373669475670831
40.8804402201101 -0.507547248802141
40.9704852426213 -0.663299900197005
41.0605302651326 -0.843551716669411
41.1505752876438 -1.05140697706256
41.2406203101551 -1.29052972932301
41.3306653326663 -1.56524142040014
41.4207103551776 -1.88064215335425
41.5107553776888 -2.24276451888011
41.6008004002001 -2.65877426673782
41.6908454227114 -3.13724110691811
41.7808904452226 -3.68851847655292
41.8709354677339 -4.32529846997419
41.9609804902451 -5.06345779536059
42.0510255127564 -5.92340472951258
42.1410705352676 -6.93232582286357
42.2311155577789 -8.12813845783206
42.3211605802901 -9.56691889847569
42.4112056028014 -11.3381376878015
42.5012506253127 -13.5999960048341
42.5912956478239 -16.6780868321551
42.6813406703352 -21.4437509701648
42.7713856928464 -32.4489163696821
42.8614307153577 -29.0013070474453
42.9514757378689 -20.6630063460512
43.0415207603802 -16.6315389100501
43.1315657828914 -14.0081796169613
43.2216108054027 -12.0993525672021
43.311655827914 -10.6262954082553
43.4017008504252 -9.44801093954339
43.4917458729365 -8.48280639633978
43.5817908954477 -7.67885697874475
43.671835917959 -7.00108778005598
43.7618809404702 -6.42459093108722
43.8519259629815 -5.93101840710372
43.9419709854928 -5.50646534809343
44.032016008004 -5.14015763243408
44.1220610305153 -4.82360032702931
44.2121060530265 -4.55000381862469
44.3021510755378 -4.31388455551927
44.392196098049 -4.11077973907208
44.4822411205603 -3.9370388515412
44.5722861430715 -3.7896685316673
44.6623311655828 -3.66621548488302
44.752376188094 -3.56467718346694
44.8424212106053 -3.48343334964786
44.9324662331166 -3.42119334194056
45.0225112556278 -3.37695600139389
45.1125562781391 -3.34997951165375
45.2026013006503 -3.33975954010641
45.2926463231616 -3.34601445560138
45.3826913456728 -3.36867682634424
45.4727363681841 -3.40789073413497
45.5627813906953 -3.46401473101903
45.6528264132066 -3.5376305379672
45.7428714357179 -3.6295578665066
45.8329164582291 -3.74087605873587
45.9229614807404 -3.87295361957032
46.0130065032516 -4.02748719855482
46.1030515257629 -4.20655222651798
46.1930965482741 -4.41266831452771
46.2831415707854 -4.6488838200589
46.3731865932967 -4.91888590583721
46.4632316158079 -5.22714533905351
46.5532766383192 -5.57910984931256
46.6433216608304 -5.98146722143708
46.7333666833417 -6.44251151714112
46.8234117058529 -6.97266681877115
46.9134567283642 -7.58526042065285
47.0035017508754 -8.29770759775503
47.0935467733867 -9.13340867911281
47.183591795898 -10.1249512476816
47.2736368184092 -11.3198777198222
47.3636818409205 -12.7919687912611
47.4537268634317 -14.6658959182183
47.543771885943 -17.1802851748225
47.6338169084542 -20.8949017968146
47.7238619309655 -27.8054826223421
47.8139069534767 -39.8144114325152
47.903951975988 -24.2751805351969
47.9939969984992 -18.9821142456656
48.0840420210105 -15.7315258385683
48.1740870435218 -13.4012941169192
48.264132066033 -11.6040119549695
48.3541770885443 -10.1587303644887
48.4442221110555 -8.96566496812152
48.5342671335668 -7.96347883826602
48.624312156078 -7.11141326283003
48.7143571785893 -6.3807398471165
48.8044022011006 -5.75026194211279
48.8944472236118 -5.20377021430039
48.9844922461231 -4.72851857649408
49.0745372686343 -4.31426646016764
49.1645822911456 -3.9526512310898
49.2546273136568 -3.63676115377714
49.3446723361681 -3.36083472523589
49.4347173586793 -3.1200424364022
49.5247623811906 -2.91032417760972
49.6148074037019 -2.72826555714019
49.7048524262131 -2.57100245560699
49.7948974487244 -2.43614687968309
49.8849424712356 -2.32172955522793
49.9749874937469 -2.2261562624299
50.0650325162581 -2.14817599196559
50.1550775387694 -2.08685979232562
50.2451225612806 -2.04158981204387
50.3351675837919 -2.01205860223353
50.4252126063031 -1.99827929687468
50.5152576288144 -2.00060788127975
50.6053026513257 -2.01977943923034
50.6953476738369 -2.05696108309631
50.7853926963482 -2.11382526907957
50.8754377188594 -2.19264843770178
50.9654827413707 -2.29644146228467
51.0555277638819 -2.42912031436203
51.1455727863932 -2.59572777718486
51.2356178089045 -2.80272015884481
51.3256628314157 -3.05833721881467
51.415707853927 -3.37307999408521
51.5057528764382 -3.76033249975923
51.5957978989495 -4.23718562479246
51.6858429214607 -4.82556954328806
51.775887943972 -5.55390832993963
51.8659329664832 -6.45975608485685
51.9559779889945 -7.59445248887102
52.0460230115058 -9.03228176132181
52.136068034017 -10.8906480040624
52.2261130565283 -13.3811604121074
52.3161580790395 -16.9698372527349
52.4062031015508 -23.134501520436
52.496248124062 -46.543712023451
52.5862931465733 -23.4798540863864
52.6763381690845 -17.8122335102717
52.7663831915958 -14.6555090892239
52.8564282141071 -12.5494482738437
52.9464732366183 -11.0275844444487
53.0365182591296 -9.87813696031653
53.1265632816408 -8.9858566110366
53.2166083041521 -8.28066802196885
53.3066533266633 -7.71671177041263
53.3966983491746 -7.26240253506314
53.4867433716858 -6.89517260702794
53.5767883941971 -6.5984556525073
53.6668334167084 -6.35984316799739
53.7568784392196 -6.16990086633642
53.8469234617309 -6.02137892511855
53.9369684842421 -5.90866891629091
54.0270135067534 -5.8274215352309
54.1170585292646 -5.77427273642673
54.2071035517759 -5.74664511778977
54.2971485742871 -5.7426029370613
54.3871935967984 -5.76074634179441
54.4772386193097 -5.80013504425535
54.5672836418209 -5.86023477984028
54.6573286643322 -5.94088203966583
54.7473736868434 -6.04226412320004
54.8374187093547 -6.16491274510319
54.9274637318659 -6.30971041011556
55.0175087543772 -6.47790966194533
55.1075537768884 -6.67116622455975
55.1975987993997 -6.89158810264719
55.287643821911 -7.14180403892021
55.3776888444222 -7.42505655055202
55.4677338669335 -7.74532741508282
55.5577788894447 -8.10750749145449
55.647823911956 -8.51762907941459
55.7378689344672 -8.983189309582
55.8279139569785 -9.51361041415869
55.9179589794897 -10.1209131501886
56.008004002001 -10.8207353137217
56.0980490245123 -11.6339343672063
56.1880940470235 -12.5892317957961
56.2781390695348 -13.7278362881006
56.368184092046 -15.11213238204
56.4582291145573 -16.8436062219641
56.5482741370685 -19.1047714461914
56.6383191595798 -22.2761288678077
56.728364182091 -27.3501540268017
56.8184092046023 -35.7708493509075
56.9084542271136 -28.7052006772863
56.9984992496248 -22.8684438076579
57.0885442721361 -19.3138118274808
57.1785892946473 -16.8018468519599
57.2686343171586 -14.8819047008065
57.3586793396698 -13.3465275820772
57.4487243621811 -12.0834706939523
57.5387693846924 -11.0249412947478
57.6288144072036 -10.1265716545351
57.7188594297149 -9.35747814133855
57.8089044522261 -8.69508860786376
57.8989494747374 -8.12224919319355
57.9889944972486 -7.62551172559409
58.0790395197599 -7.19407174381383
58.1690845422711 -6.81908305023379
58.2591295647824 -6.49319901579267
58.3491745872936 -6.21025516617434
58.4392196098049 -5.96504260979579
58.5292646323162 -5.75314176693474
58.6193096548274 -5.57079755527464
58.7093546773387 -5.41482426575691
58.7993996998499 -5.28253277277977
58.8894447223612 -5.17167557284897
58.9794897448724 -5.08040709562122
59.0695347673837 -5.0072581968906
59.159579789895 -4.95112501097448
59.2496248124062 -4.91127363841308
59.3396698349175 -4.88736369591779
59.4297148574287 -4.87949582303278
59.51975987994 -4.88829118622835
59.6098049024512 -4.91501538391411
59.6998499249625 -4.96176576306763
59.7898949474737 -5.03175130041555
59.879939969985 -5.12970988602846
59.9699849924962 -5.26253215345949
60.0600300150075 -5.44019852202591
60.1500750375188 -5.67719345005493
60.24012006003 -5.99464727896999
60.3301650825413 -6.42358577326956
60.4202101050525 -7.00987397036371
60.5102551275638 -7.82184830999343
60.600300150075 -8.96276817313948
60.6903451725863 -10.5943083676701
60.7803901950976 -12.9939841684507
60.8704352176088 -16.7506421325106
60.9604802401201 -23.8538961961064
61.0505252626313 -36.6541801660272
61.1405702851426 -21.3641857507611
61.2306153076538 -16.6698304299807
61.3206603301651 -14.0837648961355
61.4107053526763 -12.4398902830294
61.5007503751876 -11.3240915465545
61.5907953976988 -10.5386697473767
61.6808404202101 -9.97414737938437
61.7708854427214 -9.56439793533287
61.8609304652326 -9.26715293521093
61.9509754877439 -9.05428851122968
62.0410205102551 -8.90652103124711
62.1310655327664 -8.81031913242473
62.2211105552776 -8.7560197710523
62.3111555777889 -8.73663680716742
62.4012006003002 -8.74708586134216
62.4912456228114 -8.78366846563961
62.5812906453227 -8.84372271245408
62.6713356678339 -8.92538378912039
62.7613806903452 -9.02741897961852
62.8514257128564 -9.14911454102338
62.9414707353677 -9.29019986162522
63.0315157578789 -9.45079945056521
63.1215607803902 -9.63140673355975
63.2116058029014 -9.832876018526
63.3016508254127 -10.0564307782666
63.391695847924 -10.3036878657501
63.4817408704352 -10.576698653648
63.5717858929465 -10.8780095783729
63.6618309154577 -11.210746402712
63.751875937969 -11.5787290076326
63.8419209604802 -11.9866271714661
63.9319659829915 -12.4401734044971
64.0220110055027 -12.9464578970814
64.112056028014 -13.5143455998176
64.2021010505253 -14.1550813231782
64.2921460730365 -14.8831953881481
64.3821910955478 -15.7179105730393
64.472236118059 -16.6854275212182
64.5622811405703 -17.8228430048815
64.6523261630815 -19.1853306575363
64.7423711855928 -20.8604615115286
64.832416208104 -23.0001067959284
64.9224612306153 -25.9029075754544
65.0125062531266 -30.2704608936939
65.1025512756378 -37.5989550703557
65.1925962981491 -35.248382078952
65.2826413206603 -28.8087255673082
65.3726863431716 -24.9515331125632
65.4627313656828 -22.2994980458494
65.5527763881941 -20.3122606475082
65.6428214107054 -18.7477590421813
65.7328664332166 -17.4783098034916
65.8229114557279 -16.4283390748781
65.9129564782391 -15.5491800539977
66.0030015007504 -14.8073941864013
66.0930465232616 -14.1787922205027
66.1830915457729 -13.6451345740371
66.2731365682841 -13.1922007216671
66.3631815907954 -12.8086047337651
66.4532266133067 -12.4850385452145
66.5432716358179 -12.2137704869382
66.6333166583292 -11.9883013178851
66.7233616808404 -11.803120352811
66.8134067033517 -11.6535270620541
66.9034517258629 -11.5354968413848
66.9934967483742 -11.4455776718254
67.0835417708854 -11.380809356337
67.1735867933967 -11.338660207878
67.263631815908 -11.3169782394874
67.3536768384192 -11.3139555768541
67.4437218609305 -11.3281063675988
67.5337668834417 -11.3582602909101
67.623811905953 -11.4035764027389
67.7138569284642 -11.463586361661
67.8039019509755 -11.538283712732
67.8939469734867 -11.6282901668913
67.983991995998 -11.7351576965306
68.0740370185092 -11.8619222911799
68.1640820410205 -12.0141475256128
68.2541270635318 -12.2019723460242
68.344172086043 -12.4443371800866
68.4342171085543 -12.7782317614717
68.5242621310655 -13.280270910255
68.6143071535768 -14.1203512094785
68.7043521760881 -15.7029161892668
68.7943971985993 -19.0769674751775
68.8844422211106 -28.0989453946373
68.9744872436218 -29.0869223918086
69.0645322661331 -21.0875518265985
69.1545772886443 -18.3499359853573
69.2446223111556 -17.1148822141452
69.3346673336668 -16.515868382851
69.4247123561781 -16.2354015961105
69.5147573786893 -16.1340266327476
69.6048024012006 -16.1431329296017
69.6948474237118 -16.226052961841
69.7848924462231 -16.3619288193676
69.8749374687344 -16.5383403346094
69.9649824912456 -16.7476687653921
70.0550275137569 -16.9851881930712
70.1450725362681 -17.2480121306312
70.2351175587794 -17.5344890350488
70.3251625812906 -17.8438462571696
70.4152076038019 -18.1759786851765
70.5052526263132 -18.5313263799945
70.5952976488244 -18.9108106547325
70.6853426713357 -19.315811987588
70.7753876938469 -19.7481814676936
70.8654327163582 -20.2102830120177
70.9554777388694 -20.7050679690478
71.0455227613807 -21.2361880278245
71.1355677838919 -21.8081575576857
71.2256128064032 -22.4265838266103
71.3156578289145 -23.098494863533
71.4057028514257 -23.8328133413889
71.495747873937 -24.6410569914135
71.5857928964482 -25.5384041521793
71.6758379189595 -26.5453733258172
71.7658829414707 -27.6905866372873
71.855927963982 -29.0155583909238
71.9459729864932 -30.5835268593623
72.0360180090045 -32.4969868551496
72.1260630315158 -34.9352675900446
72.216108054027 -38.2356365512208
72.3061530765383 -42.9066126541087
72.3961980990495 -45.9804670760598
72.4862431215608 -41.359458412109
72.576288144072 -37.0828353124849
72.6663331665833 -34.045562256604
72.7563781890945 -31.7491636028418
72.8464232116058 -29.9139128330755
72.9364682341171 -28.3886123668485
73.0265132566283 -27.0847793425098
73.1165582791396 -25.9467291515357
73.2066033016508 -24.9373207414684
73.2966483241621 -24.0306128164376
73.3866933466733 -23.2078036217602
73.4767383691846 -22.4548487898843
73.5667833916959 -21.7609927872596
73.6568284142071 -21.1178252254557
73.7468734367184 -20.5186527961084
73.8369184592296 -19.9580685717746
73.9269634817409 -19.4316489691079
74.0170085042521 -18.9357357707748
74.1070535267634 -18.4672763345575
74.1970985492746 -18.0237045753614
74.2871435717859 -17.6028511744911
74.3771885942971 -17.2028752240017
74.4672336168084 -16.8222119909948
74.5572786393197 -16.4595331839262
74.6473236618309 -16.1137173290807
74.7373686843422 -15.7838288281553
74.8274137068534 -15.4691051283139
74.9174587293647 -15.1689523498492
75.0075037518759 -14.8829508787767
75.0975487743872 -14.6108741427473
75.1875937968985 -14.3527265738976
75.2776388194097 -14.1088116110805
75.367683841921 -13.8798494687088
75.4577288644322 -13.6671813697331
75.5477738869435 -13.4731308312263
75.6378189094547 -13.3016634745946
75.727863931966 -13.1596427888686
75.8179089544772 -13.0593421266742
75.9079539769885 -13.0237704871771
75.9979989994997 -13.0987354161884
76.088044022011 -13.3822024844538
76.1780890445223 -14.1010875752722
76.2681340670335 -15.8267908984949
76.3581790895448 -20.2025141399872
76.448224112056 -39.7537511901775
76.5382691345673 -22.8105035376723
76.6283141570785 -17.6464252264391
76.7183591795898 -15.4770731865048
76.808404202101 -14.3486042263693
76.8984492246123 -13.6918823924062
76.9884942471236 -13.2839499534454
77.0785392696348 -13.0235600410209
77.1685842921461 -12.8598693943087
77.2586293146573 -12.7653826467335
77.3486743371686 -12.7244037921654
77.4387193596798 -12.7276415024793
77.5287643821911 -12.7694992003543
77.6188094047023 -12.8466305852888
77.7088544272136 -12.9571320608661
77.7988994497249 -13.1000747749296
77.8889444722361 -13.2752277464591
77.9789894947474 -13.4828945175864
78.0690345172586 -13.7238215262494
78.1590795397699 -13.9991554096152
78.2491245622811 -14.310437206694
78.3391695847924 -14.6596280694411
78.4292146073036 -15.0491657939426
78.5192596298149 -15.4820555513722
78.6093046523262 -15.9620026166186
78.6993496748374 -16.4936006875436
78.7893946973487 -17.0825979921179
78.8794397198599 -17.7362771826737
78.9694847423712 -18.4640084104922
79.0595297648824 -19.2780765982817
79.1495747873937 -20.1949618060506
79.239619809905 -21.2374058063533
79.3296648324162 -22.4379245979706
79.4197098549275 -23.8451773253655
79.5097548774387 -25.5365145397579
79.59979989995 -27.6455969638983
79.6898449224612 -30.4334092174789
79.7798899449725 -34.5186691801069
79.8699349674837 -41.8962589592631
79.959979989995 -44.2951271240192
80.0500250125063 -35.7272164919802
80.1400700350175 -31.2469334132582
80.2301150575288 -28.2980779853999
80.32016008004 -26.1116236519546
80.4102051025513 -24.3802062630162
80.5002501250625 -22.9512074266434
80.5902951475738 -21.7379238745042
80.680340170085 -20.686404366587
80.7703851925963 -19.7608015159826
80.8604302151076 -18.9360896664521
80.9504752376188 -18.1941127801048
81.0405202601301 -17.5212892994769
81.1305652826413 -16.9072056072248
81.2206103051526 -16.3437156373894
81.3106553276638 -15.8243435409003
81.4007003501751 -15.3438756626118
81.4907453726863 -14.8980752661911
81.5807903951976 -14.4834796243023
81.6708354177089 -14.0972542789211
81.7608804402201 -13.7370884676089
81.8509254627314 -13.4011215330368
81.9409704852426 -13.0878940399126
82.0310155077539 -12.7963201766595
82.1210605302651 -12.5256803847977
82.2111055527764 -12.2756354823446
82.3011505752876 -12.0462662806413
82.3911955977989 -11.8381464279288
82.4812406203102 -11.6524618701266
82.5712856428214 -11.4911994927962
82.6613306653327 -11.3574431229621
82.7513756878439 -11.2558427435194
82.8414207103552 -11.1933737601935
82.9314657328664 -11.1806010190935
83.0215107553777 -11.2338588221994
83.1115557778889 -11.3791742996425
83.2016008004002 -11.6597005216352
83.2916458229114 -12.1507278114572
83.3816908454227 -12.9926951553361
83.471735867934 -14.4738148720639
83.5617808904452 -17.2922583849516
83.6518259129565 -23.9974583913401
83.7418709354677 -29.8664771303524
83.831915957979 -17.6227855751607
83.9219609804902 -13.1173099735136
84.0120060030015 -10.7712123153533
84.1020510255128 -9.43567701732178
84.192096048024 -8.62805039453375
84.2821410705353 -8.11102726952837
84.3721860930465 -7.76210775784269
84.4622311155578 -7.51584624326981
84.552276138069 -7.33608198995272
84.6423211605803 -7.20221646572379
84.7323661830915 -7.10224873594593
84.8224112056028 -7.02912916185597
84.9124562281141 -6.97878788334117
85.0025012506253 -6.949036476225
85.0925462731366 -6.93894087904269
85.1825912956478 -6.94845783517242
85.2726363181591 -6.97822412763217
85.3626813406703 -7.02943790422893
85.4527263631816 -7.10379802491495
85.5427713856928 -7.20348205271933
85.6328164082041 -7.3311519766552
85.7228614307154 -7.48998198119403
85.8129064532266 -7.68370621712394
85.9029514757379 -7.91668761298452
85.9929964982491 -8.1940120804061
86.0830415207604 -8.52161680133247
86.1730865432716 -8.90646767032952
86.2631315657829 -9.35681099881022
86.3531765882941 -9.88254103363245
86.4432216108054 -10.4957528656825
86.5332666333167 -11.211600219565
86.6233116558279 -12.0496713800257
86.7133566783392 -13.0362841488336
86.8034017008504 -14.2085054687619
86.8934467233617 -15.6216570558
86.9834917458729 -17.3645955370227
87.0735367683842 -19.5948118141307
87.1635817908954 -22.634736558255
87.2536268134067 -27.3235064450219
87.343671835918 -37.0223687959118
87.4337168584292 -33.4690500129488
87.5237618809405 -25.9981384390427
87.6138069034517 -22.0389881196666
87.703851925963 -19.3907177238083
87.7938969484742 -17.4259605468528
87.8839419709855 -15.8823594302698
87.9739869934968 -14.6251416671563
88.064032016008 -13.5757129702014
88.1540770385192 -12.6841185698118
88.2441220610305 -11.9165772582034
88.3341670835418 -11.2491654588952
88.424212106053 -10.6643368743378
88.5142571285643 -10.1488757534549
88.6043021510755 -9.69262961974478
88.6943471735868 -9.28769185979973
88.7843921960981 -8.92785759288862
88.8744372186093 -8.60825346446219
88.9644822411206 -8.32508331786644
89.0545272636318 -8.07545501780428
89.1445722861431 -7.85726761806139
89.2346173086543 -7.66914696693111
89.3246623311656 -7.51042412460901
89.4147073536768 -7.38115608237841
89.5047523761881 -7.28219327339624
89.5947973986993 -7.21530422857986
89.6848424212106 -7.1833756567403
89.7748874437219 -7.19071800196435
89.8649324662331 -7.24352514535378
89.9549774887444 -7.35056776588531
90.0450225112556 -7.52425328277612
90.1350675337669 -7.78228233295674
90.2251125562781 -8.15031867940784
90.3151575787894 -8.66647763671138
90.4052026013007 -9.38932635215681
90.4952476238119 -10.4133936338046
90.5852926463232 -11.9032251889591
90.6753376688344 -14.1838754755966
90.7653826913457 -18.0706588448304
90.8554277138569 -27.280933675403
90.9454727363682 -26.4543968694455
91.0355177588794 -16.9383591797886
91.1255627813907 -12.5530311948548
91.2156078039019 -9.83065011604845
91.3056528264132 -7.98422451137239
91.3956978489245 -6.68352413329943
91.4857428714357 -5.74795013892066
91.575787893947 -5.06527957801833
91.6658329164582 -4.56166667281531
91.7558779389695 -4.18730028841341
91.8459229614807 -3.90819165610875
91.935967983992 -3.70100535520735
92.0260130065032 -3.54967680162368
92.1160580290145 -3.44316843221672
92.2061030515258 -3.37397449969942
92.296148074037 -3.3371234529486
92.3861930965483 -3.32951328973114
92.4762381190595 -3.34947175444391
92.5662831415708 -3.39647057229261
92.656328164082 -3.47094758775169
92.7463731865933 -3.57420705735264
92.8364182091046 -3.70837938678718
92.9264632316158 -3.87642932200548
93.0165082541271 -4.08220744291758
93.1065532766383 -4.3305449049662
93.1965982991496 -4.62739682357902
93.2866433216608 -4.98004684444154
93.3766883441721 -5.3973963100529
93.4667333666833 -5.89037947235223
93.5567783891946 -6.47257781345363
93.6468234117059 -7.16116441936853
93.7368684342171 -7.97842048464896
93.8269134567284 -8.95429227648584
93.9169584792396 -10.1309530749211
94.0070035017509 -11.5715304863104
94.0970485242621 -13.3784124988192
94.1870935467734 -15.7369379355243
94.2771385692846 -19.0419616977591
94.3671835917959 -24.4017001325607
94.4572286143071 -35.6100161716315
94.5472736368184 -26.442760720547
94.6373186593297 -20.3323270765763
94.7273636818409 -16.8304531880327
94.8174087043522 -14.4256213649031
94.9074537268634 -12.6264458844075
94.9974987493747 -11.2131636386334
95.0875437718859 -10.068109173406
95.1775887943972 -9.1206149588597
95.2676338169085 -8.32473766616966
95.3576788394197 -7.64884779000909
95.447723861931 -7.07022811968158
95.5377688844422 -6.5720394793744
95.6278139069535 -6.14150627189626
95.7178589294647 -5.76877566918636
95.807903951976 -5.44617102806418
95.8979489744872 -5.16768798480956
95.9879939969985 -4.92864704489341
96.0780390195097 -4.72545178931747
96.168084042021 -4.5554218788089
96.2581290645323 -4.41668203578861
96.3481740870435 -4.30809580512326
96.4382191095548 -4.2292381396995
96.528264132066 -4.18040489878319
96.6183091545773 -4.16266096124954
96.7083541770886 -4.17793246465353
96.7983991995998 -4.22915332991072
96.8884442221111 -4.32048256863973
96.9784892446223 -4.457618213827
97.0685342671336 -4.64824833747093
97.1585792896448 -4.90270374558365
97.2486243121561 -5.23491894673256
97.3386693346673 -5.66388558599784
97.4287143571786 -6.2159358477018
97.5187593796898 -6.92852058338771
97.6088044022011 -7.85691155805535
97.6988494247123 -9.08725113579052
97.7888944472236 -10.7653651841353
97.8789394697349 -13.1727462511601
97.9689844922461 -16.991906147992
98.0590295147574 -24.9683523171588
98.1490745372686 -29.2561233730881
98.2391195597799 -17.9012861548532
98.3291645822911 -13.1308637830593
98.4192096048024 -10.1433412295556
98.5092546273137 -8.03568580564793
98.5992996498249 -6.46626418704835
98.6893446723362 -5.26352580647165
98.7793896948474 -4.32597736440151
98.8694347173587 -3.5871383457469
98.9594797398699 -3.00066475986783
99.0495247623812 -2.53304144485594
99.1395697848924 -2.15952214057693
99.2296148074037 -1.86163563439743
99.319659829915 -1.62553712367317
99.4097048524262 -1.44086565465145
99.4997498749375 -1.29993126180607
99.5897948974487 -1.19713038776246
99.67983991996 -1.12852610826256
99.7698849424712 -1.09155106751374
99.8599299649825 -1.08480437569641
99.9499749874937 -1.10792277771933
100.040020010005 -1.16151295977103
100.130065032516 -1.24713688852385
100.220110055028 -1.36734620350481
100.310155077539 -1.52576541334975
100.40020010005 -1.72722752153897
100.490245122561 -1.97797047437381
100.580290145073 -2.28590972257961
100.670335167584 -2.66101347977697
100.760380190095 -3.11582728533912
100.850425212606 -3.66623186099997
100.940470235118 -4.33259083297466
101.030515257629 -5.14159167045361
101.12056028014 -6.12939604036182
101.210605302651 -7.34743322365153
101.300650325163 -8.87399146711127
101.390695347674 -10.8400782061849
101.480740370185 -13.4969120489168
101.570785392696 -17.4433348978628
101.660830415208 -24.9178341782609
101.750875437719 -33.8277185109033
101.84092046023 -20.4783655653447
101.930965482741 -15.5875846352943
102.021010505253 -12.6144654298101
102.111055527764 -10.5270593783758
102.201100550275 -8.95629393602024
102.291145572786 -7.72586851341598
102.381190595298 -6.73693625235605
102.471235617809 -5.92809084148801
102.56128064032 -5.25840527663201
102.651325662831 -4.69920505210376
102.741370685343 -4.22966363933485
102.831415707854 -3.83425773733938
102.921460730365 -3.50120568022022
103.011505752876 -3.22146214291177
103.101550775388 -2.98804632919976
103.191595797899 -2.79558045531502
103.28164082041 -2.63996709277565
103.371685842921 -2.51816232067378
103.461730865433 -2.42801802143751
103.551775887944 -2.36817661029759
103.641820910455 -2.33800790105227
103.731865932966 -2.33758225594403
103.821910955478 -2.36767757173759
103.911955977989 -2.4298206270591
104.0020010005 -2.52636634163343
104.092046023012 -2.66062207213159
104.182091045523 -2.83702884336714
104.272136068034 -3.06141840704132
104.362181090545 -3.34137600637454
104.452226113057 -3.6867570064817
104.542271135568 -4.11043762289669
104.632316158079 -4.62943931140254
104.72236118059 -5.26668255408203
104.812406203102 -6.05386834245308
104.902451225613 -7.03653236301523
104.992496248124 -8.28367248397714
105.082541270635 -9.90815963670708
105.172586293147 -12.1168770009472
105.262631315658 -15.3648292685433
105.352676338169 -21.0700940919688
105.44272136068 -51.4413848298062
105.532766383192 -21.3487020446871
105.622811405703 -15.1547512479038
105.712856428214 -11.599049762199
105.802901450725 -9.13822856647676
105.892946473237 -7.293833310672
105.982991495748 -5.85148156733509
106.073036518259 -4.6946159967346
106.16308154077 -3.7515243644103
106.253126563282 -2.97416931632015
106.343171585793 -2.32840207966445
106.433216608304 -1.78892949982575
106.523261630815 -1.33649235505786
106.613306653327 -0.956161881857793
106.703351675838 -0.636243874993094
106.793396698349 -0.367536037162972
106.88344172086 -0.142804822464195
106.973486743372 0.0435922125226877
107.063531765883 0.195981468756891
107.153576788394 0.317571700746233
107.243621810905 0.410591776285757
107.333666833417 0.476377578338968
107.423711855928 0.515413459811463
107.513756878439 0.527330228655023
107.60380190095 0.51085859522119
107.693846923462 0.463734001389728
107.783891945973 0.382545496030849
107.873936968484 0.262517545891833
107.963981990995 0.0972089882956039
108.054027013507 -0.121892976415536
108.144072036018 -0.405915370330992
108.234117058529 -0.769326654639342
108.324162081041 -1.230928809993
108.414207103552 -1.81526332370173
108.504252126063 -2.55473515229804
108.594297148574 -3.49312090696211
108.684342171086 -4.69201276146297
108.774387193597 -6.24408957688631
108.864432216108 -8.30417791828247
108.954477238619 -11.1755196285985
109.044522261131 -15.628898426855
109.134567283642 -25.2024877027893
109.224612306153 -25.6005781407236
109.314657328664 -16.2197250688151
109.404702351176 -12.0562494591381
109.494747373687 -9.45835925597016
109.584792396198 -7.63636787328246
109.674837418709 -6.2805966658732
109.764882441221 -5.23542096589343
109.854927463732 -4.4107874180231
109.944972486243 -3.74969541693794
110.035017508754 -3.21381875798999
110.125062531266 -2.77627772745046
110.215107553777 -2.41764432924067
110.305152576288 -2.12356944029719
110.395197598799 -1.88329322837347
110.485242621311 -1.68866955894421
110.575287643822 -1.53350619614241
110.665332666333 -1.41310798762327
110.755377688844 -1.3239556544055
110.845422711356 -1.2634783649009
110.935467733867 -1.22989338016444
111.025512756378 -1.22209540437274
111.115557778889 -1.23958432423832
111.205602801401 -1.28242413786439
111.295647823912 -1.35122885822416
111.385692846423 -1.44717353638893
111.475737868934 -1.57203064657931
111.565782891446 -1.72823421835669
111.655827913957 -1.91897662345892
111.745872936468 -2.14834626865791
111.835917958979 -2.42151929553817
111.925962981491 -2.7450259015175
112.016008004002 -3.12712415739983
112.106053026513 -3.578335140444
112.196098049025 -4.1122306213689
112.286143071536 -4.7466346974995
112.376188094047 -5.50553969724362
112.466233116558 -6.42233035929465
112.55627813907 -7.54558301011984
112.646323161581 -8.95041363188009
112.736368184092 -10.7633109070043
112.826413206603 -13.2258373026317
112.916458229115 -16.9048628598701
113.006503251626 -23.8367565924468
113.096548274137 -35.5607735231316
113.186593296648 -20.0743046196634
113.27663831916 -14.7893457094584
113.366683341671 -11.5419771577054
113.456728364182 -9.21966076189171
113.546773386693 -7.43676176563318
113.636818409205 -6.01221748029413
113.726863431716 -4.84542967504872
113.816908454227 -3.87395279913746
113.906953476738 -3.05582601448601
113.99699849925 -2.3611475967228
114.087043521761 -1.76765435271127
114.177088544272 -1.25822387990223
114.267133566783 -0.819373632041558
114.357178589295 -0.44030923506724
114.447223611806 -0.11229169980227
114.537268634317 0.171800962950935
114.627313656828 0.417787704173271
114.71735867934 0.630414613615492
114.807403701851 0.813525533657644
114.897448724362 0.97018776424152
114.987493746873 1.10278163433431
115.077538769385 1.21305880599033
115.167583791896 1.30217124968255
115.257628814407 1.37067026584408
115.347673836918 1.41847227904034
115.43771885943 1.44478499887112
115.527763881941 1.44798349176243
115.617808904452 1.42542020189556
115.707853926963 1.37314528888733
115.797898949475 1.28550286979308
115.887943971986 1.15455361105423
115.977988994497 0.969252922048453
116.068034017009 0.714284179131726
116.15807903952 0.368402688453878
116.248124062031 -0.0979262365832869
116.338169084542 -0.725959909817472
116.428214107054 -1.57392440506704
116.518259129565 -2.72591881278054
116.608304152076 -4.30977419416409
116.698349174587 -6.54101340010453
116.788394197099 -9.85968009254958
116.87843921961 -15.541190444669
116.968484242121 -31.0954704714927
117.058529264632 -17.3481239615036
117.148574287144 -11.4774312680358
117.238619309655 -8.3280901849801
117.328664332166 -6.29738482799832
117.418709354677 -4.87782763470411
117.508754377189 -3.83952741763027
117.5987993997 -3.05785748197424
117.688844422211 -2.45778215090763
117.778889444722 -1.99100414787054
117.868934467234 -1.62499294509707
117.958979489745 -1.3371126604166
118.049024512256 -1.11122657889813
118.139069534767 -0.935620209357249
118.229114557279 -0.801676570945881
118.31915957979 -0.703003908927277
118.409204602301 -0.634847023855556
118.499249624812 -0.593682476062529
118.589294647324 -0.576936483231489
118.679339669835 -0.582786863044767
118.769384692346 -0.610024056984412
118.859429714857 -0.657954862958862
118.949474737369 -0.726338071572472
119.03951975988 -0.815344932197689
119.129564782391 -0.925539982945762
119.219609804902 -1.05787971116614
119.309654827414 -1.21372806982045
119.399699849925 -1.39488928642545
119.489744872436 -1.60365986607889
119.579789894947 -1.84290342708731
119.669834917459 -2.11615430434939
119.75987993997 -2.42775914370823
119.849924962481 -2.78307069547908
119.939969984992 -3.18871591690157
120.030015007504 -3.65297351683378
120.120060030015 -4.18631838567705
120.210105052526 -4.80223018274051
120.300150075038 -5.51843785483041
120.390195097549 -6.35891901195692
120.48024012006 -7.35728328848036
120.570285142571 -8.5628769714415
120.660330165083 -10.0527327090341
120.750375187594 -11.9576164088996
120.840420210105 -14.5279230757171
120.930465232616 -18.3408421658997
121.020510255128 -25.1414950610944
121.110555277639 -28.338908885729
121.20060030015 -19.7389879885503
121.290645322661 -15.0900663065596
121.380690345173 -12.0319025342327
121.470735367684 -9.77430359690964
121.560780390195 -8.00129252272194
121.650825412706 -6.55624247591617
121.740870435218 -5.35001965659658
121.830915457729 -4.32677371798975
121.92096048024 -3.44890158604094
122.011005502751 -2.68962505019421
122.101050525263 -2.02900146790594
122.191095547774 -1.45163588878256
122.281140570285 -0.94529933062331
122.371185592796 -0.500057350988802
122.461230615308 -0.107698945652233
122.551275637819 0.23865130680982
122.64132066033 0.544805736387322
122.731365682841 0.815711273169864
122.821410705353 1.055597153121
122.911455727864 1.26808809671799
123.001500750375 1.45629272393331
123.091545772886 1.62287342045005
123.181590795398 1.77010159475568
123.271635817909 1.89990073979492
123.36168084042 2.013878606401
123.451725862931 2.11334888501887
123.541770885443 2.19934190401093
123.631815907954 2.27260282276524
123.721860930465 2.33357443078603
123.811905952976 2.38235968430537
123.901950975488 2.41865608858969
123.991995997999 2.44164925534042
124.08204102051 2.44984521957212
124.172086043022 2.44080828886364
124.262131065533 2.41074962872172
124.352176088044 2.35387492439041
124.442221110555 2.26133572747289
124.532266133067 2.1195182432595
124.622311155578 1.90721094565133
124.712356178089 1.59086299425991
124.8024012006 1.11659247155005
124.892446223112 0.396660061086753
124.982491245623 -0.713859782701266
125.072536268134 -2.4613604962869
125.162581290645 -5.30575144615534
125.252626313157 -10.3883004152544
125.342671335668 -24.1611672125831
125.432716358179 -14.803634471475
125.52276138069 -8.47208632867347
125.612806403202 -5.4312288422132
125.702851425713 -3.62984538437925
125.792896448224 -2.46319458002684
125.882941470735 -1.66779252567121
125.972986493247 -1.10710189704373
126.063031515758 -0.703176776212209
126.153076538269 -0.40861303338448
126.24312156078 -0.193218946041298
126.333166583292 -0.0370608910460942
126.423211605803 0.0734084463854371
126.513256628314 0.147613745016375
126.603301650825 0.192233273240839
126.693346673337 0.212063177448752
126.783391695848 0.210575391615308
126.873436718359 0.190286283311607
126.96348174087 0.153005038342619
127.053526763382 0.10000362551168
127.143571785893 0.0321343513134577
127.233616808404 -0.0500884812865825
127.323661830915 -0.146432143537437
127.413706853427 -0.256907309065023
127.503751875938 -0.381743564528677
127.593796898449 -0.521375631279947
127.68384192096 -0.676438442176789
127.773886943472 -0.847770037754285
127.863931965983 -1.03642189777699
127.953976988494 -1.24367689954106
128.044022011005 -1.47107566842245
128.134067033517 -1.72045273250906
128.224112056028 -1.99398469739708
128.314157078539 -2.29425373463435
128.404202101051 -2.62433119830686
128.494247123562 -2.98788841662803
128.584292146073 -3.38934508805255
128.674337168584 -3.8340709900193
128.764382191096 -4.32866519363995
128.854427213607 -4.88135105823712
128.944472236118 -5.50254948601463
129.034517258629 -6.20573623749031
129.124562281141 -7.00877032258072
129.214607303652 -7.93604126739506
129.304652326163 -9.0221227191392
129.394697348674 -10.3183960027075
129.484742371186 -11.9060604961755
129.574787393697 -13.9244892974666
129.664832416208 -16.6420598279177
129.754877438719 -20.6632083777346
129.844922461231 -27.2579929605383
129.934967483742 -26.6869414902535
130.025012506253 -20.03717138843
130.115057528764 -15.9074014937411
130.205102551276 -13.0311344890601
130.295147573787 -10.8360246147829
130.385192596298 -9.06593447554024
130.475237618809 -7.58718145407419
130.565282641321 -6.32172218920885
130.655327663832 -5.22015483503982
130.745372686343 -4.24924172904713
130.835417708854 -3.38552215465064
130.925462731366 -2.61177509061263
131.015507753877 -1.91493551428284
131.105552776388 -1.28480498318066
131.195597798899 -0.713221398264835
131.285642821411 -0.19350690570251
131.375687843922 0.279909042781025
131.465732866433 0.711752690003266
131.555777888944 1.10609284400203
131.645822911456 1.46647575725467
131.735867933967 1.79602386749248
131.825912956478 2.09750906203441
131.915957978989 2.37340777430789
132.006003001501 2.62594299463114
132.096048024012 2.85711676207494
132.186093046523 3.06873565043399
132.276138069035 3.26243101398755
132.366183091546 3.43967521834969
132.456228114057 3.6017946818548
132.546273136568 3.74998024686475
132.63631815908 3.88529515283219
132.726363181591 4.00868066434438
132.816408204102 4.12095918922382
132.906453226613 4.22283447176848
132.996498249125 4.31488812172656
133.086543271636 4.39757127743083
133.176588294147 4.47118950039332
133.266633316658 4.53587788747911
133.35667833917 4.59156156467946
133.446723361681 4.63789364589849
133.536768384192 4.67415737022477
133.626813406703 4.69910946175297
133.716858429215 4.71072371481787
133.806903451726 4.7057587901602
133.896948474237 4.67900316595699
133.986993496748 4.62189870460193
134.07703851926 4.51990261936633
134.167083541771 4.34712648157155
134.257128564282 4.05467099460644
134.347173586793 3.54313796712969
134.437218609305 2.59143567146124
134.527263631816 0.647006786565548
134.617308654327 -4.00457983075042
134.707353676838 -32.603060118311
134.79739869935 -4.25730472575964
134.887443721861 0.599898092211386
134.977488744372 2.64311017966622
135.067533766883 3.66671877193856
135.157578789395 4.24037175181402
135.247623811906 4.59109446143828
135.337668834417 4.82092472610223
135.427713856928 4.9801835357277
135.51775887944 5.09566598889064
135.607803901951 5.18258466167194
135.697848924462 5.250054674551
135.787893946973 5.30379308541946
135.877938969485 5.34752874509534
135.967983991996 5.38377740477476
136.058029014507 5.41428723235619
136.148074037018 5.44030501425829
136.23811905953 5.46274072402818
136.328164082041 5.48227236827203
136.418209104552 5.49941459540655
136.508254127064 5.51456467995117
136.598299149575 5.52803401475205
136.688344172086 5.54007010340833
136.778389194597 5.55087219373469
136.868434217109 5.56060257282342
136.95847923962 5.56939485025087
137.048524262131 5.57736011667203
137.138569284642 5.58459158144156
137.228614307154 5.59116810645948
137.318659329665 5.5971569288084
137.408704352176 5.60261578013674
137.498749374687 5.60759455246754
137.588794397199 5.61213661943772
137.67883941971 5.61627989322506
137.768884442221 5.62005767686502
137.858929464732 5.62349935679958
137.948974487244 5.62663096964702
138.039019509755 5.62947566917741
138.129064532266 5.63205411352119
138.219109554777 5.63438478816598
138.309154577289 5.63648427691147
138.3991995998 5.63836749036975
138.489244622311 5.64004785961407
138.579289644822 5.64153750104231
138.669334667334 5.64284735732486
138.759379689845 5.64398731836726
138.849424712356 5.64496632547663
138.939469734867 5.64579246133267
139.029514757379 5.64647302789298
139.11955977989 5.64701461398509
139.209604802401 5.6474231540316
139.299649824912 5.64770397910646
139.389694847424 5.6478618613172
139.479739869935 5.64790105234057
139.569784892446 5.64782531680036
139.659829914957 5.64763796106042
139.749874937469 5.64734185790863
139.83991995998 5.64693946752473
139.929964982491 5.64643285505407
140.020010005003 5.64582370504757
140.110055027514 5.64511333297412
140.200100050025 5.64430269396242
140.290145072536 5.64339238888545
140.380190095048 5.64238266785855
140.470235117559 5.64127343118274
140.56028014007 5.64006422772555
140.650325162581 5.63875425069262
140.740370185093 5.63734233070225
140.830415207604 5.63582692603242
140.920460230115 5.63420610986251
141.010505252626 5.63247755428109
141.100550275138 5.63063851077236
141.190595297649 5.6286857868281
141.28064032016 5.62661571825543
141.370685342671 5.62442413666118
141.460730365183 5.62210633148883
141.550775387694 5.61965700585868
141.640820410205 5.61707022531331
141.730865432716 5.61433935839017
141.820910455228 5.61145700772659
141.910955477739 5.60841493013822
142.00100050025 5.60520394378915
142.091045522761 5.60181382017546
142.181090545273 5.59823315815411
142.271135567784 5.59444923664125
142.361180590295 5.59044784184548
142.451225612806 5.5862130639502
142.541270635318 5.58172705695884
142.631315657829 5.57696975389462
142.72136068034 5.57191852760343
142.811405702851 5.56654778491373
142.901450725363 5.56082847868322
142.991495747874 5.55472751806625
143.081540770385 5.54820705183749
143.171585792896 5.54122359234597
143.261630815408 5.53372693800918
143.351675837919 5.52565883928417
143.44172086043 5.51695133548512
143.531765882941 5.50752466580172
143.621810905453 5.49728462471306
143.711855927964 5.48611918571771
143.801900950475 5.47389415198765
143.891945972986 5.46044749924637
143.981990995498 5.44558194113261
144.072036018009 5.42905504914037
144.16208104052 5.41056596403148
144.252126063032 5.38973728875923
144.342171085543 5.36609006463384
144.432216108054 5.33900865208252
144.522261130565 5.30769060654834
144.612306153077 5.27107380482666
144.702351175588 5.22772831847268
144.792396198099 5.17569232873911
144.88244122061 5.11221682147093
144.972486243122 5.03335712645975
145.062531265633 4.93329872829395
145.152576288144 4.80320482819756
145.242621310655 4.62916719703349
145.332666333167 4.38839686829883
145.422711355678 4.04177725941223
145.512756378189 3.51844504455187
145.6028014007 2.68160770892409
145.692846423212 1.24533094491228
145.782891445723 -1.4676708339237
145.872936468234 -7.67661519266171
145.962981490745 -19.5502495471217
146.053026513257 -4.41777923068047
146.143071535768 -0.0793183754794345
146.233116558279 1.9965747052601
146.32316158079 3.12198878423713
146.413206603302 3.77965552311245
146.503251625813 4.1863855634627
146.593296648324 4.44914947376796
146.683341670835 4.62445870193148
146.773386693347 4.74393511680163
146.863431715858 4.82617382449286
146.953476738369 4.88258770977772
147.04352176088 4.92044322382835
147.133566783392 4.94451343111124
147.223611805903 4.95801681524735
147.313656828414 4.9631708002753
147.403701850925 4.96152916203714
147.493746873437 4.95419388780627
147.583791895948 4.94195175062754
147.673836918459 4.92536443184873
147.76388194097 4.90482923071499
147.853926963482 4.88062070554037
147.943971985993 4.85291968274943
148.034017008504 4.8218337288901
148.124062031016 4.78741174477189
148.214107053527 4.74965444088079
148.304152076038 4.70852187777842
148.394197098549 4.66393888043314
148.484242121061 4.61579888717461
148.574287143572 4.56396662687835
148.664332166083 4.50827990385392
148.754377188594 4.44855069084285
148.844422211106 4.38456567501243
148.934467233617 4.31608636231299
149.024512256128 4.24284881703713
149.114557278639 4.1645630924842
149.204602301151 4.08091239295933
149.294647323662 3.99155199527704
149.384692346173 3.89610794830239
149.474737368684 3.79417556095016
149.564782391196 3.68531768175388
149.654827413707 3.56906276600824
149.744872436218 3.44490271901087
149.834917458729 3.31229049552601
149.924962481241 3.17063742565904
150.015007503752 3.01931022518777
150.105052526263 2.85762763323789
150.195097548774 2.68485660104079
150.285142571286 2.50020793115869
150.375187593797 2.30283123546563
150.465232616308 2.09180904034761
150.555277638819 1.86614981644798
150.645322661331 1.62477964434709
150.735367683842 1.36653214215011
150.825412706353 1.09013616954681
150.915457728864 0.794200676370087
151.005502751376 0.477195868942705
151.095547773887 0.137429605543717
151.185592796398 -0.226982424950965
151.275637818909 -0.618154682050998
151.365682841421 -1.03848054802784
151.455727863932 -1.49069553500295
151.545772886443 -1.97796002356862
151.635817908954 -2.50396881350491
151.725862931466 -3.07309809787539
151.815907953977 -3.6906056822437
151.905952976488 -4.3629086442145
151.995997998999 -5.09797649534582
152.086043021511 -5.90590166318438
152.176088044022 -6.79975141087073
152.266133066533 -7.79688405718406
152.356178089045 -8.92106672864333
152.446223111556 -10.2060533751853
152.536268134067 -11.7020007521028
152.626313156578 -13.4878468614937
152.71635817909 -15.6974223528135
152.806403201601 -18.580209598259
152.896448224112 -22.643073768902
152.986493246623 -28.3433850812336
153.076538269135 -27.6422596165627
153.166583291646 -22.2370501776462
153.256628314157 -18.5473181745521
153.346673336668 -15.9429443674986
153.43671835918 -13.9642076246975
153.526763381691 -12.3832391286321
153.616808404202 -11.0758432454013
153.706853426713 -9.96774913754296
153.796898449225 -9.01121467814187
153.886943471736 -8.17378785079484
153.976988494247 -7.43241765259818
154.067033516758 -6.77014085093225
154.15707853927 -6.17410676275399
154.247123561781 -5.63434211943165
154.337168584292 -5.14294727401877
154.427213606803 -4.6935551300416
154.517258629315 -4.28095620718546
154.607303651826 -3.90083221700722
154.697348674337 -3.54956253054594
154.787393696848 -3.22408083413748
154.87743871936 -2.92176710397049
154.967483741871 -2.64036492394773
155.057528764382 -2.37791730954015
155.147573786893 -2.13271626005471
155.237618809405 -1.90326264236138
155.327663831916 -1.68823395228719
155.417708854427 -1.48645815542491
155.507753876938 -1.2968922719647
155.59779889945 -1.11860470173621
155.687843921961 -0.950760526364059
155.777888944472 -0.792609202344525
155.867933966983 -0.643474190372602
155.957978989495 -0.502744165055683
156.048024012006 -0.36986552413362
156.138069034517 -0.244335973765231
156.228114057029 -0.125699010820637
156.31815907954 -0.0135391577083774
156.408204102051 0.092522167567939
156.498249124562 0.192830241928009
156.588294147074 0.287700166967423
156.678339169585 0.377419602835844
156.768384192096 0.462251159994583
156.858429214607 0.542434493538059
156.948474237119 0.618188137317516
157.03851925963 0.689711108952551
157.128564282141 0.757184311685018
157.218609304652 0.820771754718363
157.308654327164 0.880621610019337
157.398699349675 0.93686712041405
157.488744372186 0.989627371073121
157.578789394697 1.03900793405946
157.668834417209 1.0851013934394
157.75887943972 1.12798775646102
157.848924462231 1.16773475443223
157.938969484742 1.20439803512844
158.029014507254 1.23802124678215
158.119059529765 1.26863601190292
158.209104552276 1.29626178729863
158.299149574787 1.32090560466883
158.389194597299 1.34256168395942
158.47923961981 1.36121090924191
158.569284642321 1.37682015414319
158.659329664832 1.38934144070985
158.749374687344 1.3987109119496
158.839419709855 1.40484759402962
158.929464732366 1.40765191907277
159.019509754877 1.40700397350617
159.109554777389 1.4027614297456
159.1995997999 1.39475711037915
159.289644822411 1.38279612357897
159.379689844922 1.36665249580358
159.469734867434 1.34606521238162
159.559779889945 1.32073355761075
159.649824912456 1.29031162265625
159.739869934967 1.2544018206448
159.829914957479 1.21254721244872
159.91995997999 1.16422240179282
160.010005002501 1.10882270196327
160.100050025013 1.04565120518335
160.190095047524 0.973903295118864
160.280140070035 0.892648026862579
160.370185092546 0.800805648670618
160.460230115058 0.697120343872915
160.550275137569 0.58012701294719
160.64032016008 0.448110570331035
160.730365182591 0.299055761966289
160.820410205103 0.130584862999423
160.910455227614 -0.0601202947280651
161.000500250125 -0.276416824448374
161.090545272636 -0.522326603927135
161.180590295148 -0.80269912357798
161.270635317659 -1.12342563303332
161.36068034017 -1.49172619546879
161.450725362681 -1.91654348218602
161.540770385193 -2.40909825471828
161.630815407704 -2.98369945083251
161.720860430215 -3.65897323023981
161.810905452726 -4.45981701512747
161.900950475238 -5.42068385727582
161.990995497749 -6.59148603081674
162.08104052026 -8.04913062437109
162.171085542771 -9.92265012188037
162.261130565283 -12.4568602246351
162.351175587794 -16.2145018655469
162.441220610305 -22.9815485946398
162.531265632816 -28.0645288390294
162.621310655328 -18.4728659883305
162.711355677839 -13.6712816672904
162.80140070035 -10.6092129153202
162.891445722861 -8.39848285630179
162.981490745373 -6.69762101398033
163.071535767884 -5.33944623512638
163.161580790395 -4.22887839518942
163.251625812906 -3.30601134427302
163.341670835418 -2.53019537217972
163.431715857929 -1.87228549044772
163.52176088044 -1.31050672903622
163.611805902951 -0.828082369374904
163.701850925463 -0.411787095916964
163.791895947974 -0.0510154485737871
163.881940970485 0.262847266118221
163.971985992996 0.536867863973532
164.062031015508 0.776888290945441
164.152076038019 0.987768134497193
164.24212106053 1.17357096431234
164.332166083042 1.33771012461806
164.422211105553 1.48306440272831
164.512256128064 1.61207078779647
164.602301150575 1.72679947961175
164.692346173087 1.8290149451646
164.782391195598 1.92022588534053
164.872436218109 2.00172631060568
164.96248124062 2.0746294402219
165.052526263132 2.13989577737413
165.142571285643 2.19835643646242
165.232616308154 2.25073258500345
165.322661330665 2.29765169506795
165.412706353177 2.33966116671259
165.502751375688 2.37723978038075
165.592796398199 2.41080735077434
165.68284142071 2.44073288675131
165.772886443222 2.46734150694498
165.862931465733 2.49092031636613
165.952976488244 2.51172341315466
166.043021510755 2.52997616524863
166.133066533267 2.54587887273426
166.223111555778 2.55960991199663
166.313156578289 2.57132844166757
166.4032016008 2.58117673711819
166.493246623312 2.58928220931303
166.583291645823 2.59575915482239
166.673336668334 2.6007102763121
166.763381690845 2.60422800663039
166.853426713357 2.60639566445106
166.943471735868 2.60728846513088
167.033516758379 2.60697440684577
167.12356178089 2.60551504905888
167.213606803402 2.60296619784929
167.303651825913 2.59937851050219
167.393696848424 2.59479802997186
167.483741870935 2.58926665831384
167.573786893447 2.58282257690046
167.663831915958 2.57550062014855
167.753876938469 2.56733260855954
167.84392196098 2.55834764608894
167.933966983492 2.54857238618571
168.024012006003 2.53803127026784
168.114057028514 2.52674674190907
168.204102051026 2.51473943958376
168.294147073537 2.5020283704577
168.384192096048 2.48863106739316
168.474237118559 2.47456373106962
168.564282141071 2.45984135888287
168.654327163582 2.44447786208467
168.744372186093 2.42848617244642
168.834417208604 2.41187833957654
168.924462231116 2.39466561988891
169.014507253627 2.37685855810045
169.104552276138 2.35846706203489
169.194597298649 2.33950047142055
169.284642321161 2.31996762128938
169.374687343672 2.29987690051862
169.464732366183 2.27923630599181
169.554777388694 2.25805349280559
169.644822411206 2.23633582089983
169.734867433717 2.21409039844653
169.824912456228 2.19132412229708
169.914957478739 2.16804371575398
170.005002501251 2.14425576390306
170.095047523762 2.11996674671869
170.185092546273 2.0951830701287
170.275137568784 2.069911095207
170.365182591296 2.04415716564296
170.455227613807 2.01792763361971
170.545272636318 1.99122888421986
170.635317658829 1.9640673584634
170.725362681341 1.93644957507014
170.815407703852 1.9083821510305
170.905452726363 1.87987182105589
170.995497748874 1.85092545597546
171.085542771386 1.82155008013371
171.175587793897 1.79175288784097
171.265632816408 1.76154125891943
171.355677838919 1.73092277338323
171.445722861431 1.69990522528688
171.535767883942 1.66849663576915
171.625812906453 1.63670526531933
171.715857928964 1.60453962528522
171.805902951476 1.57200848864286
171.895947973987 1.53912090004141
171.985992996498 1.50588618513721
172.07603801901 1.47231395922722
172.166083041521 1.43841413518936
172.256128064032 1.40419693073773
172.346173086543 1.3696728749972
172.436218109055 1.33485281440082
172.526263131566 1.29974791791378
172.616308154077 1.26436968158434
172.706353176588 1.22872993242362
172.7963981991 1.1928408316137
172.886443221611 1.15671487704405
172.976488244122 1.12036490517574
173.066533266633 1.08380409223077
173.156578289145 1.04704595470795
173.246623311656 1.01010434922094
173.336668334167 0.972993471658793
173.426713356678 0.935727855667559
173.51675837919 0.898322370450352
173.606803401701 0.86079221788622
173.696848424212 0.823152928966838
173.786893446723 0.785420359549354
173.876938469235 0.74761068542714
173.966983491746 0.709740396717566
174.057028514257 0.671826291568293
174.147073536768 0.633885469183479
174.23711855928 0.595935322172054
174.327163581791 0.55799352822068
174.417208604302 0.52007804109504
174.507253626813 0.482207080974097
174.597298649325 0.44439912412107
174.687343671836 0.40667289189867
174.777388694347 0.369047339134052
174.867433716858 0.331541641841858
174.95747873937 0.294175184313239
175.047523761881 0.256967545581567
175.137568784392 0.219938485274386
175.227613806903 0.183107928863773
175.317658829415 0.146495952327976
175.407703851926 0.110122766238086
175.497748874437 0.0740086992850196
175.587793896948 0.0381741812627535
175.67783891946 0.00263972552604559
175.767883941971 -0.0325740890592622
175.857928964482 -0.0674466366527267
175.947973986994 -0.10195726344178
176.038019009505 -0.136085307086744
176.128064032016 -0.169810116584711
176.218109054527 -0.203111072526409
176.308154077038 -0.235967607720343
176.39819909955 -0.268359228154166
176.488244122061 -0.300265534265992
176.578289144572 -0.331666242492198
176.668334167084 -0.362541207061748
176.758379189595 -0.392870442001452
176.848424212106 -0.422634143319034
176.938469234617 -0.451812711326498
177.028514257129 -0.480386773066557
177.11855927964 -0.508337204804217
177.208604302151 -0.535645154543144
177.298649324662 -0.562292064526529
177.388694347174 -0.588259693679783
177.478739369685 -0.613530139954341
177.568784392196 -0.638085862527003
177.658829414707 -0.661909703811658
177.748874437219 -0.68498491124007
177.83891945973 -0.707295158764045
177.928964482241 -0.728824568035063
178.019009504752 -0.749557729216391
178.109054527264 -0.769479721380719
178.199099549775 -0.78857613244768
178.289144572286 -0.806833078617777
178.379189594797 -0.824237223255667
178.469234617309 -0.840775795179651
178.55927963982 -0.856436606313849
178.649324662331 -0.871208068660328
178.739369684842 -0.885079210548894
178.829414707354 -0.898039692126209
178.919459729865 -0.91007982004264
179.009504752376 -0.921190561302231
179.099549774887 -0.931363556238396
179.189594797399 -0.940591130583871
179.27963981991 -0.948866306599721
179.369684842421 -0.956182813238841
179.459729864932 -0.962535095313727
179.549774887444 -0.967918321644131
179.639819909955 -0.972328392164534
179.729864932466 -0.975761943971999
179.819909954977 -0.9782163562942
179.909954977489 -0.979689754371317
180 -0.980181012233352
};
\addlegendentry{SDR}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_mrt/rad_mrt_90.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]
 \node[star, color=black!75, draw, fill=yellow!100, scale=0.5] at (90, 27) {};

\addplot [line width=.35mm, densely dotted, myblue]
table {%
0 -299.122801795787
0.0900450225112556 -87.9814296669959
0.180090045022511 -75.9402352879245
0.270135067533767 -68.8965942257079
0.360180090045022 -63.89905824917
0.450225112556278 -60.0226758708928
0.540270135067534 -56.8554494262169
0.630315157578789 -54.1776072275001
0.720360180090045 -51.8579655917061
0.810405202601301 -49.8119087949506
0.900450225112556 -47.9816622660052
0.990495247623812 -46.3260182133414
1.08054027013507 -44.8145507929411
1.17058529264632 -43.4241547539497
1.26063031515758 -42.1368704947536
1.35067533766883 -40.9384613011328
1.44072036018009 -39.8174506991625
1.53076538269135 -38.7644521611184
1.6208104052026 -37.7716906933479
1.71085542771386 -36.8326539458773
1.80090045022511 -35.9418329174262
1.89094547273637 -35.0945259897331
1.98099049524762 -34.2866885913543
2.07103551775888 -33.5148163070265
2.16108054027013 -32.7758528827599
2.25112556278139 -32.0671170228788
2.34117058529265 -31.3862435529714
2.4312156078039 -30.7311356929077
2.52126063031516 -30.0999260138292
2.61130565282641 -29.4909442495004
2.70135067533767 -28.9026905667872
2.79139569784892 -28.3338132206206
2.88144072036018 -27.7830897577609
2.97148574287144 -27.2494111138108
3.06153076538269 -26.7317680849646
3.15157578789395 -26.229239761311
3.2416208104052 -25.7409835899446
3.33166583291646 -25.2662267999219
3.42171085542771 -24.8042589709893
3.51175587793897 -24.3544255678141
3.60180090045022 -23.9161222929899
3.69184592296148 -23.4887901374624
3.78189094547274 -23.0719110275285
3.87193596798399 -22.6650039841603
3.96198099049525 -22.2676217239359
4.0520260130065 -21.8793476420744
4.14207103551776 -21.4997931271385
4.23211605802901 -21.1285951646026
4.32216108054027 -20.7654141928154
4.41220610305153 -20.4099321801113
4.50225112556278 -20.0618508962574
4.59229614807404 -19.720890355175
4.68234117058529 -19.38678740895
4.77238619309655 -19.0592944758568
4.8624312156078 -18.738178387385
4.95247623811906 -18.4232193411184
5.04252126063031 -18.1142099481101
5.13256628314157 -17.8109543646437
5.22261130565283 -17.5132674996139
5.31265632816408 -17.2209742897841
5.40270135067534 -16.933909036067
5.49274637318659 -16.6519147947801
5.58279139569785 -16.3748428185362
5.6728364182091 -16.1025520419874
5.76288144072036 -15.8349086082111
5.85292646323162 -15.5717854319572
5.94297148574287 -15.3130617963736
6.03301650825413 -15.0586229802302
6.12306153076538 -14.8083599129028
6.21310655327664 -14.5621688547113
6.30315157578789 -14.3199511004368
6.39319659829915 -14.0816127040335
6.48324162081041 -13.8470642227985
6.57328664332166 -13.6162204793557
6.66333166583292 -13.3890003400496
6.75337668834417 -13.1653265084128
6.84342171085543 -12.9451253325303
6.93346673336668 -12.7283266252147
7.02351175587794 -12.5148634960207
7.11355677838919 -12.3046721941919
7.20360180090045 -12.0976919617435
7.29364682341171 -11.8938648959189
7.38369184592296 -11.6931358203635
7.47373686843422 -11.4954521643726
7.56378189094547 -11.3007638496628
7.65382691345673 -11.1090231841474
7.74387193596798 -10.9201847622176
7.83391695847924 -10.7342053711264
7.92396198099049 -10.5510439030376
8.01400700350175 -10.370661272405
8.10405202601301 -10.1930203383087
8.19409704852426 -10.0180858314633
8.28414207103552 -9.84582428559726
8.37418709354677 -9.67620397293776
8.46423211605803 -9.5091948435612
8.55427713856928 -9.34476846838565
8.64432216108054 -9.18289798558859
8.7343671835918 -9.0235580502661
8.82441220610305 -8.86672478715999
8.91445722861431 -8.71237574627548
9.00450225112556 -8.56048986125584
9.09454727363682 -8.41104741036437
9.18459229614807 -8.26402997995182
9.27463731865933 -8.11942043028696
9.36468234117059 -7.97720286364888
9.45472736368184 -7.83736259457421
9.5447723861931 -7.69988612217606
9.63481740870435 -7.56476110444417
9.72486243121561 -7.43197633445867
9.81490745372686 -7.30152171843728
9.90495247623812 -7.17338825556775
9.99499749874937 -7.04756801955719
10.0850425212606 -6.92405414185274
10.1750875437719 -6.80284079649119
10.2651325662831 -6.68392318653379
10.3551775887944 -6.56729753205442
10.4452226113057 -6.45296105965372
10.5352676338169 -6.34091199347197
10.6253126563282 -6.23114954768389
10.7153576788394 -6.12367392045941
10.8054027013507 -6.01848628938409
10.8954477238619 -5.91558880832597
10.9854927463732 -5.81498460576148
11.0755377688844 -5.71667778455178
11.1655827913957 -5.62067342318709
11.255627813907 -5.52697757850942
11.3456728364182 -5.43559728993449
11.4357178589295 -5.34654058519445
11.5257628814407 -5.25981648763483
11.615807903952 -5.17543502509588
11.7058529264632 -5.09340724042295
11.7958979489745 -5.01374520364881
11.8859429714857 -4.93646202590695
11.975987993997 -4.86157187512629
12.0660330165083 -4.78908999358304
12.1560780390195 -4.71903271737857
12.2461230615308 -4.65141749792851
12.336168084042 -4.58626292555172
12.4262131065533 -4.52358875526231
12.5162581290645 -4.4634159348726
12.6063031515758 -4.40576663552976
12.696348174087 -4.35066428481917
12.7863931965983 -4.2981336025789
12.8764382191096 -4.24820063958689
12.9664832416208 -4.20089281929449
13.0565282641321 -4.15623898279571
13.1465732866433 -4.11426943724646
13.2366183091546 -4.07501600795686
13.3266633316658 -4.0385120944114
13.4167083541771 -4.00479273048971
13.5067533766883 -3.97389464918953
13.5967983991996 -3.94585635218033
13.6868434217109 -3.92071818455137
13.7768884442221 -3.89852241515047
13.8669334667334 -3.87931332294737
13.9569784892446 -3.86313728990828
14.0470235117559 -3.85004290090168
14.1370685342671 -3.84008105122562
14.2271135567784 -3.83330506239312
14.3171585792896 -3.8297708068904
14.4072036018009 -3.82953684268906
14.4972486243122 -3.83266455838552
14.5872936468234 -3.83921832992989
14.6773386693347 -3.84926569001598
14.7673836918459 -3.86287751132505
14.8574287143572 -3.8801282049491
14.9474737368684 -3.90109593547571
15.0375187593797 -3.92586285439043
15.1275637818909 -3.95451535364897
15.2176088044022 -3.98714434149797
15.3076538269135 -4.02384554288304
15.3976988494247 -4.06471982707146
15.487743871936 -4.10987356545914
15.5777888944472 -4.15941902291708
15.6678339169585 -4.21347478647911
15.7578789394697 -4.27216623568714
15.847923961981 -4.33562605950943
15.9379689844922 -4.40399482543881
16.0280140070035 -4.47742160718453
16.1180590295148 -4.55606467831514
16.208104052026 -4.64009228031357
16.2981490745373 -4.72968347480126
16.3881940970485 -4.82502909122206
16.4782391195598 -4.92633278308347
16.568284142071 -5.03381220800449
16.6583291645823 -5.14770034938349
16.7483741870935 -5.26824700056547
16.8384192096048 -5.39572043607572
16.9284642321161 -5.53040929893663
17.0185092546273 -5.67262473848323
17.1085542771386 -5.82270283966095
17.1985992996498 -5.98100739284611
17.2886443221611 -6.14793306313379
17.3786893446723 -6.32390903030632
17.4687343671836 -6.50940318596724
17.5587793896948 -6.70492699346215
17.6488244122061 -6.91104114033639
17.7388694347174 -7.1283621437312
17.8289144572286 -7.35757010832772
17.9189594797399 -7.59941788700687
18.0090045022511 -7.85474196015197
18.0990495247624 -8.12447543578694
18.1890945472736 -8.40966368704811
18.2791395697849 -8.71148329648042
18.3691845922961 -9.0312651837439
18.4592296148074 -9.37052307701762
18.5492746373187 -9.73098888213562
18.6393196598299 -10.1146570577613
18.7293646823412 -10.5238408972985
18.8194097048524 -10.9612447704007
18.9094547273637 -11.4300580837503
18.9994997498749 -11.9340793019601
19.0895447723862 -12.4778823636217
19.1795897948974 -13.0670441691523
19.2696348174087 -13.7084621822973
19.35967983992 -14.4108086970568
19.4497248624312 -15.1851990437549
19.5397698849425 -16.0462073359675
19.6298149074537 -17.0134721257464
19.719859929965 -18.1143577753853
19.8099049524762 -19.3886324248879
19.8999499749875 -20.8973293078863
19.9899949974987 -22.7412793212721
20.08004002001 -25.1056183068376
20.1700850425213 -28.3916883303714
20.2601300650325 -33.786121923058
20.3501750875438 -51.2090784535689
20.440220110055 -36.4622436266488
20.5302651325663 -29.6631761964524
20.6203101550775 -25.8875797521926
20.7103551775888 -23.2597519867149
20.8004002001001 -21.2426030933602
20.8904452226113 -19.6059603949849
20.9804902451226 -18.229755658143
21.0705352676338 -17.0433736903178
21.1605802901451 -16.0017511625891
21.2506253126563 -15.0743707137616
21.3406703351676 -14.2396090057842
21.4307153576788 -13.4815886623997
21.5207603801901 -12.7883106824424
21.6108054027014 -12.1504890901588
21.7008504252126 -11.560793016014
21.7908954477239 -11.0133363971662
21.8809404702351 -10.5033241528836
21.9709854927464 -10.0268005789168
22.0610305152576 -9.58046645971203
22.1510755377689 -9.16154354676502
22.2411205602801 -8.76767241252323
22.3311655827914 -8.39683428570696
22.4212106053027 -8.04729042170921
22.5112556278139 -7.71753449765039
22.6013006503252 -7.4062548204809
22.6913456728364 -7.11230402480285
22.7813906953477 -6.83467455529942
22.8714357178589 -6.57247866583473
22.9614807403702 -6.32493198094377
23.0515257628814 -6.09133989353513
23.1415707853927 -5.87108624057565
23.231615807904 -5.66362382358283
23.3216608304152 -5.46846643491682
23.4117058529265 -5.28518212243451
23.5017508754377 -5.11338748003668
23.591795897949 -4.95274279417151
23.6818409204602 -4.80294790961363
23.7718859429715 -4.66373870401196
23.8619309654827 -4.53488408149709
23.951975987994 -4.41618341227338
24.0420210105053 -4.30746435857455
24.1320660330165 -4.20858103829488
24.2221110555278 -4.11941248661878
24.312156078039 -4.03986138344619
24.4022011005503 -3.96985302071931
24.4922461230615 -3.9093344891089
24.5822911455728 -3.85827406821174
24.672336168084 -3.81666080851132
24.7623811905953 -3.78450429712252
24.8524262131066 -3.76183460281047
24.9424712356178 -3.74870239911792
25.0325162581291 -3.74517926774039
25.1225612806403 -3.75135818765059
25.2126063031516 -3.76735421902586
25.3026513256628 -3.79330539487222
25.3926963481741 -3.82937383749855
25.4827413706853 -3.87574712185097
25.5727863931966 -3.93263991332428
25.6628314157079 -4.00029591426892
25.7528764382191 -4.07899016129497
25.8429214607304 -4.16903172497186
25.9329664832416 -4.27076687512478
26.0230115057529 -4.38458278918942
26.1130565282641 -4.51091189880113
26.2031015507754 -4.65023699197907
26.2931465732866 -4.80309721625151
26.3831915957979 -4.97009516369616
26.4732366183092 -5.1519052645764
26.5632816408204 -5.34928377543055
26.6533266633317 -5.56308072476348
26.7433716858429 -5.79425428142248
26.8334167083542 -6.04388814656112
26.9234617308654 -6.31321275303101
27.0135067533767 -6.60363130537109
27.1035517758879 -6.91675203768263
27.1935967983992 -7.25442854821366
27.2836418209105 -7.61881075341796
27.3736868434217 -8.01240999166226
27.463731865933 -8.43818325813862
27.5537768884442 -8.8996437284508
27.6438219109555 -9.40100806311436
27.7338669334667 -9.94739622281631
27.823911955978 -10.5451079809491
27.9139569784892 -11.2020144077352
28.0040020010005 -11.9281269240179
28.0940470235118 -12.7364502924567
28.184092046023 -13.6443085805689
28.2741370685343 -14.6754984962038
28.3641820910455 -15.863979112467
28.4542271135568 -17.2606358294677
28.544272136068 -18.9468187881879
28.6343171585793 -21.0648881599023
28.7243621810905 -23.9003081698373
28.8144072036018 -28.1760000838482
28.9044522261131 -37.0396577888828
28.9944972486243 -39.1772492014449
29.0845422711356 -28.8462250764786
29.1745872936468 -24.2555321161369
29.2646323161581 -21.2686975410809
29.3546773386693 -19.0538857377759
29.4447223611806 -17.2960135900766
29.5347673836918 -15.8413788146013
29.6248124062031 -14.6033791607168
29.7148574287144 -13.5283848005229
29.8049024512256 -12.5808805777206
29.8949474737369 -11.7361368057075
29.9849924962481 -10.9762493338573
30.0750375187594 -10.2878458067733
30.1650825412706 -9.66068179472009
30.2551275637819 -9.08674222736944
30.3451725862931 -8.55964450132822
30.4352176088044 -8.07422937634709
30.5252626313157 -7.62627298250724
30.6153076538269 -7.2122793497261
30.7053526763382 -6.82932790945399
30.7953976988494 -6.47495940848867
30.8854427213607 -6.14708922280332
30.9754877438719 -5.84394058040199
31.0655327663832 -5.56399249337913
31.1555777888944 -5.30593872388076
31.2456228114057 -5.0686551437028
31.335667833917 -4.85117356299718
31.4257128564282 -4.65266060684072
31.5157578789395 -4.47240057788609
31.6058029014507 -4.30978150381447
31.695847923962 -4.16428375970669
31.7858929464732 -4.03547079803341
31.8759379689845 -3.92298162659191
31.9659829914957 -3.82652475716627
32.056028014007 -3.74587341180622
32.1460730365183 -3.68086182442753
32.2361180590295 -3.63138251653915
32.3261630815408 -3.59738446007424
32.416208104052 -3.57887206965288
32.5062531265633 -3.57590499282316
32.5962981490745 -3.58859869139648
32.6863431715858 -3.61712583116721
32.776388194097 -3.6617185224273
32.8664332166083 -3.72267148103073
32.9564782391196 -3.80034621094671
33.0465232616308 -3.89517634605865
33.1365682841421 -4.00767433381436
33.2266133066533 -4.13843969927734
33.3166583291646 -4.28816919933712
33.4067033516758 -4.45766926898562
33.4967483741871 -4.64787128265062
33.5867933966983 -4.85985031486809
33.6768384192096 -5.09484830237675
33.7668834417209 -5.35430280785782
33.8569284642321 -5.63988299943714
33.9469734867434 -5.95353504336048
34.0370185092546 -6.2975399424956
34.1270635317659 -6.67458807040337
34.2171085542771 -7.08787645831233
34.3071535767884 -7.54123763399503
34.3971985992996 -8.03931306835953
34.4872436218109 -8.58779107016566
34.5772886443222 -9.19374010701202
34.6673336668334 -9.86608744020382
34.7573786893447 -10.6163263314709
34.8474237118559 -11.4595966797609
34.9374687343672 -12.4164038543317
35.0275137568784 -13.5154892310499
35.1175587793897 -14.7989237425617
35.2076038019009 -16.33187544318
35.2976488244122 -18.2233802609245
35.3876938469235 -20.6774443346561
35.4777388694347 -24.1505488102339
35.567783891946 -30.0885256743361
35.6578289144572 -67.2828464012458
35.7478739369685 -30.3046226139311
35.8379189594797 -24.2185208904734
35.927963981991 -20.6784141861106
36.0180090045022 -18.1778279964941
36.1080540270135 -16.2482195653722
36.1980990495248 -14.6816176980669
36.288144072036 -13.3673355365823
36.3781890945473 -12.2394228715766
36.4682341170585 -11.2554138002892
36.5582791395698 -10.3863667051409
36.648324162081 -9.61168339786485
36.7383691845923 -8.91619510384131
36.8284142071035 -8.28842039216402
36.9184592296148 -7.71947143971281
37.0085042521261 -7.20233915013094
37.0985492746373 -6.73140991590748
37.1885942971486 -6.30212952279467
37.2786393196598 -5.91076362199068
37.3686843421711 -5.55422339815917
37.4587293646823 -5.22993636100841
37.5487743871936 -4.93574906605421
37.6388194097049 -4.6698528830905
37.7288644322161 -4.43072670774275
37.8189094547274 -4.21709234237713
37.9089544772386 -4.02787950612589
37.9989994997499 -3.86219828160904
38.0890445222611 -3.71931739974964
38.1790895447724 -3.59864718779794
38.2691345672836 -3.49972631378319
38.3591795897949 -3.42221168935373
38.4492246123062 -3.36587106690138
38.5392696348174 -3.33057800311464
38.6293146573287 -3.31630897192073
38.7193596798399 -3.32314250436057
38.8094047023512 -3.35126031856576
38.8994497248624 -3.40095048598994
38.9894947473737 -3.47261276632838
39.0795397698849 -3.56676633954183
39.1695847923962 -3.68406027651039
39.2596298149075 -3.82528722953791
39.3496748374187 -3.99140100292579
39.43971985993 -4.1835388998731
39.5297648824412 -4.40305006069401
39.6198099049525 -4.65153144656195
39.7098549274637 -4.93087373981632
39.799899949975 -5.24332031430005
39.8899449724862 -5.59154371576845
39.9799899949975 -5.97874600642013
40.0700350175088 -6.40879223772618
40.16008004002 -6.88639084800158
40.2501250625313 -7.4173420311566
40.3401700850425 -8.00888707551493
40.4302151075538 -8.67021206447185
40.520260130065 -9.41319552596058
40.6103051525763 -10.2535568842205
40.7003501750875 -11.2126945600029
40.7903951975988 -12.3207790525318
40.8804402201101 -13.6222938991944
40.9704852426213 -15.1867938561425
41.0605302651326 -17.132173640323
41.1505752876438 -19.6833607053415
41.2406203101551 -23.3608539225465
41.3306653326663 -29.9464646299282
41.4207103551776 -46.9804164637379
41.5107553776888 -27.771100296263
41.6008004002001 -22.2394519807832
41.6908454227114 -18.8944303281572
41.7808904452226 -16.4969881402221
41.8709354677339 -14.6342464925934
41.9609804902451 -13.1171238001998
42.0510255127564 -11.8431245939754
42.1410705352676 -10.7504371330937
42.2311155577789 -9.79892203654463
42.3211605802901 -8.96105590528253
42.4112056028014 -8.217163777234
42.5012506253127 -7.55271289096282
42.5912956478239 -6.95668311677951
42.6813406703352 -6.42053793782701
42.7713856928464 -5.93754876115641
42.8614307153577 -5.50233651988223
42.9514757378689 -5.11055200440874
43.0415207603802 -4.75864766364989
43.1315657828914 -4.44371143738938
43.2216108054027 -4.16334372069907
43.311655827914 -3.9155650067036
43.4017008504252 -3.69874581386509
43.4917458729365 -3.51155313030161
43.5817908954477 -3.35290934884249
43.671835917959 -3.2219608481562
43.7618809404702 -3.11805419613068
43.8519259629815 -3.04071853631369
43.9419709854928 -2.9896531468517
44.032016008004 -2.96471948720113
44.1220610305153 -2.96593730758026
44.2121060530265 -2.99348461632716
44.3021510755378 -3.04770150190799
44.392196098049 -3.12909800761708
44.4822411205603 -3.23836647623359
44.5722861430715 -3.37639903984327
44.6623311655828 -3.54431125307852
44.752376188094 -3.74347329235611
44.8424212106053 -3.97555072184961
44.9324662331166 -4.24255763790521
45.0225112556278 -4.54692617010049
45.1125562781391 -4.89159803463033
45.2026013006503 -5.2801464241635
45.2926463231616 -5.71694051613669
45.3826913456728 -6.2073712221678
45.4727363681841 -6.75816715874684
45.5627813906953 -7.37784730992177
45.6528264132066 -8.07738753332254
45.7428714357179 -8.87123430257417
45.8329164582291 -9.77890765932948
45.9229614807404 -10.8276583662095
46.0130065032516 -12.0571382784832
46.1030515257629 -13.528245954722
46.1930965482741 -15.3416215869568
46.2831415707854 -17.6820458610022
46.3731865932967 -20.9499319762394
46.4632316158079 -26.3278780760773
46.5532766383192 -43.6291778237483
46.6433216608304 -29.0552866259366
46.7333666833417 -22.2562451272143
46.8234117058529 -18.4978940589867
46.9134567283642 -15.8968441522112
47.0035017508754 -13.9147146567404
47.0935467733867 -12.3209765739861
47.183591795898 -10.9954671605189
47.2736368184092 -9.86758089221234
47.3636818409205 -8.89231814898154
47.4537268634317 -8.03926032819634
47.543771885943 -7.28691004598159
47.6338169084542 -6.6195398767475
47.7238619309655 -6.02532379202577
47.8139069534767 -5.49517205093292
47.903951975988 -5.02197428797222
47.9939969984992 -4.60009078623464
48.0840420210105 -4.22500070920158
48.1740870435218 -3.89305301728936
48.264132066033 -3.60128658956939
48.3541770885443 -3.34729824942034
48.4442221110555 -3.12914477911047
48.5342671335668 -2.94526963033837
48.624312156078 -2.79444801433347
48.7143571785893 -2.675746025568
48.8044022011006 -2.58849079488634
48.8944472236118 -2.53224961082337
48.9844922461231 -2.50681663681126
49.0745372686343 -2.51220638177707
49.1645822911456 -2.54865351808878
49.2546273136568 -2.61661903352337
49.3446723361681 -2.71680309521479
49.4347173586793 -2.85016543542437
49.5247623811906 -3.01795459032116
49.6148074037019 -3.22174799804014
49.7048524262131 -3.46350588339539
49.7948974487244 -3.74564316409147
49.8849424712356 -4.07112552938144
49.9749874937469 -4.44359873097907
50.0650325162581 -4.86756460306868
50.1550775387694 -5.34862446783118
50.2451225612806 -5.89382232736248
50.3351675837919 -6.51214024405869
50.4252126063031 -7.21523374847552
50.5152576288144 -8.01856084564709
50.6053026513257 -8.94318689143024
50.6953476738369 -10.0188165008564
50.7853926963482 -11.2892120105866
50.8754377188594 -12.8226799472442
50.9654827413707 -14.7346504448062
51.0555277638819 -17.2442529482055
51.1455727863932 -20.8540347080744
51.2356178089045 -27.2477235277211
51.3256628314157 -47.6257268646971
51.415707853927 -25.697994208592
51.5057528764382 -20.0336446413018
51.5957978989495 -16.6455030726558
51.6858429214607 -14.2313349706159
51.775887943972 -12.3646093310741
51.8659329664832 -10.851565157826
51.9559779889945 -9.58769265606188
52.0460230115058 -8.51019310838674
52.136068034017 -7.57840948078273
52.2261130565283 -6.76454388230371
52.3161580790395 -6.04878663373975
52.4062031015508 -5.41655853201601
52.496248124062 -4.85685407286941
52.5862931465733 -4.36119759135209
52.6763381690845 -3.92295951686467
52.7663831915958 -3.53689392339189
52.8564282141071 -3.19881736780294
52.9464732366183 -2.90538099236575
53.0365182591296 -2.65390605852513
53.1265632816408 -2.44226383704024
53.2166083041521 -2.26878736716675
53.3066533266633 -2.1322067634616
53.3966983491746 -2.0316024677683
53.4867433716858 -1.96637267956327
53.5767883941971 -1.93621248802963
53.6668334167084 -1.94110318523363
53.7568784392196 -1.98131100135405
53.8469234617309 -2.05739517071448
53.9369684842421 -2.17022589403515
54.0270135067534 -2.32101348834597
54.1170585292646 -2.51135090516666
54.2071035517759 -2.74327297592287
54.2971485742871 -3.01933739789024
54.3871935967984 -3.34273489883447
54.4772386193097 -3.71743969988967
54.5672836418209 -4.1484171661843
54.6573286643322 -4.6419148704678
54.7473736868434 -5.20587892095688
54.8374187093547 -5.85056456316853
54.9274637318659 -6.58945934352252
55.0175087543772 -7.44073113555458
55.1075537768884 -8.42960370798282
55.1975987993997 -9.59247695955223
55.287643821911 -10.9845961707869
55.3776888444222 -12.6957148819332
55.4677338669335 -14.8864487985897
55.5577788894447 -17.8903429333954
55.647823911956 -22.6103293702294
55.7378689344672 -33.9607364188156
55.8279139569785 -29.2988804930565
55.9179589794897 -21.0415420866187
56.008004002001 -16.8944543167903
56.0980490245123 -14.1155318107787
56.1880940470235 -12.0344833960055
56.2781390695348 -10.3809689164853
56.368184092046 -9.01869655530619
56.4582291145573 -7.86930557258797
56.5482741370685 -6.88362690562635
56.6383191595798 -6.02882267309835
56.728364182091 -5.28191757434461
56.8184092046023 -4.62625314076824
56.9084542271136 -4.04941137577843
56.9984992496248 -3.5419335410759
57.0885442721361 -3.09649545475783
57.1785892946473 -2.70735800600855
57.2686343171586 -2.36999059880428
57.3586793396698 -2.08080723740632
57.4487243621811 -1.83697839953664
57.5387693846924 -1.63629547748014
57.6288144072036 -1.47707280421689
57.7188594297149 -1.35807743676341
57.8089044522261 -1.27848021319576
57.8989494747374 -1.23782385965263
57.9889944972486 -1.23600553220668
58.0790395197599 -1.27327240875429
58.1690845422711 -1.35022998442887
58.2591295647824 -1.46786371532774
58.3491745872936 -1.6275757344251
58.4392196098049 -1.83123968394168
58.5292646323162 -2.08127847667952
58.6193096548274 -2.38077232584051
58.7093546773387 -2.73360817130461
58.7993996998499 -3.14468753436348
58.8894447223612 -3.62021936518021
58.9794897448724 -4.16814039770077
59.0695347673837 -4.79873326942262
59.159579789895 -5.52556306929342
59.2496248124062 -6.36694931789213
59.3396698349175 -7.34838592681117
59.4297148574287 -8.50674860058471
59.51975987994 -9.89814980353002
59.6098049024512 -11.6140442502917
59.6998499249625 -13.8188187185116
59.7898949474737 -16.8562499401214
59.879939969985 -21.6698523422507
59.9699849924962 -33.6773331881773
60.0600300150075 -27.6364692649649
60.1500750375188 -19.6709006699757
60.24012006003 -15.5952943077631
60.3301650825413 -12.8496874775575
60.4202101050525 -10.7892003178343
60.5102551275638 -9.15092178817977
60.600300150075 -7.80153444804279
60.6903451725863 -6.66411295937324
60.7803901950976 -5.69027791525386
60.8704352176088 -4.84767346969648
60.9604802401201 -4.11364674714198
61.0505252626313 -3.47177432313476
61.1405702851426 -2.90982434976794
61.2306153076538 -2.41849750221328
61.3206603301651 -1.99061604312805
61.4107053526763 -1.62058361750039
61.5007503751876 -1.30401555883331
61.5907953976988 -1.03748059818627
61.6808404202101 -0.818317855433536
61.7708854427214 -0.644506404814716
61.8609304652326 -0.514572844836397
61.9509754877439 -0.427527435122507
62.0410205102551 -0.382822741673992
62.1310655327664 -0.380331080096304
62.2211105552776 -0.420338805342112
62.3111555777889 -0.503556959911386
62.4012006003002 -0.631149183518029
62.4912456228114 -0.804779312502398
62.5812906453227 -1.02668299447947
62.6713356678339 -1.29977024017275
62.7613806903452 -1.6277696371603
62.8514257128564 -2.01543080476459
62.9414707353677 -2.46881106026067
63.0315157578789 -2.99568792053057
63.1215607803902 -3.60616621773434
63.2116058029014 -4.31359783177756
63.3016508254127 -5.13602590583351
63.391695847924 -6.0985554251236
63.4817408704352 -7.23746557739925
63.5717858929465 -8.60786408517019
63.6618309154577 -10.2993164289596
63.751875937969 -12.4721080137246
63.8419209604802 -15.4589894498535
63.9319659829915 -20.1599063977335
64.0220110055027 -31.4543268170848
64.112056028014 -26.8861827525462
64.2021010505253 -18.6006729408048
64.2921460730365 -14.4451235125536
64.3821910955478 -11.6629949255204
64.472236118059 -9.58205003240615
64.5622811405703 -7.93140899903235
64.6523261630815 -6.57459335172667
64.7423711855928 -5.43318433592178
64.832416208104 -4.45801577620129
64.9224612306153 -3.61628875918507
65.0125062531266 -2.88509302682255
65.1025512756378 -2.24785729775452
65.1925962981491 -1.69227188691208
65.2826413206603 -1.20900811812087
65.3726863431716 -0.79089537721877
65.4627313656828 -0.432374324380771
65.5527763881941 -0.129123964425257
65.6428214107054 0.122197615459242
65.7328664332166 0.324135507168054
65.8229114557279 0.478566180608444
65.9129564782391 0.586786208471045
66.0030015007504 0.649570802174107
66.0930465232616 0.667207897411048
66.1830915457729 0.639510982639106
66.2731365682841 0.565811845081525
66.3631815907954 0.444932577612862
66.4532266133067 0.275134254333606
66.5432716358179 0.0540373248782258
66.6333166583292 -0.221494428452907
66.7233616808404 -0.555519237681166
66.8134067033517 -0.953252187247579
66.9034517258629 -1.42140162546165
66.9934967483742 -1.96865937813189
67.0835417708854 -2.60643260405284
67.1735867933967 -3.34997112921888
67.263631815908 -4.22017329386375
67.3536768384192 -5.24662332004746
67.4437218609305 -6.47302424712609
67.5337668834417 -7.96771995382978
67.623811905953 -9.84636812953275
67.7138569284642 -12.3288061093318
67.8039019509755 -15.9199751974355
67.8939469734867 -22.3168443099192
67.983991995998 -42.1401648489896
68.0740370185092 -20.6479086309604
68.1640820410205 -14.9940239935268
68.2541270635318 -11.6083033322394
68.344172086043 -9.19768563415442
68.4342171085543 -7.33764557940893
68.5242621310655 -5.83516051362235
68.6143071535768 -4.58609954816696
68.7043521760881 -3.52791910345201
68.7943971985993 -2.62017491775921
68.8844422211106 -1.83527397106136
68.9744872436218 -1.15362103631311
69.0645322661331 -0.560871644694744
69.1545772886443 -0.0462832722820978
69.2446223111556 0.398321448520939
69.3346673336668 0.779231312984576
69.4247123561781 1.10130110417498
69.5147573786893 1.36826361615653
69.6048024012006 1.58294664562236
69.6948474237118 1.74742419100309
69.7848924462231 1.86312019645045
69.8749374687344 1.93087636961114
69.9649824912456 1.95099111404772
70.0550275137569 1.92323343294628
70.1450725362681 1.8468331494705
70.2351175587794 1.72044650518117
70.3251625812906 1.54209375590959
70.4152076038019 1.30906235722395
70.5052526263132 1.01776513239743
70.5952976488244 0.663536516184838
70.6853426713357 0.240339967505864
70.7753876938469 -0.259656982718489
70.8654327163582 -0.846712465564284
70.9554777388694 -1.53446975686318
71.0455227613807 -2.34147220434976
71.1355677838919 -3.29366456751829
71.2256128064032 -4.42876222625116
71.3156578289145 -5.80445391724444
71.4057028514257 -7.5153429777945
71.495747873937 -9.73289517191152
71.5857928964482 -12.8204084785726
71.6758379189595 -17.8011616494124
71.7658829414707 -31.2401721672756
71.855927963982 -22.4898469958155
71.9459729864932 -14.9864511793058
72.0360180090045 -11.0228774616265
72.1260630315158 -8.3253293404201
72.216108054027 -6.29147607850304
72.3061530765383 -4.67111998003526
72.3961980990495 -3.33610151364713
72.4862431215608 -2.21201430574378
72.576288144072 -1.25188520053784
72.6663331665833 -0.42423501642063
72.7563781890945 0.292984710531873
72.8464232116058 0.915738479403151
72.9364682341171 1.4558761986703
73.0265132566283 1.92235184859417
73.1165582791396 2.3220082936352
73.2066033016508 2.66009872238577
73.2966483241621 2.94064118010378
73.3866933466733 3.16666304711873
73.4767383691846 3.34037003603009
73.5667833916959 3.46326115712375
73.6568284142071 3.5362029956589
73.7468734367184 3.55947134654103
73.8369184592296 3.53276450904426
73.9269634817409 3.45518958499428
74.0170085042521 3.32522040182138
74.1070535267634 3.14062271648445
74.1970985492746 2.89833859938857
74.2871435717859 2.59431657324019
74.3771885942971 2.22326592958861
74.4672336168084 1.77830043884815
74.5572786393197 1.25041423473958
74.6473236618309 0.627692744054783
74.7373686843422 -0.105913086114327
74.8274137068534 -0.972568709042189
74.9174587293647 -2.00392636775617
75.0075037518759 -3.24723662963361
75.0975487743872 -4.77739703977448
75.1875937968985 -6.72355744668411
75.2776388194097 -9.33831831394541
75.367683841921 -13.2319142238011
75.4577288644322 -20.72945199599
75.5477738869435 -28.8423005021412
75.6378189094547 -15.6220765498074
75.727863931966 -10.5877264817414
75.8179089544772 -7.42434538287509
75.9079539769885 -5.12476255451808
75.9979989994997 -3.32961431902709
76.088044022011 -1.86890044785469
76.1780890445223 -0.648715342171026
76.2681340670335 0.388231580903419
76.3581790895448 1.2793911268974
76.448224112056 2.05050723284168
76.5382691345673 2.71995265437804
76.6283141570785 3.30121220064455
76.7183591795898 3.80438662450616
76.808404202101 4.23714440718208
76.8984492246123 4.60534528205585
76.9884942471236 4.91345942839603
77.0785392696348 5.16485407272002
77.1685842921461 5.36199048845666
77.2586293146573 5.5065577684236
77.3486743371686 5.59955966383728
77.4387193596798 5.64136431416665
77.5287643821911 5.63172221260187
77.6188094047023 5.56975428709774
77.7088544272136 5.45390885669208
77.7988994497249 5.281882876046
77.8889444722361 5.05049867196549
77.9789894947474 4.75552141195371
78.0690345172586 4.39139337483219
78.1590795397699 3.95084613532114
78.2491245622811 3.42432614279867
78.3391695847924 2.79912310120877
78.4292146073036 2.0580033475148
78.5192596298149 1.17697524116641
78.6093046523262 0.121435728061784
78.6993496748374 -1.16094256733995
78.7893946973487 -2.7545689776609
78.8794397198599 -4.80870249639005
78.9694847423712 -7.62706458437862
79.0595297648824 -11.9993749384574
79.1495747873937 -21.65455961357
79.239619809905 -20.9973320287112
79.3296648324162 -11.5925025196943
79.4197098549275 -7.15752953830757
79.5097548774387 -4.23184202014202
79.59979989995 -2.05553185745457
79.6898449224612 -0.33301835825802
79.7798899449725 1.08181617271713
79.8699349674837 2.27190503612975
79.959979989995 3.28878394745276
80.0500250125063 4.16658699703802
80.1400700350175 4.92900422988206
80.2301150575288 5.59306043288362
80.32016008004 6.17131051824211
80.4102051025513 6.67318387948787
80.5002501250625 7.1058424052659
80.5902951475738 7.47474590160618
80.680340170085 7.784033383824
80.7703851925963 8.03678354215917
80.8604302151076 8.23519250158051
80.9504752376188 8.38069224776041
81.0405202601301 8.47402399390838
81.1305652826413 8.51527477630306
81.2206103051526 8.50388124608002
81.3106553276638 8.43860106173188
81.4007003501751 8.31744879931318
81.4907453726863 8.13758922614829
81.5807903951976 7.89517529561393
81.6708354177089 7.58511003571982
81.7608804402201 7.20069841565336
81.8509254627314 6.73313318574038
81.9409704852426 6.17071953847594
82.0310155077539 5.49767044074441
82.1210605302651 4.69216035526557
82.2111055527764 3.72302057001449
82.3011505752876 2.54376055634595
82.3911955977989 1.08081903595724
82.4812406203102 -0.792261868618987
82.5712856428214 -3.32154798961112
82.6613306653327 -7.09581765676489
82.7513756878439 -14.3024248028888
82.8414207103552 -23.9059608035789
82.9314657328664 -9.72672068594687
83.0215107553777 -4.53059735281745
83.1115557778889 -1.26945339093478
83.2016008004002 1.10914871609878
83.2916458229114 2.97546115012435
83.3816908454227 4.50343616858685
83.471735867934 5.78876777946465
83.5617808904452 6.88967845387928
83.6518259129565 7.84415457317096
83.7418709354677 8.6782701759999
83.831915957979 9.41061142185953
83.9219609804902 10.0548046816198
84.0120060030015 10.6210444048602
84.1020510255128 11.1170580829897
84.192096048024 11.5487369005016
84.2821410705353 11.920558353555
84.3721860930465 12.2358737499914
84.4622311155578 12.4971041307505
84.552276138069 12.7058711568839
84.6423211605803 12.8630791497092
84.7323661830915 12.9689577489334
84.8224112056028 13.0230698833486
84.9124562281141 13.0242858934928
85.0025012506253 12.9707209497718
85.0925462731366 12.8596286647978
85.1825912956478 12.6872381311687
85.2726363181591 12.448513198851
85.3626813406703 12.136799359172
85.4527263631816 11.7433008915435
85.5427713856928 11.256290610887
85.6328164082041 10.6598791997422
85.7228614307154 9.93202189239176
85.8129064532266 9.04112390643104
85.9029514757379 7.93987670571442
85.9929964982491 6.55308786323106
86.0830415207604 4.75075465242547
86.1730865432716 2.27783017802068
86.2631315657829 -1.48463097589539
86.3531765882941 -8.92074964251455
86.4432216108054 -16.2770666451601
86.5332666333167 -3.21519394698209
86.6233116558279 1.95141916273923
86.7133566783392 5.27689987580305
86.8034017008504 7.75123847284406
86.8934467233617 9.72989553940958
86.9834917458729 11.3817098874301
87.0735367683842 12.8003087831929
87.1635817908954 14.0430776567637
87.2536268134067 15.1477581271459
87.343671835918 16.1405105549671
87.4337168584292 17.0402205680355
87.5237618809405 17.8609715510333
87.6138069034517 18.6135473014764
87.703851925963 19.3063883626904
87.7938969484742 19.94622433356
87.8839419709855 20.5385055863673
87.9739869934968 21.0877062212146
88.064032016008 21.5975417548548
88.1540770385192 22.0711288032929
88.2441220610305 22.511104357725
88.3341670835418 22.9197163177745
88.424212106053 23.2988931932256
88.5142571285643 23.6502984519027
88.6043021510755 23.9753733771181
88.6943471735868 24.2753712052905
88.7843921960981 24.5513845607065
88.8744372186093 24.8043676758411
88.9644822411206 25.0351545091851
89.0545272636318 25.2444736005058
89.1445722861431 25.4329603042901
89.2346173086543 25.6011668944202
89.3246623311656 25.7495709222766
89.4147073536768 25.8785821262786
89.5047523761881 25.9885481261668
89.5947973986993 26.079759084984
89.6848424212106 26.152451482006
89.7748874437219 26.206811108078
89.8649324662331 26.2429753688917
89.9549774887444 26.2610349601568
90.0450225112556 26.2610349601568
90.1350675337669 26.2429753688917
90.2251125562781 26.206811108078
90.3151575787894 26.152451482006
90.4052026013007 26.079759084984
90.4952476238119 25.9885481261669
90.5852926463232 25.8785821262786
90.6753376688344 25.7495709222766
90.7653826913457 25.6011668944202
90.8554277138569 25.4329603042902
90.9454727363682 25.2444736005058
91.0355177588794 25.0351545091851
91.1255627813907 24.8043676758411
91.2156078039019 24.5513845607065
91.3056528264132 24.2753712052905
91.3956978489245 23.9753733771181
91.4857428714357 23.6502984519028
91.575787893947 23.2988931932256
91.6658329164582 22.9197163177745
91.7558779389695 22.5111043577251
91.8459229614807 22.071128803293
91.935967983992 21.5975417548548
92.0260130065032 21.0877062212147
92.1160580290145 20.5385055863674
92.2061030515258 19.94622433356
92.296148074037 19.3063883626904
92.3861930965483 18.6135473014764
92.4762381190595 17.8609715510334
92.5662831415708 17.0402205680356
92.656328164082 16.1405105549671
92.7463731865933 15.147758127146
92.8364182091046 14.0430776567638
92.9264632316158 12.8003087831929
93.0165082541271 11.3817098874302
93.1065532766383 9.72989553940974
93.1965982991496 7.75123847284422
93.2866433216608 5.27689987580326
93.3766883441721 1.95141916273954
93.4667333666833 -3.21519394698155
93.5567783891946 -16.2770666451578
93.6468234117059 -8.9207496425155
93.7368684342171 -1.48463097589646
93.8269134567284 2.27783017802045
93.9169584792396 4.7507546524253
94.0070035017509 6.55308786323094
94.0970485242621 7.93987670571432
94.1870935467734 9.04112390643097
94.2771385692846 9.9320218923917
94.3671835917959 10.6598791997422
94.4572286143071 11.256290610887
94.5472736368184 11.7433008915434
94.6373186593297 12.1367993591719
94.7273636818409 12.448513198851
94.8174087043522 12.6872381311687
94.9074537268634 12.8596286647977
94.9974987493747 12.9707209497718
95.0875437718859 13.0242858934928
95.1775887943972 13.0230698833486
95.2676338169085 12.9689577489334
95.3576788394197 12.8630791497092
95.447723861931 12.7058711568839
95.5377688844422 12.4971041307505
95.6278139069535 12.2358737499914
95.7178589294647 11.920558353555
95.807903951976 11.5487369005016
95.8979489744872 11.1170580829898
95.9879939969985 10.6210444048603
96.0780390195097 10.0548046816199
96.168084042021 9.41061142185958
96.2581290645323 8.67827017599996
96.3481740870435 7.84415457317102
96.4382191095548 6.88967845387936
96.528264132066 5.78876777946491
96.6183091545773 4.50343616858696
96.7083541770886 2.97546115012449
96.7983991995998 1.10914871609895
96.8884442221111 -1.26945339093455
96.9784892446223 -4.53059735281717
97.0685342671336 -9.7267206859463
97.1585792896448 -23.9059608035759
97.2486243121561 -14.3024248028898
97.3386693346673 -7.09581765676521
97.4287143571786 -3.32154798961139
97.5187593796898 -0.792261868619135
97.6088044022011 1.08081903595708
97.6988494247123 2.54376055634566
97.7888944472236 3.72302057001441
97.8789394697349 4.69216035526549
97.9689844922461 5.49767044074436
98.0590295147574 6.17071953847588
98.1490745372686 6.73313318574034
98.2391195597799 7.20069841565333
98.3291645822911 7.58511003571979
98.4192096048024 7.8951752956139
98.5092546273137 8.13758922614828
98.5992996498249 8.31744879931317
98.6893446723362 8.43860106173187
98.7793896948474 8.50388124608001
98.8694347173587 8.51527477630306
98.9594797398699 8.47402399390839
99.0495247623812 8.38069224776042
99.1395697848924 8.23519250158052
99.2296148074037 8.03678354215918
99.319659829915 7.78403338382402
99.4097048524262 7.4747459016062
99.4997498749375 7.10584240526594
99.5897948974487 6.67318387948789
99.67983991996 6.17131051824215
99.7698849424712 5.59306043288364
99.8599299649825 4.92900422988211
99.9499749874937 4.1665869970381
100.040020010005 3.28878394745296
100.130065032516 2.27190503612983
100.220110055028 1.08181617271725
100.310155077539 -0.333018358257922
100.40020010005 -2.0555318574544
100.490245122561 -4.23184202014182
100.580290145073 -7.15752953830729
100.670335167584 -11.5925025196939
100.760380190095 -20.9973320287099
100.850425212606 -21.6545596135714
100.940470235118 -11.9993749384578
101.030515257629 -7.62706458437898
101.12056028014 -4.80870249639024
101.210605302651 -2.75456897766126
101.300650325163 -1.16094256734006
101.390695347674 0.121435728061694
101.480740370185 1.17697524116634
101.570785392696 2.05800334751477
101.660830415208 2.79912310120864
101.750875437719 3.4243261427986
101.84092046023 3.9508461353211
101.930965482741 4.39139337483216
102.021010505253 4.75552141195368
102.111055527764 5.05049867196545
102.201100550275 5.28188287604599
102.291145572786 5.45390885669206
102.381190595298 5.56975428709774
102.471235617809 5.63172221260186
102.56128064032 5.64136431416665
102.651325662831 5.5995596638373
102.741370685343 5.50655776842362
102.831415707854 5.36199048845668
102.921460730365 5.16485407272003
103.011505752876 4.91345942839605
103.101550775388 4.60534528205589
103.191595797899 4.2371444071821
103.28164082041 3.80438662450619
103.371685842921 3.3012122006446
103.461730865433 2.71995265437809
103.551775887944 2.05050723284171
103.641820910455 1.27939112689744
103.731865932966 0.388231580903478
103.821910955478 -0.648715342170973
103.911955977989 -1.8689004478546
104.0020010005 -3.32961431902675
104.092046023012 -5.12476255451797
104.182091045523 -7.42434538287481
104.272136068034 -10.5877264817412
104.362181090545 -15.6220765498069
104.452226113057 -28.8423005021382
104.542271135568 -20.7294519959917
104.632316158079 -13.2319142238017
104.72236118059 -9.33831831394565
104.812406203102 -6.72355744668435
104.902451225613 -4.77739703977461
104.992496248124 -3.24723662963371
105.082541270635 -2.00392636775628
105.172586293147 -0.972568709042445
105.262631315658 -0.105913086114404
105.352676338169 0.62769274405476
105.44272136068 1.25041423473958
105.532766383192 1.77830043884812
105.622811405703 2.22326592958854
105.712856428214 2.59431657324018
105.802901450725 2.89833859938855
105.892946473237 3.14062271648444
105.982991495748 3.32522040182138
106.073036518259 3.45518958499427
106.16308154077 3.53276450904425
106.253126563282 3.55947134654105
106.343171585793 3.53620299565889
106.433216608304 3.46326115712376
106.523261630815 3.34037003603011
106.613306653327 3.16666304711874
106.703351675838 2.94064118010382
106.793396698349 2.66009872238577
106.88344172086 2.32200829363525
106.973486743372 1.92235184859417
107.063531765883 1.4558761986703
107.153576788394 0.91573847940317
107.243621810905 0.292984710531948
107.333666833417 -0.424235016420512
107.423711855928 -1.25188520053777
107.513756878439 -2.21201430574355
107.60380190095 -3.33610151364697
107.693846923462 -4.67111998003513
107.783891945973 -6.29147607850279
107.873936968484 -8.32532934041998
107.963981990995 -11.0228774616259
108.054027013507 -14.9864511793052
108.144072036018 -22.4898469958145
108.234117058529 -31.2401721672769
108.324162081041 -17.801161649413
108.414207103552 -12.8204084785728
108.504252126063 -9.73289517191158
108.594297148574 -7.51534297779466
108.684342171086 -5.80445391724478
108.774387193597 -4.42876222625125
108.864432216108 -3.29366456751844
108.954477238619 -2.34147220434984
109.044522261131 -1.53446975686322
109.134567283642 -0.846712465564371
109.224612306153 -0.259656982718513
109.314657328664 0.24033996750578
109.404702351176 0.663536516184782
109.494747373687 1.0177651323974
109.584792396198 1.30906235722395
109.674837418709 1.54209375590958
109.764882441221 1.72044650518114
109.854927463732 1.84683314947049
109.944972486243 1.92323343294629
110.035017508754 1.95099111404769
110.125062531266 1.93087636961115
110.215107553777 1.86312019645048
110.305152576288 1.74742419100311
110.395197598799 1.58294664562238
110.485242621311 1.36826361615649
110.575287643822 1.10130110417498
110.665332666333 0.779231312984628
110.755377688844 0.398321448520982
110.845422711356 -0.0462832722820296
110.935467733867 -0.560871644694743
111.025512756378 -1.15362103631301
111.115557778889 -1.83527397106129
111.205602801401 -2.62017491775913
111.295647823912 -3.52791910345192
111.385692846423 -4.58609954816696
111.475737868934 -5.83516051362196
111.565782891446 -7.33764557940888
111.655827913957 -9.19768563415427
111.745872936468 -11.6083033322394
111.835917958979 -14.9940239935265
111.925962981491 -20.64790863096
112.016008004002 -42.1401648489784
112.106053026513 -22.3168443099205
112.196098049025 -15.9199751974357
112.286143071536 -12.3288061093319
112.376188094047 -9.84636812953307
112.466233116558 -7.96771995382998
112.55627813907 -6.47302424712615
112.646323161581 -5.24662332004765
112.736368184092 -4.22017329386375
112.826413206603 -3.34997112921895
112.916458229115 -2.60643260405291
113.006503251626 -1.96865937813194
113.096548274137 -1.42140162546162
113.186593296648 -0.953252187247575
113.27663831916 -0.555519237681163
113.366683341671 -0.221494428452958
113.456728364182 0.0540373248781601
113.546773386693 0.275134254333578
113.636818409205 0.444932577612774
113.726863431716 0.565811845081513
113.816908454227 0.639510982639059
113.906953476738 0.667207897411036
113.99699849925 0.649570802174039
114.087043521761 0.586786208471002
114.177088544272 0.478566180608405
114.267133566783 0.32413550716805
114.357178589295 0.122197615459296
114.447223611806 -0.129123964425308
114.537268634317 -0.432374324380702
114.627313656828 -0.790895377218817
114.71735867934 -1.20900811812083
114.807403701851 -1.69227188691204
114.897448724362 -2.24785729775442
114.987493746873 -2.88509302682236
115.077538769385 -3.61628875918511
115.167583791896 -4.45801577620121
115.257628814407 -5.43318433592168
115.347673836918 -6.57459335172631
115.43771885943 -7.93140899903226
115.527763881941 -9.58205003240604
115.617808904452 -11.6629949255197
115.707853926963 -14.4451235125542
115.797898949475 -18.6006729408039
115.887943971986 -26.8861827525426
115.977988994497 -31.454326817083
116.068034017009 -20.1599063977338
116.15807903952 -15.458989449854
116.248124062031 -12.4721080137247
116.338169084542 -10.2993164289597
116.428214107054 -8.60786408517033
116.518259129565 -7.23746557739945
116.608304152076 -6.09855542512382
116.698349174587 -5.13602590583353
116.788394197099 -4.31359783177777
116.87843921961 -3.60616621773422
116.968484242121 -2.99568792053067
117.058529264632 -2.46881106026078
117.148574287144 -2.01543080476454
117.238619309655 -1.62776963716028
117.328664332166 -1.29977024017284
117.418709354677 -1.02668299447946
117.508754377189 -0.804779312502366
117.5987993997 -0.631149183518091
117.688844422211 -0.503556959911387
117.778889444722 -0.420338805342101
117.868934467234 -0.380331080096334
117.958979489745 -0.382822741673932
118.049024512256 -0.427527435122409
118.139069534767 -0.514572844836418
118.229114557279 -0.644506404814664
118.31915957979 -0.818317855433536
118.409204602301 -1.03748059818622
118.499249624812 -1.30401555883325
118.589294647324 -1.62058361750032
118.679339669835 -1.99061604312804
118.769384692346 -2.41849750221338
118.859429714857 -2.90982434976798
118.949474737369 -3.47177432313467
119.03951975988 -4.113646747142
119.129564782391 -4.84767346969614
119.219609804902 -5.69027791525392
119.309654827414 -6.66411295937307
119.399699849925 -7.80153444804271
119.489744872436 -9.15092178817975
119.579789894947 -10.7892003178339
119.669834917459 -12.8496874775575
119.75987993997 -15.5952943077624
119.849924962481 -19.6709006699766
119.939969984992 -27.6364692649634
120.030015007504 -33.6773331881842
120.120060030015 -21.6698523422515
120.210105052526 -16.8562499401215
120.300150075038 -13.8188187185123
120.390195097549 -11.6140442502917
120.48024012006 -9.89814980353033
120.570285142571 -8.50674860058499
120.660330165083 -7.34838592681115
120.750375187594 -6.36694931789216
120.840420210105 -5.5255630692935
120.930465232616 -4.79873326942291
121.020510255128 -4.1681403977008
121.110555277639 -3.62021936518021
121.20060030015 -3.14468753436339
121.290645322661 -2.73360817130466
121.380690345173 -2.38077232584061
121.470735367684 -2.08127847667952
121.560780390195 -1.83123968394165
121.650825412706 -1.62757573442514
121.740870435218 -1.46786371532784
121.830915457729 -1.35022998442881
121.92096048024 -1.27327240875432
122.011005502751 -1.23600553220667
122.101050525263 -1.23782385965264
122.191095547774 -1.27848021319581
122.281140570285 -1.35807743676326
122.371185592796 -1.47707280421698
122.461230615308 -1.6362954774801
122.551275637819 -1.83697839953658
122.64132066033 -2.08080723740627
122.731365682841 -2.36999059880428
122.821410705353 -2.70735800600851
122.911455727864 -3.09649545475768
123.001500750375 -3.54193354107582
123.091545772886 -4.04941137577841
123.181590795398 -4.62625314076812
123.271635817909 -5.28191757434442
123.36168084042 -6.02882267309846
123.451725862931 -6.88362690562625
123.541770885443 -7.86930557258776
123.631815907954 -9.01869655530619
123.721860930465 -10.3809689164853
123.811905952976 -12.0344833960051
123.901950975488 -14.1155318107787
123.991995997999 -16.8944543167895
124.08204102051 -21.041542086618
124.172086043022 -29.2988804930576
124.262131065533 -33.9607364188183
124.352176088044 -22.6103293702302
124.442221110555 -17.8903429333963
124.532266133067 -14.8864487985897
124.622311155578 -12.695714881933
124.712356178089 -10.9845961707871
124.8024012006 -9.59247695955223
124.892446223112 -8.42960370798296
124.982491245623 -7.440731135555
125.072536268134 -6.58945934352252
125.162581290645 -5.85056456316861
125.252626313157 -5.20587892095703
125.342671335668 -4.64191487046784
125.432716358179 -4.1484171661843
125.52276138069 -3.71743969988978
125.612806403202 -3.34273489883462
125.702851425713 -3.01933739789024
125.792896448224 -2.74327297592291
125.882941470735 -2.51135090516676
125.972986493247 -2.32101348834598
126.063031515758 -2.17022589403514
126.153076538269 -2.05739517071438
126.24312156078 -1.98131100135405
126.333166583292 -1.94110318523359
126.423211605803 -1.93621248802951
126.513256628314 -1.9663726795634
126.603301650825 -2.0316024677683
126.693346673337 -2.13220676346155
126.783391695848 -2.26878736716672
126.873436718359 -2.44226383704024
126.96348174087 -2.65390605852521
127.053526763382 -2.90538099236565
127.143571785893 -3.19881736780297
127.233616808404 -3.53689392339185
127.323661830915 -3.92295951686465
127.413706853427 -4.36119759135209
127.503751875938 -4.85685407286948
127.593796898449 -5.41655853201581
127.68384192096 -6.04878663373978
127.773886943472 -6.76454388230371
127.863931965983 -7.57840948078259
127.953976988494 -8.5101931083864
128.044022011005 -9.58769265606188
128.134067033517 -10.8515651578257
128.224112056028 -12.364609331074
128.314157078539 -14.2313349706159
128.404202101051 -16.6455030726552
128.494247123562 -20.0336446413015
128.584292146073 -25.697994208592
128.674337168584 -47.6257268647126
128.764382191096 -27.2477235277235
128.854427213607 -20.8540347080736
128.944472236118 -17.2442529482051
129.034517258629 -14.7346504448062
129.124562281141 -12.8226799472445
129.214607303652 -11.2892120105866
129.304652326163 -10.0188165008566
129.394697348674 -8.94318689143047
129.484742371186 -8.01856084564709
129.574787393697 -7.21523374847568
129.664832416208 -6.51214024405869
129.754877438719 -5.89382232736248
129.844922461231 -5.34862446783118
129.934967483742 -4.86756460306874
130.025012506253 -4.44359873097916
130.115057528764 -4.07112552938144
130.205102551276 -3.74564316409149
130.295147573787 -3.46350588339555
130.385192596298 -3.22174799804014
130.475237618809 -3.0179545903212
130.565282641321 -2.85016543542432
130.655327663832 -2.71680309521479
130.745372686343 -2.61661903352337
130.835417708854 -2.5486535180888
130.925462731366 -2.51220638177711
131.015507753877 -2.5068166368112
131.105552776388 -2.53224961082334
131.195597798899 -2.58849079488623
131.285642821411 -2.675746025568
131.375687843922 -2.79444801433346
131.465732866433 -2.94526963033832
131.555777888944 -3.12914477911047
131.645822911456 -3.34729824942037
131.735867933967 -3.60128658956937
131.825912956478 -3.89305301728936
131.915957978989 -4.22500070920158
132.006003001501 -4.60009078623464
132.096048024012 -5.02197428797222
132.186093046523 -5.4951720509329
132.276138069035 -6.02532379202575
132.366183091546 -6.61953987674729
132.456228114057 -7.28691004598159
132.546273136568 -8.03926032819632
132.63631815908 -8.89231814898123
132.726363181591 -9.86758089221234
132.816408204102 -10.9954671605191
132.906453226613 -12.3209765739856
132.996498249125 -13.9147146567404
133.086543271636 -15.8968441522111
133.176588294147 -18.4978940589864
133.266633316658 -22.2562451272157
133.35667833917 -29.0552866259366
133.446723361681 -43.6291778237628
133.536768384192 -26.3278780760779
133.626813406703 -20.9499319762394
133.716858429215 -17.6820458610021
133.806903451726 -15.3416215869566
133.896948474237 -13.528245954722
133.986993496748 -12.0571382784832
134.07703851926 -10.8276583662097
134.167083541771 -9.77890765932948
134.257128564282 -8.87123430257413
134.347173586793 -8.07738753332243
134.437218609305 -7.37784730992177
134.527263631816 -6.75816715874694
134.617308654327 -6.20737122216772
134.707353676838 -5.71694051613689
134.79739869935 -5.2801464241635
134.887443721861 -4.89159803463027
134.977488744372 -4.54692617010064
135.067533766883 -4.24255763790521
135.157578789395 -3.97555072184961
135.247623811906 -3.74347329235615
135.337668834417 -3.54431125307852
135.427713856928 -3.37639903984327
135.51775887944 -3.23836647623361
135.607803901951 -3.12909800761717
135.697848924462 -3.04770150190798
135.787893946973 -2.99348461632716
135.877938969485 -2.96593730758027
135.967983991996 -2.96471948720113
136.058029014507 -2.98965314685178
136.148074037018 -3.04071853631369
136.23811905953 -3.11805419613068
136.328164082041 -3.2219608481563
136.418209104552 -3.35290934884258
136.508254127064 -3.51155313030161
136.598299149575 -3.69874581386509
136.688344172086 -3.91556500670344
136.778389194597 -4.16334372069907
136.868434217109 -4.44371143738923
136.95847923962 -4.75864766364982
137.048524262131 -5.11055200440864
137.138569284642 -5.50233651988223
137.228614307154 -5.93754876115641
137.318659329665 -6.42053793782684
137.408704352176 -6.95668311677951
137.498749374687 -7.5527128909627
137.588794397199 -8.21716377723386
137.67883941971 -8.96105590528253
137.768884442221 -9.79892203654463
137.858929464732 -10.7504371330938
137.948974487244 -11.8431245939756
138.039019509755 -13.1171238001997
138.129064532266 -14.6342464925931
138.219109554777 -16.4969881402217
138.309154577289 -18.8944303281572
138.3991995998 -22.2394519807824
138.489244622311 -27.7711002962629
138.579289644822 -46.9804164637378
138.669334667334 -29.9464646299288
138.759379689845 -23.3608539225474
138.849424712356 -19.6833607053415
138.939469734867 -17.132173640323
139.029514757379 -15.1867938561427
139.11955977989 -13.6222938991944
139.209604802401 -12.3207790525318
139.299649824912 -11.212694560003
139.389694847424 -10.2535568842204
139.479739869935 -9.41319552596058
139.569784892446 -8.67021206447192
139.659829914957 -8.00888707551517
139.749874937469 -7.4173420311566
139.83991995998 -6.88639084800142
139.929964982491 -6.40879223772636
140.020010005003 -5.97874600642013
140.110055027514 -5.59154371576853
140.200100050025 -5.24332031430023
140.290145072536 -4.93087373981632
140.380190095048 -4.65153144656195
140.470235117559 -4.40305006069387
140.56028014007 -4.18353889987296
140.650325162581 -3.99140100292579
140.740370185093 -3.82528722953816
140.830415207604 -3.68406027651026
140.920460230115 -3.56676633954183
141.010505252626 -3.47261276632849
141.100550275138 -3.40095048598994
141.190595297649 -3.35126031856576
141.28064032016 -3.32314250436055
141.370685342671 -3.31630897192079
141.460730365183 -3.33057800311448
141.550775387694 -3.36587106690138
141.640820410205 -3.42221168935365
141.730865432716 -3.49972631378311
141.820910455228 -3.59864718779794
141.910955477739 -3.71931739974954
142.00100050025 -3.86219828160922
142.091045522761 -4.02787950612589
142.181090545273 -4.21709234237713
142.271135567784 -4.43072670774264
142.361180590295 -4.66985288309033
142.451225612806 -4.93574906605426
142.541270635318 -5.22993636100841
142.631315657829 -5.55422339815923
142.72136068034 -5.91076362199068
142.811405702851 -6.30212952279445
142.901450725363 -6.73140991590747
142.991495747874 -7.20233915013078
143.081540770385 -7.71947143971276
143.171585792896 -8.28842039216351
143.261630815408 -8.91619510384131
143.351675837919 -9.61168339786485
143.44172086043 -10.386366705141
143.531765882941 -11.2554138002893
143.621810905453 -12.2394228715761
143.711855927964 -13.367335536582
143.801900950475 -14.681617698067
143.891945972986 -16.2482195653722
143.981990995498 -18.1778279964937
144.072036018009 -20.6784141861109
144.16208104052 -24.2185208904734
144.252126063032 -30.3046226139311
144.342171085543 -67.2828464012734
144.432216108054 -30.0885256743361
144.522261130565 -24.1505488102361
144.612306153077 -20.6774443346561
144.702351175588 -18.2233802609245
144.792396198099 -16.33187544318
144.88244122061 -14.7989237425616
144.972486243122 -13.5154892310502
145.062531265633 -12.4164038543317
145.152576288144 -11.459596679761
145.242621310655 -10.6163263314711
145.332666333167 -9.86608744020382
145.422711355678 -9.19374010701214
145.512756378189 -8.58779107016564
145.6028014007 -8.03931306835953
145.692846423212 -7.54123763399509
145.782891445723 -7.08787645831254
145.872936468234 -6.67458807040334
145.962981490745 -6.2975399424956
146.053026513257 -5.95353504336062
146.143071535768 -5.63988299943717
146.233116558279 -5.35430280785782
146.32316158079 -5.09484830237675
146.413206603302 -4.85985031486818
146.503251625813 -4.64787128265062
146.593296648324 -4.45766926898573
146.683341670835 -4.28816919933712
146.773386693347 -4.13843969927734
146.863431715858 -4.00767433381436
146.953476738369 -3.89517634605865
147.04352176088 -3.8003462109466
147.133566783392 -3.72267148103065
147.223611805903 -3.6617185224273
147.313656828414 -3.6171258311673
147.403701850925 -3.58859869139648
147.493746873437 -3.57590499282324
147.583791895948 -3.57887206965279
147.673836918459 -3.59738446007424
147.76388194097 -3.63138251653915
147.853926963482 -3.68086182442759
147.943971985993 -3.74587341180622
148.034017008504 -3.82652475716627
148.124062031016 -3.92298162659191
148.214107053527 -4.03547079803336
148.304152076038 -4.16428375970669
148.394197098549 -4.30978150381451
148.484242121061 -4.47240057788605
148.574287143572 -4.65266060684072
148.664332166083 -4.85117356299718
148.754377188594 -5.0686551437028
148.844422211106 -5.30593872388076
148.934467233617 -5.56399249337913
149.024512256128 -5.8439405804019
149.114557278639 -6.14708922280314
149.204602301151 -6.47495940848867
149.294647323662 -6.82932790945401
149.384692346173 -7.2122793497261
149.474737368684 -7.62627298250724
149.564782391196 -8.07422937634712
149.654827413707 -8.5596445013283
149.744872436218 -9.08674222736943
149.834917458729 -9.66068179472008
149.924962481241 -10.2878458067735
150.015007503752 -10.9762493338573
150.105052526263 -11.7361368057075
150.195097548774 -12.5808805777205
150.285142571286 -13.5283848005229
150.375187593797 -14.603379160717
150.465232616308 -15.8413788146009
150.555277638819 -17.2960135900764
150.645322661331 -19.0538857377759
150.735367683842 -21.2686975410801
150.825412706353 -24.2555321161346
150.915457728864 -28.8462250764786
151.005502751376 -39.1772492014449
151.095547773887 -37.0396577888907
151.185592796398 -28.1760000838482
151.275637818909 -23.9003081698372
151.365682841421 -21.0648881599027
151.455727863932 -18.9468187881873
151.545772886443 -17.2606358294676
151.635817908954 -15.8639791124674
151.725862931466 -14.675498496204
151.815907953977 -13.644308580569
151.905952976488 -12.7364502924569
151.995997998999 -11.9281269240182
152.086043021511 -11.2020144077349
152.176088044022 -10.5451079809487
152.266133066533 -9.9473962228165
152.356178089045 -9.40100806311436
152.446223111556 -8.8996437284508
152.536268134067 -8.43818325813866
152.626313156578 -8.01240999166226
152.71635817909 -7.61881075341796
152.806403201601 -7.25442854821367
152.896448224112 -6.91675203768264
152.986493246623 -6.60363130537109
153.076538269135 -6.31321275303101
153.166583291646 -6.04388814656112
153.256628314157 -5.79425428142248
153.346673336668 -5.56308072476366
153.43671835918 -5.3492837754306
153.526763381691 -5.15190526457651
153.616808404202 -4.97009516369616
153.706853426713 -4.80309721625145
153.796898449225 -4.65023699197907
153.886943471736 -4.51091189880113
153.976988494247 -4.38458278918942
154.067033516758 -4.27076687512484
154.15707853927 -4.16903172497186
154.247123561781 -4.07899016129499
154.337168584292 -4.00029591426914
154.427213606803 -3.93263991332428
154.517258629315 -3.87574712185097
154.607303651826 -3.82937383749841
154.697348674337 -3.79330539487236
154.787393696848 -3.76735421902586
154.87743871936 -3.75135818765059
154.967483741871 -3.74517926774039
155.057528764382 -3.74870239911792
155.147573786893 -3.76183460281032
155.237618809405 -3.78450429712252
155.327663831916 -3.81666080851132
155.417708854427 -3.85827406821174
155.507753876938 -3.90933448910896
155.59779889945 -3.96985302071931
155.687843921961 -4.03986138344619
155.777888944472 -4.11941248661866
155.867933966983 -4.20858103829488
155.957978989495 -4.30746435857455
156.048024012006 -4.41618341227343
156.138069034517 -4.53488408149709
156.228114057029 -4.66373870401196
156.31815907954 -4.80294790961354
156.408204102051 -4.95274279417163
156.498249124562 -5.11338748003668
156.588294147074 -5.28518212243435
156.678339169585 -5.46846643491682
156.768384192096 -5.66362382358294
156.858429214607 -5.87108624057533
156.948474237119 -6.09133989353498
157.03851925963 -6.32493198094377
157.128564282141 -6.57247866583473
157.218609304652 -6.83467455529918
157.308654327164 -7.11230402480285
157.398699349675 -7.4062548204809
157.488744372186 -7.71753449765039
157.578789394697 -8.04729042170912
157.668834417209 -8.39683428570696
157.75887943972 -8.76767241252323
157.848924462231 -9.16154354676512
157.938969484742 -9.58046645971203
158.029014507254 -10.0268005789167
158.119059529765 -10.5033241528833
158.209104552276 -11.0133363971662
158.299149574787 -11.560793016014
158.389194597299 -12.1504890901593
158.47923961981 -12.7883106824424
158.569284642321 -13.4815886623997
158.659329664832 -14.2396090057842
158.749374687344 -15.074370713762
158.839419709855 -16.0017511625891
158.929464732366 -17.0433736903178
159.019509754877 -18.2297556581423
159.109554777389 -19.6059603949849
159.1995997999 -21.2426030933602
159.289644822411 -23.2597519867149
159.379689844922 -25.8875797521926
159.469734867434 -29.6631761964524
159.559779889945 -36.4622436266488
159.649824912456 -51.2090784535689
159.739869934967 -33.786121923058
159.829914957479 -28.3916883303714
159.91995997999 -25.1056183068386
160.010005002501 -22.7412793212721
160.100050025013 -20.8973293078863
160.190095047524 -19.3886324248879
160.280140070035 -18.1143577753853
160.370185092546 -17.0134721257464
160.460230115058 -16.0462073359679
160.550275137569 -15.1851990437549
160.64032016008 -14.4108086970568
160.730365182591 -13.7084621822973
160.820410205103 -13.0670441691523
160.910455227614 -12.4778823636218
161.000500250125 -11.9340793019602
161.090545272636 -11.4300580837503
161.180590295148 -10.9612447704007
161.270635317659 -10.5238408972985
161.36068034017 -10.1146570577616
161.450725362681 -9.73098888213562
161.540770385193 -9.37052307701764
161.630815407704 -9.031265183744
161.720860430215 -8.71148329648042
161.810905452726 -8.40966368704811
161.900950475238 -8.12447543578694
161.990995497749 -7.85474196015197
162.08104052026 -7.59941788700687
162.171085542771 -7.35757010832772
162.261130565283 -7.12836214373124
162.351175587794 -6.91104114033639
162.441220610305 -6.70492699346215
162.531265632816 -6.50940318596724
162.621310655328 -6.32390903030632
162.711355677839 -6.14793306313379
162.80140070035 -5.98100739284617
162.891445722861 -5.82270283966083
162.981490745373 -5.67262473848323
163.071535767884 -5.53040929893663
163.161580790395 -5.39572043607562
163.251625812906 -5.26824700056547
163.341670835418 -5.14770034938349
163.431715857929 -5.03381220800449
163.52176088044 -4.92633278308347
163.611805902951 -4.8250290912221
163.701850925463 -4.72968347480129
163.791895947974 -4.64009228031357
163.881940970485 -4.55606467831514
163.971985992996 -4.47742160718448
164.062031015508 -4.40399482543881
164.152076038019 -4.33562605950943
164.24212106053 -4.27216623568714
164.332166083042 -4.21347478647908
164.422211105553 -4.15941902291708
164.512256128064 -4.10987356545911
164.602301150575 -4.0647198270714
164.692346173087 -4.02384554288304
164.782391195598 -3.98714434149796
164.872436218109 -3.95451535364897
164.96248124062 -3.92586285439043
165.052526263132 -3.90109593547571
165.142571285643 -3.8801282049491
165.232616308154 -3.86287751132505
165.322661330665 -3.84926569001603
165.412706353177 -3.8392183299299
165.502751375688 -3.83266455838552
165.592796398199 -3.82953684268906
165.68284142071 -3.8297708068904
165.772886443222 -3.83330506239329
165.862931465733 -3.84008105122562
165.952976488244 -3.85004290090168
166.043021510755 -3.86313728990826
166.133066533267 -3.87931332294737
166.223111555778 -3.89852241515047
166.313156578289 -3.92071818455137
166.4032016008 -3.94585635218033
166.493246623312 -3.97389464918953
166.583291645823 -4.00479273048982
166.673336668334 -4.0385120944114
166.763381690845 -4.07501600795686
166.853426713357 -4.11426943724646
166.943471735868 -4.15623898279571
167.033516758379 -4.20089281929449
167.12356178089 -4.24820063958689
167.213606803402 -4.29813360257895
167.303651825913 -4.35066428481917
167.393696848424 -4.40576663552976
167.483741870935 -4.4634159348726
167.573786893447 -4.52358875526231
167.663831915958 -4.58626292555172
167.753876938469 -4.65141749792847
167.84392196098 -4.71903271737857
167.933966983492 -4.78908999358306
168.024012006003 -4.8615718751263
168.114057028514 -4.93646202590699
168.204102051026 -5.01374520364881
168.294147073537 -5.0934072404228
168.384192096048 -5.17543502509588
168.474237118559 -5.25981648763483
168.564282141071 -5.34654058519445
168.654327163582 -5.43559728993449
168.744372186093 -5.52697757850941
168.834417208604 -5.62067342318709
168.924462231116 -5.71667778455178
169.014507253627 -5.81498460576148
169.104552276138 -5.91558880832597
169.194597298649 -6.01848628938393
169.284642321161 -6.12367392045941
169.374687343672 -6.23114954768389
169.464732366183 -6.34091199347197
169.554777388694 -6.45296105965372
169.644822411206 -6.56729753205442
169.734867433717 -6.68392318653382
169.824912456228 -6.80284079649119
169.914957478739 -6.92405414185274
170.005002501251 -7.04756801955719
170.095047523762 -7.17338825556775
170.185092546273 -7.30152171843728
170.275137568784 -7.43197633445866
170.365182591296 -7.56476110444417
170.455227613807 -7.69988612217606
170.545272636318 -7.83736259457421
170.635317658829 -7.97720286364888
170.725362681341 -8.11942043028696
170.815407703852 -8.26402997995181
170.905452726363 -8.41104741036437
170.995497748874 -8.56048986125569
171.085542771386 -8.71237574627548
171.175587793897 -8.86672478715999
171.265632816408 -9.02355805026593
171.355677838919 -9.18289798558859
171.445722861431 -9.34476846838565
171.535767883942 -9.5091948435612
171.625812906453 -9.67620397293776
171.715857928964 -9.84582428559726
171.805902951476 -10.0180858314633
171.895947973987 -10.1930203383087
171.985992996498 -10.370661272405
172.07603801901 -10.5510439030376
172.166083041521 -10.7342053711264
172.256128064032 -10.9201847622176
172.346173086543 -11.1090231841474
172.436218109055 -11.3007638496628
172.526263131566 -11.4954521643721
172.616308154077 -11.6931358203635
172.706353176588 -11.8938648959189
172.7963981991 -12.0976919617435
172.886443221611 -12.3046721941919
172.976488244122 -12.5148634960207
173.066533266633 -12.7283266252147
173.156578289145 -12.9451253325303
173.246623311656 -13.1653265084128
173.336668334167 -13.3890003400496
173.426713356678 -13.616220479356
173.51675837919 -13.8470642227985
173.606803401701 -14.0816127040335
173.696848424212 -14.3199511004368
173.786893446723 -14.5621688547113
173.876938469235 -14.8083599129028
173.966983491746 -15.0586229802302
174.057028514257 -15.3130617963736
174.147073536768 -15.5717854319572
174.23711855928 -15.8349086082111
174.327163581791 -16.1025520419874
174.417208604302 -16.3748428185362
174.507253626813 -16.6519147947801
174.597298649325 -16.933909036067
174.687343671836 -17.2209742897841
174.777388694347 -17.5132674996139
174.867433716858 -17.8109543646437
174.95747873937 -18.1142099481101
175.047523761881 -18.4232193411184
175.137568784392 -18.738178387385
175.227613806903 -19.0592944758568
175.317658829415 -19.38678740895
175.407703851926 -19.720890355175
175.497748874437 -20.0618508962574
175.587793896948 -20.4099321801113
175.67783891946 -20.7654141928154
175.767883941971 -21.1285951646026
175.857928964482 -21.4997931271385
175.947973986994 -21.8793476420744
176.038019009505 -22.2676217239359
176.128064032016 -22.6650039841603
176.218109054527 -23.0719110275285
176.308154077038 -23.4887901374624
176.39819909955 -23.9161222929899
176.488244122061 -24.3544255678141
176.578289144572 -24.8042589709895
176.668334167084 -25.2662267999219
176.758379189595 -25.7409835899446
176.848424212106 -26.229239761311
176.938469234617 -26.7317680849646
177.028514257129 -27.2494111138108
177.11855927964 -27.7830897577609
177.208604302151 -28.3338132206206
177.298649324662 -28.9026905667872
177.388694347174 -29.4909442495004
177.478739369685 -30.0999260138292
177.568784392196 -30.7311356929076
177.658829414707 -31.3862435529714
177.748874437219 -32.0671170228788
177.83891945973 -32.7758528827599
177.928964482241 -33.5148163070265
178.019009504752 -34.2866885913543
178.109054527264 -35.0945259897331
178.199099549775 -35.9418329174262
178.289144572286 -36.8326539458773
178.379189594797 -37.7716906933478
178.469234617309 -38.7644521611092
178.55927963982 -39.8174506991624
178.649324662331 -40.9384613011328
178.739369684842 -42.1368704947535
178.829414707354 -43.4241547539497
178.919459729865 -44.8145507929411
179.009504752376 -46.3260182133413
179.099549774887 -47.9816622660051
179.189594797399 -49.8119087949505
179.27963981991 -51.857965591706
179.369684842421 -54.1776072275
179.459729864932 -56.8554494262168
179.549774887444 -60.0226758708926
179.639819909955 -63.8990582491698
179.729864932466 -68.8965942257075
179.819909954977 -75.9402352879237
179.909954977489 -87.9814296669925
180 -299.244989053872
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, densely dashed, myred]
table {%
0 -301.392990134805
0.0900450225112556 -90.6480812131105
0.180090045022511 -78.6068868340402
0.270135067533767 -71.5632457718241
0.360180090045022 -66.5657097952863
0.450225112556278 -62.6893274170091
0.540270135067534 -59.5221009723333
0.630315157578789 -56.8442587736165
0.720360180090045 -54.5246171378225
0.810405202601301 -52.478560341067
0.900450225112556 -50.6483138121216
0.990495247623812 -48.9926697594578
1.08054027013507 -47.4812023390576
1.17058529264632 -46.0908063000661
1.26063031515758 -44.80352204087
1.35067533766883 -43.6051128472493
1.44072036018009 -42.4841022452789
1.53076538269135 -41.4311037072349
1.6208104052026 -40.4383422394643
1.71085542771386 -39.4993054919938
1.80090045022511 -38.6084844635427
1.89094547273637 -37.7611775358495
1.98099049524762 -36.9533401374708
2.07103551775888 -36.1814678531429
2.16108054027013 -35.4425044288763
2.25112556278139 -34.7337685689952
2.34117058529265 -34.0528950990879
2.4312156078039 -33.3977872390241
2.52126063031516 -32.7665775599456
2.61130565282641 -32.1575957956168
2.70135067533767 -31.5693421129036
2.79139569784892 -31.0004647667371
2.88144072036018 -30.4497413038774
2.97148574287144 -29.9160626599273
3.06153076538269 -29.3984196310811
3.15157578789395 -28.8958913074274
3.2416208104052 -28.407635136061
3.33166583291646 -27.9328783460383
3.42171085542771 -27.4709105171058
3.51175587793897 -27.0210771139305
3.60180090045022 -26.5827738391063
3.69184592296148 -26.1554416835789
3.78189094547274 -25.7385625736449
3.87193596798399 -25.3316555302768
3.96198099049525 -24.9342732700523
4.0520260130065 -24.5459991881908
4.14207103551776 -24.166444673255
4.23211605802901 -23.7952467107191
4.32216108054027 -23.4320657389318
4.41220610305153 -23.0765837262278
4.50225112556278 -22.7285024423738
4.59229614807404 -22.3875419012915
4.68234117058529 -22.0534389550665
4.77238619309655 -21.7259460219733
4.8624312156078 -21.4048299335015
4.95247623811906 -21.0898708872348
5.04252126063031 -20.7808614942266
5.13256628314157 -20.4776059107602
5.22261130565283 -20.1799190457304
5.31265632816408 -19.8876258359005
5.40270135067534 -19.6005605821834
5.49274637318659 -19.3185663408965
5.58279139569785 -19.0414943646526
5.6728364182091 -18.7692035881038
5.76288144072036 -18.5015601543275
5.85292646323162 -18.2384369780737
5.94297148574287 -17.9797133424901
6.03301650825413 -17.7252745263467
6.12306153076538 -17.4750114590192
6.21310655327664 -17.2288204008278
6.30315157578789 -16.9866026465533
6.39319659829915 -16.74826425015
6.48324162081041 -16.5137157689149
6.57328664332166 -16.2828720254721
6.66333166583292 -16.055651886166
6.75337668834417 -15.8319780545292
6.84342171085543 -15.6117768786467
6.93346673336668 -15.3949781713312
7.02351175587794 -15.1815150421371
7.11355677838919 -14.9713237403084
7.20360180090045 -14.76434350786
7.29364682341171 -14.5605164420353
7.38369184592296 -14.3597873664799
7.47373686843422 -14.162103710489
7.56378189094547 -13.9674153957792
7.65382691345673 -13.7756747302638
7.74387193596798 -13.586836308334
7.83391695847924 -13.4008569172429
7.92396198099049 -13.2176954491541
8.01400700350175 -13.0373128185215
8.10405202601301 -12.8596718844252
8.19409704852426 -12.6847373775798
8.28414207103552 -12.5124758317137
8.37418709354677 -12.3428555190542
8.46423211605803 -12.1758463896777
8.55427713856928 -12.0114200145021
8.64432216108054 -11.849549531705
8.7343671835918 -11.6902095963826
8.82441220610305 -11.5333763332765
8.91445722861431 -11.3790272923919
9.00450225112556 -11.2271414073723
9.09454727363682 -11.0776989564808
9.18459229614807 -10.9306815260683
9.27463731865933 -10.7860719764034
9.36468234117059 -10.6438544097653
9.45472736368184 -10.5040141406907
9.5447723861931 -10.3665376682925
9.63481740870435 -10.2314126505606
9.72486243121561 -10.0986278805751
9.81490745372686 -9.96817326455374
9.90495247623812 -9.84003980168421
9.99499749874937 -9.71421956567365
10.0850425212606 -9.5907056879692
10.1750875437719 -9.46949234260765
10.2651325662831 -9.35057473265024
10.3551775887944 -9.23394907817088
10.4452226113057 -9.11961260577017
10.5352676338169 -9.00756353958843
10.6253126563282 -8.89780109380034
10.7153576788394 -8.79032546657587
10.8054027013507 -8.68513783550055
10.8954477238619 -8.58224035444242
10.9854927463732 -8.48163615187794
11.0755377688844 -8.38332933066824
11.1655827913957 -8.28732496930355
11.255627813907 -8.19362912462587
11.3456728364182 -8.10224883605095
11.4357178589295 -8.01319213131091
11.5257628814407 -7.92646803375128
11.615807903952 -7.84208657121233
11.7058529264632 -7.76005878653941
11.7958979489745 -7.68039674976526
11.8859429714857 -7.60311357202341
11.975987993997 -7.52822342124275
12.0660330165083 -7.4557415396995
12.1560780390195 -7.38568426349502
12.2461230615308 -7.31806904404497
12.336168084042 -7.25291447166818
12.4262131065533 -7.19024030137876
12.5162581290645 -7.13006748098906
12.6063031515758 -7.07241818164622
12.696348174087 -7.01731583093563
12.7863931965983 -6.96478514869536
12.8764382191096 -6.91485218570334
12.9664832416208 -6.86754436541095
13.0565282641321 -6.82289052891216
13.1465732866433 -6.78092098336292
13.2366183091546 -6.74166755407332
13.3266633316658 -6.70516364052786
13.4167083541771 -6.67144427660617
13.5067533766883 -6.64054619530599
13.5967983991996 -6.61250789829679
13.6868434217109 -6.58736973066783
13.7768884442221 -6.56517396126693
13.8669334667334 -6.54596486906383
13.9569784892446 -6.52978883602474
14.0470235117559 -6.51669444701813
14.1370685342671 -6.50673259734208
14.2271135567784 -6.49995660850958
14.3171585792896 -6.49642235300686
14.4072036018009 -6.49618838880552
14.4972486243122 -6.49931610450198
14.5872936468234 -6.50586987604634
14.6773386693347 -6.51591723613244
14.7673836918459 -6.52952905744151
14.8574287143572 -6.54677975106556
14.9474737368684 -6.56774748159217
15.0375187593797 -6.59251440050688
15.1275637818909 -6.62116689976543
15.2176088044022 -6.65379588761442
15.3076538269135 -6.6904970889995
15.3976988494247 -6.73137137318791
15.487743871936 -6.7765251115756
15.5777888944472 -6.82607056903353
15.6678339169585 -6.88012633259557
15.7578789394697 -6.9388177818036
15.847923961981 -7.00227760562589
15.9379689844922 -7.07064637155527
16.0280140070035 -7.14407315330098
16.1180590295148 -7.22271622443159
16.208104052026 -7.30674382643002
16.2981490745373 -7.39633502091772
16.3881940970485 -7.49168063733851
16.4782391195598 -7.59298432919993
16.568284142071 -7.70046375412095
16.6583291645823 -7.81435189549995
16.7483741870935 -7.93489854668192
16.8384192096048 -8.06237198219218
16.9284642321161 -8.19706084505309
17.0185092546273 -8.33927628459968
17.1085542771386 -8.48935438577741
17.1985992996498 -8.64765893896257
17.2886443221611 -8.81458460925025
17.3786893446723 -8.99056057642278
17.4687343671836 -9.1760547320837
17.5587793896948 -9.37157853957861
17.6488244122061 -9.57769268645285
17.7388694347174 -9.79501368984766
17.8289144572286 -10.0242216544442
17.9189594797399 -10.2660694331233
18.0090045022511 -10.5213935062684
18.0990495247624 -10.7911269819034
18.1890945472736 -11.0763152331646
18.2791395697849 -11.3781348425969
18.3691845922961 -11.6979167298604
18.4592296148074 -12.0371746231341
18.5492746373187 -12.3976404282521
18.6393196598299 -12.7813086038777
18.7293646823412 -13.190492443415
18.8194097048524 -13.6278963165172
18.9094547273637 -14.0967096298668
18.9994997498749 -14.6007308480766
19.0895447723862 -15.1445339097382
19.1795897948974 -15.7336957152687
19.2696348174087 -16.3751137284137
19.35967983992 -17.0774602431732
19.4497248624312 -17.8518505898714
19.5397698849425 -18.7128588820839
19.6298149074537 -19.6801236718629
19.719859929965 -20.7810093215017
19.8099049524762 -22.0552839710044
19.8999499749875 -23.5639808540028
19.9899949974987 -25.4079308673886
20.08004002001 -27.7722698529541
20.1700850425213 -31.0583398764879
20.2601300650325 -36.4527734691745
20.3501750875438 -53.8757299996857
20.440220110055 -39.1288951727652
20.5302651325663 -32.3298277425688
20.6203101550775 -28.5542312983091
20.7103551775888 -25.9264035328313
20.8004002001001 -23.9092546394766
20.8904452226113 -22.2726119411014
20.9804902451226 -20.8964072042595
21.0705352676338 -19.7100252364342
21.1605802901451 -18.6684027087055
21.2506253126563 -17.7410222598781
21.3406703351676 -16.9062605519007
21.4307153576788 -16.1482402085162
21.5207603801901 -15.4549622285589
21.6108054027014 -14.8171406362753
21.7008504252126 -14.2274445621304
21.7908954477239 -13.6799879432827
21.8809404702351 -13.1699756990001
21.9709854927464 -12.6934521250332
22.0610305152576 -12.2471180058285
22.1510755377689 -11.8281950928815
22.2411205602801 -11.4343239586397
22.3311655827914 -11.0634858318234
22.4212106053027 -10.7139419678257
22.5112556278139 -10.3841860437668
22.6013006503252 -10.0729063665974
22.6913456728364 -9.7789555709193
22.7813906953477 -9.50132610141588
22.8714357178589 -9.23913021195118
22.9614807403702 -8.99158352706022
23.0515257628814 -8.75799143965158
23.1415707853927 -8.5377377866921
23.231615807904 -8.33027536969928
23.3216608304152 -8.13511798103328
23.4117058529265 -7.95183366855097
23.5017508754377 -7.78003902615314
23.591795897949 -7.61939434028797
23.6818409204602 -7.46959945573009
23.7718859429715 -7.33039025012841
23.8619309654827 -7.20153562761355
23.951975987994 -7.08283495838983
24.0420210105053 -6.97411590469101
24.1320660330165 -6.87523258441133
24.2221110555278 -6.78606403273524
24.312156078039 -6.70651292956265
24.4022011005503 -6.63650456683577
24.4922461230615 -6.57598603522535
24.5822911455728 -6.5249256143282
24.672336168084 -6.48331235462778
24.7623811905953 -6.45115584323898
24.8524262131066 -6.42848614892692
24.9424712356178 -6.41535394523438
25.0325162581291 -6.41183081385684
25.1225612806403 -6.41800973376705
25.2126063031516 -6.43400576514232
25.3026513256628 -6.45995694098868
25.3926963481741 -6.49602538361501
25.4827413706853 -6.54239866796742
25.5727863931966 -6.59929145944073
25.6628314157079 -6.66694746038538
25.7528764382191 -6.74564170741142
25.8429214607304 -6.83568327108832
25.9329664832416 -6.93741842124124
26.0230115057529 -7.05123433530588
26.1130565282641 -7.17756344491759
26.2031015507754 -7.31688853809553
26.2931465732866 -7.46974876236797
26.3831915957979 -7.63674670981262
26.4732366183092 -7.81855681069286
26.5632816408204 -8.01593532154701
26.6533266633317 -8.22973227087994
26.7433716858429 -8.46090582753893
26.8334167083542 -8.71053969267757
26.9234617308654 -8.97986429914747
27.0135067533767 -9.27028285148755
27.1035517758879 -9.58340358379909
27.1935967983992 -9.92108009433012
27.2836418209105 -10.2854622995344
27.3736868434217 -10.6790615377787
27.463731865933 -11.1048348042551
27.5537768884442 -11.5662952745673
27.6438219109555 -12.0676596092308
27.7338669334667 -12.6140477689328
27.823911955978 -13.2117595270655
27.9139569784892 -13.8686659538516
28.0040020010005 -14.5947784701344
28.0940470235118 -15.4031018385732
28.184092046023 -16.3109601266853
28.2741370685343 -17.3421500423203
28.3641820910455 -18.5306306585835
28.4542271135568 -19.9272873755841
28.544272136068 -21.6134703343043
28.6343171585793 -23.7315397060188
28.7243621810905 -26.5669597159538
28.8144072036018 -30.8426516299647
28.9044522261131 -39.7063093349994
28.9944972486243 -41.8439007475612
29.0845422711356 -31.512876622595
29.1745872936468 -26.9221836622533
29.2646323161581 -23.9353490871973
29.3546773386693 -21.7205372838923
29.4447223611806 -19.962665136193
29.5347673836918 -18.5080303607177
29.6248124062031 -17.2700307068332
29.7148574287144 -16.1950363466393
29.8049024512256 -15.2475321238371
29.8949474737369 -14.4027883518239
29.9849924962481 -13.6429008799737
30.0750375187594 -12.9544973528898
30.1650825412706 -12.3273333408365
30.2551275637819 -11.7533937734859
30.3451725862931 -11.2262960474447
30.4352176088044 -10.7408809224635
30.5252626313157 -10.2929245286237
30.6153076538269 -9.87893089584255
30.7053526763382 -9.49597945557044
30.7953976988494 -9.14161095460512
30.8854427213607 -8.81374076891978
30.9754877438719 -8.51059212651844
31.0655327663832 -8.23064403949558
31.1555777888944 -7.97259026999721
31.2456228114057 -7.73530668981925
31.335667833917 -7.51782510911363
31.4257128564282 -7.31931215295717
31.5157578789395 -7.13905212400254
31.6058029014507 -6.97643304993093
31.695847923962 -6.83093530582314
31.7858929464732 -6.70212234414986
31.8759379689845 -6.58963317270836
31.9659829914957 -6.49317630328272
32.056028014007 -6.41252495792267
32.1460730365183 -6.34751337054398
32.2361180590295 -6.2980340626556
32.3261630815408 -6.2640360061907
32.416208104052 -6.24552361576933
32.5062531265633 -6.24255653893961
32.5962981490745 -6.25525023751293
32.6863431715858 -6.28377737728366
32.776388194097 -6.32837006854376
32.8664332166083 -6.38932302714718
32.9564782391196 -6.46699775706316
33.0465232616308 -6.5618278921751
33.1365682841421 -6.67432587993081
33.2266133066533 -6.8050912453938
33.3166583291646 -6.95482074545358
33.4067033516758 -7.12432081510208
33.4967483741871 -7.31452282876708
33.5867933966983 -7.52650186098455
33.6768384192096 -7.76149984849321
33.7668834417209 -8.02095435397427
33.8569284642321 -8.3065345455536
33.9469734867434 -8.62018658947694
34.0370185092546 -8.96419148861206
34.1270635317659 -9.34123961651983
34.2171085542771 -9.75452800442879
34.3071535767884 -10.2078891801115
34.3971985992996 -10.705964614476
34.4872436218109 -11.2544426162821
34.5772886443222 -11.8603916531285
34.6673336668334 -12.5327389863203
34.7573786893447 -13.2829778775873
34.8474237118559 -14.1262482258773
34.9374687343672 -15.0830554004481
35.0275137568784 -16.1821407771663
35.1175587793897 -17.4655752886782
35.2076038019009 -18.9985269892965
35.2976488244122 -20.8900318070409
35.3876938469235 -23.3440958807725
35.4777388694347 -26.8172003563504
35.567783891946 -32.7551772204526
35.6578289144572 -69.9494979473655
35.7478739369685 -32.9712741600475
35.8379189594797 -26.8851724365898
35.927963981991 -23.3450657322271
36.0180090045022 -20.8444795426106
36.1080540270135 -18.9148711114887
36.1980990495248 -17.3482692441833
36.288144072036 -16.0339870826987
36.3781890945473 -14.906074417693
36.4682341170585 -13.9220653464057
36.5582791395698 -13.0530182512573
36.648324162081 -12.2783349439813
36.7383691845923 -11.5828466499578
36.8284142071035 -10.9550719382805
36.9184592296148 -10.3861229858293
37.0085042521261 -9.86899069624739
37.0985492746373 -9.39806146202393
37.1885942971486 -8.96878106891112
37.2786393196598 -8.57741516810713
37.3686843421711 -8.22087494427563
37.4587293646823 -7.89658790712486
37.5487743871936 -7.60240061217066
37.6388194097049 -7.33650442920695
37.7288644322161 -7.0973782538592
37.8189094547274 -6.88374388849358
37.9089544772386 -6.69453105224234
37.9989994997499 -6.52884982772549
38.0890445222611 -6.3859689458661
38.1790895447724 -6.2652987339144
38.2691345672836 -6.16637785989964
38.3591795897949 -6.08886323547018
38.4492246123062 -6.03252261301783
38.5392696348174 -5.99722954923109
38.6293146573287 -5.98296051803718
38.7193596798399 -5.98979405047703
38.8094047023512 -6.01791186468221
38.8994497248624 -6.06760203210639
38.9894947473737 -6.13926431244484
39.0795397698849 -6.23341788565829
39.1695847923962 -6.35071182262685
39.2596298149075 -6.49193877565436
39.3496748374187 -6.65805254904224
39.43971985993 -6.85019044598955
39.5297648824412 -7.06970160681046
39.6198099049525 -7.3181829926784
39.7098549274637 -7.59752528593277
39.799899949975 -7.9099718604165
39.8899449724862 -8.25819526188491
39.9799899949975 -8.64539755253658
40.0700350175088 -9.07544378384263
40.16008004002 -9.55304239411804
40.2501250625313 -10.0839935772731
40.3401700850425 -10.6755386216314
40.4302151075538 -11.3368636105883
40.520260130065 -12.079847072077
40.6103051525763 -12.9202084303369
40.7003501750875 -13.8793461061194
40.7903951975988 -14.9874305986482
40.8804402201101 -16.2889454453108
40.9704852426213 -17.853445402259
41.0605302651326 -19.7988251864394
41.1505752876438 -22.3500122514579
41.2406203101551 -26.027505468663
41.3306653326663 -32.6131161760447
41.4207103551776 -49.6470680098541
41.5107553776888 -30.4377518423794
41.6008004002001 -24.9061035268996
41.6908454227114 -21.5610818742736
41.7808904452226 -19.1636396863385
41.8709354677339 -17.3008980387098
41.9609804902451 -15.7837753463162
42.0510255127564 -14.5097761400918
42.1410705352676 -13.4170886792102
42.2311155577789 -12.4655735826611
42.3211605802901 -11.627707451399
42.4112056028014 -10.8838153233505
42.5012506253127 -10.2193644370793
42.5912956478239 -9.62333466289596
42.6813406703352 -9.08718948394346
42.7713856928464 -8.60420030727286
42.8614307153577 -8.16898806599868
42.9514757378689 -7.77720355052519
43.0415207603802 -7.42529920976634
43.1315657828914 -7.11036298350583
43.2216108054027 -6.82999526681551
43.311655827914 -6.58221655282005
43.4017008504252 -6.36539735998154
43.4917458729365 -6.17820467641806
43.5817908954477 -6.01956089495894
43.671835917959 -5.88861239427265
43.7618809404702 -5.78470574224713
43.8519259629815 -5.70737008243014
43.9419709854928 -5.65630469296814
44.032016008004 -5.63137103331758
44.1220610305153 -5.63258885369671
44.2121060530265 -5.66013616244361
44.3021510755378 -5.71435304802444
44.392196098049 -5.79574955373353
44.4822411205603 -5.90501802235003
44.5722861430715 -6.04305058595972
44.6623311655828 -6.21096279919497
44.752376188094 -6.41012483847256
44.8424212106053 -6.64220226796605
44.9324662331166 -6.90920918402166
45.0225112556278 -7.21357771621694
45.1125562781391 -7.55824958074677
45.2026013006503 -7.94679797027995
45.2926463231616 -8.38359206225314
45.3826913456728 -8.87402276828424
45.4727363681841 -9.42481870486329
45.5627813906953 -10.0444988560382
45.6528264132066 -10.744039079439
45.7428714357179 -11.5378858486906
45.8329164582291 -12.4455592054459
45.9229614807404 -13.4943099123259
46.0130065032516 -14.7237898245997
46.1030515257629 -16.1948975008385
46.1930965482741 -18.0082731330732
46.2831415707854 -20.3486974071187
46.3731865932967 -23.6165835223558
46.4632316158079 -28.9945296221937
46.5532766383192 -46.2958293698643
46.6433216608304 -31.7219381720531
46.7333666833417 -24.9228966733308
46.8234117058529 -21.1645456051032
46.9134567283642 -18.5634956983277
47.0035017508754 -16.5813662028569
47.0935467733867 -14.9876281201026
47.183591795898 -13.6621187066354
47.2736368184092 -12.5342324383288
47.3636818409205 -11.558969695098
47.4537268634317 -10.7059118743128
47.543771885943 -9.95356159209805
47.6338169084542 -9.28619142286395
47.7238619309655 -8.69197533814223
47.8139069534767 -8.16182359704938
47.903951975988 -7.68862583408868
47.9939969984992 -7.2667423323511
48.0840420210105 -6.89165225531804
48.1740870435218 -6.55970456340582
48.264132066033 -6.26793813568584
48.3541770885443 -6.01394979553679
48.4442221110555 -5.79579632522693
48.5342671335668 -5.61192117645483
48.624312156078 -5.46109956044992
48.7143571785893 -5.34239757168445
48.8044022011006 -5.2551423410028
48.8944472236118 -5.19890115693982
48.9844922461231 -5.17346818292772
49.0745372686343 -5.17885792789353
49.1645822911456 -5.21530506420523
49.2546273136568 -5.28327057963983
49.3446723361681 -5.38345464133124
49.4347173586793 -5.51681698154082
49.5247623811906 -5.68460613643761
49.6148074037019 -5.88839954415659
49.7048524262131 -6.13015742951185
49.7948974487244 -6.41229471020792
49.8849424712356 -6.73777707549789
49.9749874937469 -7.11025027709552
50.0650325162581 -7.53421614918513
50.1550775387694 -8.01527601394763
50.2451225612806 -8.56047387347893
50.3351675837919 -9.17879179017514
50.4252126063031 -9.88188529459197
50.5152576288144 -10.6852123917635
50.6053026513257 -11.6098384375467
50.6953476738369 -12.6854680469728
50.7853926963482 -13.9558635567031
50.8754377188594 -15.4893314933606
50.9654827413707 -17.4013019909226
51.0555277638819 -19.9109044943219
51.1455727863932 -23.5206862541909
51.2356178089045 -29.9143750738375
51.3256628314157 -50.2923784108143
51.415707853927 -28.3646457547085
51.5057528764382 -22.7002961874183
51.5957978989495 -19.3121546187723
51.6858429214607 -16.8979865167324
51.775887943972 -15.0312608771906
51.8659329664832 -13.5182167039425
51.9559779889945 -12.2543442021783
52.0460230115058 -11.1768446545032
52.136068034017 -10.2450610268992
52.2261130565283 -9.43119542842017
52.3161580790395 -8.71543817985622
52.4062031015508 -8.08321007813247
52.496248124062 -7.52350561898587
52.5862931465733 -7.02784913746855
52.6763381690845 -6.58961106298113
52.7663831915958 -6.20354546950835
52.8564282141071 -5.8654689139194
52.9464732366183 -5.57203253848221
53.0365182591296 -5.32055760464159
53.1265632816408 -5.1089153831567
53.2166083041521 -4.93543891328321
53.3066533266633 -4.79885830957806
53.3966983491746 -4.69825401388476
53.4867433716858 -4.63302422567973
53.5767883941971 -4.60286403414608
53.6668334167084 -4.60775473135009
53.7568784392196 -4.6479625474705
53.8469234617309 -4.72404671683094
53.9369684842421 -4.83687744015161
54.0270135067534 -4.98766503446243
54.1170585292646 -5.17800245128312
54.2071035517759 -5.40992452203933
54.2971485742871 -5.68598894400669
54.3871935967984 -6.00938644495093
54.4772386193097 -6.38409124600612
54.5672836418209 -6.81506871230076
54.6573286643322 -7.30856641658426
54.7473736868434 -7.87253046707334
54.8374187093547 -8.51721610928499
54.9274637318659 -9.25611088963898
55.0175087543772 -10.107382681671
55.1075537768884 -11.0962552540993
55.1975987993997 -12.2591285056687
55.287643821911 -13.6512477169034
55.3776888444222 -15.3623664280496
55.4677338669335 -17.5531003447062
55.5577788894447 -20.5569944795118
55.647823911956 -25.2769809163459
55.7378689344672 -36.6273879649322
55.8279139569785 -31.9655320391729
55.9179589794897 -23.7081936327351
56.008004002001 -19.5611058629068
56.0980490245123 -16.7821833568952
56.1880940470235 -14.7011349421219
56.2781390695348 -13.0476204626018
56.368184092046 -11.6853481014226
56.4582291145573 -10.5359571187044
56.5482741370685 -9.5502784517428
56.6383191595798 -8.6954742192148
56.728364182091 -7.94856912046107
56.8184092046023 -7.29290468688469
56.9084542271136 -6.71606292189488
56.9984992496248 -6.20858508719235
57.0885442721361 -5.76314700087428
57.1785892946473 -5.37400955212501
57.2686343171586 -5.03664214492074
57.3586793396698 -4.74745878352278
57.4487243621811 -4.50362994565309
57.5387693846924 -4.30294702359659
57.6288144072036 -4.14372435033334
57.7188594297149 -4.02472898287986
57.8089044522261 -3.94513175931221
57.8989494747374 -3.90447540576908
57.9889944972486 -3.90265707832313
58.0790395197599 -3.93992395487074
58.1690845422711 -4.01688153054533
58.2591295647824 -4.1345152614442
58.3491745872936 -4.29422728054155
58.4392196098049 -4.49789123005813
58.5292646323162 -4.74793002279598
58.6193096548274 -5.04742387195696
58.7093546773387 -5.40025971742106
58.7993996998499 -5.81133908047993
58.8894447223612 -6.28687091129667
58.9794897448724 -6.83479194381722
59.0695347673837 -7.46538481553907
59.159579789895 -8.19221461540987
59.2496248124062 -9.03360086400859
59.3396698349175 -10.0150374729276
59.4297148574287 -11.1734001467012
59.51975987994 -12.5648013496465
59.6098049024512 -14.2806957964082
59.6998499249625 -16.485470264628
59.7898949474737 -19.5229014862379
59.879939969985 -24.3365038883671
59.9699849924962 -36.3439847342938
60.0600300150075 -30.3031208110814
60.1500750375188 -22.3375522160922
60.24012006003 -18.2619458538795
60.3301650825413 -15.5163390236739
60.4202101050525 -13.4558518639508
60.5102551275638 -11.8175733342962
60.600300150075 -10.4681859941592
60.6903451725863 -9.3307645054897
60.7803901950976 -8.35692946137032
60.8704352176088 -7.51432501581294
60.9604802401201 -6.78029829325844
61.0505252626313 -6.13842586925121
61.1405702851426 -5.5764758958844
61.2306153076538 -5.08514904832974
61.3206603301651 -4.65726758924451
61.4107053526763 -4.28723516361685
61.5007503751876 -3.97066710494977
61.5907953976988 -3.70413214430273
61.6808404202101 -3.48496940154999
61.7708854427214 -3.31115795093117
61.8609304652326 -3.18122439095285
61.9509754877439 -3.09417898123896
62.0410205102551 -3.04947428779045
62.1310655327664 -3.04698262621276
62.2211105552776 -3.08699035145857
62.3111555777889 -3.17020850602784
62.4012006003002 -3.29780072963448
62.4912456228114 -3.47143085861885
62.5812906453227 -3.69333454059592
62.6713356678339 -3.96642178628921
62.7613806903452 -4.29442118327676
62.8514257128564 -4.68208235088104
62.9414707353677 -5.13546260637712
63.0315157578789 -5.66233946664702
63.1215607803902 -6.2728177638508
63.2116058029014 -6.98024937789402
63.3016508254127 -7.80267745194997
63.391695847924 -8.76520697124006
63.4817408704352 -9.90411712351571
63.5717858929465 -11.2745156312866
63.6618309154577 -12.9659679750761
63.751875937969 -15.1387595598411
63.8419209604802 -18.1256409959699
63.9319659829915 -22.82655794385
64.0220110055027 -34.1209783632013
64.112056028014 -29.5528342986626
64.2021010505253 -21.2673244869213
64.2921460730365 -17.1117750586701
64.3821910955478 -14.3296464716368
64.472236118059 -12.2487015785226
64.5622811405703 -10.5980605451488
64.6523261630815 -9.24124489784312
64.7423711855928 -8.09983588203823
64.832416208104 -7.12466732231774
64.9224612306153 -6.28294030530152
65.0125062531266 -5.551744572939
65.1025512756378 -4.91450884387097
65.1925962981491 -4.35892343302853
65.2826413206603 -3.87565966423732
65.3726863431716 -3.45754692333522
65.4627313656828 -3.09902587049722
65.5527763881941 -2.79577551054171
65.6428214107054 -2.54445393065721
65.7328664332166 -2.3425160389484
65.8229114557279 -2.18808536550801
65.9129564782391 -2.07986533764541
66.0030015007504 -2.01708074394235
66.0930465232616 -1.9994436487054
66.1830915457729 -2.02714056347735
66.2731365682841 -2.10083970103493
66.3631815907954 -2.22171896850359
66.4532266133067 -2.39151729178285
66.5432716358179 -2.61261422123823
66.6333166583292 -2.88814597456936
66.7233616808404 -3.22217078379762
66.8134067033517 -3.61990373336403
66.9034517258629 -4.0880531715781
66.9934967483742 -4.63531092424834
67.0835417708854 -5.27308415016929
67.1735867933967 -6.01662267533533
67.263631815908 -6.88682483998021
67.3536768384192 -7.91327486616391
67.4437218609305 -9.13967579324255
67.5337668834417 -10.6343714999462
67.623811905953 -12.5130196756492
67.7138569284642 -14.9954576554482
67.8039019509755 -18.5866267435519
67.8939469734867 -24.9834958560356
67.983991995998 -44.8068163951062
68.0740370185092 -23.3145601770769
68.1640820410205 -17.6606755396433
68.2541270635318 -14.2749548783559
68.344172086043 -11.8643371802709
68.4342171085543 -10.0042971255254
68.5242621310655 -8.50181205973881
68.6143071535768 -7.25275109428342
68.7043521760881 -6.19457064956847
68.7943971985993 -5.28682646387567
68.8844422211106 -4.50192551717782
68.9744872436218 -3.82027258242957
69.0645322661331 -3.2275231908112
69.1545772886443 -2.71293481839855
69.2446223111556 -2.26833009759552
69.3346673336668 -1.88742023313188
69.4247123561781 -1.56535044194148
69.5147573786893 -1.29838792995993
69.6048024012006 -1.08370490049409
69.6948474237118 -0.919227355113367
69.7848924462231 -0.803531349666001
69.8749374687344 -0.73577517650532
69.9649824912456 -0.715660432068733
70.0550275137569 -0.743418113170177
70.1450725362681 -0.819818396645955
70.2351175587794 -0.946205040935288
70.3251625812906 -1.12455779020687
70.4152076038019 -1.3575891888925
70.5052526263132 -1.64888641371902
70.5952976488244 -2.00311502993162
70.6853426713357 -2.42631157861059
70.7753876938469 -2.92630852883494
70.8654327163582 -3.51336401168074
70.9554777388694 -4.20112130297963
71.0455227613807 -5.00812375046622
71.1355677838919 -5.96031611363475
71.2256128064032 -7.09541377236762
71.3156578289145 -8.4711054633609
71.4057028514257 -10.181994523911
71.495747873937 -12.399546718028
71.5857928964482 -15.4870600246891
71.6758379189595 -20.4678131955288
71.7658829414707 -33.9068237133921
71.855927963982 -25.156498541932
71.9459729864932 -17.6531027254223
72.0360180090045 -13.689529007743
72.1260630315158 -10.9919808865366
72.216108054027 -8.95812762461949
72.3061530765383 -7.33777152615171
72.3961980990495 -6.00275305976358
72.4862431215608 -4.87866585186024
72.576288144072 -3.91853674665429
72.6663331665833 -3.09088656253708
72.7563781890945 -2.37366683558458
72.8464232116058 -1.7509130667133
72.9364682341171 -1.21077534744616
73.0265132566283 -0.744299697522281
73.1165582791396 -0.344643252481253
73.2066033016508 -0.00655282373068668
73.2966483241621 0.273989633987323
73.3866933466733 0.500011501002271
73.4767383691846 0.673718489913643
73.5667833916959 0.7966096110073
73.6568284142071 0.869551449542448
73.7468734367184 0.892819800424576
73.8369184592296 0.866112962927811
73.9269634817409 0.788538038877826
74.0170085042521 0.658568855704931
74.1070535267634 0.473971170367996
74.1970985492746 0.231687053272116
74.2871435717859 -0.0723349728762597
74.3771885942971 -0.443385616527846
74.4672336168084 -0.888351107268299
74.5572786393197 -1.41623731137687
74.6473236618309 -2.03895880206167
74.7373686843422 -2.77256463223078
74.8274137068534 -3.63922025515864
74.9174587293647 -4.67057791387262
75.0075037518759 -5.91388817575006
75.0975487743872 -7.44404858589093
75.1875937968985 -9.39020899280056
75.2776388194097 -12.0049698600619
75.367683841921 -15.8985657699176
75.4577288644322 -23.3961035421065
75.5477738869435 -31.5089520482578
75.6378189094547 -18.2887280959239
75.727863931966 -13.2543780278578
75.8179089544772 -10.0909969289916
75.9079539769885 -7.79141410063454
75.9979989994997 -5.99626586514354
76.088044022011 -4.53555199397115
76.1780890445223 -3.31536688828748
76.2681340670335 -2.27841996521304
76.3581790895448 -1.38726041921906
76.448224112056 -0.616144313274777
76.5382691345673 0.0533011082615849
76.6283141570785 0.634560654528099
76.7183591795898 1.1377350783897
76.808404202101 1.57049286106562
76.8984492246123 1.9386937359394
76.9884942471236 2.24680788227957
77.0785392696348 2.49820252660356
77.1685842921461 2.69533894234021
77.2586293146573 2.83990622230714
77.3486743371686 2.93290811772083
77.4387193596798 2.9747127680502
77.5287643821911 2.96507066648541
77.6188094047023 2.90310274098128
77.7088544272136 2.78725731057563
77.7988994497249 2.61523132992954
77.8889444722361 2.38384712584903
77.9789894947474 2.08886986583725
78.0690345172586 1.72474182871573
78.1590795397699 1.28419458920469
78.2491245622811 0.757674596682214
78.3391695847924 0.132471555092318
78.4292146073036 -0.608648198601651
78.5192596298149 -1.48967630495004
78.6093046523262 -2.54521581805467
78.6993496748374 -3.82759411345641
78.7893946973487 -5.42122052377735
78.8794397198599 -7.47535404250651
78.9694847423712 -10.2937161304951
79.0595297648824 -14.6660264845738
79.1495747873937 -24.3212111596865
79.239619809905 -23.6639835748277
79.3296648324162 -14.2591540658108
79.4197098549275 -9.82418108442403
79.5097548774387 -6.89849356625847
79.59979989995 -4.72218340357103
79.6898449224612 -2.99966990437447
79.7798899449725 -1.58483537339932
79.8699349674837 -0.394746509986708
79.959979989995 0.622132401336303
80.0500250125063 1.49993545092156
80.1400700350175 2.2623526837656
80.2301150575288 2.92640888676716
80.32016008004 3.50465897212566
80.4102051025513 4.00653233337141
80.5002501250625 4.43919085914944
80.5902951475738 4.80809435548973
80.680340170085 5.11738183770755
80.7703851925963 5.37013199604272
80.8604302151076 5.56854095546406
80.9504752376188 5.71404070164396
81.0405202601301 5.80737244779192
81.1305652826413 5.84862323018661
81.2206103051526 5.83722969996356
81.3106553276638 5.77194951561543
81.4007003501751 5.65079725319673
81.4907453726863 5.47093768003183
81.5807903951976 5.22852374949747
81.6708354177089 4.91845848960337
81.7608804402201 4.5340468695369
81.8509254627314 4.06648163962393
81.9409704852426 3.50406799235949
82.0310155077539 2.83101889462796
82.1210605302651 2.02550880914911
82.2111055527764 1.05636902389803
82.3011505752876 -0.122890989770507
82.3911955977989 -1.58583251015922
82.4812406203102 -3.45891341473544
82.5712856428214 -5.98819953572757
82.6613306653327 -9.76246920288135
82.7513756878439 -16.9690763490053
82.8414207103552 -26.5726123496953
82.9314657328664 -12.3933722320633
83.0215107553777 -7.1972488989339
83.1115557778889 -3.93610493705124
83.2016008004002 -1.55750283001767
83.2916458229114 0.308809604007896
83.3816908454227 1.8367846224704
83.471735867934 3.12211623334819
83.5617808904452 4.22302690776283
83.6518259129565 5.17750302705451
83.7418709354677 6.01161862988345
83.831915957979 6.74395987574307
83.9219609804902 7.38815313550331
84.0120060030015 7.95439285874378
84.1020510255128 8.45040653687326
84.192096048024 8.88208535438513
84.2821410705353 9.25390680743855
84.3721860930465 9.56922220387496
84.4622311155578 9.83045258463401
84.552276138069 10.0392196107675
84.6423211605803 10.1964276035927
84.7323661830915 10.302306202817
84.8224112056028 10.3564183372322
84.9124562281141 10.3576343473764
85.0025012506253 10.3040694036554
85.0925462731366 10.1929771186813
85.1825912956478 10.0205865850523
85.2726363181591 9.78186165273456
85.3626813406703 9.47014781305551
85.4527263631816 9.07664934542702
85.5427713856928 8.58963906477059
85.6328164082041 7.99322765362579
85.7228614307154 7.26537034627531
85.8129064532266 6.37447236031458
85.9029514757379 5.27322515959797
85.9929964982491 3.88643631711461
86.0830415207604 2.08410310630901
86.1730865432716 -0.388821368095771
86.2631315657829 -4.15128252201185
86.3531765882941 -11.587401188631
86.4432216108054 -18.9437181912766
86.5332666333167 -5.88184549309855
86.6233116558279 -0.715232383377226
86.7133566783392 2.6102483296866
86.8034017008504 5.0845869267276
86.8934467233617 7.06324399329313
86.9834917458729 8.71505834131368
87.0735367683842 10.1336572370764
87.1635817908954 11.3764261106472
87.2536268134067 12.4811065810294
87.343671835918 13.4738590088506
87.4337168584292 14.373569021919
87.5237618809405 15.1943200049169
87.6138069034517 15.9468957553599
87.703851925963 16.6397368165739
87.7938969484742 17.2795727874435
87.8839419709855 17.8718540402509
87.9739869934968 18.4210546750982
88.064032016008 18.9308902087383
88.1540770385192 19.4044772571765
88.2441220610305 19.8444528116086
88.3341670835418 20.253064771658
88.424212106053 20.6322416471091
88.5142571285643 20.9836469057863
88.6043021510755 21.3087218310016
88.6943471735868 21.6087196591741
88.7843921960981 21.88473301459
88.8744372186093 22.1377161297246
88.9644822411206 22.3685029630687
89.0545272636318 22.5778220543893
89.1445722861431 22.7663087581737
89.2346173086543 22.9345153483038
89.3246623311656 23.0829193761601
89.4147073536768 23.2119305801622
89.5047523761881 23.3218965800504
89.5947973986993 23.4131075388675
89.6848424212106 23.4857999358896
89.7748874437219 23.5401595619615
89.8649324662331 23.5763238227752
89.9549774887444 23.5943834140403
90.0450225112556 23.5943834140403
90.1350675337669 23.5763238227752
90.2251125562781 23.5401595619615
90.3151575787894 23.4857999358896
90.4052026013007 23.4131075388675
90.4952476238119 23.3218965800504
90.5852926463232 23.2119305801622
90.6753376688344 23.0829193761601
90.7653826913457 22.9345153483038
90.8554277138569 22.7663087581737
90.9454727363682 22.5778220543894
91.0355177588794 22.3685029630687
91.1255627813907 22.1377161297246
91.2156078039019 21.88473301459
91.3056528264132 21.6087196591741
91.3956978489245 21.3087218310017
91.4857428714357 20.9836469057863
91.575787893947 20.6322416471092
91.6658329164582 20.2530647716581
91.7558779389695 19.8444528116086
91.8459229614807 19.4044772571765
91.935967983992 18.9308902087383
92.0260130065032 18.4210546750982
92.1160580290145 17.8718540402509
92.2061030515258 17.2795727874436
92.296148074037 16.6397368165739
92.3861930965483 15.94689575536
92.4762381190595 15.1943200049169
92.5662831415708 14.3735690219192
92.656328164082 13.4738590088507
92.7463731865933 12.4811065810295
92.8364182091046 11.3764261106473
92.9264632316158 10.1336572370765
93.0165082541271 8.71505834131379
93.1065532766383 7.06324399329328
93.1965982991496 5.08458692672776
93.2866433216608 2.61024832968681
93.3766883441721 -0.715232383376912
93.4667333666833 -5.88184549309801
93.5567783891946 -18.9437181912742
93.6468234117059 -11.587401188632
93.7368684342171 -4.15128252201291
93.8269134567284 -0.388821368096006
93.9169584792396 2.08410310630885
94.0070035017509 3.88643631711449
94.0970485242621 5.27322515959786
94.1870935467734 6.37447236031451
94.2771385692846 7.26537034627525
94.3671835917959 7.99322765362574
94.4572286143071 8.58963906477055
94.5472736368184 9.07664934542698
94.6373186593297 9.47014781305548
94.7273636818409 9.78186165273455
94.8174087043522 10.0205865850523
94.9074537268634 10.1929771186813
94.9974987493747 10.3040694036553
95.0875437718859 10.3576343473764
95.1775887943972 10.3564183372322
95.2676338169085 10.302306202817
95.3576788394197 10.1964276035927
95.447723861931 10.0392196107675
95.5377688844422 9.83045258463403
95.6278139069535 9.56922220387498
95.7178589294647 9.25390680743858
95.807903951976 8.88208535438516
95.8979489744872 8.4504065368733
95.9879939969985 7.95439285874383
96.0780390195097 7.38815313550345
96.168084042021 6.74395987574313
96.2581290645323 6.01161862988351
96.3481740870435 5.17750302705457
96.4382191095548 4.22302690776291
96.528264132066 3.12211623334846
96.6183091545773 1.8367846224705
96.7083541770886 0.308809604008034
96.7983991995998 -1.55750283001751
96.8884442221111 -3.93610493705101
96.9784892446223 -7.19724889893362
97.0685342671336 -12.3933722320627
97.1585792896448 -26.5726123496924
97.2486243121561 -16.9690763490062
97.3386693346673 -9.76246920288167
97.4287143571786 -5.98819953572785
97.5187593796898 -3.45891341473559
97.6088044022011 -1.58583251015937
97.6988494247123 -0.122890989770792
97.7888944472236 1.05636902389795
97.8789394697349 2.02550880914904
97.9689844922461 2.8310188946279
98.0590295147574 3.50406799235942
98.1490745372686 4.06648163962389
98.2391195597799 4.53404686953688
98.3291645822911 4.91845848960333
98.4192096048024 5.22852374949745
98.5092546273137 5.47093768003182
98.5992996498249 5.65079725319671
98.6893446723362 5.77194951561542
98.7793896948474 5.83722969996355
98.8694347173587 5.84862323018661
98.9594797398699 5.80737244779193
99.0495247623812 5.71404070164397
99.1395697848924 5.56854095546407
99.2296148074037 5.37013199604272
99.319659829915 5.11738183770757
99.4097048524262 4.80809435548974
99.4997498749375 4.43919085914949
99.5897948974487 4.00653233337144
99.67983991996 3.50465897212569
99.7698849424712 2.92640888676719
99.8599299649825 2.26235268376566
99.9499749874937 1.49993545092164
100.040020010005 0.622132401336502
100.130065032516 -0.394746509986621
100.220110055028 -1.5848353733992
100.310155077539 -2.99966990437438
100.40020010005 -4.72218340357085
100.490245122561 -6.89849356625827
100.580290145073 -9.82418108442374
100.670335167584 -14.2591540658104
100.760380190095 -23.6639835748263
100.850425212606 -24.3212111596879
100.940470235118 -14.6660264845742
101.030515257629 -10.2937161304954
101.12056028014 -7.4753540425067
101.210605302651 -5.42122052377772
101.300650325163 -3.82759411345651
101.390695347674 -2.54521581805476
101.480740370185 -1.48967630495011
101.570785392696 -0.608648198601687
101.660830415208 0.132471555092183
101.750875437719 0.757674596682142
101.84092046023 1.28419458920464
101.930965482741 1.72474182871571
102.021010505253 2.08886986583723
102.111055527764 2.383847125849
102.201100550275 2.61523132992953
102.291145572786 2.78725731057561
102.381190595298 2.90310274098128
102.471235617809 2.9650706664854
102.56128064032 2.97471276805019
102.651325662831 2.93290811772084
102.741370685343 2.83990622230717
102.831415707854 2.69533894234022
102.921460730365 2.49820252660358
103.011505752876 2.24680788227959
103.101550775388 1.93869373593943
103.191595797899 1.57049286106564
103.28164082041 1.13773507838973
103.371685842921 0.634560654528141
103.461730865433 0.0533011082616363
103.551775887944 -0.616144313274745
103.641820910455 -1.38726041921901
103.731865932966 -2.27841996521298
103.821910955478 -3.31536688828743
103.911955977989 -4.53555199397106
104.0020010005 -5.99626586514321
104.092046023012 -7.79141410063443
104.182091045523 -10.0909969289913
104.272136068034 -13.2543780278577
104.362181090545 -18.2887280959234
104.452226113057 -31.5089520482547
104.542271135568 -23.3961035421081
104.632316158079 -15.8985657699182
104.72236118059 -12.0049698600621
104.812406203102 -9.3902089928008
104.902451225613 -7.44404858589106
104.992496248124 -5.91388817575016
105.082541270635 -4.67057791387273
105.172586293147 -3.6392202551589
105.262631315658 -2.77256463223086
105.352676338169 -2.03895880206169
105.44272136068 -1.41623731137687
105.532766383192 -0.888351107268331
105.622811405703 -0.443385616527914
105.712856428214 -0.0723349728762695
105.802901450725 0.231687053272101
105.892946473237 0.473971170367985
105.982991495748 0.658568855704924
106.073036518259 0.78853803887782
106.16308154077 0.866112962927799
106.253126563282 0.892819800424601
106.343171585793 0.869551449542438
106.433216608304 0.796609611007309
106.523261630815 0.673718489913659
106.613306653327 0.500011501002289
106.703351675838 0.273989633987364
106.793396698349 -0.00655282373067896
106.88344172086 -0.344643252481206
106.973486743372 -0.744299697522278
107.063531765883 -1.21077534744615
107.153576788394 -1.75091306671328
107.243621810905 -2.37366683558451
107.333666833417 -3.09088656253696
107.423711855928 -3.91853674665422
107.513756878439 -4.87866585186001
107.60380190095 -6.00275305976342
107.693846923462 -7.33777152615158
107.783891945973 -8.95812762461924
107.873936968484 -10.9919808865364
107.963981990995 -13.6895290077423
108.054027013507 -17.6531027254216
108.144072036018 -25.1564985419309
108.234117058529 -33.9068237133934
108.324162081041 -20.4678131955294
108.414207103552 -15.4870600246893
108.504252126063 -12.399546718028
108.594297148574 -10.1819945239111
108.684342171086 -8.47110546336123
108.774387193597 -7.09541377236771
108.864432216108 -5.9603161136349
108.954477238619 -5.00812375046629
109.044522261131 -4.20112130297968
109.134567283642 -3.51336401168083
109.224612306153 -2.92630852883497
109.314657328664 -2.42631157861068
109.404702351176 -2.00311502993167
109.494747373687 -1.64888641371906
109.584792396198 -1.35758918889251
109.674837418709 -1.12455779020687
109.764882441221 -0.946205040935316
109.854927463732 -0.819818396645964
109.944972486243 -0.743418113170167
110.035017508754 -0.715660432068768
110.125062531266 -0.735775176505303
110.215107553777 -0.803531349665979
110.305152576288 -0.919227355113347
110.395197598799 -1.08370490049408
110.485242621311 -1.29838792995997
110.575287643822 -1.56535044194148
110.665332666333 -1.88742023313183
110.755377688844 -2.26833009759547
110.845422711356 -2.71293481839849
110.935467733867 -3.2275231908112
111.025512756378 -3.82027258242946
111.115557778889 -4.50192551717774
111.205602801401 -5.28682646387559
111.295647823912 -6.19457064956837
111.385692846423 -7.25275109428342
111.475737868934 -8.50181205973842
111.565782891446 -10.0042971255253
111.655827913957 -11.8643371802707
111.745872936468 -14.2749548783558
111.835917958979 -17.6606755396429
111.925962981491 -23.3145601770765
112.016008004002 -44.806816395095
112.106053026513 -24.983495856037
112.196098049025 -18.5866267435521
112.286143071536 -14.9954576554484
112.376188094047 -12.5130196756495
112.466233116558 -10.6343714999464
112.55627813907 -9.1396757932426
112.646323161581 -7.9132748661641
112.736368184092 -6.88682483998021
112.826413206603 -6.0166226753354
112.916458229115 -5.27308415016936
113.006503251626 -4.63531092424839
113.096548274137 -4.08805317157807
113.186593296648 -3.61990373336403
113.27663831916 -3.22217078379762
113.366683341671 -2.88814597456941
113.456728364182 -2.61261422123829
113.546773386693 -2.39151729178287
113.636818409205 -2.22171896850368
113.726863431716 -2.10083970103494
113.816908454227 -2.0271405634774
113.906953476738 -1.99944364870542
113.99699849925 -2.01708074394242
114.087043521761 -2.07986533764545
114.177088544272 -2.18808536550805
114.267133566783 -2.3425160389484
114.357178589295 -2.54445393065716
114.447223611806 -2.79577551054176
114.537268634317 -3.09902587049716
114.627313656828 -3.45754692333527
114.71735867934 -3.87565966423728
114.807403701851 -4.35892343302849
114.897448724362 -4.91450884387088
114.987493746873 -5.55174457293881
115.077538769385 -6.28294030530156
115.167583791896 -7.12466732231766
115.257628814407 -8.09983588203813
115.347673836918 -9.24124489784276
115.43771885943 -10.5980605451487
115.527763881941 -12.2487015785225
115.617808904452 -14.3296464716362
115.707853926963 -17.1117750586706
115.797898949475 -21.2673244869204
115.887943971986 -29.552834298659
115.977988994497 -34.1209783631995
116.068034017009 -22.8265579438502
116.15807903952 -18.1256409959705
116.248124062031 -15.1387595598411
116.338169084542 -12.9659679750761
116.428214107054 -11.2745156312868
116.518259129565 -9.9041171235159
116.608304152076 -8.76520697124028
116.698349174587 -7.80267745194999
116.788394197099 -6.98024937789423
116.87843921961 -6.27281776385068
116.968484242121 -5.66233946664713
117.058529264632 -5.13546260637724
117.148574287144 -4.68208235088099
117.238619309655 -4.29442118327674
117.328664332166 -3.96642178628929
117.418709354677 -3.69333454059591
117.508754377189 -3.47143085861882
117.5987993997 -3.29780072963455
117.688844422211 -3.17020850602784
117.778889444722 -3.08699035145856
117.868934467234 -3.04698262621279
117.958979489745 -3.04947428779039
118.049024512256 -3.09417898123886
118.139069534767 -3.18122439095287
118.229114557279 -3.31115795093112
118.31915957979 -3.48496940154999
118.409204602301 -3.70413214430267
118.499249624812 -3.97066710494971
118.589294647324 -4.28723516361678
118.679339669835 -4.6572675892445
118.769384692346 -5.08514904832984
118.859429714857 -5.57647589588444
118.949474737369 -6.13842586925112
119.03951975988 -6.78029829325846
119.129564782391 -7.51432501581259
119.219609804902 -8.35692946137037
119.309654827414 -9.33076450548953
119.399699849925 -10.4681859941592
119.489744872436 -11.8175733342962
119.579789894947 -13.4558518639504
119.669834917459 -15.516339023674
119.75987993997 -18.2619458538789
119.849924962481 -22.337552216093
119.939969984992 -30.3031208110799
120.030015007504 -36.3439847343006
120.120060030015 -24.3365038883679
120.210105052526 -19.5229014862379
120.300150075038 -16.4854702646287
120.390195097549 -14.2806957964082
120.48024012006 -12.5648013496468
120.570285142571 -11.1734001467014
120.660330165083 -10.0150374729276
120.750375187594 -9.03360086400861
120.840420210105 -8.19221461540995
120.930465232616 -7.46538481553937
121.020510255128 -6.83479194381726
121.110555277639 -6.28687091129667
121.20060030015 -5.81133908047985
121.290645322661 -5.40025971742112
121.380690345173 -5.04742387195707
121.470735367684 -4.74793002279598
121.560780390195 -4.49789123005811
121.650825412706 -4.29422728054159
121.740870435218 -4.13451526144429
121.830915457729 -4.01688153054526
121.92096048024 -3.93992395487077
122.011005502751 -3.90265707832313
122.101050525263 -3.9044754057691
122.191095547774 -3.94513175931226
122.281140570285 -4.02472898287971
122.371185592796 -4.14372435033343
122.461230615308 -4.30294702359656
122.551275637819 -4.50362994565303
122.64132066033 -4.74745878352273
122.731365682841 -5.03664214492074
122.821410705353 -5.37400955212496
122.911455727864 -5.76314700087413
123.001500750375 -6.20858508719227
123.091545772886 -6.71606292189487
123.181590795398 -7.29290468688457
123.271635817909 -7.94856912046087
123.36168084042 -8.69547421921491
123.451725862931 -9.55027845174271
123.541770885443 -10.5359571187042
123.631815907954 -11.6853481014226
123.721860930465 -13.0476204626017
123.811905952976 -14.7011349421216
123.901950975488 -16.7821833568952
123.991995997999 -19.561105862906
124.08204102051 -23.7081936327344
124.172086043022 -31.965532039174
124.262131065533 -36.6273879649348
124.352176088044 -25.2769809163467
124.442221110555 -20.5569944795128
124.532266133067 -17.5531003447062
124.622311155578 -15.3623664280494
124.712356178089 -13.6512477169036
124.8024012006 -12.2591285056687
124.892446223112 -11.0962552540994
124.982491245623 -10.1073826816715
125.072536268134 -9.25611088963898
125.162581290645 -8.51721610928506
125.252626313157 -7.87253046707349
125.342671335668 -7.3085664165843
125.432716358179 -6.81506871230076
125.52276138069 -6.38409124600624
125.612806403202 -6.00938644495108
125.702851425713 -5.68598894400669
125.792896448224 -5.40992452203936
125.882941470735 -5.17800245128322
125.972986493247 -4.98766503446244
126.063031515758 -4.8368774401516
126.153076538269 -4.72404671683084
126.24312156078 -4.6479625474705
126.333166583292 -4.60775473135005
126.423211605803 -4.60286403414597
126.513256628314 -4.63302422567986
126.603301650825 -4.69825401388476
126.693346673337 -4.79885830957801
126.783391695848 -4.93543891328318
126.873436718359 -5.1089153831567
126.96348174087 -5.32055760464167
127.053526763382 -5.57203253848211
127.143571785893 -5.86546891391943
127.233616808404 -6.20354546950831
127.323661830915 -6.58961106298111
127.413706853427 -7.02784913746855
127.503751875938 -7.52350561898594
127.593796898449 -8.08321007813227
127.68384192096 -8.71543817985625
127.773886943472 -9.43119542842017
127.863931965983 -10.2450610268991
127.953976988494 -11.1768446545029
128.044022011005 -12.2543442021783
128.134067033517 -13.5182167039421
128.224112056028 -15.0312608771904
128.314157078539 -16.8979865167324
128.404202101051 -19.3121546187717
128.494247123562 -22.700296187418
128.584292146073 -28.3646457547085
128.674337168584 -50.2923784108298
128.764382191096 -29.9143750738398
128.854427213607 -23.52068625419
128.944472236118 -19.9109044943215
129.034517258629 -17.4013019909226
129.124562281141 -15.489331493361
129.214607303652 -13.9558635567031
129.304652326163 -12.685468046973
129.394697348674 -11.6098384375469
129.484742371186 -10.6852123917635
129.574787393697 -9.88188529459213
129.664832416208 -9.17879179017514
129.754877438719 -8.56047387347893
129.844922461231 -8.01527601394763
129.934967483742 -7.53421614918519
130.025012506253 -7.11025027709561
130.115057528764 -6.73777707549789
130.205102551276 -6.41229471020794
130.295147573787 -6.13015742951201
130.385192596298 -5.88839954415659
130.475237618809 -5.68460613643766
130.565282641321 -5.51681698154077
130.655327663832 -5.38345464133124
130.745372686343 -5.28327057963983
130.835417708854 -5.21530506420525
130.925462731366 -5.17885792789357
131.015507753877 -5.17346818292766
131.105552776388 -5.19890115693979
131.195597798899 -5.25514234100269
131.285642821411 -5.34239757168445
131.375687843922 -5.46109956044991
131.465732866433 -5.61192117645478
131.555777888944 -5.79579632522693
131.645822911456 -6.01394979553682
131.735867933967 -6.26793813568583
131.825912956478 -6.55970456340582
131.915957978989 -6.89165225531803
132.006003001501 -7.26674233235109
132.096048024012 -7.68862583408868
132.186093046523 -8.16182359704936
132.276138069035 -8.69197533814221
132.366183091546 -9.28619142286375
132.456228114057 -9.95356159209805
132.546273136568 -10.7059118743128
132.63631815908 -11.5589696950977
132.726363181591 -12.5342324383288
132.816408204102 -13.6621187066355
132.906453226613 -14.987628120102
132.996498249125 -16.5813662028569
133.086543271636 -18.5634956983275
133.176588294147 -21.1645456051028
133.266633316658 -24.9228966733322
133.35667833917 -31.7219381720531
133.446723361681 -46.2958293698789
133.536768384192 -28.9945296221943
133.626813406703 -23.6165835223558
133.716858429215 -20.3486974071185
133.806903451726 -18.0082731330731
133.896948474237 -16.1948975008385
133.986993496748 -14.7237898245997
134.07703851926 -13.4943099123261
134.167083541771 -12.4455592054459
134.257128564282 -11.5378858486906
134.347173586793 -10.7440390794389
134.437218609305 -10.0444988560382
134.527263631816 -9.42481870486339
134.617308654327 -8.87402276828417
134.707353676838 -8.38359206225334
134.79739869935 -7.94679797027995
134.887443721861 -7.55824958074672
134.977488744372 -7.21357771621709
135.067533766883 -6.90920918402166
135.157578789395 -6.64220226796606
135.247623811906 -6.4101248384726
135.337668834417 -6.21096279919497
135.427713856928 -6.04305058595972
135.51775887944 -5.90501802235006
135.607803901951 -5.79574955373363
135.697848924462 -5.71435304802444
135.787893946973 -5.66013616244361
135.877938969485 -5.63258885369672
135.967983991996 -5.63137103331758
136.058029014507 -5.65630469296823
136.148074037018 -5.70737008243014
136.23811905953 -5.78470574224713
136.328164082041 -5.88861239427275
136.418209104552 -6.01956089495903
136.508254127064 -6.17820467641806
136.598299149575 -6.36539735998154
136.688344172086 -6.58221655281989
136.778389194597 -6.82999526681551
136.868434217109 -7.11036298350567
136.95847923962 -7.42529920976628
137.048524262131 -7.77720355052509
137.138569284642 -8.16898806599868
137.228614307154 -8.60420030727286
137.318659329665 -9.08718948394329
137.408704352176 -9.62333466289596
137.498749374687 -10.2193644370791
137.588794397199 -10.8838153233503
137.67883941971 -11.627707451399
137.768884442221 -12.4655735826611
137.858929464732 -13.4170886792102
137.948974487244 -14.5097761400921
138.039019509755 -15.7837753463162
138.129064532266 -17.3008980387095
138.219109554777 -19.1636396863381
138.309154577289 -21.5610818742736
138.3991995998 -24.9061035268989
138.489244622311 -30.4377518423794
138.579289644822 -49.6470680098541
138.669334667334 -32.6131161760453
138.759379689845 -26.0275054686639
138.849424712356 -22.3500122514579
138.939469734867 -19.7988251864394
139.029514757379 -17.8534454022591
139.11955977989 -16.2889454453108
139.209604802401 -14.9874305986482
139.299649824912 -13.8793461061195
139.389694847424 -12.9202084303369
139.479739869935 -12.079847072077
139.569784892446 -11.3368636105884
139.659829914957 -10.6755386216316
139.749874937469 -10.0839935772731
139.83991995998 -9.55304239411787
139.929964982491 -9.07544378384281
140.020010005003 -8.64539755253658
140.110055027514 -8.25819526188498
140.200100050025 -7.90997186041668
140.290145072536 -7.59752528593277
140.380190095048 -7.3181829926784
140.470235117559 -7.06970160681032
140.56028014007 -6.85019044598941
140.650325162581 -6.65805254904224
140.740370185093 -6.49193877565461
140.830415207604 -6.35071182262671
140.920460230115 -6.23341788565829
141.010505252626 -6.13926431244495
141.100550275138 -6.06760203210639
141.190595297649 -6.01791186468221
141.28064032016 -5.989794050477
141.370685342671 -5.98296051803724
141.460730365183 -5.99722954923093
141.550775387694 -6.03252261301783
141.640820410205 -6.0888632354701
141.730865432716 -6.16637785989957
141.820910455228 -6.2652987339144
141.910955477739 -6.38596894586599
142.00100050025 -6.52884982772567
142.091045522761 -6.69453105224234
142.181090545273 -6.88374388849358
142.271135567784 -7.09737825385909
142.361180590295 -7.33650442920678
142.451225612806 -7.60240061217071
142.541270635318 -7.89658790712486
142.631315657829 -8.22087494427568
142.72136068034 -8.57741516810713
142.811405702851 -8.9687810689109
142.901450725363 -9.39806146202392
142.991495747874 -9.86899069624723
143.081540770385 -10.3861229858292
143.171585792896 -10.95507193828
143.261630815408 -11.5828466499578
143.351675837919 -12.2783349439813
143.44172086043 -13.0530182512575
143.531765882941 -13.9220653464057
143.621810905453 -14.9060744176925
143.711855927964 -16.0339870826985
143.801900950475 -17.3482692441835
143.891945972986 -18.9148711114887
143.981990995498 -20.8444795426101
144.072036018009 -23.3450657322273
144.16208104052 -26.8851724365898
144.252126063032 -32.9712741600475
144.342171085543 -69.949497947393
144.432216108054 -32.7551772204526
144.522261130565 -26.8172003563526
144.612306153077 -23.3440958807725
144.702351175588 -20.8900318070409
144.792396198099 -18.9985269892965
144.88244122061 -17.4655752886781
144.972486243122 -16.1821407771666
145.062531265633 -15.0830554004481
145.152576288144 -14.1262482258775
145.242621310655 -13.2829778775876
145.332666333167 -12.5327389863203
145.422711355678 -11.8603916531286
145.512756378189 -11.2544426162821
145.6028014007 -10.705964614476
145.692846423212 -10.2078891801115
145.782891445723 -9.754528004429
145.872936468234 -9.34123961651979
145.962981490745 -8.96419148861206
146.053026513257 -8.62018658947708
146.143071535768 -8.30653454555363
146.233116558279 -8.02095435397427
146.32316158079 -7.7614998484932
146.413206603302 -7.52650186098464
146.503251625813 -7.31452282876708
146.593296648324 -7.12432081510218
146.683341670835 -6.95482074545358
146.773386693347 -6.8050912453938
146.863431715858 -6.67432587993081
146.953476738369 -6.5618278921751
147.04352176088 -6.46699775706306
147.133566783392 -6.3893230271471
147.223611805903 -6.32837006854375
147.313656828414 -6.28377737728375
147.403701850925 -6.25525023751293
147.493746873437 -6.24255653893969
147.583791895948 -6.24552361576925
147.673836918459 -6.2640360061907
147.76388194097 -6.2980340626556
147.853926963482 -6.34751337054405
147.943971985993 -6.41252495792267
148.034017008504 -6.49317630328272
148.124062031016 -6.58963317270836
148.214107053527 -6.70212234414981
148.304152076038 -6.83093530582314
148.394197098549 -6.97643304993096
148.484242121061 -7.1390521240025
148.574287143572 -7.31931215295717
148.664332166083 -7.51782510911363
148.754377188594 -7.73530668981925
148.844422211106 -7.97259026999721
148.934467233617 -8.23064403949558
149.024512256128 -8.51059212651835
149.114557278639 -8.81374076891959
149.204602301151 -9.14161095460512
149.294647323662 -9.49597945557046
149.384692346173 -9.87893089584255
149.474737368684 -10.2929245286237
149.564782391196 -10.7408809224636
149.654827413707 -11.2262960474447
149.744872436218 -11.7533937734859
149.834917458729 -12.3273333408365
149.924962481241 -12.9544973528899
150.015007503752 -13.6429008799737
150.105052526263 -14.4027883518239
150.195097548774 -15.247532123837
150.285142571286 -16.1950363466393
150.375187593797 -17.2700307068335
150.465232616308 -18.5080303607173
150.555277638819 -19.9626651361929
150.645322661331 -21.7205372838923
150.735367683842 -23.9353490871965
150.825412706353 -26.922183662251
150.915457728864 -31.512876622595
151.005502751376 -41.8439007475612
151.095547773887 -39.7063093350074
151.185592796398 -30.8426516299647
151.275637818909 -26.5669597159537
151.365682841421 -23.7315397060192
151.455727863932 -21.6134703343038
151.545772886443 -19.9272873755841
151.635817908954 -18.5306306585839
151.725862931466 -17.3421500423205
151.815907953977 -16.3109601266855
151.905952976488 -15.4031018385733
151.995997998999 -14.5947784701347
152.086043021511 -13.8686659538514
152.176088044022 -13.2117595270652
152.266133066533 -12.614047768933
152.356178089045 -12.0676596092308
152.446223111556 -11.5662952745673
152.536268134067 -11.1048348042551
152.626313156578 -10.6790615377787
152.71635817909 -10.2854622995344
152.806403201601 -9.92108009433012
152.896448224112 -9.58340358379909
152.986493246623 -9.27028285148755
153.076538269135 -8.97986429914747
153.166583291646 -8.71053969267757
153.256628314157 -8.46090582753893
153.346673336668 -8.22973227088012
153.43671835918 -8.01593532154705
153.526763381691 -7.81855681069297
153.616808404202 -7.63674670981262
153.706853426713 -7.46974876236791
153.796898449225 -7.31688853809553
153.886943471736 -7.17756344491759
153.976988494247 -7.05123433530588
154.067033516758 -6.9374184212413
154.15707853927 -6.83568327108832
154.247123561781 -6.74564170741145
154.337168584292 -6.66694746038559
154.427213606803 -6.59929145944073
154.517258629315 -6.54239866796742
154.607303651826 -6.49602538361487
154.697348674337 -6.45995694098881
154.787393696848 -6.43400576514232
154.87743871936 -6.41800973376705
154.967483741871 -6.41183081385684
155.057528764382 -6.41535394523438
155.147573786893 -6.42848614892677
155.237618809405 -6.45115584323898
155.327663831916 -6.48331235462778
155.417708854427 -6.5249256143282
155.507753876938 -6.57598603522542
155.59779889945 -6.63650456683577
155.687843921961 -6.70651292956265
155.777888944472 -6.78606403273511
155.867933966983 -6.87523258441133
155.957978989495 -6.97411590469101
156.048024012006 -7.08283495838988
156.138069034517 -7.20153562761355
156.228114057029 -7.33039025012841
156.31815907954 -7.46959945572999
156.408204102051 -7.61939434028808
156.498249124562 -7.78003902615314
156.588294147074 -7.95183366855081
156.678339169585 -8.13511798103328
156.768384192096 -8.33027536969939
156.858429214607 -8.53773778669179
156.948474237119 -8.75799143965143
157.03851925963 -8.99158352706022
157.128564282141 -9.23913021195118
157.218609304652 -9.50132610141564
157.308654327164 -9.7789555709193
157.398699349675 -10.0729063665974
157.488744372186 -10.3841860437668
157.578789394697 -10.7139419678256
157.668834417209 -11.0634858318234
157.75887943972 -11.4343239586397
157.848924462231 -11.8281950928816
157.938969484742 -12.2471180058285
158.029014507254 -12.6934521250332
158.119059529765 -13.1699756989997
158.209104552276 -13.6799879432827
158.299149574787 -14.2274445621304
158.389194597299 -14.8171406362757
158.47923961981 -15.4549622285589
158.569284642321 -16.1482402085162
158.659329664832 -16.9062605519006
158.749374687344 -17.7410222598785
158.839419709855 -18.6684027087055
158.929464732366 -19.7100252364342
159.019509754877 -20.8964072042587
159.109554777389 -22.2726119411014
159.1995997999 -23.9092546394766
159.289644822411 -25.9264035328313
159.379689844922 -28.5542312983091
159.469734867434 -32.3298277425688
159.559779889945 -39.1288951727652
159.649824912456 -53.8757299996857
159.739869934967 -36.4527734691745
159.829914957479 -31.0583398764879
159.91995997999 -27.772269852955
160.010005002501 -25.4079308673886
160.100050025013 -23.5639808540028
160.190095047524 -22.0552839710044
160.280140070035 -20.7810093215017
160.370185092546 -19.6801236718629
160.460230115058 -18.7128588820843
160.550275137569 -17.8518505898714
160.64032016008 -17.0774602431732
160.730365182591 -16.3751137284137
160.820410205103 -15.7336957152687
160.910455227614 -15.1445339097382
161.000500250125 -14.6007308480766
161.090545272636 -14.0967096298668
161.180590295148 -13.6278963165172
161.270635317659 -13.190492443415
161.36068034017 -12.781308603878
161.450725362681 -12.3976404282521
161.540770385193 -12.0371746231341
161.630815407704 -11.6979167298605
161.720860430215 -11.3781348425969
161.810905452726 -11.0763152331646
161.900950475238 -10.7911269819034
161.990995497749 -10.5213935062684
162.08104052026 -10.2660694331233
162.171085542771 -10.0242216544442
162.261130565283 -9.7950136898477
162.351175587794 -9.57769268645285
162.441220610305 -9.37157853957861
162.531265632816 -9.1760547320837
162.621310655328 -8.99056057642278
162.711355677839 -8.81458460925025
162.80140070035 -8.64765893896263
162.891445722861 -8.48935438577729
162.981490745373 -8.33927628459968
163.071535767884 -8.19706084505309
163.161580790395 -8.06237198219208
163.251625812906 -7.93489854668192
163.341670835418 -7.81435189549995
163.431715857929 -7.70046375412095
163.52176088044 -7.59298432919993
163.611805902951 -7.49168063733856
163.701850925463 -7.39633502091775
163.791895947974 -7.30674382643002
163.881940970485 -7.22271622443159
163.971985992996 -7.14407315330094
164.062031015508 -7.07064637155527
164.152076038019 -7.00227760562589
164.24212106053 -6.9388177818036
164.332166083042 -6.88012633259553
164.422211105553 -6.82607056903353
164.512256128064 -6.77652511157556
164.602301150575 -6.73137137318785
164.692346173087 -6.6904970889995
164.782391195598 -6.65379588761442
164.872436218109 -6.62116689976543
164.96248124062 -6.59251440050688
165.052526263132 -6.56774748159217
165.142571285643 -6.54677975106556
165.232616308154 -6.52952905744151
165.322661330665 -6.51591723613249
165.412706353177 -6.50586987604636
165.502751375688 -6.49931610450198
165.592796398199 -6.49618838880552
165.68284142071 -6.49642235300686
165.772886443222 -6.49995660850975
165.862931465733 -6.50673259734208
165.952976488244 -6.51669444701813
166.043021510755 -6.52978883602472
166.133066533267 -6.54596486906383
166.223111555778 -6.56517396126693
166.313156578289 -6.58736973066783
166.4032016008 -6.61250789829679
166.493246623312 -6.64054619530599
166.583291645823 -6.67144427660628
166.673336668334 -6.70516364052786
166.763381690845 -6.74166755407332
166.853426713357 -6.78092098336292
166.943471735868 -6.82289052891216
167.033516758379 -6.86754436541095
167.12356178089 -6.91485218570334
167.213606803402 -6.96478514869541
167.303651825913 -7.01731583093563
167.393696848424 -7.07241818164622
167.483741870935 -7.13006748098906
167.573786893447 -7.19024030137876
167.663831915958 -7.25291447166818
167.753876938469 -7.31806904404492
167.84392196098 -7.38568426349502
167.933966983492 -7.45574153969952
168.024012006003 -7.52822342124275
168.114057028514 -7.60311357202344
168.204102051026 -7.68039674976526
168.294147073537 -7.76005878653926
168.384192096048 -7.84208657121233
168.474237118559 -7.92646803375128
168.564282141071 -8.01319213131091
168.654327163582 -8.10224883605095
168.744372186093 -8.19362912462587
168.834417208604 -8.28732496930355
168.924462231116 -8.38332933066824
169.014507253627 -8.48163615187794
169.104552276138 -8.58224035444242
169.194597298649 -8.68513783550039
169.284642321161 -8.79032546657587
169.374687343672 -8.89780109380034
169.464732366183 -9.00756353958843
169.554777388694 -9.11961260577018
169.644822411206 -9.23394907817088
169.734867433717 -9.35057473265028
169.824912456228 -9.46949234260765
169.914957478739 -9.5907056879692
170.005002501251 -9.71421956567365
170.095047523762 -9.84003980168421
170.185092546273 -9.96817326455374
170.275137568784 -10.0986278805751
170.365182591296 -10.2314126505606
170.455227613807 -10.3665376682925
170.545272636318 -10.5040141406907
170.635317658829 -10.6438544097653
170.725362681341 -10.7860719764034
170.815407703852 -10.9306815260683
170.905452726363 -11.0776989564808
170.995497748874 -11.2271414073721
171.085542771386 -11.3790272923919
171.175587793897 -11.5333763332764
171.265632816408 -11.6902095963824
171.355677838919 -11.849549531705
171.445722861431 -12.0114200145021
171.535767883942 -12.1758463896777
171.625812906453 -12.3428555190542
171.715857928964 -12.5124758317137
171.805902951476 -12.6847373775798
171.895947973987 -12.8596718844252
171.985992996498 -13.0373128185215
172.07603801901 -13.2176954491541
172.166083041521 -13.4008569172429
172.256128064032 -13.586836308334
172.346173086543 -13.7756747302638
172.436218109055 -13.9674153957792
172.526263131566 -14.1621037104885
172.616308154077 -14.3597873664799
172.706353176588 -14.5605164420353
172.7963981991 -14.76434350786
172.886443221611 -14.9713237403084
172.976488244122 -15.1815150421371
173.066533266633 -15.3949781713312
173.156578289145 -15.6117768786467
173.246623311656 -15.8319780545292
173.336668334167 -16.055651886166
173.426713356678 -16.2828720254724
173.51675837919 -16.5137157689149
173.606803401701 -16.74826425015
173.696848424212 -16.9866026465533
173.786893446723 -17.2288204008278
173.876938469235 -17.4750114590192
173.966983491746 -17.7252745263467
174.057028514257 -17.9797133424901
174.147073536768 -18.2384369780737
174.23711855928 -18.5015601543275
174.327163581791 -18.7692035881038
174.417208604302 -19.0414943646526
174.507253626813 -19.3185663408965
174.597298649325 -19.6005605821834
174.687343671836 -19.8876258359005
174.777388694347 -20.1799190457304
174.867433716858 -20.4776059107602
174.95747873937 -20.7808614942266
175.047523761881 -21.0898708872348
175.137568784392 -21.4048299335015
175.227613806903 -21.7259460219733
175.317658829415 -22.0534389550665
175.407703851926 -22.3875419012915
175.497748874437 -22.7285024423738
175.587793896948 -23.0765837262278
175.67783891946 -23.4320657389318
175.767883941971 -23.7952467107191
175.857928964482 -24.166444673255
175.947973986994 -24.5459991881908
176.038019009505 -24.9342732700523
176.128064032016 -25.3316555302768
176.218109054527 -25.7385625736449
176.308154077038 -26.1554416835789
176.39819909955 -26.5827738391063
176.488244122061 -27.0210771139305
176.578289144572 -27.470910517106
176.668334167084 -27.9328783460383
176.758379189595 -28.407635136061
176.848424212106 -28.8958913074274
176.938469234617 -29.3984196310811
177.028514257129 -29.9160626599273
177.11855927964 -30.4497413038774
177.208604302151 -31.0004647667371
177.298649324662 -31.5693421129036
177.388694347174 -32.1575957956168
177.478739369685 -32.7665775599456
177.568784392196 -33.3977872390241
177.658829414707 -34.0528950990879
177.748874437219 -34.7337685689952
177.83891945973 -35.4425044288763
177.928964482241 -36.1814678531429
178.019009504752 -36.9533401374708
178.109054527264 -37.7611775358495
178.199099549775 -38.6084844635427
178.289144572286 -39.4993054919938
178.379189594797 -40.4383422394643
178.469234617309 -41.4311037072256
178.55927963982 -42.4841022452789
178.649324662331 -43.6051128472493
178.739369684842 -44.80352204087
178.829414707354 -46.0908063000661
178.919459729865 -47.4812023390576
179.009504752376 -48.9926697594578
179.099549774887 -50.6483138121216
179.189594797399 -52.478560341067
179.27963981991 -54.5246171378225
179.369684842421 -56.8442587736165
179.459729864932 -59.5221009723333
179.549774887444 -62.6893274170092
179.639819909955 -66.5657097952863
179.729864932466 -71.5632457718242
179.819909954977 -78.6068868340409
179.909954977489 -90.648081213111
180 -301.353958048222
};
\addlegendentry{Distortion signal}

\addplot [line width=.35mm, solid, darkorange25512714]
table {%
0 2.27018833901848
0.0900450225112556 2.66665154611464
0.180090045022511 2.66665154611574
0.270135067533767 2.66665154611616
0.360180090045022 2.66665154611631
0.450225112556278 2.66665154611633
0.540270135067534 2.66665154611636
0.630315157578789 2.66665154611639
0.720360180090045 2.66665154611639
0.810405202601301 2.66665154611642
0.900450225112556 2.66665154611644
0.990495247623812 2.66665154611643
1.08054027013507 2.66665154611644
1.17058529264632 2.66665154611644
1.26063031515758 2.66665154611645
1.35067533766883 2.66665154611645
1.44072036018009 2.66665154611644
1.53076538269135 2.66665154611645
1.6208104052026 2.66665154611645
1.71085542771386 2.66665154611645
1.80090045022511 2.66665154611645
1.89094547273637 2.66665154611645
1.98099049524762 2.66665154611645
2.07103551775888 2.66665154611645
2.16108054027013 2.66665154611645
2.25112556278139 2.66665154611645
2.34117058529265 2.66665154611646
2.4312156078039 2.66665154611645
2.52126063031516 2.66665154611645
2.61130565282641 2.66665154611645
2.70135067533767 2.66665154611645
2.79139569784892 2.66665154611645
2.88144072036018 2.66665154611645
2.97148574287144 2.66665154611645
3.06153076538269 2.66665154611645
3.15157578789395 2.66665154611645
3.2416208104052 2.66665154611646
3.33166583291646 2.66665154611645
3.42171085542771 2.66665154611646
3.51175587793897 2.66665154611646
3.60180090045022 2.66665154611646
3.69184592296148 2.66665154611645
3.78189094547274 2.66665154611646
3.87193596798399 2.66665154611645
3.96198099049525 2.66665154611645
4.0520260130065 2.66665154611646
4.14207103551776 2.66665154611646
4.23211605802901 2.66665154611645
4.32216108054027 2.66665154611645
4.41220610305153 2.66665154611646
4.50225112556278 2.66665154611646
4.59229614807404 2.66665154611646
4.68234117058529 2.66665154611646
4.77238619309655 2.66665154611646
4.8624312156078 2.66665154611646
4.95247623811906 2.66665154611646
5.04252126063031 2.66665154611645
5.13256628314157 2.66665154611646
5.22261130565283 2.66665154611646
5.31265632816408 2.66665154611646
5.40270135067534 2.66665154611646
5.49274637318659 2.66665154611646
5.58279139569785 2.66665154611646
5.6728364182091 2.66665154611646
5.76288144072036 2.66665154611646
5.85292646323162 2.66665154611645
5.94297148574287 2.66665154611646
6.03301650825413 2.66665154611646
6.12306153076538 2.66665154611646
6.21310655327664 2.66665154611646
6.30315157578789 2.66665154611646
6.39319659829915 2.66665154611646
6.48324162081041 2.66665154611646
6.57328664332166 2.66665154611646
6.66333166583292 2.66665154611646
6.75337668834417 2.66665154611646
6.84342171085543 2.66665154611646
6.93346673336668 2.66665154611646
7.02351175587794 2.66665154611646
7.11355677838919 2.66665154611646
7.20360180090045 2.66665154611646
7.29364682341171 2.66665154611646
7.38369184592296 2.66665154611646
7.47373686843422 2.66665154611646
7.56378189094547 2.66665154611646
7.65382691345673 2.66665154611646
7.74387193596798 2.66665154611646
7.83391695847924 2.66665154611646
7.92396198099049 2.66665154611646
8.01400700350175 2.66665154611645
8.10405202601301 2.66665154611646
8.19409704852426 2.66665154611646
8.28414207103552 2.66665154611646
8.37418709354677 2.66665154611646
8.46423211605803 2.66665154611646
8.55427713856928 2.66665154611646
8.64432216108054 2.66665154611646
8.7343671835918 2.66665154611646
8.82441220610305 2.66665154611646
8.91445722861431 2.66665154611646
9.00450225112556 2.66665154611646
9.09454727363682 2.66665154611646
9.18459229614807 2.66665154611646
9.27463731865933 2.66665154611646
9.36468234117059 2.66665154611646
9.45472736368184 2.66665154611646
9.5447723861931 2.66665154611646
9.63481740870435 2.66665154611646
9.72486243121561 2.66665154611646
9.81490745372686 2.66665154611646
9.90495247623812 2.66665154611646
9.99499749874937 2.66665154611646
10.0850425212606 2.66665154611646
10.1750875437719 2.66665154611646
10.2651325662831 2.66665154611646
10.3551775887944 2.66665154611646
10.4452226113057 2.66665154611646
10.5352676338169 2.66665154611646
10.6253126563282 2.66665154611646
10.7153576788394 2.66665154611646
10.8054027013507 2.66665154611646
10.8954477238619 2.66665154611646
10.9854927463732 2.66665154611646
11.0755377688844 2.66665154611646
11.1655827913957 2.66665154611646
11.255627813907 2.66665154611646
11.3456728364182 2.66665154611646
11.4357178589295 2.66665154611646
11.5257628814407 2.66665154611646
11.615807903952 2.66665154611646
11.7058529264632 2.66665154611646
11.7958979489745 2.66665154611646
11.8859429714857 2.66665154611646
11.975987993997 2.66665154611646
12.0660330165083 2.66665154611646
12.1560780390195 2.66665154611646
12.2461230615308 2.66665154611646
12.336168084042 2.66665154611646
12.4262131065533 2.66665154611646
12.5162581290645 2.66665154611646
12.6063031515758 2.66665154611646
12.696348174087 2.66665154611646
12.7863931965983 2.66665154611646
12.8764382191096 2.66665154611646
12.9664832416208 2.66665154611646
13.0565282641321 2.66665154611646
13.1465732866433 2.66665154611646
13.2366183091546 2.66665154611646
13.3266633316658 2.66665154611646
13.4167083541771 2.66665154611646
13.5067533766883 2.66665154611646
13.5967983991996 2.66665154611646
13.6868434217109 2.66665154611646
13.7768884442221 2.66665154611646
13.8669334667334 2.66665154611646
13.9569784892446 2.66665154611646
14.0470235117559 2.66665154611646
14.1370685342671 2.66665154611646
14.2271135567784 2.66665154611646
14.3171585792896 2.66665154611646
14.4072036018009 2.66665154611646
14.4972486243122 2.66665154611646
14.5872936468234 2.66665154611646
14.6773386693347 2.66665154611646
14.7673836918459 2.66665154611646
14.8574287143572 2.66665154611646
14.9474737368684 2.66665154611646
15.0375187593797 2.66665154611646
15.1275637818909 2.66665154611646
15.2176088044022 2.66665154611646
15.3076538269135 2.66665154611646
15.3976988494247 2.66665154611646
15.487743871936 2.66665154611646
15.5777888944472 2.66665154611646
15.6678339169585 2.66665154611646
15.7578789394697 2.66665154611646
15.847923961981 2.66665154611646
15.9379689844922 2.66665154611646
16.0280140070035 2.66665154611646
16.1180590295148 2.66665154611646
16.208104052026 2.66665154611646
16.2981490745373 2.66665154611646
16.3881940970485 2.66665154611646
16.4782391195598 2.66665154611646
16.568284142071 2.66665154611646
16.6583291645823 2.66665154611646
16.7483741870935 2.66665154611646
16.8384192096048 2.66665154611646
16.9284642321161 2.66665154611646
17.0185092546273 2.66665154611646
17.1085542771386 2.66665154611646
17.1985992996498 2.66665154611646
17.2886443221611 2.66665154611646
17.3786893446723 2.66665154611646
17.4687343671836 2.66665154611646
17.5587793896948 2.66665154611646
17.6488244122061 2.66665154611646
17.7388694347174 2.66665154611646
17.8289144572286 2.66665154611646
17.9189594797399 2.66665154611646
18.0090045022511 2.66665154611646
18.0990495247624 2.66665154611646
18.1890945472736 2.66665154611646
18.2791395697849 2.66665154611646
18.3691845922961 2.66665154611646
18.4592296148074 2.66665154611646
18.5492746373187 2.66665154611646
18.6393196598299 2.66665154611646
18.7293646823412 2.66665154611646
18.8194097048524 2.66665154611646
18.9094547273637 2.66665154611646
18.9994997498749 2.66665154611646
19.0895447723862 2.66665154611646
19.1795897948974 2.66665154611646
19.2696348174087 2.66665154611646
19.35967983992 2.66665154611646
19.4497248624312 2.66665154611646
19.5397698849425 2.66665154611646
19.6298149074537 2.66665154611646
19.719859929965 2.66665154611646
19.8099049524762 2.66665154611646
19.8999499749875 2.66665154611647
19.9899949974987 2.66665154611647
20.08004002001 2.66665154611647
20.1700850425213 2.66665154611648
20.2601300650325 2.66665154611649
20.3501750875438 2.66665154611676
20.440220110055 2.6666515461164
20.5302651325663 2.66665154611643
20.6203101550775 2.66665154611644
20.7103551775888 2.66665154611644
20.8004002001001 2.66665154611645
20.8904452226113 2.66665154611645
20.9804902451226 2.66665154611645
21.0705352676338 2.66665154611645
21.1605802901451 2.66665154611645
21.2506253126563 2.66665154611645
21.3406703351676 2.66665154611645
21.4307153576788 2.66665154611645
21.5207603801901 2.66665154611645
21.6108054027014 2.66665154611645
21.7008504252126 2.66665154611645
21.7908954477239 2.66665154611645
21.8809404702351 2.66665154611645
21.9709854927464 2.66665154611645
22.0610305152576 2.66665154611645
22.1510755377689 2.66665154611645
22.2411205602801 2.66665154611645
22.3311655827914 2.66665154611645
22.4212106053027 2.66665154611645
22.5112556278139 2.66665154611645
22.6013006503252 2.66665154611645
22.6913456728364 2.66665154611645
22.7813906953477 2.66665154611646
22.8714357178589 2.66665154611645
22.9614807403702 2.66665154611646
23.0515257628814 2.66665154611645
23.1415707853927 2.66665154611646
23.231615807904 2.66665154611646
23.3216608304152 2.66665154611646
23.4117058529265 2.66665154611645
23.5017508754377 2.66665154611645
23.591795897949 2.66665154611646
23.6818409204602 2.66665154611646
23.7718859429715 2.66665154611646
23.8619309654827 2.66665154611646
23.951975987994 2.66665154611646
24.0420210105053 2.66665154611646
24.1320660330165 2.66665154611646
24.2221110555278 2.66665154611646
24.312156078039 2.66665154611646
24.4022011005503 2.66665154611646
24.4922461230615 2.66665154611646
24.5822911455728 2.66665154611646
24.672336168084 2.66665154611646
24.7623811905953 2.66665154611646
24.8524262131066 2.66665154611646
24.9424712356178 2.66665154611646
25.0325162581291 2.66665154611646
25.1225612806403 2.66665154611646
25.2126063031516 2.66665154611646
25.3026513256628 2.66665154611646
25.3926963481741 2.66665154611646
25.4827413706853 2.66665154611646
25.5727863931966 2.66665154611646
25.6628314157079 2.66665154611646
25.7528764382191 2.66665154611646
25.8429214607304 2.66665154611646
25.9329664832416 2.66665154611646
26.0230115057529 2.66665154611646
26.1130565282641 2.66665154611646
26.2031015507754 2.66665154611646
26.2931465732866 2.66665154611646
26.3831915957979 2.66665154611646
26.4732366183092 2.66665154611646
26.5632816408204 2.66665154611646
26.6533266633317 2.66665154611646
26.7433716858429 2.66665154611646
26.8334167083542 2.66665154611646
26.9234617308654 2.66665154611646
27.0135067533767 2.66665154611646
27.1035517758879 2.66665154611646
27.1935967983992 2.66665154611646
27.2836418209105 2.66665154611646
27.3736868434217 2.66665154611646
27.463731865933 2.66665154611646
27.5537768884442 2.66665154611646
27.6438219109555 2.66665154611646
27.7338669334667 2.66665154611646
27.823911955978 2.66665154611646
27.9139569784892 2.66665154611646
28.0040020010005 2.66665154611646
28.0940470235118 2.66665154611646
28.184092046023 2.66665154611647
28.2741370685343 2.66665154611647
28.3641820910455 2.66665154611647
28.4542271135568 2.66665154611647
28.544272136068 2.66665154611648
28.6343171585793 2.66665154611648
28.7243621810905 2.66665154611649
28.8144072036018 2.66665154611652
28.9044522261131 2.66665154611662
28.9944972486243 2.66665154611624
29.0845422711356 2.66665154611639
29.1745872936468 2.66665154611642
29.2646323161581 2.66665154611643
29.3546773386693 2.66665154611643
29.4447223611806 2.66665154611644
29.5347673836918 2.66665154611644
29.6248124062031 2.66665154611644
29.7148574287144 2.66665154611644
29.8049024512256 2.66665154611644
29.8949474737369 2.66665154611645
29.9849924962481 2.66665154611645
30.0750375187594 2.66665154611645
30.1650825412706 2.66665154611645
30.2551275637819 2.66665154611645
30.3451725862931 2.66665154611645
30.4352176088044 2.66665154611645
30.5252626313157 2.66665154611645
30.6153076538269 2.66665154611645
30.7053526763382 2.66665154611645
30.7953976988494 2.66665154611645
30.8854427213607 2.66665154611645
30.9754877438719 2.66665154611645
31.0655327663832 2.66665154611645
31.1555777888944 2.66665154611645
31.2456228114057 2.66665154611645
31.335667833917 2.66665154611645
31.4257128564282 2.66665154611645
31.5157578789395 2.66665154611645
31.6058029014507 2.66665154611645
31.695847923962 2.66665154611645
31.7858929464732 2.66665154611645
31.8759379689845 2.66665154611645
31.9659829914957 2.66665154611645
32.056028014007 2.66665154611645
32.1460730365183 2.66665154611645
32.2361180590295 2.66665154611645
32.3261630815408 2.66665154611645
32.416208104052 2.66665154611645
32.5062531265633 2.66665154611645
32.5962981490745 2.66665154611645
32.6863431715858 2.66665154611645
32.776388194097 2.66665154611645
32.8664332166083 2.66665154611645
32.9564782391196 2.66665154611645
33.0465232616308 2.66665154611645
33.1365682841421 2.66665154611645
33.2266133066533 2.66665154611645
33.3166583291646 2.66665154611645
33.4067033516758 2.66665154611645
33.4967483741871 2.66665154611645
33.5867933966983 2.66665154611645
33.6768384192096 2.66665154611646
33.7668834417209 2.66665154611645
33.8569284642321 2.66665154611646
33.9469734867434 2.66665154611646
34.0370185092546 2.66665154611646
34.1270635317659 2.66665154611646
34.2171085542771 2.66665154611646
34.3071535767884 2.66665154611646
34.3971985992996 2.66665154611646
34.4872436218109 2.66665154611646
34.5772886443222 2.66665154611646
34.6673336668334 2.66665154611646
34.7573786893447 2.66665154611646
34.8474237118559 2.66665154611646
34.9374687343672 2.66665154611646
35.0275137568784 2.66665154611646
35.1175587793897 2.66665154611646
35.2076038019009 2.66665154611646
35.2976488244122 2.66665154611646
35.3876938469235 2.66665154611647
35.4777388694347 2.66665154611648
35.567783891946 2.6666515461165
35.6578289144572 2.6666515461197
35.7478739369685 2.6666515461164
35.8379189594797 2.66665154611643
35.927963981991 2.66665154611644
36.0180090045022 2.66665154611644
36.1080540270135 2.66665154611644
36.1980990495248 2.66665154611645
36.288144072036 2.66665154611645
36.3781890945473 2.66665154611645
36.4682341170585 2.66665154611645
36.5582791395698 2.66665154611645
36.648324162081 2.66665154611645
36.7383691845923 2.66665154611645
36.8284142071035 2.66665154611645
36.9184592296148 2.66665154611645
37.0085042521261 2.66665154611645
37.0985492746373 2.66665154611645
37.1885942971486 2.66665154611645
37.2786393196598 2.66665154611645
37.3686843421711 2.66665154611645
37.4587293646823 2.66665154611645
37.5487743871936 2.66665154611645
37.6388194097049 2.66665154611645
37.7288644322161 2.66665154611645
37.8189094547274 2.66665154611645
37.9089544772386 2.66665154611645
37.9989994997499 2.66665154611645
38.0890445222611 2.66665154611645
38.1790895447724 2.66665154611645
38.2691345672836 2.66665154611645
38.3591795897949 2.66665154611645
38.4492246123062 2.66665154611645
38.5392696348174 2.66665154611645
38.6293146573287 2.66665154611645
38.7193596798399 2.66665154611645
38.8094047023512 2.66665154611645
38.8994497248624 2.66665154611645
38.9894947473737 2.66665154611645
39.0795397698849 2.66665154611645
39.1695847923962 2.66665154611645
39.2596298149075 2.66665154611645
39.3496748374187 2.66665154611645
39.43971985993 2.66665154611645
39.5297648824412 2.66665154611645
39.6198099049525 2.66665154611645
39.7098549274637 2.66665154611645
39.799899949975 2.66665154611645
39.8899449724862 2.66665154611645
39.9799899949975 2.66665154611645
40.0700350175088 2.66665154611645
40.16008004002 2.66665154611645
40.2501250625313 2.66665154611645
40.3401700850425 2.66665154611645
40.4302151075538 2.66665154611645
40.520260130065 2.66665154611645
40.6103051525763 2.66665154611645
40.7003501750875 2.66665154611645
40.7903951975988 2.66665154611646
40.8804402201101 2.66665154611646
40.9704852426213 2.66665154611646
41.0605302651326 2.66665154611646
41.1505752876438 2.66665154611646
41.2406203101551 2.66665154611647
41.3306653326663 2.66665154611649
41.4207103551776 2.66665154611619
41.5107553776888 2.66665154611642
41.6008004002001 2.66665154611644
41.6908454227114 2.66665154611644
41.7808904452226 2.66665154611644
41.8709354677339 2.66665154611645
41.9609804902451 2.66665154611645
42.0510255127564 2.66665154611645
42.1410705352676 2.66665154611645
42.2311155577789 2.66665154611645
42.3211605802901 2.66665154611645
42.4112056028014 2.66665154611645
42.5012506253127 2.66665154611645
42.5912956478239 2.66665154611645
42.6813406703352 2.66665154611645
42.7713856928464 2.66665154611645
42.8614307153577 2.66665154611645
42.9514757378689 2.66665154611645
43.0415207603802 2.66665154611645
43.1315657828914 2.66665154611645
43.2216108054027 2.66665154611645
43.311655827914 2.66665154611645
43.4017008504252 2.66665154611645
43.4917458729365 2.66665154611645
43.5817908954477 2.66665154611645
43.671835917959 2.66665154611645
43.7618809404702 2.66665154611645
43.8519259629815 2.66665154611645
43.9419709854928 2.66665154611645
44.032016008004 2.66665154611645
44.1220610305153 2.66665154611645
44.2121060530265 2.66665154611645
44.3021510755378 2.66665154611645
44.392196098049 2.66665154611645
44.4822411205603 2.66665154611645
44.5722861430715 2.66665154611645
44.6623311655828 2.66665154611645
44.752376188094 2.66665154611645
44.8424212106053 2.66665154611645
44.9324662331166 2.66665154611645
45.0225112556278 2.66665154611645
45.1125562781391 2.66665154611645
45.2026013006503 2.66665154611645
45.2926463231616 2.66665154611645
45.3826913456728 2.66665154611645
45.4727363681841 2.66665154611645
45.5627813906953 2.66665154611645
45.6528264132066 2.66665154611645
45.7428714357179 2.66665154611644
45.8329164582291 2.66665154611644
45.9229614807404 2.66665154611644
46.0130065032516 2.66665154611644
46.1030515257629 2.66665154611644
46.1930965482741 2.66665154611644
46.2831415707854 2.66665154611643
46.3731865932967 2.66665154611642
46.4632316158079 2.66665154611639
46.5532766383192 2.66665154611599
46.6433216608304 2.66665154611654
46.7333666833417 2.66665154611649
46.8234117058529 2.66665154611648
46.9134567283642 2.66665154611647
47.0035017508754 2.66665154611647
47.0935467733867 2.66665154611646
47.183591795898 2.66665154611646
47.2736368184092 2.66665154611646
47.3636818409205 2.66665154611646
47.4537268634317 2.66665154611646
47.543771885943 2.66665154611646
47.6338169084542 2.66665154611646
47.7238619309655 2.66665154611646
47.8139069534767 2.66665154611646
47.903951975988 2.66665154611646
47.9939969984992 2.66665154611646
48.0840420210105 2.66665154611646
48.1740870435218 2.66665154611646
48.264132066033 2.66665154611646
48.3541770885443 2.66665154611646
48.4442221110555 2.66665154611646
48.5342671335668 2.66665154611646
48.624312156078 2.66665154611645
48.7143571785893 2.66665154611645
48.8044022011006 2.66665154611645
48.8944472236118 2.66665154611645
48.9844922461231 2.66665154611645
49.0745372686343 2.66665154611645
49.1645822911456 2.66665154611645
49.2546273136568 2.66665154611645
49.3446723361681 2.66665154611645
49.4347173586793 2.66665154611645
49.5247623811906 2.66665154611645
49.6148074037019 2.66665154611645
49.7048524262131 2.66665154611645
49.7948974487244 2.66665154611645
49.8849424712356 2.66665154611645
49.9749874937469 2.66665154611645
50.0650325162581 2.66665154611645
50.1550775387694 2.66665154611645
50.2451225612806 2.66665154611645
50.3351675837919 2.66665154611645
50.4252126063031 2.66665154611645
50.5152576288144 2.66665154611645
50.6053026513257 2.66665154611645
50.6953476738369 2.66665154611645
50.7853926963482 2.66665154611644
50.8754377188594 2.66665154611644
50.9654827413707 2.66665154611644
51.0555277638819 2.66665154611643
51.1455727863932 2.66665154611642
51.2356178089045 2.66665154611639
51.3256628314157 2.66665154611719
51.415707853927 2.66665154611652
51.5057528764382 2.66665154611649
51.5957978989495 2.66665154611648
51.6858429214607 2.66665154611647
51.775887943972 2.66665154611647
51.8659329664832 2.66665154611647
51.9559779889945 2.66665154611646
52.0460230115058 2.66665154611646
52.136068034017 2.66665154611646
52.2261130565283 2.66665154611646
52.3161580790395 2.66665154611646
52.4062031015508 2.66665154611646
52.496248124062 2.66665154611646
52.5862931465733 2.66665154611646
52.6763381690845 2.66665154611646
52.7663831915958 2.66665154611646
52.8564282141071 2.66665154611646
52.9464732366183 2.66665154611646
53.0365182591296 2.66665154611646
53.1265632816408 2.66665154611646
53.2166083041521 2.66665154611646
53.3066533266633 2.66665154611646
53.3966983491746 2.66665154611646
53.4867433716858 2.66665154611646
53.5767883941971 2.66665154611646
53.6668334167084 2.66665154611646
53.7568784392196 2.66665154611646
53.8469234617309 2.66665154611646
53.9369684842421 2.66665154611646
54.0270135067534 2.66665154611646
54.1170585292646 2.66665154611646
54.2071035517759 2.66665154611646
54.2971485742871 2.66665154611646
54.3871935967984 2.66665154611646
54.4772386193097 2.66665154611646
54.5672836418209 2.66665154611646
54.6573286643322 2.66665154611646
54.7473736868434 2.66665154611646
54.8374187093547 2.66665154611646
54.9274637318659 2.66665154611646
55.0175087543772 2.66665154611646
55.1075537768884 2.66665154611646
55.1975987993997 2.66665154611646
55.287643821911 2.66665154611646
55.3776888444222 2.66665154611646
55.4677338669335 2.66665154611646
55.5577788894447 2.66665154611647
55.647823911956 2.66665154611648
55.7378689344672 2.66665154611652
55.8279139569785 2.66665154611642
55.9179589794897 2.66665154611644
56.008004002001 2.66665154611645
56.0980490245123 2.66665154611645
56.1880940470235 2.66665154611645
56.2781390695348 2.66665154611645
56.368184092046 2.66665154611645
56.4582291145573 2.66665154611645
56.5482741370685 2.66665154611645
56.6383191595798 2.66665154611645
56.728364182091 2.66665154611645
56.8184092046023 2.66665154611645
56.9084542271136 2.66665154611645
56.9984992496248 2.66665154611645
57.0885442721361 2.66665154611645
57.1785892946473 2.66665154611645
57.2686343171586 2.66665154611645
57.3586793396698 2.66665154611645
57.4487243621811 2.66665154611645
57.5387693846924 2.66665154611645
57.6288144072036 2.66665154611645
57.7188594297149 2.66665154611645
57.8089044522261 2.66665154611645
57.8989494747374 2.66665154611645
57.9889944972486 2.66665154611645
58.0790395197599 2.66665154611645
58.1690845422711 2.66665154611646
58.2591295647824 2.66665154611645
58.3491745872936 2.66665154611645
58.4392196098049 2.66665154611645
58.5292646323162 2.66665154611646
58.6193096548274 2.66665154611645
58.7093546773387 2.66665154611645
58.7993996998499 2.66665154611646
58.8894447223612 2.66665154611645
58.9794897448724 2.66665154611645
59.0695347673837 2.66665154611645
59.159579789895 2.66665154611646
59.2496248124062 2.66665154611646
59.3396698349175 2.66665154611645
59.4297148574287 2.66665154611646
59.51975987994 2.66665154611646
59.6098049024512 2.66665154611645
59.6998499249625 2.66665154611645
59.7898949474737 2.66665154611645
59.879939969985 2.66665154611645
59.9699849924962 2.66665154611645
60.0600300150075 2.66665154611645
60.1500750375188 2.66665154611645
60.24012006003 2.66665154611646
60.3301650825413 2.66665154611645
60.4202101050525 2.66665154611646
60.5102551275638 2.66665154611646
60.600300150075 2.66665154611646
60.6903451725863 2.66665154611646
60.7803901950976 2.66665154611646
60.8704352176088 2.66665154611645
60.9604802401201 2.66665154611645
61.0505252626313 2.66665154611646
61.1405702851426 2.66665154611646
61.2306153076538 2.66665154611646
61.3206603301651 2.66665154611646
61.4107053526763 2.66665154611646
61.5007503751876 2.66665154611646
61.5907953976988 2.66665154611646
61.6808404202101 2.66665154611646
61.7708854427214 2.66665154611646
61.8609304652326 2.66665154611645
61.9509754877439 2.66665154611646
62.0410205102551 2.66665154611646
62.1310655327664 2.66665154611646
62.2211105552776 2.66665154611646
62.3111555777889 2.66665154611646
62.4012006003002 2.66665154611646
62.4912456228114 2.66665154611646
62.5812906453227 2.66665154611646
62.6713356678339 2.66665154611646
62.7613806903452 2.66665154611646
62.8514257128564 2.66665154611646
62.9414707353677 2.66665154611646
63.0315157578789 2.66665154611646
63.1215607803902 2.66665154611646
63.2116058029014 2.66665154611646
63.3016508254127 2.66665154611646
63.391695847924 2.66665154611646
63.4817408704352 2.66665154611646
63.5717858929465 2.66665154611646
63.6618309154577 2.66665154611646
63.751875937969 2.66665154611646
63.8419209604802 2.66665154611647
63.9319659829915 2.66665154611647
64.0220110055027 2.66665154611652
64.112056028014 2.66665154611641
64.2021010505253 2.66665154611644
64.2921460730365 2.66665154611644
64.3821910955478 2.66665154611645
64.472236118059 2.66665154611645
64.5622811405703 2.66665154611645
64.6523261630815 2.66665154611645
64.7423711855928 2.66665154611645
64.832416208104 2.66665154611645
64.9224612306153 2.66665154611645
65.0125062531266 2.66665154611645
65.1025512756378 2.66665154611645
65.1925962981491 2.66665154611645
65.2826413206603 2.66665154611645
65.3726863431716 2.66665154611645
65.4627313656828 2.66665154611645
65.5527763881941 2.66665154611645
65.6428214107054 2.66665154611645
65.7328664332166 2.66665154611645
65.8229114557279 2.66665154611645
65.9129564782391 2.66665154611645
66.0030015007504 2.66665154611645
66.0930465232616 2.66665154611645
66.1830915457729 2.66665154611645
66.2731365682841 2.66665154611645
66.3631815907954 2.66665154611645
66.4532266133067 2.66665154611645
66.5432716358179 2.66665154611645
66.6333166583292 2.66665154611645
66.7233616808404 2.66665154611645
66.8134067033517 2.66665154611645
66.9034517258629 2.66665154611645
66.9934967483742 2.66665154611645
67.0835417708854 2.66665154611645
67.1735867933967 2.66665154611645
67.263631815908 2.66665154611645
67.3536768384192 2.66665154611645
67.4437218609305 2.66665154611645
67.5337668834417 2.66665154611645
67.623811905953 2.66665154611645
67.7138569284642 2.66665154611645
67.8039019509755 2.66665154611645
67.8939469734867 2.66665154611644
67.983991995998 2.66665154611659
68.0740370185092 2.66665154611647
68.1640820410205 2.66665154611646
68.2541270635318 2.66665154611646
68.344172086043 2.66665154611646
68.4342171085543 2.66665154611646
68.5242621310655 2.66665154611646
68.6143071535768 2.66665154611646
68.7043521760881 2.66665154611646
68.7943971985993 2.66665154611646
68.8844422211106 2.66665154611646
68.9744872436218 2.66665154611646
69.0645322661331 2.66665154611646
69.1545772886443 2.66665154611645
69.2446223111556 2.66665154611646
69.3346673336668 2.66665154611645
69.4247123561781 2.66665154611646
69.5147573786893 2.66665154611646
69.6048024012006 2.66665154611646
69.6948474237118 2.66665154611645
69.7848924462231 2.66665154611645
69.8749374687344 2.66665154611646
69.9649824912456 2.66665154611645
70.0550275137569 2.66665154611646
70.1450725362681 2.66665154611646
70.2351175587794 2.66665154611646
70.3251625812906 2.66665154611646
70.4152076038019 2.66665154611646
70.5052526263132 2.66665154611645
70.5952976488244 2.66665154611646
70.6853426713357 2.66665154611646
70.7753876938469 2.66665154611646
70.8654327163582 2.66665154611646
70.9554777388694 2.66665154611646
71.0455227613807 2.66665154611646
71.1355677838919 2.66665154611646
71.2256128064032 2.66665154611646
71.3156578289145 2.66665154611646
71.4057028514257 2.66665154611646
71.495747873937 2.66665154611646
71.5857928964482 2.66665154611646
71.6758379189595 2.66665154611647
71.7658829414707 2.66665154611653
71.855927963982 2.66665154611643
71.9459729864932 2.66665154611644
72.0360180090045 2.66665154611645
72.1260630315158 2.66665154611645
72.216108054027 2.66665154611645
72.3061530765383 2.66665154611645
72.3961980990495 2.66665154611645
72.4862431215608 2.66665154611645
72.576288144072 2.66665154611645
72.6663331665833 2.66665154611645
72.7563781890945 2.66665154611645
72.8464232116058 2.66665154611645
72.9364682341171 2.66665154611645
73.0265132566283 2.66665154611645
73.1165582791396 2.66665154611645
73.2066033016508 2.66665154611645
73.2966483241621 2.66665154611645
73.3866933466733 2.66665154611645
73.4767383691846 2.66665154611645
73.5667833916959 2.66665154611645
73.6568284142071 2.66665154611645
73.7468734367184 2.66665154611645
73.8369184592296 2.66665154611645
73.9269634817409 2.66665154611645
74.0170085042521 2.66665154611645
74.1070535267634 2.66665154611645
74.1970985492746 2.66665154611645
74.2871435717859 2.66665154611645
74.3771885942971 2.66665154611645
74.4672336168084 2.66665154611645
74.5572786393197 2.66665154611645
74.6473236618309 2.66665154611645
74.7373686843422 2.66665154611645
74.8274137068534 2.66665154611645
74.9174587293647 2.66665154611645
75.0075037518759 2.66665154611645
75.0975487743872 2.66665154611645
75.1875937968985 2.66665154611645
75.2776388194097 2.66665154611645
75.367683841921 2.66665154611644
75.4577288644322 2.66665154611643
75.5477738869435 2.66665154611653
75.6378189094547 2.66665154611647
75.727863931966 2.66665154611646
75.8179089544772 2.66665154611646
75.9079539769885 2.66665154611646
75.9979989994997 2.66665154611646
76.088044022011 2.66665154611646
76.1780890445223 2.66665154611646
76.2681340670335 2.66665154611646
76.3581790895448 2.66665154611646
76.448224112056 2.66665154611646
76.5382691345673 2.66665154611646
76.6283141570785 2.66665154611646
76.7183591795898 2.66665154611646
76.808404202101 2.66665154611646
76.8984492246123 2.66665154611646
76.9884942471236 2.66665154611646
77.0785392696348 2.66665154611646
77.1685842921461 2.66665154611646
77.2586293146573 2.66665154611646
77.3486743371686 2.66665154611646
77.4387193596798 2.66665154611646
77.5287643821911 2.66665154611646
77.6188094047023 2.66665154611646
77.7088544272136 2.66665154611646
77.7988994497249 2.66665154611646
77.8889444722361 2.66665154611646
77.9789894947474 2.66665154611646
78.0690345172586 2.66665154611646
78.1590795397699 2.66665154611645
78.2491245622811 2.66665154611646
78.3391695847924 2.66665154611645
78.4292146073036 2.66665154611646
78.5192596298149 2.66665154611645
78.6093046523262 2.66665154611646
78.6993496748374 2.66665154611646
78.7893946973487 2.66665154611646
78.8794397198599 2.66665154611646
78.9694847423712 2.66665154611646
79.0595297648824 2.66665154611646
79.1495747873937 2.66665154611647
79.239619809905 2.66665154611644
79.3296648324162 2.66665154611645
79.4197098549275 2.66665154611645
79.5097548774387 2.66665154611645
79.59979989995 2.66665154611645
79.6898449224612 2.66665154611645
79.7798899449725 2.66665154611645
79.8699349674837 2.66665154611645
79.959979989995 2.66665154611646
80.0500250125063 2.66665154611645
80.1400700350175 2.66665154611646
80.2301150575288 2.66665154611645
80.32016008004 2.66665154611645
80.4102051025513 2.66665154611646
80.5002501250625 2.66665154611645
80.5902951475738 2.66665154611645
80.680340170085 2.66665154611645
80.7703851925963 2.66665154611645
80.8604302151076 2.66665154611646
80.9504752376188 2.66665154611646
81.0405202601301 2.66665154611645
81.1305652826413 2.66665154611645
81.2206103051526 2.66665154611645
81.3106553276638 2.66665154611646
81.4007003501751 2.66665154611646
81.4907453726863 2.66665154611646
81.5807903951976 2.66665154611646
81.6708354177089 2.66665154611646
81.7608804402201 2.66665154611646
81.8509254627314 2.66665154611646
81.9409704852426 2.66665154611645
82.0310155077539 2.66665154611646
82.1210605302651 2.66665154611646
82.2111055527764 2.66665154611646
82.3011505752876 2.66665154611646
82.3911955977989 2.66665154611646
82.4812406203102 2.66665154611646
82.5712856428214 2.66665154611646
82.6613306653327 2.66665154611646
82.7513756878439 2.66665154611647
82.8414207103552 2.66665154611642
82.9314657328664 2.66665154611645
83.0215107553777 2.66665154611645
83.1115557778889 2.66665154611645
83.2016008004002 2.66665154611645
83.2916458229114 2.66665154611645
83.3816908454227 2.66665154611645
83.471735867934 2.66665154611645
83.5617808904452 2.66665154611645
83.6518259129565 2.66665154611645
83.7418709354677 2.66665154611645
83.831915957979 2.66665154611645
83.9219609804902 2.66665154611645
84.0120060030015 2.66665154611645
84.1020510255128 2.66665154611645
84.192096048024 2.66665154611645
84.2821410705353 2.66665154611645
84.3721860930465 2.66665154611645
84.4622311155578 2.66665154611645
84.552276138069 2.66665154611645
84.6423211605803 2.66665154611645
84.7323661830915 2.66665154611645
84.8224112056028 2.66665154611645
84.9124562281141 2.66665154611645
85.0025012506253 2.66665154611645
85.0925462731366 2.66665154611645
85.1825912956478 2.66665154611645
85.2726363181591 2.66665154611645
85.3626813406703 2.66665154611645
85.4527263631816 2.66665154611645
85.5427713856928 2.66665154611645
85.6328164082041 2.66665154611645
85.7228614307154 2.66665154611645
85.8129064532266 2.66665154611645
85.9029514757379 2.66665154611645
85.9929964982491 2.66665154611645
86.0830415207604 2.66665154611645
86.1730865432716 2.66665154611645
86.2631315657829 2.66665154611645
86.3531765882941 2.66665154611645
86.4432216108054 2.66665154611646
86.5332666333167 2.66665154611645
86.6233116558279 2.66665154611646
86.7133566783392 2.66665154611645
86.8034017008504 2.66665154611645
86.8934467233617 2.66665154611645
86.9834917458729 2.66665154611645
87.0735367683842 2.66665154611645
87.1635817908954 2.66665154611645
87.2536268134067 2.66665154611646
87.343671835918 2.66665154611645
87.4337168584292 2.66665154611645
87.5237618809405 2.66665154611646
87.6138069034517 2.66665154611645
87.703851925963 2.66665154611645
87.7938969484742 2.66665154611646
87.8839419709855 2.66665154611645
87.9739869934968 2.66665154611645
88.064032016008 2.66665154611645
88.1540770385192 2.66665154611645
88.2441220610305 2.66665154611645
88.3341670835418 2.66665154611645
88.424212106053 2.66665154611645
88.5142571285643 2.66665154611645
88.6043021510755 2.66665154611645
88.6943471735868 2.66665154611646
88.7843921960981 2.66665154611645
88.8744372186093 2.66665154611645
88.9644822411206 2.66665154611645
89.0545272636318 2.66665154611645
89.1445722861431 2.66665154611645
89.2346173086543 2.66665154611645
89.3246623311656 2.66665154611645
89.4147073536768 2.66665154611645
89.5047523761881 2.66665154611645
89.5947973986993 2.66665154611645
89.6848424212106 2.66665154611645
89.7748874437219 2.66665154611645
89.8649324662331 2.66665154611645
89.9549774887444 2.66665154611645
90.0450225112556 2.66665154611646
90.1350675337669 2.66665154611645
90.2251125562781 2.66665154611645
90.3151575787894 2.66665154611645
90.4052026013007 2.66665154611645
90.4952476238119 2.66665154611646
90.5852926463232 2.66665154611645
90.6753376688344 2.66665154611645
90.7653826913457 2.66665154611645
90.8554277138569 2.66665154611645
90.9454727363682 2.66665154611645
91.0355177588794 2.66665154611646
91.1255627813907 2.66665154611645
91.2156078039019 2.66665154611645
91.3056528264132 2.66665154611645
91.3956978489245 2.66665154611645
91.4857428714357 2.66665154611645
91.575787893947 2.66665154611645
91.6658329164582 2.66665154611645
91.7558779389695 2.66665154611645
91.8459229614807 2.66665154611646
91.935967983992 2.66665154611645
92.0260130065032 2.66665154611645
92.1160580290145 2.66665154611645
92.2061030515258 2.66665154611645
92.296148074037 2.66665154611645
92.3861930965483 2.66665154611645
92.4762381190595 2.66665154611645
92.5662831415708 2.66665154611645
92.656328164082 2.66665154611645
92.7463731865933 2.66665154611645
92.8364182091046 2.66665154611646
92.9264632316158 2.66665154611645
93.0165082541271 2.66665154611645
93.1065532766383 2.66665154611645
93.1965982991496 2.66665154611646
93.2866433216608 2.66665154611645
93.3766883441721 2.66665154611646
93.4667333666833 2.66665154611645
93.5567783891946 2.66665154611646
93.6468234117059 2.66665154611645
93.7368684342171 2.66665154611645
93.8269134567284 2.66665154611646
93.9169584792396 2.66665154611645
94.0070035017509 2.66665154611645
94.0970485242621 2.66665154611645
94.1870935467734 2.66665154611645
94.2771385692846 2.66665154611645
94.3671835917959 2.66665154611645
94.4572286143071 2.66665154611645
94.5472736368184 2.66665154611645
94.6373186593297 2.66665154611645
94.7273636818409 2.66665154611645
94.8174087043522 2.66665154611645
94.9074537268634 2.66665154611645
94.9974987493747 2.66665154611645
95.0875437718859 2.66665154611646
95.1775887943972 2.66665154611645
95.2676338169085 2.66665154611645
95.3576788394197 2.66665154611645
95.447723861931 2.66665154611645
95.5377688844422 2.66665154611645
95.6278139069535 2.66665154611645
95.7178589294647 2.66665154611645
95.807903951976 2.66665154611645
95.8979489744872 2.66665154611645
95.9879939969985 2.66665154611645
96.0780390195097 2.66665154611645
96.168084042021 2.66665154611645
96.2581290645323 2.66665154611645
96.3481740870435 2.66665154611645
96.4382191095548 2.66665154611645
96.528264132066 2.66665154611645
96.6183091545773 2.66665154611645
96.7083541770886 2.66665154611645
96.7983991995998 2.66665154611645
96.8884442221111 2.66665154611645
96.9784892446223 2.66665154611645
97.0685342671336 2.66665154611645
97.1585792896448 2.66665154611642
97.2486243121561 2.66665154611647
97.3386693346673 2.66665154611646
97.4287143571786 2.66665154611646
97.5187593796898 2.66665154611646
97.6088044022011 2.66665154611646
97.6988494247123 2.66665154611646
97.7888944472236 2.66665154611646
97.8789394697349 2.66665154611646
97.9689844922461 2.66665154611646
98.0590295147574 2.66665154611645
98.1490745372686 2.66665154611646
98.2391195597799 2.66665154611646
98.3291645822911 2.66665154611646
98.4192096048024 2.66665154611645
98.5092546273137 2.66665154611645
98.5992996498249 2.66665154611646
98.6893446723362 2.66665154611645
98.7793896948474 2.66665154611646
98.8694347173587 2.66665154611645
98.9594797398699 2.66665154611645
99.0495247623812 2.66665154611645
99.1395697848924 2.66665154611645
99.2296148074037 2.66665154611645
99.319659829915 2.66665154611645
99.4097048524262 2.66665154611645
99.4997498749375 2.66665154611645
99.5897948974487 2.66665154611645
99.67983991996 2.66665154611646
99.7698849424712 2.66665154611645
99.8599299649825 2.66665154611645
99.9499749874937 2.66665154611645
100.040020010005 2.66665154611645
100.130065032516 2.66665154611645
100.220110055028 2.66665154611645
100.310155077539 2.66665154611645
100.40020010005 2.66665154611645
100.490245122561 2.66665154611645
100.580290145073 2.66665154611645
100.670335167584 2.66665154611645
100.760380190095 2.66665154611644
100.850425212606 2.66665154611647
100.940470235118 2.66665154611646
101.030515257629 2.66665154611646
101.12056028014 2.66665154611646
101.210605302651 2.66665154611646
101.300650325163 2.66665154611646
101.390695347674 2.66665154611646
101.480740370185 2.66665154611646
101.570785392696 2.66665154611646
101.660830415208 2.66665154611646
101.750875437719 2.66665154611646
101.84092046023 2.66665154611646
101.930965482741 2.66665154611646
102.021010505253 2.66665154611646
102.111055527764 2.66665154611646
102.201100550275 2.66665154611646
102.291145572786 2.66665154611646
102.381190595298 2.66665154611646
102.471235617809 2.66665154611646
102.56128064032 2.66665154611646
102.651325662831 2.66665154611646
102.741370685343 2.66665154611646
102.831415707854 2.66665154611646
102.921460730365 2.66665154611646
103.011505752876 2.66665154611646
103.101550775388 2.66665154611646
103.191595797899 2.66665154611646
103.28164082041 2.66665154611646
103.371685842921 2.66665154611646
103.461730865433 2.66665154611646
103.551775887944 2.66665154611646
103.641820910455 2.66665154611646
103.731865932966 2.66665154611646
103.821910955478 2.66665154611646
103.911955977989 2.66665154611646
104.0020010005 2.66665154611646
104.092046023012 2.66665154611646
104.182091045523 2.66665154611646
104.272136068034 2.66665154611646
104.362181090545 2.66665154611647
104.452226113057 2.66665154611653
104.542271135568 2.66665154611643
104.632316158079 2.66665154611644
104.72236118059 2.66665154611645
104.812406203102 2.66665154611645
104.902451225613 2.66665154611645
104.992496248124 2.66665154611645
105.082541270635 2.66665154611645
105.172586293147 2.66665154611645
105.262631315658 2.66665154611645
105.352676338169 2.66665154611645
105.44272136068 2.66665154611645
105.532766383192 2.66665154611645
105.622811405703 2.66665154611645
105.712856428214 2.66665154611645
105.802901450725 2.66665154611645
105.892946473237 2.66665154611645
105.982991495748 2.66665154611645
106.073036518259 2.66665154611645
106.16308154077 2.66665154611645
106.253126563282 2.66665154611645
106.343171585793 2.66665154611645
106.433216608304 2.66665154611645
106.523261630815 2.66665154611645
106.613306653327 2.66665154611645
106.703351675838 2.66665154611645
106.793396698349 2.66665154611645
106.88344172086 2.66665154611645
106.973486743372 2.66665154611645
107.063531765883 2.66665154611645
107.153576788394 2.66665154611645
107.243621810905 2.66665154611645
107.333666833417 2.66665154611645
107.423711855928 2.66665154611645
107.513756878439 2.66665154611645
107.60380190095 2.66665154611645
107.693846923462 2.66665154611645
107.783891945973 2.66665154611645
107.873936968484 2.66665154611645
107.963981990995 2.66665154611645
108.054027013507 2.66665154611644
108.144072036018 2.66665154611643
108.234117058529 2.66665154611653
108.324162081041 2.66665154611647
108.414207103552 2.66665154611646
108.504252126063 2.66665154611646
108.594297148574 2.66665154611646
108.684342171086 2.66665154611646
108.774387193597 2.66665154611646
108.864432216108 2.66665154611646
108.954477238619 2.66665154611646
109.044522261131 2.66665154611646
109.134567283642 2.66665154611646
109.224612306153 2.66665154611646
109.314657328664 2.66665154611646
109.404702351176 2.66665154611646
109.494747373687 2.66665154611646
109.584792396198 2.66665154611646
109.674837418709 2.66665154611646
109.764882441221 2.66665154611646
109.854927463732 2.66665154611646
109.944972486243 2.66665154611646
110.035017508754 2.66665154611646
110.125062531266 2.66665154611645
110.215107553777 2.66665154611646
110.305152576288 2.66665154611646
110.395197598799 2.66665154611646
110.485242621311 2.66665154611646
110.575287643822 2.66665154611646
110.665332666333 2.66665154611646
110.755377688844 2.66665154611646
110.845422711356 2.66665154611646
110.935467733867 2.66665154611646
111.025512756378 2.66665154611646
111.115557778889 2.66665154611645
111.205602801401 2.66665154611646
111.295647823912 2.66665154611646
111.385692846423 2.66665154611646
111.475737868934 2.66665154611646
111.565782891446 2.66665154611646
111.655827913957 2.66665154611646
111.745872936468 2.66665154611646
111.835917958979 2.66665154611646
111.925962981491 2.66665154611646
112.016008004002 2.6666515461166
112.106053026513 2.66665154611644
112.196098049025 2.66665154611645
112.286143071536 2.66665154611645
112.376188094047 2.66665154611645
112.466233116558 2.66665154611645
112.55627813907 2.66665154611645
112.646323161581 2.66665154611645
112.736368184092 2.66665154611645
112.826413206603 2.66665154611645
112.916458229115 2.66665154611645
113.006503251626 2.66665154611645
113.096548274137 2.66665154611645
113.186593296648 2.66665154611645
113.27663831916 2.66665154611645
113.366683341671 2.66665154611645
113.456728364182 2.66665154611645
113.546773386693 2.66665154611645
113.636818409205 2.66665154611645
113.726863431716 2.66665154611645
113.816908454227 2.66665154611645
113.906953476738 2.66665154611645
113.99699849925 2.66665154611645
114.087043521761 2.66665154611645
114.177088544272 2.66665154611645
114.267133566783 2.66665154611645
114.357178589295 2.66665154611645
114.447223611806 2.66665154611645
114.537268634317 2.66665154611645
114.627313656828 2.66665154611645
114.71735867934 2.66665154611645
114.807403701851 2.66665154611645
114.897448724362 2.66665154611645
114.987493746873 2.66665154611645
115.077538769385 2.66665154611645
115.167583791896 2.66665154611645
115.257628814407 2.66665154611645
115.347673836918 2.66665154611645
115.43771885943 2.66665154611645
115.527763881941 2.66665154611645
115.617808904452 2.66665154611645
115.707853926963 2.66665154611645
115.797898949475 2.66665154611644
115.887943971986 2.66665154611642
115.977988994497 2.66665154611651
116.068034017009 2.66665154611647
116.15807903952 2.66665154611646
116.248124062031 2.66665154611646
116.338169084542 2.66665154611646
116.428214107054 2.66665154611646
116.518259129565 2.66665154611646
116.608304152076 2.66665154611646
116.698349174587 2.66665154611646
116.788394197099 2.66665154611646
116.87843921961 2.66665154611646
116.968484242121 2.66665154611646
117.058529264632 2.66665154611646
117.148574287144 2.66665154611646
117.238619309655 2.66665154611646
117.328664332166 2.66665154611646
117.418709354677 2.66665154611646
117.508754377189 2.66665154611646
117.5987993997 2.66665154611646
117.688844422211 2.66665154611646
117.778889444722 2.66665154611646
117.868934467234 2.66665154611645
117.958979489745 2.66665154611646
118.049024512256 2.66665154611646
118.139069534767 2.66665154611646
118.229114557279 2.66665154611646
118.31915957979 2.66665154611646
118.409204602301 2.66665154611646
118.499249624812 2.66665154611646
118.589294647324 2.66665154611646
118.679339669835 2.66665154611645
118.769384692346 2.66665154611646
118.859429714857 2.66665154611645
118.949474737369 2.66665154611645
119.03951975988 2.66665154611645
119.129564782391 2.66665154611646
119.219609804902 2.66665154611646
119.309654827414 2.66665154611645
119.399699849925 2.66665154611645
119.489744872436 2.66665154611646
119.579789894947 2.66665154611645
119.669834917459 2.66665154611645
119.75987993997 2.66665154611645
119.849924962481 2.66665154611646
119.939969984992 2.66665154611646
120.030015007504 2.66665154611645
120.120060030015 2.66665154611645
120.210105052526 2.66665154611645
120.300150075038 2.66665154611645
120.390195097549 2.66665154611645
120.48024012006 2.66665154611645
120.570285142571 2.66665154611646
120.660330165083 2.66665154611645
120.750375187594 2.66665154611645
120.840420210105 2.66665154611645
120.930465232616 2.66665154611645
121.020510255128 2.66665154611645
121.110555277639 2.66665154611645
121.20060030015 2.66665154611646
121.290645322661 2.66665154611645
121.380690345173 2.66665154611645
121.470735367684 2.66665154611646
121.560780390195 2.66665154611645
121.650825412706 2.66665154611645
121.740870435218 2.66665154611646
121.830915457729 2.66665154611645
121.92096048024 2.66665154611645
122.011005502751 2.66665154611645
122.101050525263 2.66665154611646
122.191095547774 2.66665154611645
122.281140570285 2.66665154611645
122.371185592796 2.66665154611645
122.461230615308 2.66665154611645
122.551275637819 2.66665154611645
122.64132066033 2.66665154611645
122.731365682841 2.66665154611645
122.821410705353 2.66665154611645
122.911455727864 2.66665154611645
123.001500750375 2.66665154611645
123.091545772886 2.66665154611645
123.181590795398 2.66665154611645
123.271635817909 2.66665154611645
123.36168084042 2.66665154611645
123.451725862931 2.66665154611645
123.541770885443 2.66665154611645
123.631815907954 2.66665154611645
123.721860930465 2.66665154611645
123.811905952976 2.66665154611645
123.901950975488 2.66665154611645
123.991995997999 2.66665154611645
124.08204102051 2.66665154611644
124.172086043022 2.66665154611641
124.262131065533 2.66665154611653
124.352176088044 2.66665154611648
124.442221110555 2.66665154611647
124.532266133067 2.66665154611646
124.622311155578 2.66665154611646
124.712356178089 2.66665154611646
124.8024012006 2.66665154611646
124.892446223112 2.66665154611646
124.982491245623 2.66665154611646
125.072536268134 2.66665154611646
125.162581290645 2.66665154611646
125.252626313157 2.66665154611646
125.342671335668 2.66665154611646
125.432716358179 2.66665154611646
125.52276138069 2.66665154611646
125.612806403202 2.66665154611646
125.702851425713 2.66665154611646
125.792896448224 2.66665154611646
125.882941470735 2.66665154611646
125.972986493247 2.66665154611646
126.063031515758 2.66665154611646
126.153076538269 2.66665154611646
126.24312156078 2.66665154611646
126.333166583292 2.66665154611646
126.423211605803 2.66665154611646
126.513256628314 2.66665154611646
126.603301650825 2.66665154611646
126.693346673337 2.66665154611646
126.783391695848 2.66665154611646
126.873436718359 2.66665154611646
126.96348174087 2.66665154611646
127.053526763382 2.66665154611646
127.143571785893 2.66665154611646
127.233616808404 2.66665154611646
127.323661830915 2.66665154611646
127.413706853427 2.66665154611646
127.503751875938 2.66665154611646
127.593796898449 2.66665154611646
127.68384192096 2.66665154611646
127.773886943472 2.66665154611646
127.863931965983 2.66665154611646
127.953976988494 2.66665154611646
128.044022011005 2.66665154611646
128.134067033517 2.66665154611647
128.224112056028 2.66665154611647
128.314157078539 2.66665154611647
128.404202101051 2.66665154611648
128.494247123562 2.66665154611648
128.584292146073 2.66665154611651
128.674337168584 2.66665154611715
128.764382191096 2.66665154611639
128.854427213607 2.66665154611642
128.944472236118 2.66665154611643
129.034517258629 2.66665154611644
129.124562281141 2.66665154611644
129.214607303652 2.66665154611645
129.304652326163 2.66665154611645
129.394697348674 2.66665154611645
129.484742371186 2.66665154611645
129.574787393697 2.66665154611645
129.664832416208 2.66665154611645
129.754877438719 2.66665154611645
129.844922461231 2.66665154611645
129.934967483742 2.66665154611645
130.025012506253 2.66665154611645
130.115057528764 2.66665154611645
130.205102551276 2.66665154611645
130.295147573787 2.66665154611645
130.385192596298 2.66665154611645
130.475237618809 2.66665154611645
130.565282641321 2.66665154611645
130.655327663832 2.66665154611645
130.745372686343 2.66665154611645
130.835417708854 2.66665154611645
130.925462731366 2.66665154611645
131.015507753877 2.66665154611646
131.105552776388 2.66665154611645
131.195597798899 2.66665154611645
131.285642821411 2.66665154611646
131.375687843922 2.66665154611645
131.465732866433 2.66665154611645
131.555777888944 2.66665154611646
131.645822911456 2.66665154611646
131.735867933967 2.66665154611646
131.825912956478 2.66665154611646
131.915957978989 2.66665154611646
132.006003001501 2.66665154611646
132.096048024012 2.66665154611646
132.186093046523 2.66665154611646
132.276138069035 2.66665154611646
132.366183091546 2.66665154611646
132.456228114057 2.66665154611646
132.546273136568 2.66665154611646
132.63631815908 2.66665154611646
132.726363181591 2.66665154611646
132.816408204102 2.66665154611646
132.906453226613 2.66665154611646
132.996498249125 2.66665154611647
133.086543271636 2.66665154611647
133.176588294147 2.66665154611647
133.266633316658 2.66665154611649
133.35667833917 2.66665154611653
133.446723361681 2.66665154611605
133.536768384192 2.6666515461164
133.626813406703 2.66665154611642
133.716858429215 2.66665154611643
133.806903451726 2.66665154611644
133.896948474237 2.66665154611644
133.986993496748 2.66665154611644
134.07703851926 2.66665154611644
134.167083541771 2.66665154611644
134.257128564282 2.66665154611644
134.347173586793 2.66665154611645
134.437218609305 2.66665154611645
134.527263631816 2.66665154611645
134.617308654327 2.66665154611645
134.707353676838 2.66665154611645
134.79739869935 2.66665154611645
134.887443721861 2.66665154611645
134.977488744372 2.66665154611645
135.067533766883 2.66665154611645
135.157578789395 2.66665154611645
135.247623811906 2.66665154611645
135.337668834417 2.66665154611645
135.427713856928 2.66665154611645
135.51775887944 2.66665154611645
135.607803901951 2.66665154611645
135.697848924462 2.66665154611645
135.787893946973 2.66665154611645
135.877938969485 2.66665154611645
135.967983991996 2.66665154611645
136.058029014507 2.66665154611645
136.148074037018 2.66665154611645
136.23811905953 2.66665154611645
136.328164082041 2.66665154611645
136.418209104552 2.66665154611645
136.508254127064 2.66665154611645
136.598299149575 2.66665154611645
136.688344172086 2.66665154611645
136.778389194597 2.66665154611645
136.868434217109 2.66665154611645
136.95847923962 2.66665154611645
137.048524262131 2.66665154611645
137.138569284642 2.66665154611645
137.228614307154 2.66665154611645
137.318659329665 2.66665154611645
137.408704352176 2.66665154611645
137.498749374687 2.66665154611645
137.588794397199 2.66665154611645
137.67883941971 2.66665154611645
137.768884442221 2.66665154611645
137.858929464732 2.66665154611645
137.948974487244 2.66665154611645
138.039019509755 2.66665154611645
138.129064532266 2.66665154611645
138.219109554777 2.66665154611645
138.309154577289 2.66665154611644
138.3991995998 2.66665154611644
138.489244622311 2.66665154611643
138.579289644822 2.66665154611626
138.669334667334 2.66665154611648
138.759379689845 2.66665154611647
138.849424712356 2.66665154611646
138.939469734867 2.66665154611646
139.029514757379 2.66665154611646
139.11955977989 2.66665154611646
139.209604802401 2.66665154611646
139.299649824912 2.66665154611646
139.389694847424 2.66665154611645
139.479739869935 2.66665154611645
139.569784892446 2.66665154611645
139.659829914957 2.66665154611645
139.749874937469 2.66665154611645
139.83991995998 2.66665154611645
139.929964982491 2.66665154611645
140.020010005003 2.66665154611645
140.110055027514 2.66665154611645
140.200100050025 2.66665154611645
140.290145072536 2.66665154611645
140.380190095048 2.66665154611645
140.470235117559 2.66665154611645
140.56028014007 2.66665154611645
140.650325162581 2.66665154611645
140.740370185093 2.66665154611645
140.830415207604 2.66665154611645
140.920460230115 2.66665154611645
141.010505252626 2.66665154611645
141.100550275138 2.66665154611645
141.190595297649 2.66665154611645
141.28064032016 2.66665154611645
141.370685342671 2.66665154611645
141.460730365183 2.66665154611645
141.550775387694 2.66665154611645
141.640820410205 2.66665154611645
141.730865432716 2.66665154611645
141.820910455228 2.66665154611645
141.910955477739 2.66665154611645
142.00100050025 2.66665154611645
142.091045522761 2.66665154611645
142.181090545273 2.66665154611645
142.271135567784 2.66665154611645
142.361180590295 2.66665154611645
142.451225612806 2.66665154611645
142.541270635318 2.66665154611645
142.631315657829 2.66665154611645
142.72136068034 2.66665154611645
142.811405702851 2.66665154611645
142.901450725363 2.66665154611645
142.991495747874 2.66665154611645
143.081540770385 2.66665154611645
143.171585792896 2.66665154611645
143.261630815408 2.66665154611645
143.351675837919 2.66665154611645
143.44172086043 2.66665154611645
143.531765882941 2.66665154611645
143.621810905453 2.66665154611645
143.711855927964 2.66665154611645
143.801900950475 2.66665154611644
143.891945972986 2.66665154611645
143.981990995498 2.66665154611644
144.072036018009 2.66665154611644
144.16208104052 2.66665154611643
144.252126063032 2.66665154611641
144.342171085543 2.66665154611956
144.432216108054 2.6666515461165
144.522261130565 2.66665154611648
144.612306153077 2.66665154611647
144.702351175588 2.66665154611647
144.792396198099 2.66665154611646
144.88244122061 2.66665154611646
144.972486243122 2.66665154611646
145.062531265633 2.66665154611646
145.152576288144 2.66665154611646
145.242621310655 2.66665154611646
145.332666333167 2.66665154611646
145.422711355678 2.66665154611646
145.512756378189 2.66665154611646
145.6028014007 2.66665154611646
145.692846423212 2.66665154611646
145.782891445723 2.66665154611646
145.872936468234 2.66665154611646
145.962981490745 2.66665154611646
146.053026513257 2.66665154611645
146.143071535768 2.66665154611645
146.233116558279 2.66665154611645
146.32316158079 2.66665154611646
146.413206603302 2.66665154611645
146.503251625813 2.66665154611645
146.593296648324 2.66665154611645
146.683341670835 2.66665154611645
146.773386693347 2.66665154611645
146.863431715858 2.66665154611645
146.953476738369 2.66665154611645
147.04352176088 2.66665154611645
147.133566783392 2.66665154611645
147.223611805903 2.66665154611645
147.313656828414 2.66665154611645
147.403701850925 2.66665154611645
147.493746873437 2.66665154611645
147.583791895948 2.66665154611645
147.673836918459 2.66665154611645
147.76388194097 2.66665154611645
147.853926963482 2.66665154611645
147.943971985993 2.66665154611645
148.034017008504 2.66665154611645
148.124062031016 2.66665154611645
148.214107053527 2.66665154611645
148.304152076038 2.66665154611645
148.394197098549 2.66665154611645
148.484242121061 2.66665154611645
148.574287143572 2.66665154611645
148.664332166083 2.66665154611645
148.754377188594 2.66665154611645
148.844422211106 2.66665154611645
148.934467233617 2.66665154611645
149.024512256128 2.66665154611645
149.114557278639 2.66665154611645
149.204602301151 2.66665154611645
149.294647323662 2.66665154611645
149.384692346173 2.66665154611645
149.474737368684 2.66665154611645
149.564782391196 2.66665154611645
149.654827413707 2.66665154611645
149.744872436218 2.66665154611645
149.834917458729 2.66665154611645
149.924962481241 2.66665154611645
150.015007503752 2.66665154611645
150.105052526263 2.66665154611645
150.195097548774 2.66665154611645
150.285142571286 2.66665154611644
150.375187593797 2.66665154611644
150.465232616308 2.66665154611644
150.555277638819 2.66665154611644
150.645322661331 2.66665154611643
150.735367683842 2.66665154611643
150.825412706353 2.66665154611642
150.915457728864 2.66665154611639
151.005502751376 2.66665154611625
151.095547773887 2.66665154611662
151.185592796398 2.66665154611651
151.275637818909 2.66665154611649
151.365682841421 2.66665154611648
151.455727863932 2.66665154611647
151.545772886443 2.66665154611647
151.635817908954 2.66665154611647
151.725862931466 2.66665154611647
151.815907953977 2.66665154611647
151.905952976488 2.66665154611646
151.995997998999 2.66665154611646
152.086043021511 2.66665154611646
152.176088044022 2.66665154611646
152.266133066533 2.66665154611646
152.356178089045 2.66665154611646
152.446223111556 2.66665154611646
152.536268134067 2.66665154611646
152.626313156578 2.66665154611646
152.71635817909 2.66665154611646
152.806403201601 2.66665154611646
152.896448224112 2.66665154611646
152.986493246623 2.66665154611646
153.076538269135 2.66665154611646
153.166583291646 2.66665154611646
153.256628314157 2.66665154611646
153.346673336668 2.66665154611646
153.43671835918 2.66665154611646
153.526763381691 2.66665154611646
153.616808404202 2.66665154611646
153.706853426713 2.66665154611646
153.796898449225 2.66665154611646
153.886943471736 2.66665154611646
153.976988494247 2.66665154611646
154.067033516758 2.66665154611646
154.15707853927 2.66665154611646
154.247123561781 2.66665154611646
154.337168584292 2.66665154611646
154.427213606803 2.66665154611646
154.517258629315 2.66665154611646
154.607303651826 2.66665154611646
154.697348674337 2.66665154611646
154.787393696848 2.66665154611646
154.87743871936 2.66665154611646
154.967483741871 2.66665154611646
155.057528764382 2.66665154611646
155.147573786893 2.66665154611646
155.237618809405 2.66665154611646
155.327663831916 2.66665154611646
155.417708854427 2.66665154611646
155.507753876938 2.66665154611646
155.59779889945 2.66665154611646
155.687843921961 2.66665154611646
155.777888944472 2.66665154611646
155.867933966983 2.66665154611646
155.957978989495 2.66665154611646
156.048024012006 2.66665154611646
156.138069034517 2.66665154611646
156.228114057029 2.66665154611646
156.31815907954 2.66665154611646
156.408204102051 2.66665154611646
156.498249124562 2.66665154611645
156.588294147074 2.66665154611645
156.678339169585 2.66665154611645
156.768384192096 2.66665154611645
156.858429214607 2.66665154611645
156.948474237119 2.66665154611646
157.03851925963 2.66665154611646
157.128564282141 2.66665154611646
157.218609304652 2.66665154611645
157.308654327164 2.66665154611645
157.398699349675 2.66665154611646
157.488744372186 2.66665154611645
157.578789394697 2.66665154611645
157.668834417209 2.66665154611646
157.75887943972 2.66665154611645
157.848924462231 2.66665154611645
157.938969484742 2.66665154611645
158.029014507254 2.66665154611645
158.119059529765 2.66665154611645
158.209104552276 2.66665154611645
158.299149574787 2.66665154611645
158.389194597299 2.66665154611645
158.47923961981 2.66665154611645
158.569284642321 2.66665154611645
158.659329664832 2.66665154611645
158.749374687344 2.66665154611645
158.839419709855 2.66665154611645
158.929464732366 2.66665154611645
159.019509754877 2.66665154611645
159.109554777389 2.66665154611645
159.1995997999 2.66665154611645
159.289644822411 2.66665154611644
159.379689844922 2.66665154611644
159.469734867434 2.66665154611643
159.559779889945 2.66665154611641
159.649824912456 2.66665154611677
159.739869934967 2.6666515461165
159.829914957479 2.66665154611648
159.91995997999 2.66665154611647
160.010005002501 2.66665154611647
160.100050025013 2.66665154611646
160.190095047524 2.66665154611646
160.280140070035 2.66665154611646
160.370185092546 2.66665154611646
160.460230115058 2.66665154611646
160.550275137569 2.66665154611646
160.64032016008 2.66665154611646
160.730365182591 2.66665154611646
160.820410205103 2.66665154611646
160.910455227614 2.66665154611646
161.000500250125 2.66665154611646
161.090545272636 2.66665154611646
161.180590295148 2.66665154611646
161.270635317659 2.66665154611646
161.36068034017 2.66665154611646
161.450725362681 2.66665154611646
161.540770385193 2.66665154611646
161.630815407704 2.66665154611646
161.720860430215 2.66665154611646
161.810905452726 2.66665154611646
161.900950475238 2.66665154611646
161.990995497749 2.66665154611646
162.08104052026 2.66665154611646
162.171085542771 2.66665154611646
162.261130565283 2.66665154611646
162.351175587794 2.66665154611646
162.441220610305 2.66665154611646
162.531265632816 2.66665154611646
162.621310655328 2.66665154611646
162.711355677839 2.66665154611646
162.80140070035 2.66665154611646
162.891445722861 2.66665154611646
162.981490745373 2.66665154611646
163.071535767884 2.66665154611646
163.161580790395 2.66665154611646
163.251625812906 2.66665154611646
163.341670835418 2.66665154611646
163.431715857929 2.66665154611646
163.52176088044 2.66665154611646
163.611805902951 2.66665154611646
163.701850925463 2.66665154611646
163.791895947974 2.66665154611646
163.881940970485 2.66665154611646
163.971985992996 2.66665154611646
164.062031015508 2.66665154611646
164.152076038019 2.66665154611646
164.24212106053 2.66665154611646
164.332166083042 2.66665154611646
164.422211105553 2.66665154611646
164.512256128064 2.66665154611646
164.602301150575 2.66665154611646
164.692346173087 2.66665154611646
164.782391195598 2.66665154611646
164.872436218109 2.66665154611646
164.96248124062 2.66665154611646
165.052526263132 2.66665154611646
165.142571285643 2.66665154611646
165.232616308154 2.66665154611646
165.322661330665 2.66665154611646
165.412706353177 2.66665154611646
165.502751375688 2.66665154611646
165.592796398199 2.66665154611646
165.68284142071 2.66665154611646
165.772886443222 2.66665154611646
165.862931465733 2.66665154611646
165.952976488244 2.66665154611646
166.043021510755 2.66665154611646
166.133066533267 2.66665154611646
166.223111555778 2.66665154611646
166.313156578289 2.66665154611646
166.4032016008 2.66665154611646
166.493246623312 2.66665154611646
166.583291645823 2.66665154611646
166.673336668334 2.66665154611646
166.763381690845 2.66665154611646
166.853426713357 2.66665154611646
166.943471735868 2.66665154611646
167.033516758379 2.66665154611646
167.12356178089 2.66665154611646
167.213606803402 2.66665154611646
167.303651825913 2.66665154611646
167.393696848424 2.66665154611646
167.483741870935 2.66665154611646
167.573786893447 2.66665154611646
167.663831915958 2.66665154611646
167.753876938469 2.66665154611646
167.84392196098 2.66665154611646
167.933966983492 2.66665154611646
168.024012006003 2.66665154611646
168.114057028514 2.66665154611646
168.204102051026 2.66665154611646
168.294147073537 2.66665154611646
168.384192096048 2.66665154611646
168.474237118559 2.66665154611646
168.564282141071 2.66665154611646
168.654327163582 2.66665154611646
168.744372186093 2.66665154611646
168.834417208604 2.66665154611646
168.924462231116 2.66665154611646
169.014507253627 2.66665154611646
169.104552276138 2.66665154611646
169.194597298649 2.66665154611646
169.284642321161 2.66665154611646
169.374687343672 2.66665154611646
169.464732366183 2.66665154611646
169.554777388694 2.66665154611646
169.644822411206 2.66665154611646
169.734867433717 2.66665154611646
169.824912456228 2.66665154611646
169.914957478739 2.66665154611646
170.005002501251 2.66665154611646
170.095047523762 2.66665154611646
170.185092546273 2.66665154611646
170.275137568784 2.66665154611646
170.365182591296 2.66665154611646
170.455227613807 2.66665154611646
170.545272636318 2.66665154611646
170.635317658829 2.66665154611646
170.725362681341 2.66665154611646
170.815407703852 2.66665154611646
170.905452726363 2.66665154611646
170.995497748874 2.66665154611646
171.085542771386 2.66665154611646
171.175587793897 2.66665154611645
171.265632816408 2.66665154611646
171.355677838919 2.66665154611646
171.445722861431 2.66665154611646
171.535767883942 2.66665154611646
171.625812906453 2.66665154611646
171.715857928964 2.66665154611646
171.805902951476 2.66665154611646
171.895947973987 2.66665154611646
171.985992996498 2.66665154611646
172.07603801901 2.66665154611646
172.166083041521 2.66665154611646
172.256128064032 2.66665154611646
172.346173086543 2.66665154611646
172.436218109055 2.66665154611646
172.526263131566 2.66665154611646
172.616308154077 2.66665154611646
172.706353176588 2.66665154611646
172.7963981991 2.66665154611646
172.886443221611 2.66665154611646
172.976488244122 2.66665154611646
173.066533266633 2.66665154611646
173.156578289145 2.66665154611646
173.246623311656 2.66665154611646
173.336668334167 2.66665154611646
173.426713356678 2.66665154611646
173.51675837919 2.66665154611646
173.606803401701 2.66665154611646
173.696848424212 2.66665154611646
173.786893446723 2.66665154611646
173.876938469235 2.66665154611646
173.966983491746 2.66665154611646
174.057028514257 2.66665154611646
174.147073536768 2.66665154611646
174.23711855928 2.66665154611646
174.327163581791 2.66665154611646
174.417208604302 2.66665154611646
174.507253626813 2.66665154611646
174.597298649325 2.66665154611646
174.687343671836 2.66665154611646
174.777388694347 2.66665154611646
174.867433716858 2.66665154611646
174.95747873937 2.66665154611646
175.047523761881 2.66665154611646
175.137568784392 2.66665154611646
175.227613806903 2.66665154611646
175.317658829415 2.66665154611646
175.407703851926 2.66665154611646
175.497748874437 2.66665154611646
175.587793896948 2.66665154611646
175.67783891946 2.66665154611646
175.767883941971 2.66665154611646
175.857928964482 2.66665154611646
175.947973986994 2.66665154611646
176.038019009505 2.66665154611646
176.128064032016 2.66665154611646
176.218109054527 2.66665154611646
176.308154077038 2.66665154611646
176.39819909955 2.66665154611646
176.488244122061 2.66665154611646
176.578289144572 2.66665154611646
176.668334167084 2.66665154611646
176.758379189595 2.66665154611646
176.848424212106 2.66665154611646
176.938469234617 2.66665154611646
177.028514257129 2.66665154611646
177.11855927964 2.66665154611646
177.208604302151 2.66665154611646
177.298649324662 2.66665154611646
177.388694347174 2.66665154611646
177.478739369685 2.66665154611646
177.568784392196 2.66665154611646
177.658829414707 2.66665154611646
177.748874437219 2.66665154611646
177.83891945973 2.66665154611646
177.928964482241 2.66665154611646
178.019009504752 2.66665154611646
178.109054527264 2.66665154611647
178.199099549775 2.66665154611646
178.289144572286 2.66665154611646
178.379189594797 2.66665154611647
178.469234617309 2.66665154611646
178.55927963982 2.66665154611647
178.649324662331 2.66665154611647
178.739369684842 2.66665154611647
178.829414707354 2.66665154611647
178.919459729865 2.66665154611648
179.009504752376 2.66665154611649
179.099549774887 2.66665154611648
179.189594797399 2.66665154611649
179.27963981991 2.66665154611652
179.369684842421 2.66665154611652
179.459729864932 2.66665154611655
179.549774887444 2.66665154611656
179.639819909955 2.66665154611656
179.729864932466 2.66665154611671
179.819909954977 2.66665154611718
179.909954977489 2.66665154611856
180 2.10896899434927
};
\addlegendentry{SDR}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};
%\node[circle] at (90, 26);

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_zf/rad_zf_k2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]

\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=-35] at (55, 26) {};
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=20] at (110, 26) {};

\addplot [line width=.35mm, densely dotted, myblue]
table {%
0 -4.07358718852193
0.0900450225112556 -4.07332261125353
0.180090045022511 -4.07252895322387
0.270135067533767 -4.07120643592114
0.360180090045022 -4.06935542903153
0.450225112556278 -4.06697645124286
0.540270135067534 -4.06407017137015
0.630315157578789 -4.06063740979075
0.720360180090045 -4.05667914019277
0.810405202601301 -4.05219649162289
0.900450225112556 -4.04719075082927
0.990495247623812 -4.04166336489386
1.08054027013507 -4.03561594413747
1.17058529264632 -4.02905026529507
1.26063031515758 -4.02196827494516
1.35067533766883 -4.0143720931789
1.44072036018009 -4.00626401750311
1.53076538269135 -3.99764652695551
1.6208104052026 -3.98852228642021
1.71085542771386 -3.97889415112981
1.80090045022511 -3.96876517133432
1.89094547273637 -3.95813859712203
1.98099049524762 -3.94701788337554
2.07103551775888 -3.93540669484292
2.16108054027013 -3.92330891130885
2.25112556278139 -3.91072863284382
2.34117058529265 -3.8976701851159
2.4312156078039 -3.88413812474375
2.52126063031516 -3.87013724467331
2.61130565282641 -3.85567257955987
2.70135067533767 -3.84074941113284
2.79139569784892 -3.82537327353003
2.88144072036018 -3.80954995857889
2.97148574287144 -3.79328552100863
3.06153076538269 -3.77658628357424
3.15157578789395 -3.75945884207477
3.2416208104052 -3.74191007025366
3.33166583291646 -3.72394712455569
3.42171085542771 -3.70557744873677
3.51175587793897 -3.68680877830242
3.60180090045022 -3.66764914476589
3.69184592296148 -3.64810687971243
3.78189094547274 -3.62819061865687
3.87193596798399 -3.60790930468324
3.96198099049525 -3.58727219185925
4.0520260130065 -3.56628884841195
4.14207103551776 -3.54496915966238
4.23211605802901 -3.52332333070832
4.32216108054027 -3.50136188885153
4.41220610305153 -3.47909568576575
4.50225112556278 -3.45653589940052
4.59229614807404 -3.43369403562344
4.68234117058529 -3.41058192959248
4.77238619309655 -3.38721174686868
4.8624312156078 -3.36359598426282
4.95247623811906 -3.33974747042498
5.04252126063031 -3.31567936617702
5.13256628314157 -3.29140516459649
5.22261130565283 -3.26693869085647
5.31265632816408 -3.2422941018313
5.40270135067534 -3.21748588547224
5.49274637318659 -3.19252885996891
5.58279139569785 -3.16743817270244
5.6728364182091 -3.14222929900281
5.76288144072036 -3.11691804072411
5.85292646323162 -3.09152052464891
5.94297148574287 -3.06605320073786
6.03301650825413 -3.04053284023519
6.12306153076538 -3.0149765336499
6.21310655327664 -2.98940168862447
6.30315157578789 -2.96382602770695
6.39319659829915 -2.93826758604849
6.48324162081041 -2.91274470903349
6.57328664332166 -2.88727604986811
6.66333166583292 -2.86188056713879
6.75337668834417 -2.83657752236072
6.84342171085543 -2.81138647753208
6.93346673336668 -2.7863272927118
7.02351175587794 -2.76142012363887
7.11355677838919 -2.73668541940716
7.20360180090045 -2.71214392021739
7.29364682341171 -2.68781665521782
7.38369184592296 -2.66372494045332
7.47373686843422 -2.63989037693669
7.56378189094547 -2.61633484885943
7.65382691345673 -2.59308052195395
7.74387193596798 -2.57014984202555
7.83391695847924 -2.5475655336637
7.92396198099049 -2.52535059915001
8.01400700350175 -2.503528317571
8.10405202601301 -2.482122244152
8.19409704852426 -2.46115620981896
8.28414207103552 -2.44065432100095
8.37418709354677 -2.42064095968179
8.46423211605803 -2.40114078370959
8.55427713856928 -2.38217872736998
8.64432216108054 -2.36378000223212
8.7343671835918 -2.34597009826921
8.82441220610305 -2.3287747852609
8.91445722861431 -2.31222011447839
9.00450225112556 -2.29633242065302
9.09454727363682 -2.28113832423014
9.18459229614807 -2.2666647339061
9.27463731865933 -2.25293884944326
9.36468234117059 -2.23998816476056
9.45472736368184 -2.22784047129078
9.5447723861931 -2.21652386159538
9.63481740870435 -2.20606673322636
9.72486243121561 -2.19649779281966
9.81490745372686 -2.18784606040443
9.90495247623812 -2.18014087390584
9.99499749874937 -2.1734118938208
10.0850425212606 -2.16768910803747
10.1750875437719 -2.16300283676651
10.2651325662831 -2.15938373754868
10.3551775887944 -2.156862810298
10.4452226113057 -2.1554714023312
10.5352676338169 -2.15524121333145
10.6253126563282 -2.15620430018424
10.7153576788394 -2.15839308161554
10.8054027013507 -2.16184034255734
10.8954477238619 -2.16657923814721
10.9854927463732 -2.17264329726597
11.0755377688844 -2.18006642549897
11.1655827913957 -2.18888290739398
11.255627813907 -2.19912740787306
11.3456728364182 -2.21083497263749
11.4357178589295 -2.22404102738129
11.5257628814407 -2.2387813756133
11.615807903952 -2.25509219485346
11.7058529264632 -2.27301003094549
11.7958979489745 -2.2925717901939
11.8859429714857 -2.31381472899599
11.975987993997 -2.33677644060089
12.0660330165083 -2.36149483857577
12.1560780390195 -2.3880081365133
12.2461230615308 -2.41635482345128
12.336168084042 -2.4465736344118
12.4262131065533 -2.47870351538882
12.5162581290645 -2.51278358203605
12.6063031515758 -2.54885307120454
12.696348174087 -2.5869512843803
12.7863931965983 -2.62711752194846
12.8764382191096 -2.66939100708054
12.9664832416208 -2.71381079788822
13.0565282641321 -2.76041568632112
13.1465732866433 -2.80924408209524
13.2366183091546 -2.8603338797351
13.3266633316658 -2.91372230656577
13.4167083541771 -2.96944574924139
13.5067533766883 -3.02753955610015
13.5967983991996 -3.08803781231123
13.6868434217109 -3.1509730844297
13.7768884442221 -3.21637613057524
13.8669334667334 -3.28427557202928
13.9569784892446 -3.35469752156993
14.0470235117559 -3.42766516336531
14.1370685342671 -3.5031982786973
14.2271135567784 -3.58131271121862
14.3171585792896 -3.66201976484123
14.4072036018009 -3.74532552673358
14.4972486243122 -3.83123010729535
14.5872936468234 -3.91972678836507
14.6773386693347 -4.01080107037799
14.7673836918459 -4.10442960872225
14.8574287143572 -4.20057902923106
14.9474737368684 -4.29920461263205
15.0375187593797 -4.40024883797274
15.1275637818909 -4.50363977564318
15.2176088044022 -4.60928932177312
15.3076538269135 -4.71709126765826
15.3976988494247 -4.82691920068619
15.487743871936 -4.93862423721751
15.5777888944472 -5.05203259333407
15.6678339169585 -5.16694300659553
15.7578789394697 -5.28312403130549
15.847923961981 -5.40031124161067
15.9379689844922 -5.51820439139391
16.0280140070035 -5.63646459758843
16.1180590295148 -5.75471163439613
16.208104052026 -5.87252144978304
16.2981490745373 -5.98942404214753
16.3881940970485 -6.1049018632381
16.4782391195598 -6.21838894173302
16.568284142071 -6.32927094805248
16.6583291645823 -6.43688644176971
16.7483741870935 -6.54052955435718
16.8384192096048 -6.63945435706987
16.9284642321161 -6.73288114117398
17.0185092546273 -6.82000479026324
17.1085542771386 -6.90000534774097
17.1985992996498 -6.97206077450594
17.2886443221611 -7.03536175362636
17.3786893446723 -7.08912823602327
17.4687343671836 -7.1326272450344
17.5587793896948 -7.16519128460784
17.6488244122061 -7.1862365465325
17.7388694347174 -7.19528000903923
17.8289144572286 -7.19195448315713
17.9189594797399 -7.17602070929844
18.0090045022511 -7.1473757398699
18.0990495247624 -7.10605705731857
18.1890945472736 -7.05224215150776
18.2791395697849 -6.98624358617375
18.3691845922961 -6.90849988671194
18.4592296148074 -6.81956284634918
18.5492746373187 -6.72008204714396
18.6393196598299 -6.61078750899929
18.7293646823412 -6.49247140949555
18.8194097048524 -6.36596976712941
18.9094547273637 -6.2321448669033
18.9994997498749 -6.09186905155587
19.0895447723862 -5.94601032655019
19.1795897948974 -5.7954200522115
19.2696348174087 -5.64092283767589
19.35967983992 -5.48330861855057
19.4497248624312 -5.32332679820161
19.5397698849425 -5.16168226177146
19.6298149074537 -4.99903302970217
19.719859929965 -4.83598929915436
19.8099049524762 -4.6731136219146
19.8999499749875 -4.51092198092515
19.9899949974987 -4.34988554969649
20.08004002001 -4.19043294565297
20.1700850425213 -4.03295281692994
20.2601300650325 -3.87779663011682
20.3501750875438 -3.72528155251235
20.440220110055 -3.57569334580268
20.5302651325663 -3.42928920832321
20.6203101550775 -3.28630052014877
20.7103551775888 -3.14693545933792
20.8004002001001 -3.0113814689953
20.8904452226113 -2.87980756374668
20.9804902451226 -2.7523664711012
21.0705352676338 -2.62919660833345
21.1605802901451 -2.51042389927242
21.2506253126563 -2.39616343801486
21.3406703351676 -2.28652100831669
21.4307153576788 -2.18159446846913
21.5207603801901 -2.08147501199096
21.6108054027014 -1.98624831461305
21.7008504252126 -1.89599557787974
21.7908954477239 -1.81079447936311
21.8809404702351 -1.73072003900367
21.9709854927464 -1.65584541054211
22.0610305152576 -1.58624260640439
22.1510755377689 -1.52198316377946
22.2411205602801 -1.4631387590094
22.3311655827914 -1.40978177680044
22.4212106053027 -1.36198584016988
22.5112556278139 -1.31982630647519
22.6013006503252 -1.28338073431805
22.6913456728364 -1.25272932558701
22.7813906953477 -1.22795534637983
22.8714357178589 -1.20914553003081
22.9614807403702 -1.19639046494766
23.0515257628814 -1.18978496941684
23.1415707853927 -1.18942845496316
23.231615807904 -1.19542527921116
23.3216608304152 -1.20788508848606
23.4117058529265 -1.22692314956391
23.5017508754377 -1.25266066901136
23.591795897949 -1.28522509738269
23.6818409204602 -1.32475041412142
23.7718859429715 -1.37137738726058
23.8619309654827 -1.42525379984143
23.951975987994 -1.48653463225446
24.0420210105053 -1.55538218629835
24.1320660330165 -1.63196613246548
24.2221110555278 -1.71646345654174
24.312156078039 -1.80905827476355
24.4022011005503 -1.90994147808909
24.4922461230615 -2.01931015514035
24.5822911455728 -2.13736672939554
24.672336168084 -2.26431772848887
24.7623811905953 -2.40037208097046
24.8524262131066 -2.54573880736514
24.9424712356178 -2.70062393629037
25.0325162581291 -2.86522643087261
25.1225612806403 -3.03973285354429
25.2126063031516 -3.22431042596828
25.3026513256628 -3.41909805264286
25.3926963481741 -3.624194769133
25.4827413706853 -3.83964494706497
25.5727863931966 -4.06541943820036
25.6628314157079 -4.3013916732162
25.7528764382191 -4.54730755889627
25.8429214607304 -4.80274786485854
25.9329664832416 -5.06708170374441
26.0230115057529 -5.33940976663853
26.1130565282641 -5.61849630785305
26.2031015507754 -5.90268967732261
26.2931465732866 -6.18983275317747
26.3831915957979 -6.4771672836055
26.4732366183092 -6.76124027181737
26.5632816408204 -7.03782634837615
26.6533266633317 -7.30188731733527
26.7433716858429 -7.54759750384351
26.8334167083542 -7.76846838953971
26.9234617308654 -7.95760375041913
27.0135067533767 -8.10810171283902
27.1035517758879 -8.21358941708568
27.1935967983992 -8.26883243641659
27.2836418209105 -8.27031789050335
27.3736868434217 -8.21668831641291
27.463731865933 -8.10892106653516
27.5537768884442 -7.95020666254756
27.6438219109555 -7.74555789860612
27.7338669334667 -7.50124630405646
27.823911955978 -7.22418891235265
27.9139569784892 -6.9213930607584
28.0040020010005 -6.59952614617555
28.0940470235118 -6.26463242246279
28.184092046023 -5.92198515960151
28.2741370685343 -5.57604470138089
28.3641820910455 -5.23048865075817
28.4542271135568 -4.88828428292069
28.544272136068 -4.55178049751144
28.6343171585793 -4.22280404067457
28.7243621810905 -3.90275086082015
28.8144072036018 -3.59266790862722
28.9044522261131 -3.29332360850884
28.9944972486243 -3.0052669694469
29.0845422711356 -2.72887622962136
29.1745872936468 -2.46439833611148
29.2646323161581 -2.21198066059982
29.3546773386693 -1.97169628574934
29.4447223611806 -1.74356405283342
29.5347673836918 -1.52756439076784
29.6248124062031 -1.32365177796005
29.7148574287144 -1.1317645349935
29.8049024512256 -0.951832513384806
29.8949474737369 -0.783783134281786
29.9849924962481 -0.627546139465726
30.0750375187594 -0.483057342955695
30.1650825412706 -0.35026161215307
30.2551275637819 -0.229115260278441
30.3451725862931 -0.119587994538793
30.4352176088044 -0.0216645350995222
30.5252626313157 0.0646540030958923
30.6153076538269 0.139348891612451
30.7053526763382 0.202382672897828
30.7953976988494 0.253698098626551
30.8854427213607 0.29321708135562
30.9754877438719 0.320839625402877
31.0655327663832 0.336442707993145
31.1555777888944 0.339879085814327
31.2456228114057 0.330976005530684
31.335667833917 0.309533799865046
31.4257128564282 0.275324353958072
31.5157578789395 0.228089430256309
31.6058029014507 0.167538844739812
31.695847923962 0.0933484935688799
31.7858929464732 0.00515823820972827
31.8759379689845 -0.0974303298008464
31.9659829914957 -0.214856204105468
32.056028014007 -0.347601290262783
32.1460730365183 -0.496192634112626
32.2361180590295 -0.661204381312332
32.3261630815408 -0.843259208793946
32.416208104052 -1.0430288387462
32.5062531265633 -1.26123305484713
32.5962981490745 -1.49863636028929
32.6863431715858 -1.7560410054905
32.776388194097 -2.03427450841485
32.8664332166083 -2.3341689020507
32.9564782391196 -2.65652764272237
33.0465232616308 -3.00207421973763
33.1365682841421 -3.37137378381385
33.2266133066533 -3.76471527618213
33.3166583291646 -4.18193633570008
33.4067033516758 -4.622166672497
33.4967483741871 -5.08345838995322
33.5867933966983 -5.56226665645248
33.6768384192096 -6.05274823468363
33.7668834417209 -6.54587381048615
33.8569284642321 -7.02842980160776
33.9469734867434 -7.48215163776353
34.0370185092546 -7.88349676800659
34.1270635317659 -8.20484037264648
34.2171085542771 -8.4178532280065
34.3071535767884 -8.49904366162669
34.3971985992996 -8.43586915232641
34.4872436218109 -8.23054645034366
34.5772886443222 -7.89936602217217
34.6673336668334 -7.46792516850769
34.7573786893447 -6.96491787431104
34.8474237118559 -6.41712545014844
34.9374687343672 -5.84671129276497
35.0275137568784 -5.27051982391007
35.1175587793897 -4.70055592618169
35.2076038019009 -4.14492799757374
35.2976488244122 -3.60883034435113
35.3876938469235 -3.09538096197389
35.4777388694347 -2.60626903940385
35.567783891946 -2.14222816661946
35.6578289144572 -1.70337053347648
35.7478739369685 -1.28941778754207
35.8379189594797 -0.899858059663522
35.927963981991 -0.534051474626464
36.0180090045022 -0.19130024194263
36.1080540270135 0.129105373210377
36.1980990495248 0.427857386732534
36.288144072036 0.705611385864414
36.3781890945473 0.962975120256886
36.4682341170585 1.2005019071551
36.5582791395698 1.41868715875203
36.648324162081 1.61796688001156
36.7383691845923 1.79871735192023
36.8284142071035 1.96125546367139
36.9184592296148 2.10583932533078
37.0085042521261 2.23266890559413
37.0985492746373 2.34188651453315
37.1885942971486 2.43357700038169
37.2786393196598 2.50776756026641
37.3686843421711 2.56442708259398
37.4587293646823 2.60346494707404
37.5487743871936 2.62472920933333
37.6388194097049 2.62800409220461
37.7288644322161 2.61300669583978
37.8189094547274 2.57938282418191
37.9089544772386 2.52670180607551
37.9989994997499 2.454450165241
38.0890445222611 2.36202396420882
38.1790895447724 2.24871961288886
38.2691345672836 2.1137228928311
38.3591795897949 1.95609590428099
38.4492246123062 1.77476159732271
38.5392696348174 1.56848550638404
38.6293146573287 1.33585428078515
38.7193596798399 1.07525061578314
38.8094047023512 0.784824282723967
38.8994497248624 0.462459217061167
38.9894947473737 0.105737207405291
39.0795397698849 -0.288100062295499
39.1695847923962 -0.722186458683835
39.2596298149075 -1.20005546707179
39.3496748374187 -1.72563486850751
39.43971985993 -2.30317624932411
39.5297648824412 -2.93704903545416
39.6198099049525 -3.63126175355278
39.7098549274637 -4.38844491733767
39.799899949975 -5.20779368022573
39.8899449724862 -6.08107730599602
39.9799899949975 -6.9853604778828
40.0700350175088 -7.87128964970177
40.16008004002 -8.64936592394615
40.2501250625313 -9.1882082717283
40.3401700850425 -9.35225267039316
40.4302151075538 -9.08053378021374
40.520260130065 -8.43324985204924
40.6103051525763 -7.54580081723591
40.7003501750875 -6.54988893665798
40.7903951975988 -5.53543660680171
40.8804402201101 -4.5521352988984
40.9704852426213 -3.62315565683675
41.0605302651326 -2.75689425937622
41.1505752876438 -1.95428327608726
41.2406203101551 -1.21280068664778
41.3306653326663 -0.528538730911673
41.4207103551776 0.102772920989678
41.5107553776888 0.68528507194182
41.6008004002001 1.22282105313323
41.6908454227114 1.71880493210737
41.7808904452226 2.17625519833279
41.8709354677339 2.59780795498646
41.9609804902451 2.98575149683735
42.0510255127564 3.34206334533603
42.1410705352676 3.66844554057805
42.2311155577789 3.96635640589832
42.3211605802901 4.23703821268692
42.4112056028014 4.48154075647243
42.5012506253127 4.70074111195417
42.5912956478239 4.89535992329212
42.6813406703352 5.06597459030134
42.7713856928464 5.21302967512383
42.8614307153577 5.33684480005652
42.9514757378689 5.43762024660161
43.0415207603802 5.51544040340431
43.1315657828914 5.57027514806536
43.2216108054027 5.60197918448839
43.311655827914 5.61028929192766
43.4017008504252 5.59481937195001
43.4917458729365 5.55505310218988
43.5817908954477 5.4903339175186
43.671835917959 5.39985193588873
43.7618809404702 5.28262732284399
43.8519259629815 5.13748944026788
43.9419709854928 4.96305094634542
44.032016008004 4.75767580171359
44.1220610305153 4.519439893732
44.2121060530265 4.24608273289014
44.3021510755378 3.93494845045283
44.392196098049 3.5829142525086
44.4822411205603 3.18630483374896
44.5722861430715 2.74079263000747
44.6623311655828 2.2412875328093
44.752376188094 1.68182878193856
44.8424212106053 1.05551288102931
44.9324662331166 0.354539738363415
45.0225112556278 -0.429430355948809
45.1125562781391 -1.30416434827352
45.2026013006503 -2.27397636251048
45.2926463231616 -3.33285651332976
45.3826913456728 -4.44924566015767
45.4727363681841 -5.53675856361254
45.5627813906953 -6.41652759888087
45.6528264132066 -6.82791484372197
45.7428714357179 -6.58233883086083
45.8329164582291 -5.74748039489617
45.9229614807404 -4.57532605286553
46.0130065032516 -3.2957049858131
46.1030515257629 -2.03871763973977
46.1930965482741 -0.859545509810451
46.2831415707854 0.225253438192877
46.3731865932967 1.21585761304904
46.4632316158079 2.11871696404681
46.5532766383192 2.9420102824277
46.6433216608304 3.69380549576169
46.7333666833417 4.38139426015618
46.8234117058529 5.01112033462533
46.9134567283642 5.58840512795298
47.0035017508754 6.11784266909913
47.0935467733867 6.60331019168541
47.183591795898 7.04807289611916
47.2736368184092 7.45487552371766
47.3636818409205 7.82601933063748
47.4537268634317 8.16342539535037
47.543771885943 8.46868595184399
47.6338169084542 8.74310552272814
47.7238619309655 8.98773344195039
47.8139069534767 9.20338908685888
47.903951975988 9.39068085966226
47.9939969984992 9.55001969639843
48.0840420210105 9.6816276428002
48.1740870435218 9.78554181642518
48.264132066033 9.86161386383271
48.3541770885443 9.9095048083256
48.4442221110555 9.92867495298954
48.5342671335668 9.91836823687452
48.624312156078 9.87759011477876
48.7143571785893 9.80507760965584
48.8044022011006 9.69925962313523
48.8944472236118 9.55820481305751
48.9844922461231 9.37955324971069
49.0745372686343 9.16042647781957
49.1645822911456 8.89730827522671
49.2546273136568 8.58588488497153
49.3446723361681 8.22082810195753
49.4347173586793 7.79549613730005
49.5247623811906 7.30151364435283
49.6148074037019 6.72817018227848
49.7048524262131 6.06153970268604
49.7948974487244 5.28316239896687
49.8849424712356 4.36803035211955
49.9749874937469 3.281473638217
50.0650325162581 1.97444265458978
50.1550775387694 0.37733771908171
50.2451225612806 -1.60144057240793
50.3351675837919 -4.02499961775114
50.4252126063031 -6.54509976660971
50.5152576288144 -7.27755965517677
50.6053026513257 -5.07107562828953
50.6953476738369 -2.1349632990572
50.7853926963482 0.441038339964543
50.8754377188594 2.58729440484485
50.9654827413707 4.39500297596725
51.0555277638819 5.94722777790334
51.1455727863932 7.30394506587803
51.2356178089045 8.50737236916409
51.3256628314157 9.58765847033294
51.415707853927 10.5668385428743
51.5057528764382 11.4614046302576
51.5957978989495 12.2839741813766
51.6858429214607 13.044391856992
51.775887943972 13.7504734528515
51.8659329664832 14.4085197624396
51.9559779889945 15.0236793203645
52.0460230115058 15.6002096702648
52.136068034017 16.1416690373208
52.2261130565283 16.6510593169593
52.3161580790395 17.1309343799266
52.4062031015508 17.583483248968
52.496248124062 18.0105947866606
52.5862931465733 18.4139085852476
52.6763381690845 18.794855423872
52.7663831915958 19.1546897422034
52.8564282141071 19.4945159361287
52.9464732366183 19.8153098231229
53.0365182591296 20.1179362944389
53.1265632816408 20.4031639298761
53.2166083041521 20.6716771725472
53.3066533266633 20.9240865278782
53.3966983491746 21.1609371506056
53.4867433716858 21.3827161070189
53.5767883941971 21.5898585409024
53.6668334167084 21.7827529260643
53.7568784392196 21.9617455527448
53.8469234617309 22.1271443671588
53.9369684842421 22.279222261192
54.0270135067534 22.418219891486
54.1170585292646 22.5443480928274
54.2071035517759 22.6577899391348
54.2971485742871 22.7587024958219
54.3871935967984 22.8472182994688
54.4772386193097 22.9234465941862
54.5672836418209 22.9874743485475
54.6573286643322 23.0393670722569
54.7473736868434 23.0791694476474
54.8374187093547 23.1069057875096
54.9274637318659 23.1225803275205
55.0175087543772 23.1261773585641
55.1075537768884 23.1176612014189
55.1975987993997 23.0969760235449
55.287643821911 23.0640454949565
55.3776888444222 23.0187722773273
55.4677338669335 22.961037337455
55.5577788894447 22.8906990729298
55.647823911956 22.8075922341752
55.7378689344672 22.7115266228561
55.8279139569785 22.6022855418091
55.9179589794897 22.479623965968
56.008004002001 22.3432663969971
56.0980490245123 22.1929043562147
56.1880940470235 22.0281934605253
56.2781390695348 21.8487500139966
56.368184092046 21.6541470328103
56.4582291145573 21.4439096027677
56.5482741370685 21.2175094452923
56.6383191595798 20.9743585385199
56.728364182091 20.7138016027144
56.8184092046023 20.4351072113326
56.9084542271136 20.1374572270806
56.9984992496248 19.8199341814292
57.0885442721361 19.4815061095463
57.1785892946473 19.1210082109625
57.2686343171586 18.7371205159386
57.3586793396698 18.3283404788385
57.4487243621811 17.8929490640858
57.5387693846924 17.4289683947145
57.6288144072036 16.9341083335152
57.7188594297149 16.405698363011
57.8089044522261 15.8405996675757
57.8989494747374 15.2350901509305
57.9889944972486 14.5847118408917
58.0790395197599 13.8840650670665
58.1690845422711 13.126525796847
58.2591295647824 12.3038495700484
58.3491745872936 11.4056039781832
58.4392196098049 10.4183349797829
58.5292646323162 9.32430821683792
58.6193096548274 8.09955210174305
58.7093546773387 6.71072550451159
58.7993996998499 5.10999386081636
58.8894447223612 3.22673652363456
58.9794897448724 0.956152441996013
59.0695347673837 -1.83827100431195
59.159579789895 -5.14386200909913
59.2496248124062 -7.54146527238588
59.3396698349175 -6.17044933634113
59.4297148574287 -3.20971683362833
59.51975987994 -0.657311069476564
59.6098049024512 1.34450518325048
59.6998499249625 2.92975472840735
59.7898949474737 4.21128258001735
59.879939969985 5.26560947644312
59.9699849924962 6.14418075070878
60.0600300150075 6.88246280595214
60.1500750375188 7.50563811665883
60.24012006003 8.03207816727957
60.3301650825413 8.47549919433315
60.4202101050525 8.84633813972894
60.5102551275638 9.15265645236577
60.600300150075 9.400749704777
60.6903451725863 9.59556846223427
60.7803901950976 9.74101457360096
60.8704352176088 9.84015297105496
60.9604802401201 9.89536462027097
61.0505252626313 9.90845735273983
61.1405702851426 9.88074565965025
61.2306153076538 9.81310683363087
61.3206603301651 9.70601834944867
61.4107053526763 9.55957961727693
61.5007503751876 9.37351993360467
61.5907953976988 9.14719340473937
61.6808404202101 8.87956069109492
61.7708854427214 8.56915651139681
61.8609304652326 8.21404086204729
61.9509754877439 7.81173075982897
62.0410205102551 7.35910792194379
62.1310655327664 6.85229609629538
62.2211105552776 6.28649977972433
62.3111555777889 5.65579413430322
62.4012006003002 4.95285517910835
62.4912456228114 4.16862323076089
62.5812906453227 3.2919108446474
62.6713356678339 2.30902665934989
62.7613806903452 1.20366697608139
62.8514257128564 -0.0421447987018073
62.9414707353677 -1.44375186110612
63.0315157578789 -2.99950915926147
63.1215607803902 -4.64902063064189
63.2116058029014 -6.17580152997163
63.3016508254127 -7.10791101188062
63.391695847924 -6.98131121072914
63.4817408704352 -5.93501878606552
63.5717858929465 -4.5083969066315
63.6618309154577 -3.07210035805462
63.751875937969 -1.76552275226297
63.8419209604802 -0.618039363642505
63.9319659829915 0.378187533598192
64.0220110055027 1.24034539530227
64.112056028014 1.98587591268007
64.2021010505253 2.62995516076924
64.2921460730365 3.18512285292633
64.3821910955478 3.66154737291475
64.472236118059 4.0674234346405
64.5622811405703 4.40934532221088
64.6523261630815 4.69261624682748
64.7423711855928 4.92149263231636
64.832416208104 5.0993728528288
64.9224612306153 5.22894134922419
65.0125062531266 5.31227762460748
65.1025512756378 5.35093761767879
65.1925962981491 5.34601309765
65.2826413206603 5.29817319274524
65.3726863431716 5.20769094883898
65.4627313656828 5.07445685926185
65.5527763881941 4.89798055405759
65.6428214107054 4.67738124797971
65.7328664332166 4.41136711279848
65.8229114557279 4.09820350177779
65.9129564782391 3.73567004077204
66.0030015007504 3.32100730784127
66.0930465232616 2.85085578661811
66.1830915457729 2.32119433157471
66.2731365682841 1.72729532889887
66.3631815907954 1.06373501115596
66.4532266133067 0.324542654365318
66.5432716358179 -0.496331311602226
66.6333166583292 -1.40384436960347
66.7233616808404 -2.3991829345648
66.8134067033517 -3.47396501055281
66.9034517258629 -4.59852033269956
66.9934967483742 -5.70130357459881
67.0835417708854 -6.64435744604335
67.1735867933967 -7.22867491080253
67.263631815908 -7.28703733344904
67.3536768384192 -6.82038344502411
67.4437218609305 -5.99694330590985
67.5337668834417 -5.01547989685798
67.623811905953 -4.01333459160693
67.7138569284642 -3.06160800581856
67.8039019509755 -2.18975038043908
67.8939469734867 -1.40606626724227
67.983991995998 -0.709365186024531
68.0740370185092 -0.0947199098065497
68.1640820410205 0.443874099197918
68.2541270635318 0.912337225062413
68.344172086043 1.31604227571409
68.4342171085543 1.65966783817369
68.5242621310655 1.94718967698809
68.6143071535768 2.18192711175595
68.7043521760881 2.36660630365368
68.7943971985993 2.50342355491458
68.8844422211106 2.59410166569701
68.9744872436218 2.63993700468722
69.0645322661331 2.64183703122486
69.1545772886443 2.6003489039239
69.2446223111556 2.51568018783783
69.3346673336668 2.38771287644535
69.4247123561781 2.21601218769368
69.5147573786893 1.9998320516867
69.6048024012006 1.73812009575108
69.6948474237118 1.4295265799729
69.7848924462231 1.07242469859443
69.8749374687344 0.664954905000015
69.9649824912456 0.205115123634299
70.0550275137569 -0.309065214400668
70.1450725362681 -0.879201577248535
70.2351175587794 -1.50596838212032
70.3251625812906 -2.18806192286637
70.4152076038019 -2.92041364298816
70.5052526263132 -3.69123988249216
70.5952976488244 -4.47754124850155
70.6853426713357 -5.23929225406017
70.7753876938469 -5.91471231385118
70.8654327163582 -6.42316409436202
70.9554777388694 -6.68450663230069
71.0455227613807 -6.65341423863169
71.1355677838919 -6.34472502792649
71.2256128064032 -5.82469224968541
71.3156578289145 -5.17733164555753
71.4057028514257 -4.47559156368757
71.495747873937 -3.77064753572559
71.5857928964482 -3.09371259493627
71.6758379189595 -2.46180060401501
71.7658829414707 -1.88303447859581
71.855927963982 -1.36038209766822
71.9459729864932 -0.89399893656477
72.0360180090045 -0.482613527140483
72.1260630315158 -0.124319269005423
72.216108054027 0.182984645219626
72.3061530765383 0.441354658811894
72.3961980990495 0.652679270240263
72.4862431215608 0.818619991499569
72.576288144072 0.940587986412183
72.6663331665833 1.01974002253159
72.7563781890945 1.05698460954432
72.8464232116058 1.05299345300283
72.9364682341171 1.00821594819738
73.0265132566283 0.922896157755526
73.1165582791396 0.797093046104924
73.2066033016508 0.630706025766006
73.2966483241621 0.42350939418868
73.3866933466733 0.175201310850554
73.4767383691846 -0.114524041620474
73.5667833916959 -0.445868062171251
73.6568284142071 -0.818763620466213
73.7468734367184 -1.23262665237591
73.8369184592296 -1.68598284247389
73.9269634817409 -2.17591498613096
74.0170085042521 -2.69726648268181
74.1070535267634 -3.24154521922179
74.1970985492746 -3.79553466586958
74.2871435717859 -4.33979836819025
74.3771885942971 -4.84763462929016
74.4672336168084 -5.28558045521725
74.5572786393197 -5.6169154610766
74.6473236618309 -5.80890257264996
74.7373686843422 -5.84204330295613
74.8274137068534 -5.71678040469517
74.9174587293647 -5.45333497875716
75.0075037518759 -5.08479055240041
75.0975487743872 -4.64784404557148
75.1875937968985 -4.17570881951805
75.2776388194097 -3.69476118896271
75.367683841921 -3.22412908138617
75.4577288644322 -2.77677286998599
75.5477738869435 -2.36098249601641
75.6378189094547 -1.98175388226336
75.727863931966 -1.64186928012981
75.8179089544772 -1.34267903201995
75.9079539769885 -1.08464143571047
75.9979989994997 -0.867684834992968
76.088044022011 -0.691445488580216
76.1780890445223 -0.555420900047649
76.2681340670335 -0.459066246909029
76.3581790895448 -0.401852413268765
76.448224112056 -0.383297585229978
76.5382691345673 -0.402979750882925
76.6283141570785 -0.460534129370659
76.7183591795898 -0.555637031279013
76.808404202101 -0.687975536967574
76.8984492246123 -0.857200368872131
76.9884942471236 -1.06285719024451
77.0785392696348 -1.30428911132111
77.1685842921461 -1.58050035560652
77.2586293146573 -1.88996799449639
77.3486743371686 -2.23038605791359
77.4387193596798 -2.59832584552225
77.5287643821911 -2.98880143639708
77.6188094047023 -3.39474674059978
77.7088544272136 -3.80645008012257
77.7988994497249 -4.21106572830917
77.8889444722361 -4.59243175221755
77.9789894947474 -4.93153980404204
78.0690345172586 -5.20803071491262
78.1590795397699 -5.40287528754797
78.2491245622811 -5.50184876585087
78.3391695847924 -5.49871964421654
78.4292146073036 -5.39680303162573
78.5192596298149 -5.20812434883002
78.6093046523262 -4.95060616663983
78.6993496748374 -4.64453897345127
78.7893946973487 -4.30957488625671
78.8794397198599 -3.96285724588799
78.9694847423712 -3.61826436107413
79.0595297648824 -3.28642697365039
79.1495747873937 -2.97514882779066
79.239619809905 -2.68996220726003
79.3296648324162 -2.43466786682109
79.4197098549275 -2.21179423164658
79.5097548774387 -2.0229597659463
79.59979989995 -1.86914540574035
79.6898449224612 -1.75089194857203
79.7798899449725 -1.66843793175167
79.8699349674837 -1.62181115200355
79.959979989995 -1.61088372495428
80.0500250125063 -1.63539735680256
80.1400700350175 -1.69496258830741
80.2301150575288 -1.78903318788875
80.32016008004 -1.91685454683569
80.4102051025513 -2.07738282214008
80.5002501250625 -2.26916975834361
80.5902951475738 -2.49020691884328
80.680340170085 -2.73772321840886
80.7703851925963 -3.00793261625612
80.8604302151076 -3.29573703421671
80.9504752376188 -3.59440650721091
81.0405202601301 -3.89528806462279
81.1305652826413 -4.18763821618596
81.2206103051526 -4.45872384428631
81.3106553276638 -4.6943678138149
81.4007003501751 -4.880081717512
81.4907453726863 -5.00277760867134
81.5807903951976 -5.05278229499536
81.6708354177089 -5.02560440569525
81.7608804402201 -4.92283245408806
81.8509254627314 -4.75180731034303
81.9409704852426 -4.5242020458384
82.0310155077539 -4.25404584098828
82.1210605302651 -3.95581401030563
82.2111055527764 -3.64300264280328
82.3011505752876 -3.32731364876207
82.3911955977989 -3.01836328501342
82.4812406203102 -2.72374246147634
82.5712856428214 -2.44926427591913
82.6613306653327 -2.19927986818073
82.7513756878439 -1.97699200992692
82.8414207103552 -1.78473220255199
82.9314657328664 -1.62418964067486
83.0215107553777 -1.49659237388824
83.1115557778889 -1.40284620684921
83.2016008004002 -1.34363829190982
83.2916458229114 -1.31951188790969
83.3816908454227 -1.33091744579677
83.471735867934 -1.37824355410399
83.5617808904452 -1.46182952918547
83.6518259129565 -1.58195957614436
83.7418709354677 -1.73883637986436
83.831915957979 -1.9325295518436
83.9219609804902 -2.16289136923836
84.0120060030015 -2.42942853706788
84.1020510255128 -2.73111428014222
84.192096048024 -3.06612037872961
84.2821410705353 -3.43144532519698
84.3721860930465 -3.8224163609802
84.4622311155578 -4.23205761608521
84.552276138069 -4.65035792369325
84.6423211605803 -5.06355978919663
84.7323661830915 -5.45374019522744
84.8224112056028 -5.79914082924521
84.9124562281141 -6.07580956904353
85.0025012506253 -6.26089297579438
85.0925462731366 -6.33716078740344
85.1825912956478 -6.29727827738124
85.2726363181591 -6.14585153359533
85.3626813406703 -5.89815166430433
85.4527263631816 -5.57621105453685
85.5427713856928 -5.20418821970598
85.6328164082041 -4.80469906191242
85.7228614307154 -4.39678798987769
85.8129064532266 -3.99533181822671
85.9029514757379 -3.6113276238613
85.9929964982491 -3.25256665502413
86.0830415207604 -2.92437927079977
86.1730865432716 -2.6302990068483
86.2631315657829 -2.37259596592644
86.3531765882941 -2.15268045600985
86.4432216108054 -1.97139722462814
86.5332666333167 -1.82923439596357
86.6233116558279 -1.72646848937556
86.7133566783392 -1.66326223423385
86.8034017008504 -1.63972721114549
86.8934467233617 -1.65595925045319
86.9834917458729 -1.71205102802583
87.0735367683842 -1.80808320288952
87.1635817908954 -1.9440924404272
87.2536268134067 -2.12001142545341
87.343671835918 -2.33557215299973
87.4337168584292 -2.59015909952351
87.5237618809405 -2.88259322679512
87.6138069034517 -3.21082162499747
87.703851925963 -3.57148282084052
87.7938969484742 -3.95931922497378
87.8839419709855 -4.36642640357213
87.9739869934968 -4.78138305997927
88.064032016008 -5.188423010619
88.1540770385192 -5.56700993412804
88.2441220610305 -5.89241645518941
88.3341670835418 -6.13800488809379
88.424212106053 -6.27950859756231
88.5142571285643 -6.30049839330429
88.6043021510755 -6.19689992453065
88.6943471735868 -5.97821997712105
88.7843921960981 -5.66477486922106
88.8744372186093 -5.28247821879809
88.9644822411206 -4.85766371354232
89.0545272636318 -4.41359430328948
89.1445722861431 -3.96894560816143
89.2346173086543 -3.5377202058324
89.3246623311656 -3.12989680484799
89.4147073536768 -2.75230757990558
89.5047523761881 -2.40947325741865
89.5947973986993 -2.10429167515924
89.6848424212106 -1.83856395511898
89.7748874437219 -1.61337914391199
89.8649324662331 -1.42938786505417
89.9549774887444 -1.28699361635229
90.0450225112556 -1.18648468825751
90.1350675337669 -1.12812366022733
90.2251125562781 -1.11220619983394
90.3151575787894 -1.13909659905111
90.4052026013007 -1.2092438933224
90.4952476238119 -1.32317912930889
90.5852926463232 -1.4814909011385
90.6753376688344 -1.68477208761002
90.7653826913457 -1.93352506504537
90.8554277138569 -2.22800460594097
90.9454727363682 -2.56796608924972
91.0355177588794 -2.95227058635248
91.1255627813907 -3.37827822690061
91.2156078039019 -3.84094197852637
91.3056528264132 -4.33151287705491
91.3956978489245 -4.83582917146869
91.4857428714357 -5.332375582867
91.575787893947 -5.79078932221785
91.6658329164582 -6.17227315399998
91.7558779389695 -6.43396084662008
91.8459229614807 -6.53831569642226
91.935967983992 -6.46501534110185
92.0260130065032 -6.21873237074481
92.1160580290145 -5.82727017664077
92.2061030515258 -5.33145373361009
92.296148074037 -4.7735402308713
92.3861930965483 -4.18958026526628
92.4762381190595 -3.60670143711286
92.5662831415708 -3.04360277668209
92.656328164082 -2.51233407646777
92.7463731865933 -2.02020138588835
92.8364182091046 -1.57133680576099
92.9264632316158 -1.16784861833928
93.0165082541271 -0.81061327914036
93.1065532766383 -0.499802185655154
93.1965982991496 -0.235225306705444
93.2866433216608 -0.0165531668137554
93.3766883441721 0.156540081331403
93.4667333666833 0.284283941789776
93.5567783891946 0.366750571592146
93.6468234117059 0.4038135451773
93.7368684342171 0.395118979915727
93.8269134567284 0.340064818285925
93.9169584792396 0.237786589632968
94.0070035017509 0.0871504032604593
94.0970485242621 -0.113243124780475
94.1870935467734 -0.365036006827956
94.2771385692846 -0.670056139471451
94.3671835917959 -1.03020004852838
94.4572286143071 -1.44720851572932
94.5472736368184 -1.92225454002456
94.6373186593297 -2.45520699627854
94.7273636818409 -3.04334673746735
94.8174087043522 -3.67919896421836
94.9074537268634 -4.34706808579839
94.9974987493747 -5.01805747879575
95.0875437718859 -5.64444490656561
95.1775887943972 -6.15717853162929
95.2676338169085 -6.47431355330581
95.3576788394197 -6.52680502721918
95.447723861931 -6.29188069284363
95.5377688844422 -5.80617634281122
95.6278139069535 -5.14510864559178
95.7178589294647 -4.38916469273231
95.807903951976 -3.60236064446566
95.8979489744872 -2.82734530951056
95.9879939969985 -2.08925380535778
96.0780390195097 -1.40137553096822
96.168084042021 -0.769778537110711
96.2581290645323 -0.196421135599619
96.3481740870435 0.318932693728564
96.4382191095548 0.777587792769572
96.528264132066 1.18127443951602
96.6183091545773 1.53178794729593
96.7083541770886 1.83079064701917
96.7983991995998 2.07970532194995
96.8884442221111 2.27965884750121
96.9784892446223 2.43145207564479
97.0685342671336 2.53554195144462
97.1585792896448 2.59202753637744
97.2486243121561 2.60063484777112
97.3386693346673 2.56069726228602
97.4287143571786 2.47112931075347
97.5187593796898 2.33039244118912
97.6088044022011 2.13645212296259
97.6988494247123 1.88672698737542
97.7888944472236 1.57803335913859
97.8789394697349 1.20653409572793
97.9689844922461 0.767712304901229
98.0590295147574 0.256414891575241
98.1490745372686 -0.332938047829367
98.2391195597799 -1.00577495540042
98.3291645822911 -1.7660002278401
98.4192096048024 -2.61295494930858
98.5092546273137 -3.53502863318497
98.5992996498249 -4.4972081120836
98.6893446723362 -5.42052464615149
98.7793896948474 -6.16130416179662
98.8694347173587 -6.52715657194846
98.9594797398699 -6.3765562065693
99.0495247623812 -5.73603411690135
99.1395697848924 -4.77574459359421
99.2296148074037 -3.68039892717639
99.319659829915 -2.57429176844438
99.4097048524262 -1.52146837821448
99.4997498749375 -0.54855895636918
99.5897948974487 0.3368918888908
99.67983991996 1.13600082662034
99.7698849424712 1.85333728753254
99.8599299649825 2.49448232406968
99.9499749874937 3.06494287359962
100.040020010005 3.56970665010398
100.130065032516 4.01309197425985
100.220110055028 4.39872797555532
100.310155077539 4.72958736363578
100.40020010005 5.00803529886982
100.490245122561 5.23587754864535
100.580290145073 5.4144003837548
100.670335167584 5.54439890411655
100.760380190095 5.62619223777348
100.850425212606 5.65962454872584
100.940470235118 5.64405058604608
101.030515257629 5.57830385087746
101.12056028014 5.46064441528482
101.210605302651 5.28868195508545
101.300650325163 5.0592675353847
101.390695347674 4.76834492620528
101.480740370185 4.41074851172238
101.570785392696 3.97993007778165
101.660830415208 3.46759134695131
101.750875437719 2.86319543711619
101.84092046023 2.15333707695727
101.930965482741 1.32099705157472
102.021010505253 0.344884368149219
102.111055527764 -0.800311002544178
102.201100550275 -2.13983032777674
102.291145572786 -3.68099018096215
102.381190595298 -5.3508067451573
102.471235617809 -6.82917054623232
102.56128064032 -7.40005644031567
102.651325662831 -6.57672108613725
102.741370685343 -4.87792379267588
102.831415707854 -3.00798831921117
102.921460730365 -1.27260717040041
103.011505752876 0.26079071902035
103.101550775388 1.60101766461075
103.191595797899 2.77356417554992
103.28164082041 3.80366916311617
103.371685842921 4.71249862844782
103.461730865433 5.51696154896517
103.551775887944 6.23037934450148
103.641820910455 6.86322767400984
103.731865932966 7.4237591762832
103.821910955478 7.91848492993628
103.911955977989 8.35253537577357
104.0020010005 8.72992731046222
104.092046023012 9.05375963533235
104.182091045523 9.32635503619805
104.272136068034 9.54935989568292
104.362181090545 9.72381086717117
104.452226113057 9.85017351310498
104.542271135568 9.92835595947565
104.632316158079 9.95769836785442
104.72236118059 9.9369369048474
104.812406203102 9.86413849881489
104.902451225613 9.73659963565009
104.992496248124 9.5506982076148
105.082541270635 9.30168111231316
105.172586293147 8.98336041365132
105.262631315658 8.58767478761538
105.352676338169 8.10404584479762
105.44272136068 7.51841156856073
105.532766383192 6.81173360567345
105.622811405703 5.95761587985539
105.712856428214 4.91836952831191
105.802901450725 3.63829823834662
105.892946473237 2.03214787226018
105.982991495748 -0.0325315781708112
106.073036518259 -2.73584782700352
106.16308154077 -5.99374287724182
106.253126563282 -7.344947741643
106.343171585793 -4.36994525677713
106.433216608304 -0.811734747938885
106.523261630815 2.06515085235767
106.613306653327 4.36893891180319
106.703351675838 6.26902555796377
106.793396698349 7.87981708390007
106.88344172086 9.27514407971255
106.973486743372 10.5040267719859
107.063531765883 11.6002696519228
107.153576788394 12.5880259775688
107.243621810905 13.4850948986567
107.333666833417 14.304944824353
107.423711855928 15.0580003667467
107.513756878439 15.7524884380366
107.60380190095 16.3950112699661
107.693846923462 16.9909448515079
107.783891945973 17.544722520435
107.873936968484 18.0600410415998
107.963981990995 18.5400131505777
108.054027013507 18.9872823502837
108.144072036018 19.4041105907511
108.234117058529 19.7924461364606
108.324162081041 20.1539767336917
108.414207103552 20.4901717167359
108.504252126063 20.8023156828755
108.594297148574 21.0915356636185
108.684342171086 21.3588232230776
108.774387193597 21.6050525582664
108.864432216108 21.8309954173128
108.954477238619 22.0373334612313
109.044522261131 22.2246685532333
109.134567283642 22.393531352972
109.224612306153 22.5443885120938
109.314657328664 22.6776487052362
109.404702351176 22.7936676823442
109.494747373687 22.8927524903473
109.584792396198 22.9751649822883
109.674837418709 23.0411247079948
109.764882441221 23.0908112609169
109.854927463732 23.1243661397224
109.944972486243 23.1418941698013
110.035017508754 23.1434645183297
110.125062531266 23.1291113264401
110.215107553777 23.098833972902
110.305152576288 23.052596975153
110.395197598799 22.9903295251833
110.485242621311 22.9119246493464
110.575287643822 22.817237972292
110.665332666333 22.7060860555431
110.755377688844 22.578244270344
110.845422711356 22.4334441517984
110.935467733867 22.2713701663972
111.025512756378 22.0916558070318
111.115557778889 21.8938789075284
111.205602801401 21.6775560413314
111.295647823912 21.4421358345163
111.385692846423 21.1869909795335
111.475737868934 20.9114086798842
111.565782891446 20.6145791830562
111.655827913957 20.2955819636019
111.745872936468 19.9533689919501
111.835917958979 19.5867443556434
111.925962981491 19.1943392712675
112.016008004002 18.7745812127057
112.106053026513 18.3256554479897
112.196098049025 17.8454566680479
112.286143071536 17.3315275221856
112.376188094047 16.7809796166786
112.466233116558 16.1903906773873
112.55627813907 15.5556687894704
112.646323161581 14.8718703515116
112.736368184092 14.1329516746735
112.826413206603 13.3314233775451
112.916458229115 12.4578589356657
113.006503251626 11.5001785388744
113.096548274137 10.442576605982
113.186593296648 9.2638663859599
113.27663831916 7.93484095474322
113.366683341671 6.41393261546006
113.456728364182 4.63993439447987
113.546773386693 2.52022416757304
113.636818409205 -0.0823523311482326
113.726863431716 -3.30558843211716
113.816908454227 -6.66447183385201
113.906953476738 -7.05994806738493
113.99699849925 -4.19433246531442
114.087043521761 -1.32533760268297
114.177088544272 0.919483228461977
114.267133566783 2.66665345619607
114.357178589295 4.05669948125742
114.447223611806 5.18519601179215
114.537268634317 6.11507896528686
114.627313656828 6.88882433938306
114.71735867934 7.53604765214834
114.807403701851 8.07803336066264
114.897448724362 8.53048044338636
114.987493746873 8.90521802143246
115.077538769385 9.21131183184177
115.167583791896 9.45579898776858
115.257628814407 9.64418857309169
115.347673836918 9.78081015514731
115.43771885943 9.86906062941683
115.527763881941 9.9115811763408
115.617808904452 9.91038481481198
115.707853926963 9.86694798459107
115.797898949475 9.78227505212728
115.887943971986 9.65694161658202
115.977988994497 9.49112040528866
116.068034017009 9.28459202818628
116.15807903952 9.03674167704107
116.248124062031 8.74654185100121
116.338169084542 8.41252025293608
116.428214107054 8.03271104713084
116.518259129565 7.60458664028349
116.608304152076 7.12496603006247
116.698349174587 6.58989464692605
116.788394197099 5.99448984162885
116.87843921961 5.33274674008431
116.968484242121 4.59730374132153
117.058529264632 3.779182314341
117.148574287144 2.86755970445384
117.238619309655 1.84975236427981
117.328664332166 0.711906962826655
117.418709354677 -0.55825259183413
117.508754377189 -1.96304682217489
117.5987993997 -3.47200357543031
117.688844422211 -4.96805754547703
117.778889444722 -6.16406934615709
117.868934467234 -6.6316770310133
117.958979489745 -6.17330661519633
118.049024512256 -5.07846814213483
118.139069534767 -3.76388798478543
118.229114557279 -2.47359706676258
118.31915957979 -1.29893749189065
118.409204602301 -0.259943630114974
118.499249624812 0.6491616787043
118.589294647324 1.4414671219816
118.679339669835 2.13073742040974
118.769384692346 2.72931287231854
118.859429714857 3.2476469091827
118.949474737369 3.69439642066953
119.03951975988 4.07666680062092
119.129564782391 4.40027089012291
119.219609804902 4.66995699904986
119.309654827414 4.88959636209643
119.399699849925 5.06233244462191
119.489744872436 5.19069785056053
119.579789894947 5.27670475919332
119.669834917459 5.32191397585525
119.75987993997 5.32748662986853
119.849924962481 5.29422156900228
119.939969984992 5.22258065588125
120.030015007504 5.1127034641998
120.120060030015 4.96441227281116
120.210105052526 4.77720773048786
120.300150075038 4.55025508312343
120.390195097549 4.28236039517866
120.48024012006 3.9719357474424
120.570285142571 3.61695196660608
120.660330165083 3.21487710123755
120.750375187594 2.76259877311006
120.840420210105 2.25632910715121
120.930465232616 1.69149310331606
121.020510255128 1.06260715540906
121.110555277639 0.363168709557717
121.20060030015 -0.414388263973946
121.290645322661 -1.27853877623028
121.380690345173 -2.23799713513267
121.470735367684 -3.29979128180749
121.560780390195 -4.46438103123507
121.650825412706 -5.71416110421525
121.740870435218 -6.98898141471251
121.830915457729 -8.1453996946712
121.92096048024 -8.93177369076727
122.011005502751 -9.08636897131268
122.101050525263 -8.56825690976182
122.191095547774 -7.60247827647981
122.281140570285 -6.46081341661662
122.371185592796 -5.31566433994403
122.461230615308 -4.24485110498602
122.551275637819 -3.27412731609056
122.64132066033 -2.40622393617442
122.731365682841 -1.63509554238152
122.821410705353 -0.952097237015742
122.911455727864 -0.348472411081283
123.001500750375 0.183743018552903
123.091545772886 0.651472657821676
123.181590795398 1.06061076739008
123.271635817909 1.41612450193054
123.36168084042 1.72217769730487
123.451725862931 1.98224889376836
123.541770885443 2.19923430119776
123.631815907954 2.37553389850959
123.721860930465 2.51312175654688
123.811905952976 2.61360259151803
123.901950975488 2.67825664966141
123.991995997999 2.70807480389325
124.08204102051 2.70378543206586
124.172086043022 2.66587433715038
124.262131065533 2.59459869825926
124.352176088044 2.48999582062839
124.442221110555 2.35188728804638
124.532266133067 2.17987902008988
124.622311155578 1.97335771480587
124.712356178089 1.7314842474836
124.8024012006 1.45318485859638
124.892446223112 1.13714150857291
124.982491245623 0.78178379878541
125.072536268134 0.38528670219256
125.162581290645 -0.0544183751651382
125.252626313157 -0.539605885003521
125.342671335668 -1.07266823216212
125.432716358179 -1.65593610794015
125.52276138069 -2.29133400416544
125.612806403202 -2.97974392962893
125.702851425713 -3.71986235123749
125.792896448224 -4.50620725042105
125.882941470735 -5.32579890668237
125.972986493247 -6.15308572297694
126.063031515758 -6.94349352654078
126.153076538269 -7.6286748842302
126.24312156078 -8.12146708859878
126.333166583292 -8.34014017604107
126.423211605803 -8.24683581434241
126.513256628314 -7.8699579853967
126.603301650825 -7.28705590395833
126.693346673337 -6.58643602411814
126.783391695848 -5.83983262817329
126.873436718359 -5.09506568925874
126.96348174087 -4.3799792623391
127.053526763382 -3.70893347979906
127.143571785893 -3.08814511104826
127.233616808404 -2.51924726938817
127.323661830915 -2.00144645421307
127.413706853427 -1.53276580117149
127.503751875938 -1.11073918568167
127.593796898449 -0.732787796993358
127.68384192096 -0.396416802758
127.773886943472 -0.0993114695852174
127.863931965983 0.160622088876027
127.953976988494 0.385245977243484
128.044022011005 0.576194991197823
128.134067033517 0.734888423635141
128.224112056028 0.862544728246532
128.314157078539 0.960196611891856
128.404202101051 1.02870529188601
128.494247123562 1.06877331557835
128.584292146073 1.08095571395297
128.674337168584 1.06566947353622
128.764382191096 1.02320143530153
128.854427213607 0.953714810398952
128.944472236118 0.857254569775831
129.034517258629 0.733752040099719
129.124562281141 0.583029141966143
129.214607303652 0.404802860886204
129.304652326163 0.198690776776623
129.394697348674 -0.0357811640894425
129.484742371186 -0.299166907263009
129.574787393697 -0.592082029953564
129.664832416208 -0.915175178340154
129.754877438719 -1.26908356769879
129.844922461231 -1.65436416133258
129.934967483742 -2.07138811494436
130.025012506253 -2.52018030910898
130.115057528764 -3.00017790099163
130.205102551276 -3.50987189980602
130.295147573787 -4.04628547384883
130.385192596298 -4.60423771125554
130.475237618809 -5.17535630386662
130.565282641321 -5.7468672995055
130.655327663832 -6.30035467420411
130.745372686343 -6.81099669925712
130.835417708854 -7.24820948144235
130.925462731366 -7.57884736127403
131.015507753877 -7.77345758602157
131.105552776388 -7.81412039673414
131.195597798899 -7.70021436353102
131.285642821411 -7.44861313400468
131.375687843922 -7.08818457696427
131.465732866433 -6.65195690902522
131.555777888944 -6.17069658994965
131.645822911456 -5.66951880730362
131.735867933967 -5.16711760896055
131.825912956478 -4.67647312761529
131.915957978989 -4.20608066408846
132.006003001501 -3.76117015561443
132.096048024012 -3.34470846665485
132.186093046523 -2.95814965002063
132.276138069035 -2.60196755594947
132.366183091546 -2.27602192660184
132.456228114057 -1.97980480474704
132.546273136568 -1.71260388872301
132.63631815908 -1.47360943839167
132.726363181591 -1.26198330285145
132.816408204102 -1.07690274843986
132.906453226613 -0.917587635316114
132.996498249125 -0.783316665851113
133.086543271636 -0.673436520893396
133.176588294147 -0.587366420498686
133.266633316658 -0.524599788774491
133.35667833917 -0.484704127403739
133.446723361681 -0.467319814119607
133.536768384192 -0.472158276970059
133.626813406703 -0.498999809506346
133.716858429215 -0.547691156459912
133.806903451726 -0.618142893149053
133.896948474237 -0.710326529130138
133.986993496748 -0.82427117462535
134.07703851926 -0.960059505140856
134.167083541771 -1.11782263285733
134.257128564282 -1.29773332807616
134.347173586793 -1.49999681166247
134.437218609305 -1.72483803584386
134.527263631816 -1.97248395415587
134.617308654327 -2.2431387107371
134.707353676838 -2.53694890355542
134.79739869935 -2.85395503705277
134.887443721861 -3.19402392149813
134.977488744372 -3.55675507339058
135.067533766883 -3.94135218929667
135.157578789395 -4.34644878813233
135.247623811906 -4.76987588488981
135.337668834417 -5.20836068159723
135.427713856928 -5.65715182447985
135.51775887944 -6.10958398353057
135.607803901951 -6.55662964999586
135.697848924462 -6.9865459190635
135.787893946973 -7.38480652371052
135.877938969485 -7.73458672300871
135.967983991996 -8.01806932830252
136.058029014507 -8.21866034006944
136.148074037018 -8.32379300956163
136.23811905953 -8.32750975840372
136.328164082041 -8.23181583963249
136.418209104552 -8.04619924248094
136.508254127064 -7.78553703758719
136.598299149575 -7.46727488930254
136.688344172086 -7.10884922685328
136.778389194597 -6.7259238095491
136.868434217109 -6.33152817429422
136.95847923962 -5.93588960294845
137.048524262131 -5.54667484004536
137.138569284642 -5.16940929867214
137.228614307154 -4.80792733860009
137.318659329665 -4.46477957933919
137.408704352176 -4.14156993063786
137.498749374687 -3.83922006274858
137.588794397199 -3.55817004092989
137.67883941971 -3.29852714275649
137.768884442221 -3.06017452564365
137.858929464732 -2.84284966550082
137.948974487244 -2.64620044973239
138.039019509755 -2.46982494817944
138.129064532266 -2.31329935552442
138.219109554777 -2.17619740668125
138.309154577289 -2.05810366699028
138.3991995998 -1.95862243260558
138.489244622311 -1.87738348818555
138.579289644822 -1.81404561316105
138.669334667334 -1.76829846877982
138.759379689845 -1.73986330885528
138.849424712356 -1.7284928176561
138.939469734867 -1.73397027392424
139.029514757379 -1.75610815970127
139.11955977989 -1.7947462683533
139.209604802401 -1.84974931171216
139.299649824912 -1.92100397666816
139.389694847424 -2.00841533277558
139.479739869935 -2.11190244082007
139.569784892446 -2.23139295443682
139.659829914957 -2.3668164393673
139.749874937469 -2.51809605439241
139.83991995998 -2.68513814101438
139.929964982491 -2.8678191525628
140.020010005003 -3.06596921557522
140.110055027514 -3.27935145739578
140.200100050025 -3.50763605884963
140.290145072536 -3.75036781302082
140.380190095048 -4.00692581855577
140.470235117559 -4.2764738606144
140.56028014007 -4.55790012410343
140.650325162581 -4.84974528666998
140.740370185093 -5.1501189715093
140.830415207604 -5.45660630674088
140.920460230115 -5.76616931549179
141.010505252626 -6.07505242117525
141.100550275138 -6.37870766891533
141.190595297649 -6.67176293619546
141.28064032016 -6.94806389816596
141.370685342671 -7.20082457737908
141.460730365183 -7.42291690307969
141.550775387694 -7.60731129508415
141.640820410205 -7.74764525689656
141.730865432716 -7.83885047980828
141.820910455228 -7.87772689436839
141.910955477739 -7.86333696015476
142.00100050025 -7.79712170675877
142.091045522761 -7.68270790372012
142.181090545273 -7.52545676422868
142.271135567784 -7.33186414673546
142.361180590295 -7.10893883491137
142.451225612806 -6.863661442584
142.541270635318 -6.60258127982634
142.631315657829 -6.33156385680851
142.72136068034 -6.05567078239936
142.811405702851 -5.77913939334477
142.901450725363 -5.50542773493078
142.991495747874 -5.2372958602792
143.081540770385 -4.97690218468255
143.171585792896 -4.72590104939548
143.261630815408 -4.48553352758419
143.351675837919 -4.25670763527008
143.44172086043 -4.04006674303813
143.531765882941 -3.8360465060898
143.621810905453 -3.6449214030312
143.711855927964 -3.46684228013415
143.801900950475 -3.30186633569082
143.891945972986 -3.14998087733639
143.981990995498 -3.01112202238732
144.072036018009 -2.88518933225672
144.16208104052 -2.7720572004925
144.252126063032 -2.67158366081577
144.342171085543 -2.5836171503612
144.432216108054 -2.5080016538824
144.522261130565 -2.44458056495316
144.612306153077 -2.39319952739788
144.702351175588 -2.35370846147922
144.792396198099 -2.32596293212033
144.88244122061 -2.30982497832541
144.972486243122 -2.30516349202508
145.062531265633 -2.31185420916159
145.152576288144 -2.32977935460727
145.242621310655 -2.3588269643508
145.332666333167 -2.3988898923724
145.422711355678 -2.44986449500155
145.512756378189 -2.51164897166252
145.6028014007 -2.58414132722791
145.692846423212 -2.66723690726809
145.782891445723 -2.76082544295164
145.872936468234 -2.86478752694977
145.962981490745 -2.97899042531816
146.053026513257 -3.10328311303635
146.143071535768 -3.23749040302455
146.233116558279 -3.38140602081481
146.32316158079 -3.53478446097538
146.413206603302 -3.69733144915258
146.503251625813 -3.86869282864265
146.593296648324 -4.04844169790402
146.683341670835 -4.2360636527088
146.773386693347 -4.43094004384004
146.863431715858 -4.63232926178772
146.953476738369 -4.83934622067745
147.04352176088 -5.05094045452687
147.133566783392 -5.26587358086065
147.223611805903 -5.48269734768763
147.313656828414 -5.6997340672883
147.403701850925 -5.91506193923458
147.493746873437 -6.12650852150856
147.583791895948 -6.33165631021643
147.673836918459 -6.52786484795116
147.76388194097 -6.71231373408383
147.853926963482 -6.88207004417705
147.943971985993 -7.03418169513092
148.034017008504 -7.16579509073519
148.124062031016 -7.27429114234858
148.214107053527 -7.35742912233742
148.304152076038 -7.41348385530071
148.394197098549 -7.44135977771498
148.484242121061 -7.44066646150971
148.574287143572 -7.41174462150386
148.664332166083 -7.35563868417561
148.754377188594 -7.27402003537106
148.844422211106 -7.16907207367285
148.934467233617 -7.04335254137081
149.024512256128 -6.8996495864461
149.114557278639 -6.74084597050334
149.204602301151 -6.56980185239013
149.294647323662 -6.38926193847286
149.384692346173 -6.20178857060613
149.474737368684 -6.00971915079744
149.564782391196 -5.81514436095036
149.654827413707 -5.61990279413766
149.744872436218 -5.42558758334392
149.834917458729 -5.23356108212525
149.924962481241 -5.04497435652327
150.015007503752 -4.8607890036991
150.105052526263 -4.68179950939786
150.195097548774 -4.50865494074158
150.285142571286 -4.34187922873403
150.375187593797 -4.18188963408874
150.465232616308 -4.02901322867383
150.555277638819 -3.88350138401985
150.645322661331 -3.74554235773589
150.735367683842 -3.61527212518447
150.825412706353 -3.49278363067724
150.915457728864 -3.3781346398792
151.005502751376 -3.27135437033065
151.095547773887 -3.17244906515065
151.185592796398 -3.08140665954448
151.275637818909 -2.99820067295249
151.365682841421 -2.92279344296503
151.455727863932 -2.85513880132482
151.545772886443 -2.79518427785128
151.635817908954 -2.74287290515456
151.725862931466 -2.69814468556527
151.815907953977 -2.66093777171893
151.905952976488 -2.63118940358205
151.995997998999 -2.60883663723507
152.086043021511 -2.5938168942907
152.176088044022 -2.58606835526942
152.266133066533 -2.58553021544221
152.356178089045 -2.59214281745525
152.446223111556 -2.60584767135907
152.536268134067 -2.62658736937447
152.626313156578 -2.65430539974953
152.71635817909 -2.68894586131785
152.806403201601 -2.73045307778913
152.896448224112 -2.77877110832622
152.986493246623 -2.83384314853921
153.076538269135 -2.89561081361024
153.166583291646 -2.96401329281397
153.256628314157 -3.03898636219909
153.346673336668 -3.12046123961944
153.43671835918 -3.20836326366427
153.526763381691 -3.30261037533482
153.616808404202 -3.40311137862088
153.706853426713 -3.50976395349837
153.796898449225 -3.62245239244422
153.886943471736 -3.74104502953076
153.976988494247 -3.86539132977981
154.067033516758 -3.99531860610691
154.15707853927 -4.13062833235981
154.247123561781 -4.27109202432833
154.337168584292 -4.41644666700339
154.427213606803 -4.56638967689098
154.517258629315 -4.7205734041441
154.607303651826 -4.87859920221773
154.697348674337 -5.04001112446159
154.787393696848 -5.20428934941168
154.87743871936 -5.37084349131772
154.967483741871 -5.53900602112581
155.057528764382 -5.70802610620814
155.147573786893 -5.87706427367197
155.237618809405 -6.04518840861656
155.327663831916 -6.21137170831275
155.417708854427 -6.37449331442337
155.507753876938 -6.53334242106494
155.59779889945 -6.68662668409722
155.687843921961 -6.83298570933982
155.777888944472 -6.97101024568045
155.867933966983 -7.09926742843814
155.957978989495 -7.21633199574392
156.048024012006 -7.32082284416941
156.138069034517 -7.41144363717616
156.228114057029 -7.48702550324898
156.31815907954 -7.54656926259587
156.408204102051 -7.58928422118525
156.498249124562 -7.61462047935428
156.588294147074 -7.62229199117753
156.678339169585 -7.61228828658407
156.768384192096 -7.5848737586076
156.858429214607 -7.54057458087068
156.948474237119 -7.4801544727691
157.03851925963 -7.40458149162306
157.128564282141 -7.31498866657736
157.218609304652 -7.2126315346512
157.308654327164 -7.09884550953241
157.398699349675 -6.97500558612452
157.488744372186 -6.84249027156087
157.578789394697 -6.70265095478282
157.668834417209 -6.55678728176268
157.75887943972 -6.4061285603384
157.848924462231 -6.25182081165877
157.938969484742 -6.09491881967275
158.029014507254 -5.93638239111104
158.119059529765 -5.77707600037544
158.209104552276 -5.61777102786731
158.299149574787 -5.45914987978123
158.389194597299 -5.30181138017745
158.47923961981 -5.14627693591026
158.569284642321 -4.99299708069576
158.659329664832 -4.84235809980333
158.749374687344 -4.69468851838114
158.839419709855 -4.55026530355183
158.929464732366 -4.40931968377562
159.019509754877 -4.2720425301023
159.109554777389 -4.13858927461753
159.1995997999 -4.00908436353373
159.289644822411 -3.88362525771148
159.379689844922 -3.76228600347712
159.469734867434 -3.64512040269725
159.559779889945 -3.53216481425042
159.649824912456 -3.42344062011791
159.739869934967 -3.31895638896134
159.829914957479 -3.21870976872793
159.91995997999 -3.12268913792265
160.010005002501 -3.03087504293763
160.100050025013 -2.94324144644669
160.190095047524 -2.85975680947705
160.280140070035 -2.78038502744081
160.370185092546 -2.70508623820936
160.460230115058 -2.63381751827331
160.550275137569 -2.56653348115475
160.64032016008 -2.50318679054729
160.730365182591 -2.44372859913099
160.820410205103 -2.38810892265373
160.910455227614 -2.33627695765961
161.000500250125 -2.28818135017402
161.090545272636 -2.24377042172396
161.180590295148 -2.20299235823309
161.270635317659 -2.16579536661479
161.36068034017 -2.13212780324904
161.450725362681 -2.10193827797502
161.540770385193 -2.0751757367456
161.630815407704 -2.05178952567268
161.720860430215 -2.03172943881822
161.810905452726 -2.014945751769
161.900950475238 -2.00138924275549
161.990995497749 -1.99101120282289
162.08104052026 -1.98376343636449
162.171085542771 -1.9795982531308
162.261130565283 -1.97846845266955
162.351175587794 -1.98032730201819
162.441220610305 -1.98512850733844
162.531265632816 -1.9928261800847
162.621310655328 -2.00337479819616
162.711355677839 -2.01672916273242
162.80140070035 -2.0328443502917
162.891445722861 -2.05167566149779
162.981490745373 -2.07317856578286
163.071535767884 -2.09730864265224
163.161580790395 -2.12402151957515
163.251625812906 -2.15327280661438
163.341670835418 -2.18501802787643
163.431715857929 -2.2192125498476
163.52176088044 -2.25581150665309
163.611805902951 -2.29476972227322
163.701850925463 -2.33604162973205
163.791895947974 -2.37958118727498
163.881940970485 -2.42534179154493
163.971985992996 -2.47327618777504
164.062031015508 -2.5233363770195
164.152076038019 -2.5754735204559
164.24212106053 -2.62963784081062
164.332166083042 -2.68577852098076
164.422211105553 -2.74384359994875
164.512256128064 -2.80377986612459
164.602301150575 -2.86553274828075
164.692346173087 -2.92904620429992
164.782391195598 -2.99426260799661
164.872436218109 -3.06112263434056
164.96248124062 -3.1295651434711
165.052526263132 -3.19952706396918
165.142571285643 -3.27094327593445
165.232616308154 -3.34374649450568
165.322661330665 -3.41786715456181
165.412706353177 -3.49323329745167
165.502751375688 -3.5697704607113
165.592796398199 -3.6474015718564
165.68284142071 -3.72604684746503
165.772886443222 -3.8056236989038
165.862931465733 -3.88604664619175
165.952976488244 -3.96722724163884
166.043021510755 -4.04907400504212
166.133066533267 -4.13149237236236
166.223111555778 -4.21438465993692
166.313156578289 -4.29765004641654
166.4032016008 -4.38118457471275
166.493246623312 -4.46488117634428
166.583291645823 -4.54862972061947
166.673336668334 -4.63231709113716
166.763381690845 -4.71582729206291
166.853426713357 -4.79904158658955
166.943471735868 -4.88183866987781
167.033516758379 -4.96409487858978
167.12356178089 -5.04568443889767
167.213606803402 -5.12647975451905
167.303651825913 -5.20635173594198
167.393696848424 -5.2851701715163
167.483741870935 -5.36280414052881
167.573786893447 -5.43912246773078
167.663831915958 -5.51399421806661
167.753876938469 -5.58728922956387
167.84392196098 -5.65887868149852
167.933966983492 -5.7286356940637
168.024012006003 -5.7964359548686
168.114057028514 -5.86215836669263
168.204102051026 -5.92568571005965
168.294147073537 -5.98690531337886
168.384192096048 -6.04570972270148
168.474237118559 -6.10199736253906
168.564282141071 -6.15567317876748
168.654327163582 -6.20664925437195
168.744372186093 -6.25484538875472
168.834417208604 -6.30018963148474
168.924462231116 -6.3426187617776
169.014507253627 -6.38207870563269
169.104552276138 -6.41852488340135
169.194597298649 -6.45192248164231
169.284642321161 -6.48224664436278
169.374687343672 -6.50948258013874
169.464732366183 -6.53362558312516
169.554777388694 -6.55468096751956
169.644822411206 -6.57266391664098
169.734867433717 -6.58759924931216
169.824912456228 -6.59952110771184
169.914957478739 -6.60847257218731
170.005002501251 -6.61450520968986
170.095047523762 -6.61767856347225
170.185092546273 -6.61805959244065
170.275137568784 -6.6157220690842
170.365182591296 -6.61074594519657
170.455227613807 -6.60321669467957
170.545272636318 -6.59322464255687
170.635317658829 -6.58086428900269
170.725362681341 -6.56623363666844
170.815407703852 -6.54943352894249
170.905452726363 -6.53056700601937
170.995497748874 -6.50973868482179
171.085542771386 -6.48705416792026
171.175587793897 -6.46261948570617
171.265632816408 -6.43654057516511
171.355677838919 -6.40892279773625
171.445722861431 -6.37987049791295
171.535767883942 -6.34948660349128
171.625812906453 -6.31787226767895
171.715857928964 -6.28512655266698
171.805902951476 -6.25134615375173
171.895947973987 -6.21662516263799
171.985992996498 -6.18105486820859
172.07603801901 -6.1447235927482
172.166083041521 -6.10771656141169
172.256128064032 -6.07011580257002
172.346173086543 -6.03200007658945
172.436218109055 -5.99344483055933
172.526263131566 -5.95452217649544
172.616308154077 -5.91530089058834
172.706353176588 -5.87584643114802
172.7963981991 -5.83622097298694
172.886443221611 -5.7964834561085
172.976488244122 -5.75668964669415
173.066533266633 -5.71689220852115
173.156578289145 -5.67714078308596
173.246623311656 -5.63748207685667
173.336668334167 -5.59795995421167
173.426713356678 -5.55861553477279
173.51675837919 -5.51948729396529
173.606803401701 -5.48061116577548
173.696848424212 -5.44202064678453
173.786893446723 -5.40374690068426
173.876938469235 -5.36581886257748
173.966983491746 -5.32826334245744
174.057028514257 -5.29110512736747
174.147073536768 -5.25436708179679
174.23711855928 -5.2180702459628
174.327163581791 -5.18223393168429
174.417208604302 -5.14687581560815
174.507253626813 -5.11201202961024
174.597298649325 -5.07765724822807
174.687343671836 -5.0438247730299
174.777388694347 -5.01052661385395
174.867433716858 -4.97777356688595
174.95747873937 -4.94557528956873
175.047523761881 -4.91394037235109
175.137568784392 -4.88287640731721
175.227613806903 -4.85239005373857
175.317658829415 -4.82248710061177
175.407703851926 -4.79317252625123
175.497748874437 -4.76445055501949
175.587793896948 -4.73632471127637
175.67783891946 -4.70879787064338
175.767883941971 -4.68187230866901
175.857928964482 -4.65554974700042
175.947973986994 -4.62983139715142
176.038019009505 -4.60471800196817
176.128064032016 -4.58020987488776
176.218109054527 -4.55630693708669
176.308154077038 -4.5330087526148
176.39819909955 -4.51031456160313
176.488244122061 -4.48822331164161
176.578289144572 -4.46673368740872
176.668334167084 -4.445844138641
176.758379189595 -4.42555290652393
176.848424212106 -4.4058580485819
176.938469234617 -4.38675746214219
177.028514257129 -4.36824890645074
177.11855927964 -4.35033002349855
177.208604302151 -4.33299835763735
177.298649324662 -4.31625137403781
177.388694347174 -4.30008647605468
177.478739369685 -4.28450102155571
177.568784392196 -4.26949233826684
177.658829414707 -4.2550577381872
177.748874437219 -4.24119453111791
177.83891945973 -4.22790003735613
177.928964482241 -4.21517159959368
178.019009504752 -4.2030065940613
178.109054527264 -4.19140244095845
178.199099549775 -4.18035661420173
178.289144572286 -4.16986665052932
178.379189594797 -4.15993015798907
178.469234617309 -4.15054482384311
178.55927963982 -4.14170842191357
178.649324662331 -4.13341881939751
178.739369684842 -4.12567398317371
178.829414707354 -4.11847198562273
178.919459729865 -4.11181100998108
179.009504752376 -4.1056893552515
179.099549774887 -4.10010544067903
179.189594797399 -4.09505780981597
179.27963981991 -4.09054513418824
179.369684842421 -4.08656621657114
179.459729864932 -4.08311999389411
179.549774887444 -4.08020553977769
179.639819909955 -4.07782206671421
179.729864932466 -4.07596892790319
179.819909954977 -4.0746456187401
179.909954977489 -4.07385177797292
180 -4.073587188522
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, densely dashed, myred]
table {%
0 8.51832477803688
0.0900450225112556 8.51810303988834
0.180090045022511 8.51743777639648
0.270135067533767 8.51632884043843
0.360180090045022 8.51477598686341
0.450225112556278 8.51277887257392
0.540270135067534 8.51033705663924
0.630315157578789 8.50745000044275
0.720360180090045 8.50411706786205
0.810405202601301 8.50033752548366
0.900450225112556 8.49611054285203
0.990495247623812 8.49143519275411
1.08054027013507 8.48631045154002
1.17058529264632 8.48073519948094
1.26063031515758 8.4747082211651
1.35067533766883 8.46822820593319
1.44072036018009 8.46129374835401
1.53076538269135 8.45390334874269
1.6208104052026 8.44605541372178
1.71085542771386 8.43774825682781
1.80090045022511 8.42898009916458
1.89094547273637 8.41974907010511
1.98099049524762 8.41005320804474
2.07103551775888 8.39989046120677
2.16108054027013 8.38925868850395
2.25112556278139 8.37815566045737
2.34117058529265 8.36657906017636
2.4312156078039 8.35452648440143
2.52126063031516 8.34199544461395
2.61130565282641 8.32898336821547
2.70135067533767 8.31548759978011
2.79139569784892 8.30150540238412
2.88144072036018 8.28703395901584
2.97148574287144 8.27207037407072
3.06153076538269 8.25661167493575
3.15157578789395 8.24065481366762
3.2416208104052 8.22419666876984
3.33166583291646 8.20723404707402
3.42171085542771 8.1897636857308
3.51175587793897 8.17178225431603
3.60180090045022 8.15328635705912
3.69184592296148 8.13427253519913
3.78189094547274 8.11473726947634
3.87193596798399 8.09467698276623
3.96198099049525 8.07408804286381
4.0520260130065 8.05296676542617
4.14207103551776 8.03130941708234
4.23211605802901 8.00911221871913
4.32216108054027 7.98637134895304
4.41220610305153 7.96308294779794
4.50225112556278 7.93924312053949
4.59229614807404 7.91484794182785
4.68234117058529 7.88989345999997
4.77238619309655 7.86437570164467
4.8624312156078 7.83829067642349
4.95247623811906 7.81163438216108
5.04252126063031 7.78440281022034
5.13256628314157 7.75659195117724
5.22261130565283 7.72819780081189
5.31265632816408 7.69921636643291
5.40270135067534 7.66964367355341
5.49274637318659 7.63947577293664
5.58279139569785 7.60870874803235
5.6728364182091 7.57733872282373
5.76288144072036 7.54536187010749
5.85292646323162 7.51277442022947
5.94297148574287 7.47957267030028
6.03301650825413 7.44575299391602
6.12306153076538 7.41131185141003
6.21310655327664 7.37624580066381
6.30315157578789 7.34055150850542
6.39319659829915 7.30422576272526
6.48324162081041 7.26726548474106
6.57328664332166 7.22966774294373
6.66333166583292 7.1914297667587
6.75337668834417 7.15254896145705
6.84342171085543 7.11302292375367
6.93346673336668 7.07284945822896
7.02351175587794 7.03202659461422
7.11355677838919 6.99055260597934
7.20360180090045 6.94842602786501
7.29364682341171 6.90564567840148
7.38369184592296 6.86221067945632
7.47373686843422 6.81812047885601
7.56378189094547 6.77337487372561
7.65382691345673 6.727974034992
7.74387193596798 6.68191853309544
7.83391695847924 6.63520936495613
7.92396198099049 6.5878479822401
8.01400700350175 6.53983632096982
8.10405202601301 6.4911768325229
8.19409704852426 6.44187251606175
8.28414207103552 6.39192695243447
8.37418709354677 6.34134433958487
8.46423211605803 6.29012952950695
8.55427713856928 6.23828806677478
8.64432216108054 6.18582622867392
8.7343671835918 6.1327510669556
8.82441220610305 6.07907045122744
8.91445722861431 6.0247931139874
9.00450225112556 5.96992869729803
9.09454727363682 5.91448780108799
9.18459229614807 5.85848203305586
9.27463731865933 5.80192406013715
9.36468234117059 5.74482766148069
9.45472736368184 5.6872077828625
9.5447723861931 5.62908059244577
9.63481740870435 5.57046353777402
9.72486243121561 5.51137540385984
9.81490745372686 5.45183637220488
9.90495247623812 5.39186808055741
9.99499749874937 5.33149368318072
10.0850425212606 5.27073791137092
10.1750875437719 5.20962713392401
10.2651325662831 5.14818941721085
10.3551775887944 5.08645458447421
10.4452226113057 5.02445427391491
10.5352676338169 4.96222199508348
10.6253126563282 4.89979318304224
10.7153576788394 4.83720524970621
10.8054027013507 4.77449763171574
10.8954477238619 4.71171183413481
10.9854927463732 4.6488914692109
11.0755377688844 4.5860822893732
11.1655827913957 4.52333221358852
11.255627813907 4.46069134613977
11.3456728364182 4.39821198683968
11.4357178589295 4.33594863164658
11.5257628814407 4.27395796260936
11.615807903952 4.21229882603857
11.7058529264632 4.15103219778035
11.7958979489745 4.09022113446312
11.8859429714857 4.02993070959614
11.975987993997 3.97022793342433
12.0660330165083 3.91118165549179
12.1560780390195 3.85286244893375
12.2461230615308 3.79534247561254
12.336168084042 3.73869533133152
12.4262131065533 3.68299587051269
12.5162581290645 3.62832000989959
12.6063031515758 3.57474451105913
12.696348174087 3.52234674169296
12.7863931965983 3.47120441603953
12.8764382191096 3.42139531494358
12.9664832416208 3.37299698649141
13.0565282641321 3.32608642845172
13.1465732866433 3.28073975412087
13.2366183091546 3.23703184353626
13.3266633316658 3.19503598239288
13.4167083541771 3.1548234913592
13.5067533766883 3.1164633488364
13.5967983991996 3.08002181052615
13.6868434217109 3.04556202945822
13.7768884442221 3.01314368036932
13.8669334667334 2.98282259250853
13.9569784892446 2.95465039506479
14.0470235117559 2.92867417945863
14.1370685342671 2.9049361827089
14.2271135567784 2.88347349597018
14.3171585792896 2.86431780213719
14.4072036018009 2.84749514612869
14.4972486243122 2.83302574109748
14.5872936468234 2.82092381337388
14.6773386693347 2.81119748844267
14.7673836918459 2.80384871969131
14.8574287143572 2.79887326106232
14.9474737368684 2.79626068410963
15.0375187593797 2.79599443931323
15.1275637818909 2.79805196086455
15.2176088044022 2.80240481351273
15.3076538269135 2.80901887947467
15.3976988494247 2.81785458287253
15.487743871936 2.82886714868484
15.5777888944472 2.84200689278961
15.6678339169585 2.85721953934894
15.7578789394697 2.8744465615377
15.847923961981 2.89362554145789
15.9379689844922 2.91469054500224
16.0280140070035 2.93757250743511
16.1180590295148 2.96219962553819
16.208104052026 2.98849775231797
16.2981490745373 3.01639079048101
16.3881940970485 3.04580108114417
16.4782391195598 3.07664978454876
16.568284142071 3.10885724987988
16.6583291645823 3.14234337164639
16.7483741870935 3.17702793044113
16.8384192096048 3.21283091626815
16.9284642321161 3.2496728329851
17.0185092546273 3.28747498275798
17.1085542771386 3.32615972975532
17.1985992996498 3.36565074261727
17.2886443221611 3.40587321551599
17.3786893446723 3.44675406787632
17.4687343671836 3.48822212304855
17.5587793896948 3.53020826641702
17.6488244122061 3.57264558359003
17.7388694347174 3.61546947944918
17.8289144572286 3.65861777894093
17.9189594797399 3.70203081057182
18.0090045022511 3.74565147362363
18.0990495247624 3.78942529013834
18.1890945472736 3.83330044273664
18.2791395697849 3.87722779933166
18.3691845922961 3.92116092578277
18.4592296148074 3.9650560875059
18.5492746373187 4.00887224101817
18.6393196598299 4.05257101634895
18.7293646823412 4.09611669119719
18.8194097048524 4.139476157659
18.9094547273637 4.1826188822902
18.9994997498749 4.22551686020882
19.0895447723862 4.26814456388159
19.1795897948974 4.31047888717886
19.2696348174087 4.35249908522386
19.35967983992 4.39418671050673
19.4497248624312 4.43552554567945
19.5397698849425 4.47650153339872
19.6298149074537 4.51710270353652
19.719859929965 4.55731909803571
19.8099049524762 4.5971426936489
19.8999499749875 4.63656732276478
19.9899949974987 4.67558859249461
20.08004002001 4.71420380216611
20.1700850425213 4.75241185934928
20.2601300650325 4.79021319452067
20.3501750875438 4.8276096744586
20.440220110055 4.86460451445133
20.5302651325663 4.90120218939394
20.6203101550775 4.93740834384648
20.7103551775888 4.97322970112648
20.8004002001001 5.00867397151239
20.8904452226113 5.04374975964114
20.9804902451226 5.0784664711922
21.0705352676338 5.112834218962
21.1605802901451 5.14686372844653
21.2506253126563 5.18056624306573
21.3406703351676 5.21395342917976
21.4307153576788 5.24703728106643
21.5207603801901 5.27983002604762
21.6108054027014 5.31234402997228
21.7008504252126 5.3445917032835
21.7908954477239 5.37658540791616
21.8809404702351 5.40833736529078
21.9709854927464 5.43985956568654
22.0610305152576 5.47116367929254
22.1510755377689 5.50226096925111
22.2411205602801 5.53316220701856
22.3311655827914 5.5638775903786
22.4212106053027 5.59441666445084
22.5112556278139 5.62478824603953
22.6013006503252 5.65500035166901
22.6913456728364 5.6850601296487
22.7813906953477 5.71497379650363
22.8714357178589 5.74474657809635
22.9614807403702 5.77438265575168
23.0515257628814 5.80388511767785
23.1415707853927 5.8332559159562
23.231615807904 5.86249582934693
23.3216608304152 5.89160443213019
23.4117058529265 5.92058006917104
23.5017508754377 5.94941983736352
23.591795897949 5.97811957357334
23.6818409204602 6.00667384916144
23.7718859429715 6.03507597113234
23.8619309654827 6.06331798991128
23.951975987994 6.09139071371528
24.0420210105053 6.11928372944261
24.1320660330165 6.14698542996728
24.2221110555278 6.17448304768681
24.312156078039 6.20176269413516
24.4022011005503 6.22880940543893
24.4922461230615 6.2556071933623
24.5822911455728 6.28213910165715
24.672336168084 6.30838726740818
24.7623811905953 6.33433298703919
24.8524262131066 6.35995678662664
24.9424712356178 6.38523849614934
25.0325162581291 6.41015732728947
25.1225612806403 6.43469195438964
25.2126063031516 6.45882059816315
25.3026513256628 6.4825211117503
25.3926963481741 6.50577106871168
25.4827413706853 6.52854785255042
25.5727863931966 6.55082874735795
25.6628314157079 6.57259102918313
25.7528764382191 6.59381205773052
25.8429214607304 6.61446936800148
25.9329664832416 6.63454076149989
26.0230115057529 6.65400439663322
26.1130565282641 6.67283887794856
26.2031015507754 6.69102334385183
26.2931465732866 6.70853755246632
26.3831915957979 6.72536196529391
26.4732366183092 6.74147782834859
26.5632816408204 6.75686725043589
26.6533266633317 6.77151327825523
26.7433716858429 6.7853999680034
26.8334167083542 6.79851245315673
26.9234617308654 6.81083700810674
27.0135067533767 6.82236110732018
27.1035517758879 6.83307347968771
27.1935967983992 6.84296415771757
27.2836418209105 6.85202452122148
27.3736868434217 6.86024733512888
27.463731865933 6.86762678105417
27.5537768884442 6.87415848222934
27.6438219109555 6.87983952140213
27.7338669334667 6.88466845128778
27.823911955978 6.88864529715181
27.9139569784892 6.89177155109166
28.0040020010005 6.89405015757859
28.0940470235118 6.89548548981724
28.184092046023 6.89608331648061
28.2741370685343 6.89585075838334
28.3641820910455 6.89479623466668
28.4542271135568 6.89292939808636
28.544272136068 6.8902610590187
28.6343171585793 6.8868030978339
28.7243621810905 6.88256836532724
28.8144072036018 6.87757057095095
28.9044522261131 6.8718241586519
28.9944972486243 6.86534417019298
29.0845422711356 6.8581460959208
29.1745872936468 6.85024571303726
29.2646323161581 6.84165891153914
29.3546773386693 6.83240150810684
29.4447223611806 6.82248904835014
29.5347673836918 6.81193659795442
29.6248124062031 6.80075852341389
29.7148574287144 6.78896826318707
29.8049024512256 6.77657809026209
29.8949474737369 6.76359886727335
29.9849924962481 6.75003979546351
30.0750375187594 6.7359081589333
30.1650825412706 6.72120906576293
30.2551275637819 6.7059451877207
30.3451725862931 6.69011650039202
30.4352176088044 6.67372002566458
30.5252626313157 6.65674957858884
30.6153076538269 6.63919552069488
30.7053526763382 6.62104452188651
30.7953976988494 6.60227933304799
30.8854427213607 6.58287857148918
30.9754877438719 6.56281652132066
31.0655327663832 6.54206295079198
31.1555777888944 6.52058294854734
31.2456228114057 6.49833678065524
31.335667833917 6.47527977015708
31.4257128564282 6.45136220075894
31.5157578789395 6.4265292461675
31.6058029014507 6.40072092645232
31.695847923962 6.37387209271046
31.7858929464732 6.34591244122426
31.8759379689845 6.31676655825069
31.9659829914957 6.28635399656863
32.056028014007 6.25458938495323
32.1460730365183 6.22138257185351
32.2361180590295 6.18663880473579
32.3261630815408 6.15025894683335
32.416208104052 6.11213973342772
32.5062531265633 6.07217407029502
32.5962981490745 6.0302513775986
32.6863431715858 5.98625798331716
32.776388194097 5.94007757128548
32.8664332166083 5.8915916901174
32.9564782391196 5.840680330704
33.0465232616308 5.78722258166282
33.1365682841421 5.73109737408987
33.2266133066533 5.67218432927109
33.3166583291646 5.61036472568025
33.4067033516758 5.54552260467045
33.4967483741871 5.47754603779175
33.5867933966983 5.40632858267987
33.6768384192096 5.33177095898613
33.7668834417209 5.25378298087422
33.8569284642321 5.17228578818092
33.9469734867434 5.08721442437485
34.0370185092546 4.99852081583256
34.1270635317659 4.90617721347565
34.2171085542771 4.81018016413252
34.3071535767884 4.71055508456787
34.3971985992996 4.60736151516796
34.4872436218109 4.50069913162826
34.5772886443222 4.39071459004862
34.6673336668334 4.27760927139396
34.7573786893447 4.16164797238325
34.8474237118559 4.04316855773848
34.9374687343672 3.92259253863013
35.0275137568784 3.80043646849092
35.1175587793897 3.67732394389454
35.2076038019009 3.55399785867157
35.2976488244122 3.43133237880155
35.3876938469235 3.31034388194846
35.4777388694347 3.19219984293274
35.567783891946 3.07822435904855
35.6578289144572 2.96989872564389
35.7478739369685 2.8688552404667
35.8379189594797 2.77686230402135
35.927963981991 2.69579898058725
36.0180090045022 2.62761758681655
36.1080540270135 2.57429366430777
36.1980990495248 2.5377639042473
36.288144072036 2.51985417415989
36.3781890945473 2.52220157736893
36.4682341170585 2.54617615721498
36.5582791395698 2.59280905539119
36.648324162081 2.66273426502492
36.7383691845923 2.75615032993048
36.8284142071035 2.87280641945072
36.9184592296148 3.01201443367136
37.0085042521261 3.17268568882111
37.0985492746373 3.35338791759161
37.1885942971486 3.55241632808851
37.2786393196598 3.76787159731227
37.3686843421711 3.99773793713267
37.4587293646823 4.23995552128836
37.5487743871936 4.49248322357703
37.6388194097049 4.75334940193067
37.7288644322161 5.02069006513319
37.8189094547274 5.29277499824221
37.9089544772386 5.56802324018395
37.9989994997499 5.84500973294169
38.0890445222611 6.1224650765836
38.1790895447724 6.39927022417515
38.2691345672836 6.67444772439859
38.3591795897949 6.94715083794169
38.4492246123062 7.21665156551602
38.5392696348174 7.48232836054511
38.6293146573287 7.74365407306746
38.7193596798399 8.0001844878775
38.8094047023512 8.25154767777011
38.8994497248624 8.49743428702496
38.9894947473737 8.73758878476884
39.0795397698849 8.97180167632143
39.1695847923962 9.19990262739457
39.2596298149075 9.42175443630019
39.3496748374187 9.63724777926168
39.43971985993 9.84629665053735
39.5297648824412 10.0488344200906
39.6198099049525 10.2448104353369
39.7098549274637 10.4341870988824
39.799899949975 10.6169373603273
39.8899449724862 10.7930425665926
39.9799899949975 10.9624906214846
40.0700350175088 11.1252744111253
40.16008004002 11.28139045733
40.2501250625313 11.4308377659458
40.3401700850425 11.5736168415778
40.4302151075538 11.7097288440275
40.520260130065 11.8391748651861
40.6103051525763 11.9619553081143
40.7003501750875 12.0780693526229
40.7903951975988 12.1875144939124
40.8804402201101 12.2902861427601
40.9704852426213 12.3863772774083
41.0605302651326 12.475778138738
41.1505752876438 12.5584759615476
41.2406203101551 12.6344547358181
41.3306653326663 12.7036949927655
41.4207103551776 12.7661736112776
41.5107553776888 12.8218636410319
41.6008004002001 12.870734139202
41.6908454227114 12.9127500182118
41.7808904452226 12.9478719024929
41.8709354677339 12.9760559926617
41.9609804902451 12.997253935974
42.0510255127564 13.0114127023412
42.1410705352676 13.0184744656291
42.2311155577789 13.0183764904132
42.3211605802901 13.011051024852
42.4112056028014 12.9964252008815
42.5012506253127 12.9744209435493
42.5912956478239 12.9449548920139
42.6813406703352 12.9079383355724
42.7713856928464 12.8632771690694
42.8614307153577 12.810871873229
42.9514757378689 12.7506175268881
43.0415207603802 12.682403859847
43.1315657828914 12.6061153571724
43.2216108054027 12.5216314283692
43.311655827914 12.4288266579936
43.4017008504252 12.3275711581408
43.4917458729365 12.2177310479645
43.5817908954477 12.0991690911727
43.671835917959 11.9717455295207
43.7618809404702 11.8353191589814
43.8519259629815 11.6897487058389
43.9419709854928 11.534894572822
44.032016008004 11.3706210410244
44.1220610305153 11.1967990322402
44.2121060530265 11.0133095590322
44.3021510755378 10.8200480168688
44.392196098049 10.6169295044895
44.4822411205603 10.4038953955448
44.5722861430715 10.1809214263758
44.6623311655828 9.94802761068242
44.752376188094 9.70529033967415
44.8424212106053 9.45285707200043
44.9324662331166 9.19096405410451
45.0225112556278 8.9199575267609
45.1125562781391 8.64031884884179
45.2026013006503 8.3526938769647
45.2926463231616 8.05792673977265
45.3826913456728 7.75709778425756
45.4727363681841 7.45156488081054
45.5627813906953 7.14300637695976
45.6528264132066 6.8334627171768
45.7428714357179 6.52537206650192
45.8329164582291 6.22159325142795
45.9229614807404 5.92540719753225
46.0130065032516 5.64048629745488
46.1030515257629 5.3708206040854
46.1930965482741 5.12059150013443
46.2831415707854 4.89398863467351
46.3731865932967 4.69497497808999
46.4632316158079 4.5270170815238
46.5532766383192 4.39281044454997
46.6433216608304 4.29403906447304
46.7333666833417 4.23120927346112
46.8234117058529 4.20358838437612
46.9134567283642 4.20925990263262
47.0035017508754 4.24528455197882
47.0935467733867 4.30793728269478
47.183591795898 4.39298035847938
47.2736368184092 4.49593319380873
47.3636818409205 4.61230850273666
47.4537268634317 4.73779707388966
47.543771885943 4.86839582224997
47.6338169084542 5.00048300777666
47.7238619309655 5.13084983058111
47.8139069534767 5.25669950847966
47.903951975988 5.37562449277995
47.9939969984992 5.48557077864649
48.0840420210105 5.58479615212449
48.1740870435218 5.67182719978951
48.264132066033 5.74541823587307
48.3541770885443 5.80451404620716
48.4442221110555 5.84821748311087
48.5342671335668 5.87576240540457
48.624312156078 5.88649217154657
48.7143571785893 5.87984379974111
48.8044022011006 5.85533796096149
48.8944472236118 5.81257513985541
48.9844922461231 5.75123856969628
49.0745372686343 5.67110491758262
49.1645822911456 5.57206416891222
49.2546273136568 5.45415074083843
49.3446723361681 5.31758853884537
49.4347173586793 5.1628534271259
49.5247623811906 4.99075732038332
49.6148074037019 4.80255861454043
49.7048524262131 4.60010354442558
49.7948974487244 4.38600154309488
49.8849424712356 4.16383355389146
49.9749874937469 3.93838371769176
50.0650325162581 3.71586975748353
50.1550775387694 3.50412410457143
50.2451225612806 3.31264762243481
50.3351675837919 3.15242884704671
50.4252126063031 3.03541328519727
50.5152576288144 2.9735489746216
50.6053026513257 2.97745064587304
50.6953476738369 3.05490253074171
50.7853926963482 3.20958132293791
50.8754377188594 3.44040705117738
50.9654827413707 3.7417533113106
51.0555277638819 4.10444024111204
51.1455727863932 4.51717028956122
51.2356178089045 4.96798781973302
51.3256628314157 5.44544860574287
51.415707853927 5.93936827716257
51.5057528764382 6.44117253624973
51.5957978989495 6.94395101217134
51.6858429214607 7.4423304664659
51.775887943972 7.93226167724421
51.8659329664832 8.41078314084462
51.9559779889945 8.87579734470055
52.0460230115058 9.32587606921933
52.136068034017 9.76009946586543
52.2261130565283 10.1779274716739
52.3161580790395 10.5790994097362
52.4062031015508 10.9635568670059
52.496248124062 11.3313851558479
52.5862931465733 11.6827692857714
52.6763381690845 12.017961095669
52.7663831915958 12.3372548816655
52.8564282141071 12.6409694450153
52.9464732366183 12.929434965913
53.0365182591296 13.202983490131
53.1265632816408 13.4619421109776
53.2166083041521 13.7066281553683
53.3066533266633 13.9373458545902
53.3966983491746 14.1543841100268
53.4867433716858 14.3580150616839
53.5767883941971 14.5484932406267
53.6668334167084 14.7260551413994
53.7568784392196 14.8909190917114
53.8469234617309 15.0432853275747
53.9369684842421 15.1833362052526
54.0270135067534 15.311236498751
54.1170585292646 15.4271337446119
54.2071035517759 15.5311586055242
54.2971485742871 15.623425231561
54.3871935967984 15.7040316032975
54.4772386193097 15.7730598451037
54.5672836418209 15.8305764998914
54.6573286643322 15.876632758781
54.7473736868434 15.9112646407285
54.8374187093547 15.934493118276
54.9274637318659 15.9463241863603
55.0175087543772 15.9467488716316
55.1075537768884 15.9357431800576
55.1975987993997 15.9132679807791
55.287643821911 15.8792688242867
55.3776888444222 15.8336756930411
55.4677338669335 15.7764026827139
55.5577788894447 15.707347612312
55.647823911956 15.6263915616281
55.7378689344672 15.533398334784
55.8279139569785 15.4282138491871
55.9179589794897 15.3106654501006
56.008004002001 15.1805611523713
56.0980490245123 15.0376888128552
56.1880940470235 14.8818152399681
56.2781390695348 14.71268525092
56.368184092046 14.5300206930311
56.4582291145573 14.3335194537154
56.5482741370685 14.1228544951474
56.6383191595798 13.8976729655282
56.728364182091 13.6575954609352
56.8184092046023 13.4022155423468
56.9084542271136 13.1310996548623
56.9984992496248 12.8437876549761
57.0885442721361 12.5397942333855
57.1785892946473 12.218611634102
57.2686343171586 11.8797142279127
57.3586793396698 11.5225657164988
57.4487243621811 11.1466300460029
57.5387693846924 10.7513875267607
57.6288144072036 10.3363582301832
57.7188594297149 9.90113551552783
57.8089044522261 9.44543358735062
57.8989494747374 8.96915435485726
57.9889944972486 8.47248058302372
58.0790395197599 7.95600432560959
58.1690845422711 7.42090162488361
58.2591295647824 6.86916570154946
58.3491745872936 6.3039097100145
58.4392196098049 5.72974347147089
58.5292646323162 5.15321114769491
58.6193096548274 4.58324120758412
58.7093546773387 4.03149942447767
58.7993996998499 3.51245230551228
58.8894447223612 3.04287075117126
58.9794897448724 2.64050464350015
59.0695347673837 2.32184339485363
59.159579789895 2.09929336229585
59.2496248124062 1.97859508870498
59.3396698349175 1.95749228931091
59.4297148574287 2.02625009196433
59.51975987994 2.16978478017435
59.6098049024512 2.37050409301177
59.6998499249625 2.61088617508821
59.7898949474737 2.87523238299937
59.879939969985 3.15051523444681
59.9699849924962 3.42653552636679
60.0600300150075 3.69567431403102
60.1500750375188 3.95247166851734
60.24012006003 4.19317751428535
60.3301650825413 4.41534752500787
60.4202101050525 4.61751065977109
60.5102551275638 4.79891020007278
60.600300150075 4.95930937392099
60.6903451725863 5.09884949673557
60.7803901950976 5.21794897966888
60.8704352176088 5.31723332595696
60.9604802401201 5.39748826475153
61.0505252626313 5.45962999686229
61.1405702851426 5.50468799774613
61.2306153076538 5.53379692916817
61.3206603301651 5.5481949940241
61.4107053526763 5.54922658355114
61.5007503751876 5.53834736493957
61.5907953976988 5.51713008700543
61.6808404202101 5.48726938586844
61.7708854427214 5.45058379727405
61.8609304652326 5.40901308078518
61.9509754877439 5.3646088993889
62.0410205102551 5.31951695577897
62.1310655327664 5.27594895276479
62.2211105552776 5.23614330536752
62.3111555777889 5.20231444487117
62.4012006003002 5.17659182098929
62.4912456228114 5.1609512378703
62.5812906453227 5.15714275418057
62.6713356678339 5.16662073962236
62.7613806903452 5.19048246644295
62.8514257128564 5.22942152688776
62.9414707353677 5.2837012608356
63.0315157578789 5.35315133949352
63.1215607803902 5.43718801276112
63.2116058029014 5.53485579056297
63.3016508254127 5.64488602152549
63.391695847924 5.76576636188251
63.4817408704352 5.89581467260384
63.5717858929465 6.03325137592839
63.6618309154577 6.17626548884918
63.751875937969 6.32307109088909
63.8419209604802 6.47195255331502
63.9319659829915 6.62129821771181
64.0220110055027 6.76962323366779
64.112056028014 6.91558291701999
64.2021010505253 7.05797830974896
64.2921460730365 7.19575568439651
64.3821910955478 7.32800162301851
64.472236118059 7.45393508801472
64.5622811405703 7.57289764793884
64.6523261630815 7.68434276563012
64.7423711855928 7.78782482275937
64.832416208104 7.88298835594342
64.9224612306153 7.96955781835733
65.0125062531266 8.0473280555718
65.1025512756378 8.11615559080863
65.1925962981491 8.17595074756721
65.2826413206603 8.22667059125255
65.3726863431716 8.26831264117347
65.4627313656828 8.30090928598316
65.5527763881941 8.32452282600802
65.6428214107054 8.33924106240351
65.7328664332166 8.34517335377901
65.8229114557279 8.34244706446443
65.9129564782391 8.33120433398374
66.0030015007504 8.31159910390355
66.0930465232616 8.28379434562878
66.1830915457729 8.24795944067872
66.2731365682841 8.20426767337237
66.3631815907954 8.15289380463604
66.4532266133067 8.09401170481686
66.5432716358179 8.02779203296723
66.6333166583292 7.95439996008429
66.7233616808404 7.87399294427123
66.8134067033517 7.78671857675082
66.9034517258629 7.69271252911975
66.9934967483742 7.59209664419962
67.0835417708854 7.48497722535714
67.1735867933967 7.37144359230598
67.263631815908 7.25156698531693
67.3536768384192 7.12539991469885
67.4437218609305 6.99297606875485
67.5337668834417 6.85431091172087
67.623811905953 6.70940312420172
67.7138569284642 6.55823706328612
67.8039019509755 6.40078644898763
67.8939469734867 6.23701951919407
67.983991995998 6.06690593819393
68.0740370185092 5.8904257951325
68.1640820410205 5.70758108884966
68.2541270635318 5.51841016360321
68.344172086043 5.32300563298978
68.4342171085543 5.1215363998358
68.5242621310655 4.9142744345491
68.6143071535768 4.70162699034954
68.7043521760881 4.4841748737046
68.7943971985993 4.26271719519006
68.8844422211106 4.03832261737659
68.9744872436218 3.81238638048978
69.0645322661331 3.58669118580764
69.1545772886443 3.36346820633941
69.2446223111556 3.14545197077192
69.3346673336668 2.93591966158461
69.4247123561781 2.73870179845696
69.5147573786893 2.55814813603873
69.6048024012006 2.39903131272419
69.6948474237118 2.26637334309828
69.7848924462231 2.1651885227165
69.8749374687344 2.10015172367513
69.9649824912456 2.075221806873
70.0550275137569 2.0932706599327
70.1450725362681 2.15578091413105
70.2351175587794 2.26267183157916
70.3251625812906 2.41229058174774
70.4152076038019 2.60157086634331
70.5052526263132 2.826324887591
70.5952976488244 3.0816106409138
70.6853426713357 3.36211101938073
70.7753876938469 3.66247241876429
70.8654327163582 3.97757087680358
70.9554777388694 4.30269483711626
71.0455227613807 4.63364971338546
71.1355677838919 4.96679859745481
71.2256128064032 5.29905652510146
71.3156578289145 5.62785471133236
71.4057028514257 5.95108813259976
71.495747873937 6.26705625561711
71.5857928964482 6.57440344343125
71.6758379189595 6.87206296591099
71.7658829414707 7.15920665713094
71.855927963982 7.43520100165797
71.9459729864932 7.69956965238784
72.0360180090045 7.95196194489371
72.1260630315158 8.19212676268301
72.216108054027 8.41989103900706
72.3061530765383 8.63514219459121
72.3961980990495 8.83781386777301
72.4862431215608 9.02787436960453
72.576288144072 9.20531737702135
72.6663331665833 9.37015445423733
72.7563781890945 9.52240906220743
72.8464232116058 9.66211177685032
72.9364682341171 9.7892964886703
73.0265132566283 9.90399740011205
73.1165582791396 10.0062466733957
73.2066033016508 10.0960726117859
73.2966483241621 10.1734982822933
73.3866933466733 10.2385405086515
73.4767383691846 10.29120918091
73.5667833916959 10.331506842888
73.6568284142071 10.3594285316885
73.7468734367184 10.3749618550535
73.8369184592296 10.3780873030533
73.9269634817409 10.3687788008916
74.0170085042521 10.3470045199186
74.1070535267634 10.3127279746487
74.1970985492746 10.2659094451017
74.2871435717859 10.2065077764862
74.3771885942971 10.1344826225253
74.4672336168084 10.0497972149481
74.5572786393197 9.95242176017891
74.6473236618309 9.84233758531517
74.7373686843422 9.7195421792198
74.8274137068534 9.5840553008428
74.9174587293647 9.43592635517748
75.0075037518759 9.27524326633273
75.0975487743872 9.10214310477866
75.1875937968985 8.91682474804099
75.2776388194097 8.71956386479663
75.367683841921 8.51073050201723
75.4577288644322 8.29080950964393
75.5477738869435 8.06042393767598
75.6378189094547 7.82036136011317
75.727863931966 7.57160278531065
75.8179089544772 7.31535336358324
75.9079539769885 7.05307346006185
75.9979989994997 6.78650779353403
76.088044022011 6.5177092495497
76.1780890445223 6.24905271782826
76.2681340670335 5.98323303975261
76.3581790895448 5.72324018302938
76.448224112056 5.47230455149466
76.5382691345673 5.2338064786162
76.6283141570785 5.01114702135961
76.7183591795898 4.8075824676181
76.808404202101 4.62603216885021
76.8984492246123 4.46887717019331
76.9884942471236 4.3377735023082
77.0785392696348 4.2335064395208
77.1685842921461 4.1559086960409
77.2586293146573 4.10385632593318
77.3486743371686 4.07534307628396
77.4387193596798 4.06762072887883
77.5287643821911 4.07738325043197
77.6188094047023 4.10096862381331
77.7088544272136 4.13455417051846
77.7988994497249 4.1743273103875
77.8889444722361 4.21662157327672
77.9789894947474 4.25801508116399
78.0690345172586 4.29539432283592
78.1590795397699 4.32598944220229
78.2491245622811 4.34738871481659
78.3391695847924 4.35753996586009
78.4292146073036 4.3547459904712
78.5192596298149 4.33766005854921
78.6093046523262 4.30528663819224
78.6993496748374 4.25699171483882
78.7893946973487 4.19252654921719
78.8794397198599 4.11206833303025
78.9694847423712 4.01628079033023
79.0595297648824 3.90639703331765
79.1495747873937 3.78432544612995
79.239619809905 3.65277636215686
79.3296648324162 3.51540193613279
79.4197098549275 3.37693294990337
79.5097548774387 3.2432837938304
79.59979989995 3.12158138813942
79.6898449224612 3.02005915124383
79.7798899449725 2.94775159681521
79.8699349674837 2.91394134745523
79.959979989995 2.92736023975397
80.0500250125063 2.99522981805031
80.1400700350175 3.12231946926152
80.2301150575288 3.31025412139689
80.32016008004 3.5572706961319
80.4102051025513 3.8584981904822
80.5002501250625 4.20667444231577
80.5902951475738 4.59309415678904
80.680340170085 5.00855765616572
80.7703851925963 5.44414846186319
80.8604302151076 5.89176154769748
80.9504752376188 6.34438560131035
81.0405202601301 6.79618964848045
81.1305652826413 7.24247840634069
81.2206103051526 7.67957406464021
81.3106553276638 8.10466721648322
81.4007003501751 8.51566430719869
81.4907453726863 8.91104675911545
81.5807903951976 9.28974856823181
81.6708354177089 9.651054075716
81.7608804402201 9.99451486513052
81.8509254627314 10.3198834829941
81.9409704852426 10.6270613008419
82.0310155077539 10.9160579182508
82.1210605302651 11.1869597974002
82.2111055527764 11.4399061792833
82.3011505752876 11.6750706866732
82.3911955977989 11.8926473363307
82.4812406203102 12.0928399515681
82.5712856428214 12.2758541861557
82.6613306653327 12.4418915466462
82.7513756878439 12.5911449392259
82.8414207103552 12.7237953759191
82.9314657328664 12.8400095594826
83.0215107553777 12.9399381317861
83.1115557778889 13.0237144211209
83.2016008004002 13.0914535630925
83.2916458229114 13.1432519002329
83.3816908454227 13.1791865893055
83.471735867934 13.1993153641481
83.5617808904452 13.2036764171064
83.6518259129565 13.1922883747081
83.7418709354677 13.1651503540914
83.831915957979 13.122242096552
83.9219609804902 13.0635241840974
84.0120060030015 12.9889383547167
84.1020510255128 12.8984079428504
84.192096048024 12.7918384839932
84.2821410705353 12.6691185373072
84.3721860930465 12.5301207985618
84.4622311155578 12.3747035988583
84.552276138069 12.2027129139809
84.6423211605803 12.0139850467459
84.7323661830915 11.8083501927991
84.8224112056028 11.585637161928
84.9124562281141 11.3456796057595
85.0025012506253 11.0883242030609
85.0925462731366 10.8134413807177
85.1825912956478 10.5209393070459
85.2726363181591 10.2107820890937
85.3626813406703 9.88301333939391
85.4527263631816 9.53778654724452
85.5427713856928 9.17540398082216
85.6328164082041 8.79636612428648
85.7228614307154 8.40143384705405
85.8129064532266 7.99170547899253
85.9029514757379 7.56871050070474
85.9929964982491 7.13452029543443
86.0830415207604 6.69187382767497
86.1730865432716 6.24431154090467
86.2631315657829 5.79630350977773
86.3531765882941 5.35334759916102
86.4432216108054 4.92200083861222
86.5332666333167 4.5097954412759
86.6233116558279 4.12498629454901
86.7133566783392 3.77608896229626
86.8034017008504 3.47120561484396
86.8934467233617 3.21720185929166
86.9834917458729 3.01887341405152
87.0735367683842 2.87829210082856
87.1635817908954 2.79450732209432
87.2536268134067 2.76369077845016
87.343671835918 2.77968232877786
87.4337168584292 2.83478525206699
87.5237618809405 2.92061751087226
87.6138069034517 3.02885655910686
87.703851925963 3.15178678308324
87.7938969484742 3.28263109040308
87.8839419709855 3.41569708627123
87.9739869934968 3.54638916020378
88.064032016008 3.67113809780559
88.1540770385192 3.787289706623
88.2441220610305 3.89298113424638
88.3341670835418 3.98702221589205
88.424212106053 4.06879075213893
88.5142571285643 4.13814503002458
88.6043021510755 4.1953535303791
88.6943471735868 4.24103990126191
88.7843921960981 4.27614033844964
88.8744372186093 4.30187008983934
88.9644822411206 4.31969563865735
89.0545272636318 4.33130909027503
89.1445722861431 4.33860135004977
89.2346173086543 4.34363086188682
89.3246623311656 4.3485850507175
89.4147073536768 4.35573226924814
89.5047523761881 4.36736307249533
89.5947973986993 4.38572106540619
89.6848424212106 4.41292532904236
89.7748874437219 4.45088834332547
89.8649324662331 4.50123507453695
89.9549774887444 4.56523008638611
90.0450225112556 4.6437197836759
90.1350675337669 4.73709597316006
90.2251125562781 4.84528485285727
90.3151575787894 4.96776264519584
90.4052026013007 5.10359593200289
90.4952476238119 5.25150196819941
90.5852926463232 5.40992237063787
90.6753376688344 5.57710286656682
90.7653826913457 5.75117220937613
90.8554277138569 5.93021465178854
90.9454727363682 6.11233211154072
91.0355177588794 6.29569398075529
91.1255627813907 6.47857412185648
91.2156078039019 6.65937579520178
91.3056528264132 6.8366460328847
91.3956978489245 7.00908135166257
91.4857428714357 7.17552677308265
91.575787893947 7.33496998953899
91.6658329164582 7.48653227009665
91.7558779389695 7.6294574082459
91.8459229614807 7.7630997221161
91.935967983992 7.88691185374324
92.0260130065032 8.00043289089442
92.1160580290145 8.10327715608003
92.2061030515258 8.19512387026259
92.296148074037 8.27570779799127
92.3861930965483 8.34481090982144
92.4762381190595 8.40225505059847
92.5662831415708 8.44789557288209
92.656328164082 8.48161587878837
92.7463731865933 8.50332280711896
92.8364182091046 8.51294280300232
92.9264632316158 8.51041881230424
93.0165082541271 8.49570785130212
93.1065532766383 8.468779212566
93.1965982991496 8.42961328002366
93.2866433216608 8.37820093946662
93.3766883441721 8.31454358513893
93.4667333666833 8.23865373855842
93.5567783891946 8.15055631246261
93.6468234117059 8.05029057092272
93.7368684342171 7.93791285640855
93.8269134567284 7.81350017604669
93.9169584792396 7.67715476249945
94.0070035017509 7.52900974956598
94.0970485242621 7.36923612813445
94.1870935467734 7.19805117322346
94.2771385692846 7.01572855530613
94.3671835917959 6.82261036525875
94.4572286143071 6.61912128644138
94.5472736368184 6.40578513113225
94.6373186593297 6.18324390965175
94.7273636818409 5.95227950224625
94.8174087043522 5.71383783406318
94.9074537268634 5.46905518491564
94.9974987493747 5.2192858668564
95.0875437718859 4.96612994346682
95.1775887943972 4.71145892478732
95.2676338169085 4.45743645645698
95.3576788394197 4.20652998614532
95.447723861931 3.96150837021151
95.5377688844422 3.72541962418891
95.6278139069535 3.50154289049354
95.7178589294647 3.29330965606745
95.807903951976 3.10419174817804
95.8979489744872 2.93755790403316
95.9879939969985 2.79650651470502
96.0780390195097 2.68368856486079
96.168084042021 2.60114021659949
96.2581290645323 2.55014698406279
96.3481740870435 2.53115948223977
96.4382191095548 2.54377398581697
96.528264132066 2.58678081928755
96.6183091545773 2.65827256291151
96.7083541770886 2.75579517430359
96.7983991995998 2.87652051734469
96.8884442221111 3.01741901169635
96.9784892446223 3.17541520067899
97.0685342671336 3.34751515989936
97.1585792896448 3.53090097656997
97.2486243121561 3.72299270511294
97.3386693346673 3.92148165985747
97.4287143571786 4.12434065438384
97.5187593796898 4.32981720147722
97.6088044022011 4.53641521921676
97.6988494247123 4.74286987306772
97.7888944472236 4.94811913303305
97.8789394697349 5.15127463059213
97.9689844922461 5.35159355692432
98.0590295147574 5.54845268084881
98.1490745372686 5.74132507342534
98.2391195597799 5.92975978016636
98.3291645822911 6.11336445030934
98.4192096048024 6.29179078642962
98.5092546273137 6.46472259242492
98.5992996498249 6.63186615457587
98.6893446723362 6.79294267496364
98.7793896948474 6.94768247905862
98.8694347173587 7.09582073295895
98.9594797398699 7.23709442599001
99.0495247623812 7.37124039818331
99.1395697848924 7.49799421760658
99.2296148074037 7.61708973837742
99.319659829915 7.72825919567322
99.4097048524262 7.83123371865309
99.4997498749375 7.92574416562604
99.5897948974487 8.01152220786818
99.67983991996 8.08830160914458
99.7698849424712 8.15581966724874
99.8599299649825 8.21381880183102
99.9499749874937 8.26204828960074
100.040020010005 8.30026616386456
100.130065032516 8.3282413105519
100.220110055028 8.34575580764219
100.310155077539 8.35260756951481
100.40020010005 8.34861337242186
100.490245122561 8.3336123521997
100.580290145073 8.30747008051916
100.670335167584 8.27008334125652
100.760380190095 8.22138574346389
100.850425212606 8.16135432098412
100.940470235118 8.09001727938741
101.030515257629 8.00746305607092
101.12056028014 7.91385085526468
101.210605302651 7.8094228008584
101.300650325163 7.69451780881436
101.390695347674 7.56958720732801
101.480740370185 7.43521201389787
101.570785392696 7.29212159851031
101.660830415208 7.14121320406518
101.750875437719 6.98357144271021
101.84092046023 6.82048642936166
101.930965482741 6.65346865444759
102.021010505253 6.48425806514711
102.111055527764 6.31482418636375
102.201100550275 6.14735359246302
102.291145572786 5.98422082504786
102.381190595298 5.82793918245238
102.471235617809 5.68108894078208
102.56128064032 5.54622269699439
102.651325662831 5.4257506611239
102.741370685343 5.3218125679913
102.831415707854 5.23614675184429
102.921460730365 5.16996984317883
103.011505752876 5.12388145795386
103.101550775388 5.09780643844751
103.191595797899 5.09098266176774
103.28164082041 5.10199600483542
103.371685842921 5.12885724292984
103.461730865433 5.16911010015741
103.551775887944 5.21995655967065
103.641820910455 5.27838526463739
103.731865932966 5.34129096781275
103.821910955478 5.40557657096155
103.911955977989 5.46823328034061
104.0020010005 5.52639795531675
104.092046023012 5.5773893771996
104.182091045523 5.61872680133888
104.272136068034 5.64813490958163
104.362181090545 5.66353940298713
104.452226113057 5.6630572369064
104.542271135568 5.64498513699303
104.632316158079 5.60778972589221
104.72236118059 5.55010246761659
104.812406203102 5.47072279857964
104.902451225613 5.3686333449427
104.992496248124 5.24303210814484
105.082541270635 5.09338801773604
105.172586293147 4.91952836634513
105.262631315658 4.72176933297853
105.352676338169 4.50110380364008
105.44272136068 4.25946318612579
105.532766383192 4.00006990314247
105.622811405703 3.72789062008644
105.712856428214 3.45017956802423
105.802901450725 3.1770552778258
105.892946473237 2.92197072641903
105.982991495748 2.70181656397281
106.073036518259 2.53628031092557
106.16308154077 2.44608469373763
106.253126563282 2.45001314298039
106.343171585793 2.56126444509487
106.433216608304 2.78437331697526
106.523261630815 3.11406523513934
106.613306653327 3.53661448325791
106.703351675838 4.03303294220805
106.793396698349 4.58269517003113
106.88344172086 5.16621227875732
106.973486743372 5.76707951912842
107.063531765883 6.37223020219613
107.153576788394 6.97188188527587
107.243621810905 7.55904384641031
107.333666833417 8.12893434874132
107.423711855928 8.67843837905632
107.513756878439 9.20565688807673
107.60380190095 9.70955531186492
107.693846923462 10.1897001242606
107.783891945973 10.6460663834655
107.873936968484 11.0788995873189
107.963981990995 11.4886177738399
108.054027013507 11.8757428576526
108.144072036018 12.2408529342478
108.234117058529 12.5845494946036
108.324162081041 12.907435178658
108.414207103552 13.210098941679
108.504252126063 13.493106410459
108.594297148574 13.7569938533658
108.684342171086 14.0022646490462
108.774387193597 14.2293874654855
108.864432216108 14.4387955927037
108.954477238619 14.6308870363293
109.044522261131 14.8060250954168
109.134567283642 14.964539230138
109.224612306153 15.1067260832853
109.314657328664 15.2328505608369
109.404702351176 15.3431469060885
109.494747373687 15.4378197225285
109.584792396198 15.5170449151974
109.674837418709 15.5809705304906
109.764882441221 15.6297174814739
109.854927463732 15.6633801507127
109.944972486243 15.6820268659914
110.035017508754 15.6857002466267
110.125062531266 15.6744174196968
110.215107553777 15.6481701067166
110.305152576288 15.6069245823096
110.395197598799 15.5506215074753
110.485242621311 15.4791756413362
110.575287643822 15.3924754369976
110.665332666333 15.290382529645
110.755377688844 15.1727311285792
110.845422711356 15.0393273300119
110.935467733867 14.8899483747189
111.025512756378 14.7243418849249
111.115557778889 14.5422251292094
111.205602801401 14.3432843843885
111.295647823912 14.1271744914387
111.385692846423 13.8935187416856
111.475737868934 13.6419092839655
111.565782891446 13.3719083192924
111.655827913957 13.0830504550972
111.745872936468 12.7748467380104
111.835917958979 12.4467910885933
111.925962981491 12.0983701456211
112.016008004002 11.7290779216097
112.106053026513 11.3384372152358
112.196098049025 10.9260304711281
112.286143071536 10.49154378399
112.376188094047 10.0348290750518
112.466233116558 9.55599116719646
112.55627813907 9.05550852075214
112.646323161581 8.53439855025686
112.736368184092 7.99444010583434
112.826413206603 7.43846546136307
112.916458229115 6.87072919558639
113.006503251626 6.29734673903349
113.096548274137 5.72676371972941
113.186593296648 5.17016057911631
113.27663831916 4.64161382573016
113.366683341671 4.15774704212102
113.456728364182 3.73657653525198
113.546773386693 3.39539678889231
113.636818409205 3.14793800604922
113.726863431716 3.00155631794121
113.816908454227 2.95552050940895
113.906953476738 3.00115928161263
113.99699849925 3.12380044079041
114.087043521761 3.30565117276694
114.177088544272 3.52856863221089
114.267133566783 3.7760354835972
114.357178589295 4.0341800604584
114.447223611806 4.29203175385227
114.537268634317 4.54131042203281
114.627313656828 4.77600537252921
114.71735867934 4.9919091549225
114.807403701851 5.18619169890452
114.897448724362 5.35704780391976
114.987493746873 5.50342245993036
115.077538769385 5.62480577591365
115.167583791896 5.72108537073757
115.257628814407 5.79244435464312
115.347673836918 5.83929494139938
115.43771885943 5.86224001748391
115.527763881941 5.86205710706391
115.617808904452 5.83970091377341
115.707853926963 5.79632194340499
115.797898949475 5.73329960571318
115.887943971986 5.65228863080817
115.977988994497 5.55527754050358
116.068034017009 5.44465715056592
116.15807903952 5.32329545341242
116.248124062031 5.19461253299643
116.338169084542 5.06264526736192
116.428214107054 4.93208662635813
116.518259129565 4.80827909122023
116.608304152076 4.69713775080155
116.698349174587 4.60497872883022
116.788394197099 4.53823629213828
116.87843921961 4.50307016672502
116.968484242121 4.50489295640976
117.058529264632 4.54788001311127
117.148574287144 4.63454840555502
117.238619309655 4.76549377194597
117.328664332166 4.93934646534081
117.418709354677 5.15295781805214
117.508754377189 5.40177247964051
117.5987993997 5.68030499730404
117.688844422211 5.98262991338657
117.778889444722 6.30281199587879
117.868934467234 6.63523424629882
117.958979489745 6.97481233025129
118.049024512256 7.31710642255277
118.139069534767 7.65835289254006
118.229114557279 7.99544079171433
118.31915957979 8.32585525568817
118.409204602301 8.64760483279174
118.499249624812 8.95914446051649
118.589294647324 9.2593013494485
118.679339669835 9.5472077132807
118.769384692346 9.82224203290796
118.859429714857 10.0839791427669
118.949474737369 10.3321486376974
119.03951975988 10.5666007133989
119.129564782391 10.7872784187654
119.219609804902 10.994195307212
119.309654827414 11.1874175571424
119.399699849925 11.3670497463181
119.489744872436 11.5332235864552
119.579789894947 11.6860890397587
119.669834917459 11.8258073421889
119.75987993997 11.9525455469741
119.849924962481 12.0664722763903
119.939969984992 12.1677544313548
120.030015007504 12.2565546586027
120.120060030015 12.3330294158692
120.210105052526 12.3973275082409
120.300150075038 12.4495889951065
120.390195097549 12.4899443881773
120.48024012006 12.5185140779018
120.570285142571 12.5354079391208
120.660330165083 12.5407250776938
120.750375187594 12.5345536886561
120.840420210105 12.5169710036824
120.930465232616 12.4880433116369
121.020510255128 12.447826041071
121.110555277639 12.3963638979724
121.20060030015 12.3336910560787
121.290645322661 12.2598314008599
121.380690345173 12.1747988320267
121.470735367684 12.0785976333159
121.560780390195 11.9712229225295
121.650825412706 11.8526611995543
121.740870435218 11.7228910155842
121.830915457729 11.5818837932653
121.92096048024 11.4296048352656
122.011005502751 11.2660145681956
122.101050525263 11.0910700802753
122.191095547774 10.904727025142
122.281140570285 10.7069419812948
122.371185592796 10.4976753775208
122.461230615308 10.2768951199913
122.551275637819 10.0445810873299
122.64132066033 9.80073069663476
122.731365682841 9.54536578685651
122.821410705353 9.27854111645461
122.911455727864 9.00035482960389
123.001500750375 8.71096130794963
123.091545772886 8.41058688953082
123.181590795398 8.09954899622825
123.271635817909 7.77827925398901
123.36168084042 7.44735119634793
123.451725862931 7.107513080385
123.541770885443 6.75972616877723
123.631815907954 6.40520847610999
123.721860930465 6.04548335438888
123.811905952976 5.68243129543278
123.901950975488 5.31834184659436
123.991995997999 4.95596049387641
124.08204102051 4.59852278772732
124.172086043022 4.24976510730543
124.262131065533 3.91389886371248
124.352176088044 3.59553368220346
124.442221110555 3.29953667489968
124.532266133067 3.03082094004433
124.622311155578 2.79406788275102
124.712356178089 2.59340407237502
124.8024012006 2.4320706679768
124.892446223112 2.312135970056
124.982491245623 2.23430291362908
125.072536268134 2.19784979562701
125.162581290645 2.20071659936197
125.252626313157 2.239719117008
125.342671335668 2.3108489638409
125.432716358179 2.40960681164687
125.52276138069 2.5313199164483
125.612806403202 2.6714089458362
125.702851425713 2.82558659803988
125.792896448224 2.98998593585692
125.882941470735 3.16122680115925
125.972986493247 3.33643376887059
126.063031515758 3.51322002077217
126.153076538269 3.68964991101455
126.24312156078 3.86419028420313
126.333166583292 4.03565775310019
126.423211605803 4.20316665606298
126.513256628314 4.36608048101185
126.603301650825 4.52396816183609
126.693346673337 4.67656573734223
126.783391695848 4.82374330085207
126.873436718359 4.96547685674418
126.96348174087 5.10182455479038
127.053526763382 5.2329067318562
127.143571785893 5.35888920995285
127.233616808404 5.47996935088205
127.323661830915 5.59636443247607
127.413706853427 5.70830197864582
127.503751875938 5.81601173884916
127.593796898449 5.91971906897834
127.68384192096 6.01963951373023
127.773886943472 6.11597443008473
127.863931965983 6.20890752303512
127.953976988494 6.29860218899605
128.044022011005 6.38519958034143
128.134067033517 6.46881731732811
128.224112056028 6.54954878227829
128.314157078539 6.627462936307
128.404202101051 6.70260460200144
128.494247123562 6.7749951570948
128.584292146073 6.84463358502502
128.674337168584 6.91149782889829
128.764382191096 6.97554639622622
128.854427213607 7.03672016318313
128.944472236118 7.09494432922195
129.034517258629 7.15013047576748
129.124562281141 7.20217868635572
129.214607303652 7.25097968991632
129.304652326163 7.29641699375653
129.394697348674 7.33836897802382
129.484742371186 7.37671092881302
129.574787393697 7.4113169924576
129.664832416208 7.4420620387356
129.754877438719 7.46882342558336
129.844922461231 7.49148266233191
129.934967483742 7.50992697237461
130.025012506253 7.52405075948588
130.115057528764 7.53375698471004
130.205102551276 7.53895846281479
130.295147573787 7.53957908876485
130.385192596298 7.53555500552974
130.475237618809 7.52683572481846
130.565282641321 7.51338521205114
130.655327663832 7.49518294604878
130.745372686343 7.47222496255624
130.835417708854 7.44452488880819
130.925462731366 7.41211497389452
131.015507753877 7.37504711665959
131.105552776388 7.33339388925405
131.195597798899 7.28724955022106
131.285642821411 7.23673103611442
131.375687843922 7.18197891510307
131.465732866433 7.12315827982304
131.555777888944 7.06045954993979
131.645822911456 6.99409914757804
131.735867933967 6.92432000112885
131.825912956478 6.85139182521257
131.915957978989 6.775611117125
132.006003001501 6.6973008034135
132.096048024012 6.61680946494836
132.186093046523 6.53451006572977
132.276138069035 6.45079811058529
132.366183091546 6.36608916082278
132.456228114057 6.28081564577597
132.546273136568 6.19542292289599
132.63631815908 6.11036456025823
132.726363181591 6.02609684335795
132.816408204102 5.94307254259891
132.906453226613 5.861734017984
132.996498249125 5.78250578143326
133.086543271636 5.70578668227351
133.176588294147 5.63194192439927
133.266633316658 5.56129516048394
133.35667833917 5.49412093532239
133.446723361681 5.43063776311066
133.536768384192 5.37100211924666
133.626813406703 5.31530360445537
133.716858429215 5.26356149785447
133.806903451726 5.21572285807718
133.896948474237 5.1716622617198
133.986993496748 5.13118319162822
134.07703851926 5.09402101019234
134.167083541771 5.05984738128744
134.257128564282 5.02827594450461
134.347173586793 4.99886900121312
134.437218609305 4.97114494637135
134.527263631816 4.94458617347837
134.617308654327 4.91864719145945
134.707353676838 4.89276271897972
134.79739869935 4.86635556011397
134.887443721861 4.83884411150703
134.977488744372 4.80964940128259
135.067533766883 4.77820161064329
135.157578789395 4.74394607774154
135.247623811906 4.70634882823813
135.337668834417 4.66490171709106
135.427713856928 4.61912730134899
135.51775887944 4.56858359444276
135.607803901951 4.51286887941809
135.697848924462 4.45162678261965
135.787893946973 4.38455183133053
135.877938969485 4.31139573928707
135.967983991996 4.23197468273081
136.058029014507 4.14617784572373
136.148074037018 4.05397752450546
136.23811905953 3.95544108251339
136.328164082041 3.85074503357038
136.418209104552 3.74019149054187
136.508254127064 3.62422713605426
136.598299149575 3.50346473110392
136.688344172086 3.37870695154086
136.778389194597 3.25097200173126
136.868434217109 3.12151996772589
136.95847923962 2.99187821268995
137.048524262131 2.86386327673564
137.138569284642 2.73959575128516
137.228614307154 2.62150355030482
137.318659329665 2.5123080901114
137.408704352176 2.41498742916462
137.498749374687 2.33271083517726
137.588794397199 2.2687410088206
137.67883941971 2.22630365899531
137.768884442221 2.20842930090031
137.858929464732 2.21777843839482
137.948974487244 2.25646737645225
138.039019509755 2.32591593319054
138.129064532266 2.42673847417733
138.219109554777 2.55869502841277
138.309154577289 2.72071033870918
138.3991995998 2.91095768333457
138.489244622311 3.12699414717343
138.579289644822 3.36592734348833
138.669334667334 3.62459168485032
138.759379689845 3.89971483482524
138.849424712356 4.18806040374152
138.939469734867 4.48653935517899
139.029514757379 4.792288366128
139.11955977989 5.10271762255797
139.209604802401 5.41553300543424
139.299649824912 5.72873856795427
139.389694847424 6.04062506879299
139.479739869935 6.34974956662557
139.569784892446 6.65491006410586
139.659829914957 6.95511815841356
139.749874937469 7.24957174466104
139.83991995998 7.53762908246632
139.929964982491 7.81878498003814
140.020010005003 8.09264945372822
140.110055027514 8.35892895386411
140.200100050025 8.61741007874567
140.290145072536 8.86794560066649
140.380190095048 9.11044257870886
140.470235117559 9.34485231614121
140.56028014007 9.57116192341429
140.650325162581 9.78938726255827
140.740370185093 9.99956706954699
140.830415207604 10.2017580742554
140.920460230115 10.3960309607235
141.010505252626 10.5824670322585
141.100550275138 10.761155465775
141.190595297649 10.932191057421
141.28064032016 11.0956723769423
141.370685342671 11.2517002615017
141.460730365183 11.4003765909925
141.550775387694 11.5418032964698
141.640820410205 11.6760815614025
141.730865432716 11.8033111822215
141.820910455228 11.9235900603068
141.910955477739 12.0370138022812
142.00100050025 12.1436754094206
142.091045522761 12.2436650402601
142.181090545273 12.3370698332071
142.271135567784 12.4239737782302
142.361180590295 12.5044576285784
142.451225612806 12.5785988450476
142.541270635318 12.6464715666145
142.631315657829 12.7081466023379
142.72136068034 12.7636914403334
142.811405702851 12.8131702703779
142.901450725363 12.856644017332
142.991495747874 12.8941703830943
143.081540770385 12.9258038952465
143.171585792896 12.9515959609223
143.261630815408 12.9715949247517
143.351675837919 12.9858461300022
143.44172086043 12.9943919822757
143.531765882941 12.9972720153221
143.621810905453 12.9945229587129
143.711855927964 12.9861788072798
143.801900950475 12.9722708923743
143.891945972986 12.9528279551448
143.981990995498 12.9278762221611
144.072036018009 12.8974394838525
144.16208104052 12.8615391763593
144.252126063032 12.8201944675384
144.342171085543 12.7734223480099
144.432216108054 12.7212377282927
144.522261130565 12.6636535432496
144.612306153077 12.6006808652525
144.702351175588 12.5323290276921
144.792396198099 12.4586057606936
144.88244122061 12.379517341169
144.972486243122 12.2950687596355
145.062531265633 12.2052639065739
145.152576288144 12.1101057814855
145.242621310655 12.0095967282443
145.332666333167 11.9037387008339
145.422711355678 11.7925335641213
145.512756378189 11.6759834349479
145.6028014007 11.5540910695293
145.692846423212 11.4268603039526
145.782891445723 11.2942965554517
145.872936468234 11.1564073931304
145.962981490745 11.0132031879003
146.053026513257 10.8646978526017
146.143071535768 10.710909684583
146.233116558279 10.5518623244148
146.32316158079 10.3875858458976
146.413206603302 10.2181179940507
146.503251625813 10.0435055893082
146.593296648324 9.86380611761757
146.683341670835 9.67908952744931
146.773386693347 9.48944025574593
146.863431715858 9.29495950537478
146.953476738369 9.09576779646501
147.04352176088 8.89200781277591
147.133566783392 8.68384756154986
147.223611805903 8.47148386061727
147.313656828414 8.25514615920974
147.403701850925 8.03510068819837
147.493746873437 7.81165492041858
147.583791895948 7.58516230132823
147.673836918459 7.35602718340743
147.76388194097 7.12470986338339
147.853926963482 6.89173157870948
147.943971985993 6.65767926830903
148.034017008504 6.42320984274982
148.124062031016 6.18905364228125
148.214107053527 5.95601669081183
148.304152076038 5.72498128549707
148.394197098549 5.49690440353515
148.484242121061 5.2728133715177
148.574287143572 5.05379824264487
148.664332166083 4.84100037962483
148.754377188594 4.63559686236926
148.844422211106 4.43878054253179
148.934467233617 4.25173585660067
149.024512256128 4.07561087807612
149.114557278639 3.91148651272642
149.204602301151 3.76034417571101
149.294647323662 3.62303367560209
149.384692346173 3.50024329921082
149.474737368684 3.39247417765948
149.564782391196 3.30002087293616
149.654827413707 3.22295974395009
149.744872436218 3.16114606310001
149.834917458729 3.11422013071259
149.924962481241 3.08162187581363
150.015007503752 3.06261274550467
150.105052526263 3.05630316422048
150.195097548774 3.06168354694385
150.285142571286 3.07765679290237
150.375187593797 3.10307034367707
150.465232616308 3.13674620788937
150.555277638819 3.17750776565635
150.645322661331 3.22420260293164
150.735367683842 3.27572103405917
150.825412706353 3.33101031367219
150.915457728864 3.38908479831018
151.005502751376 3.44903249123954
151.095547773887 3.51001849933621
151.185592796398 3.57128596301638
151.275637818909 3.63215500566839
151.365682841421 3.69202020365923
151.455727863932 3.75034701519776
151.545772886443 3.80666753651493
151.635817908954 3.86057588431097
151.725862931466 3.91172343891242
151.815907953977 3.95981412566756
151.905952976488 4.00459986383963
151.995997998999 4.04587627265076
152.086043021511 4.08347869256932
152.176088044022 4.11727855546603
152.266133066533 4.14718011880829
152.356178089045 4.17311756553707
152.446223111556 4.1950524616797
152.536268134067 4.21297155721266
152.626313156578 4.22688491145136
152.71635817909 4.23682432168977
152.806403201601 4.24284203243404
152.896448224112 4.24500970196893
152.986493246623 4.24341760284539
153.076538269135 4.23817403293185
153.166583291646 4.22940491373854
153.256628314157 4.21725355265645
153.346673336668 4.20188054543757
153.43671835918 4.18346379460245
153.526763381691 4.16219861844113
153.616808404202 4.13829792384505
153.706853426713 4.11199241437165
153.796898449225 4.08353080272546
153.886943471736 4.05317999430013
153.976988494247 4.02122520566373
154.067033516758 3.98796997902596
154.15707853927 3.95373605099253
154.247123561781 3.91886303153402
154.337168584292 3.88370784737545
154.427213606803 3.84864390330434
154.517258629315 3.81405991559765
154.607303651826 3.78035837431298
154.697348674337 3.74795359600693
154.787393696848 3.71726933593244
154.87743871936 3.68873593924305
154.967483741871 3.66278702437104
155.057528764382 3.6398557085285
155.147573786893 3.62037040491657
155.237618809405 3.60475024312786
155.327663831916 3.59340018745133
155.417708854427 3.58670595107108
155.507753876938 3.58502882593007
155.59779889945 3.58870056655897
155.687843921961 3.5980184796522
155.777888944472 3.61324087794702
155.867933966983 3.634583055707
155.957978989495 3.66221393304213
156.048024012006 3.69625349732024
156.138069034517 3.73677114272601
156.228114057029 3.78378497506958
156.31815907954 3.83726211037511
156.408204102051 3.8971199552039
156.498249124562 3.9632284169143
156.588294147074 4.03541295586509
156.678339169585 4.11345836130054
156.768384192096 4.19711311007502
156.858429214607 4.28609415350586
156.948474237119 4.38009197270647
157.03851925963 4.47877574623969
157.128564282141 4.58179848472088
157.218609304652 4.68880200354746
157.308654327164 4.79942162547145
157.398699349675 4.9132905274735
157.488744372186 5.03004366968718
157.578789394697 5.14932126655523
157.668834417209 5.27077178090204
157.75887943972 5.39405443943128
157.848924462231 5.51884128290037
157.938969484742 5.64481877574581
158.029014507254 5.77168900834097
158.119059529765 5.89917053061416
158.209104552276 6.02699885880702
158.299149574787 6.15492669812927
158.389194597299 6.28272392339079
158.47923961981 6.41017735777601
158.569284642321 6.53709038713575
158.659329664832 6.6632824438258
158.749374687344 6.78858839047957
158.839419709855 6.9128578303728
158.929464732366 7.03595436737684
159.019509754877 7.15775483501473
159.109554777389 7.2781485109058
159.1995997999 7.3970363299551
159.289644822411 7.51433010703249
159.379689844922 7.6299517775937
159.469734867434 7.74383266271757
159.559779889945 7.85591276334438
159.649824912456 7.96614008708015
159.739869934967 8.07447000975346
159.829914957479 8.18086467294652
159.91995997999 8.28529241794323
160.010005002501 8.38772725592059
160.100050025013 8.48814837372873
160.190095047524 8.58653967424134
160.280140070035 8.68288934998892
160.370185092546 8.77718948859854
160.460230115058 8.86943570844108
160.550275137569 8.9596268228131
160.64032016008 9.04776453095129
160.730365182591 9.13385313418007
160.820410205103 9.21789927551851
160.910455227614 9.29991170112041
161.000500250125 9.37990104198009
161.090545272636 9.45787961440572
161.180590295148 9.53386123783795
161.270635317659 9.60786106867047
161.36068034017 9.67989544880963
161.450725362681 9.74998176779065
161.540770385193 9.81813833734744
161.630815407704 9.88438427741006
161.720860430215 9.94873941257695
161.810905452726 10.0112241781811
161.900950475238 10.0718595351353
161.990995497749 10.1306668928054
162.08104052026 10.1876680392191
162.171085542771 10.2428850779757
162.261130565283 10.2963403712692
162.351175587794 10.3480564884915
162.441220610305 10.3980561599218
162.531265632816 10.4463622350515
162.621310655328 10.4929976451337
162.711355677839 10.5379853695771
162.80140070035 10.5813484058421
162.891445722861 10.6231097425208
162.981490745373 10.6632923353139
163.071535767884 10.7019190856419
163.161580790395 10.7390128216481
163.251625812906 10.7745962813753
163.341670835418 10.8086920979162
163.431715857929 10.8413227863536
163.52176088044 10.8725107323241
163.611805902951 10.9022781820535
163.701850925463 10.9306472337255
163.791895947974 10.9576398300559
163.881940970485 10.9832777519584
163.971985992996 11.0075826131961
164.062031015508 11.0305758559235
164.152076038019 11.0522787470302
164.24212106053 11.0727123752092
164.332166083042 11.0918976486742
164.422211105553 11.1098552934628
164.512256128064 11.1266058522622
164.602301150575 11.1421696837059
164.692346173087 11.1565669620884
164.782391195598 11.1698176774541
164.872436218109 11.1819416360179
164.96248124062 11.1929584608814
165.052526263132 11.2028875930074
165.142571285643 11.2117482924242
165.232616308154 11.2195596396298
165.322661330665 11.2263405371699
165.412706353177 11.232109711367
165.502751375688 11.2368857141783
165.592796398199 11.2406869251626
165.68284142071 11.2435315535404
165.772886443222 11.2454376403282
165.862931465733 11.2464230605346
165.952976488244 11.2465055254038
166.043021510755 11.245702584695
166.133066533267 11.2440316289867
166.223111555778 11.2415098919946
166.313156578289 11.2381544528969
166.4032016008 11.2339822386566
166.493246623312 11.2290100263333
166.583291645823 11.2232544453806
166.673336668334 11.2167319799194
166.763381690845 11.2094589709846
166.853426713357 11.2014516187394
166.943471735868 11.1927259846521
167.033516758379 11.1832979936329
167.12356178089 11.1731834361266
167.213606803402 11.1623979701575
167.303651825913 11.1509571233249
167.393696848424 11.1388762947465
167.483741870935 11.1261707569465
167.573786893447 11.1128556576883
167.663831915958 11.098946021749
167.753876938469 11.0844567526346
167.84392196098 11.0694026342349
167.933966983492 11.0537983324169
168.024012006003 11.0376583965566
168.114057028514 11.0209972610072
168.204102051026 11.0038292465048
168.294147073537 10.9861685615103
168.384192096048 10.9680293034875
168.474237118559 10.9494254601175
168.564282141071 10.9303709104493
168.654327163582 10.9108794259867
168.744372186093 10.890964671712
168.834417208604 10.8706402070465
168.924462231116 10.8499194867489
169.014507253627 10.8288158617506
169.104552276138 10.8073425799308
169.194597298649 10.7855127868301
169.284642321161 10.7633395263036
169.374687343672 10.7408357411161
169.464732366183 10.7180142734777
169.554777388694 10.6948878655225
169.644822411206 10.6714691597311
169.734867433717 10.6477706992969
169.824912456228 10.6238049284394
169.914957478739 10.5995841926637
170.005002501251 10.5751207389679
170.095047523762 10.5504267160007
170.185092546273 10.5255141741692
170.275137568784 10.5003950656991
170.365182591296 10.4750812446483
170.455227613807 10.4495844668758
170.545272636318 10.4239163899667
170.635317658829 10.3980885731158
170.725362681341 10.37211247697
170.815407703852 10.3459994634332
170.905452726363 10.319760795433
170.995497748874 10.2934076366525
171.085542771386 10.2669510512288
171.175587793897 10.2404020034187
171.265632816408 10.2137713572354
171.355677838919 10.1870698760557
171.445722861431 10.1603082222017
171.535767883942 10.1334969564977
171.625812906453 10.1066465378036
171.715857928964 10.0797673225284
171.805902951476 10.0528695641244
171.895947973987 10.0259634125641
171.985992996498 9.99905891380196
172.07603801901 9.97216600922385
172.166083041521 9.94529453508384
172.256128064032 9.91845422193277
172.346173086543 9.89165469403881
172.436218109055 9.86490546880276
172.526263131566 9.83821595616956
172.616308154077 9.8115954580383
172.706353176588 9.78505316767223
172.7963981991 9.75859816911067
172.886443221611 9.73223943658507
172.976488244122 9.70598583394038
173.066533266633 9.67984611406381
173.156578289145 9.6538289183229
173.246623311656 9.62794277601422
173.336668334167 9.6021961038243
173.426713356678 9.576597205305
173.51675837919 9.55115427036406
173.606803401701 9.52587537477273
173.696848424212 9.50076847969201
173.786893446723 9.4758414312186
173.876938469235 9.4511019599519
173.966983491746 9.42655768058346
174.057028514257 9.40221609150989
174.147073536768 9.37808457447033
174.23711855928 9.35417039420961
174.327163581791 9.33048069816769
174.417208604302 9.30702251619678
174.507253626813 9.2838027603064
174.597298649325 9.26082822443721
174.687343671836 9.23810558426431
174.777388694347 9.21564139703036
174.867433716858 9.19344210140913
174.95747873937 9.17151401739936
175.047523761881 9.14986334624964
175.137568784392 9.12849617041435
175.227613806903 9.10741845354022
175.317658829415 9.08663604048405
175.407703851926 9.06615465736118
175.497748874437 9.04597991162436
175.587793896948 9.02611729217279
175.67783891946 9.00657216949098
175.767883941971 8.9873497958166
175.857928964482 8.96845530533719
175.947973986994 8.94989371441452
176.038019009505 8.93166992183604
176.128064032016 8.91378870909275
176.218109054527 8.89625474068208
176.308154077038 8.87907256443524
176.39819909955 8.86224661186747
176.488244122061 8.8457811985505
176.578289144572 8.82968052450557
176.668334167084 8.81394867461587
176.758379189595 8.79858961905719
176.848424212106 8.78360721374508
176.938469234617 8.76900520079718
177.028514257129 8.75478720900931
177.11855927964 8.74095675434364
177.208604302151 8.72751724042737
177.298649324662 8.71447195906021
177.388694347174 8.7018240907293
177.478739369685 8.68957670512965
177.568784392196 8.67773276168831
177.658829414707 8.66629511009098
177.748874437219 8.65526649080898
177.83891945973 8.64464953562503
177.928964482241 8.63444676815619
178.019009504752 8.62466060437209
178.109054527264 8.61529335310713
178.199099549775 8.60634721656445
178.289144572286 8.59782429081076
178.379189594797 8.58972656625966
178.469234617309 8.58205592814268
178.55927963982 8.57481415696576
178.649324662331 8.56800292895048
178.739369684842 8.56162381645791
178.829414707354 8.55567828839405
178.919459729865 8.55016771059591
179.009504752376 8.54509334619621
179.099549774887 8.54045635596612
179.189594797399 8.53625779863482
179.27963981991 8.53249863118478
179.369684842421 8.52917970912181
179.459729864932 8.52630178671913
179.549774887444 8.52386551723443
179.639819909955 8.52187145309976
179.729864932466 8.52032004608273
179.819909954977 8.51921164741971
179.909954977489 8.51854650791932
180 8.5183247780369
};
\addlegendentry{Distortion signal}

\addplot [line width=.35mm, solid, darkorange25512714]
table {%
0 -12.5919119665588
0.0900450225112556 -12.5914256511419
0.180090045022511 -12.5899667296203
0.270135067533767 -12.5875352763596
0.360180090045022 -12.5841314158949
0.450225112556278 -12.5797553238168
0.540270135067534 -12.5744072280094
0.630315157578789 -12.5680874102335
0.720360180090045 -12.5607962080548
0.810405202601301 -12.5525340171065
0.900450225112556 -12.5433012936813
0.990495247623812 -12.533098557648
1.08054027013507 -12.5219263956775
1.17058529264632 -12.509785464776
1.26063031515758 -12.4966764961103
1.35067533766883 -12.4826002991121
1.44072036018009 -12.4675577658571
1.53076538269135 -12.4515498756982
1.6208104052026 -12.434577700142
1.71085542771386 -12.4166424079576
1.80090045022511 -12.3977452704989
1.89094547273637 -12.3778876672271
1.98099049524762 -12.3570710914203
2.07103551775888 -12.3352971560497
2.16108054027013 -12.3125675998128
2.25112556278139 -12.2888842933012
2.34117058529265 -12.2642492452923
2.4312156078039 -12.2386646091452
2.52126063031516 -12.2121326892873
2.61130565282641 -12.1846559477753
2.70135067533767 -12.1562370109129
2.79139569784892 -12.1268786759141
2.88144072036018 -12.0965839175947
2.97148574287144 -12.0653558950794
3.06153076538269 -12.03319795851
3.15157578789395 -12.0001136557424
3.2416208104052 -11.9661067390235
3.33166583291646 -11.9311811716297
3.42171085542771 -11.8953411344676
3.51175587793897 -11.8585910326185
3.60180090045022 -11.820935501825
3.69184592296148 -11.7823794149116
3.78189094547274 -11.7429278881332
3.87193596798399 -11.7025862874495
3.96198099049525 -11.6613602347231
4.0520260130065 -11.6192556138381
4.14207103551776 -11.5762785767447
4.23211605802901 -11.5324355494274
4.32216108054027 -11.4877332378046
4.41220610305153 -11.4421786335637
4.50225112556278 -11.39577901994
4.59229614807404 -11.3485419774513
4.68234117058529 -11.3004753895924
4.77238619309655 -11.2515874485133
4.8624312156078 -11.2018866606863
4.95247623811906 -11.1513818525861
5.04252126063031 -11.1000821763974
5.13256628314157 -11.0479971157737
5.22261130565283 -10.9951364916684
5.31265632816408 -10.9415104682642
5.40270135067534 -10.8871295590257
5.49274637318659 -10.8320046329055
5.58279139569785 -10.7761469207348
5.6728364182091 -10.7195680218265
5.76288144072036 -10.6622799108316
5.85292646323162 -10.6042949448784
5.94297148574287 -10.5456258710381
6.03301650825413 -10.4862858341512
6.12306153076538 -10.4262883850599
6.21310655327664 -10.3656474892883
6.30315157578789 -10.3043775362124
6.39319659829915 -10.2424933487738
6.48324162081041 -10.1800101937745
6.57328664332166 -10.1169437928118
6.66333166583292 -10.0533103338975
6.75337668834417 -9.98912648381777
6.84342171085543 -9.92440940128575
6.93346673336668 -9.85917675094076
7.02351175587794 -9.79344671825308
7.11355677838919 -9.7272380253865
7.20360180090045 -9.6605699480824
7.29364682341171 -9.5934623336193
7.38369184592296 -9.52593561990964
7.47373686843422 -9.45801085579269
7.56378189094547 -9.38970972258504
7.65382691345673 -9.32105455694596
7.74387193596798 -9.252068375121
7.83391695847924 -9.18277489861983
7.92396198099049 -9.11319858139011
8.01400700350175 -9.04336463854082
8.10405202601301 -8.9732990766749
8.19409704852426 -8.90302872588071
8.28414207103552 -8.83258127343542
8.37418709354677 -8.76198529926666
8.46423211605803 -8.69127031321654
8.55427713856928 -8.62046679414476
8.64432216108054 -8.54960623090605
8.7343671835918 -8.47872116522481
8.82441220610305 -8.40784523648834
8.91445722861431 -8.33701322846579
9.00450225112556 -8.26626111795105
9.09454727363682 -8.19562612531812
9.18459229614807 -8.12514676696197
9.27463731865933 -8.0548629095804
9.36468234117059 -7.98481582624125
9.45472736368184 -7.91504825415328
9.5447723861931 -7.84560445404114
9.63481740870435 -7.77653027100038
9.72486243121561 -7.70787319667951
9.81490745372686 -7.63968243260931
9.90495247623812 -7.57200895446325
9.99499749874937 -7.50490557700152
10.0850425212606 -7.43842701940839
10.1750875437719 -7.37262997069051
10.2651325662831 -7.30757315475953
10.3551775887944 -7.24331739477221
10.4452226113057 -7.17992567624611
10.5352676338169 -7.11746320841493
10.6253126563282 -7.05599748322648
10.7153576788394 -6.99559833132175
10.8054027013507 -6.93633797427308
10.8954477238619 -6.87829107228202
10.9854927463732 -6.82153476647687
11.0755377688844 -6.76614871487217
11.1655827913957 -6.71221512098249
11.255627813907 -6.65981875401283
11.3456728364182 -6.60904695947717
11.4357178589295 -6.55998965902787
11.5257628814407 -6.51273933822266
11.615807903952 -6.46739102089203
11.7058529264632 -6.42404222872584
11.7958979489745 -6.38279292465701
11.8859429714857 -6.34374543859213
11.975987993997 -6.30700437402522
12.0660330165083 -6.27267649406756
12.1560780390195 -6.24087058544705
12.2461230615308 -6.21169729906382
12.336168084042 -6.18526896574332
12.4262131065533 -6.16169938590151
12.5162581290645 -6.14110359193564
12.6063031515758 -6.12359758226367
12.696348174087 -6.10929802607326
12.7863931965983 -6.09832193798799
12.8764382191096 -6.09078632202412
12.9664832416208 -6.08680778437963
13.0565282641321 -6.08650211477283
13.1465732866433 -6.08998383621611
13.2366183091546 -6.09736572327136
13.3266633316658 -6.10875828895865
13.4167083541771 -6.12426924060059
13.5067533766883 -6.14400290493655
13.5967983991996 -6.16805962283738
13.6868434217109 -6.19653511388792
13.7768884442221 -6.22951981094456
13.8669334667334 -6.26709816453781
13.9569784892446 -6.30934791663472
14.0470235117559 -6.35633934282394
14.1370685342671 -6.4081344614062
14.2271135567784 -6.4647862071888
14.3171585792896 -6.52633756697842
14.4072036018009 -6.59282067286227
14.4972486243122 -6.66425584839283
14.5872936468234 -6.74065060173895
14.6773386693347 -6.82199855882066
14.7673836918459 -6.90827832841356
14.8574287143572 -6.99945229029338
14.9474737368684 -7.09546529674168
15.0375187593797 -7.19624327728597
15.1275637818909 -7.30169173650773
15.2176088044022 -7.41169413528585
15.3076538269135 -7.52611014713294
15.3976988494247 -7.64477378355872
15.487743871936 -7.76749138590235
15.5777888944472 -7.89403948612369
15.6678339169585 -8.02416254594446
15.7578789394697 -8.15757059284319
15.847923961981 -8.29393678306856
15.9379689844922 -8.43289493639616
16.0280140070035 -8.57403710502355
16.1180590295148 -8.71691125993432
16.208104052026 -8.86101920210101
16.2981490745373 -9.00581483262854
16.3881940970485 -9.15070294438226
16.4782391195598 -9.29503872628177
16.568284142071 -9.43812819793236
16.6583291645823 -9.5792298134161
16.7483741870935 -9.71755748479831
16.8384192096048 -9.85228527333802
16.9284642321161 -9.98255397415908
17.0185092546273 -10.1074797730212
17.1085542771386 -10.2261650774963
17.1985992996498 -10.3377115171232
17.2886443221611 -10.4412349691424
17.3786893446723 -10.5358823038996
17.4687343671836 -10.6208493680829
17.5587793896948 -10.6953995510249
17.6488244122061 -10.7588821301225
17.7388694347174 -10.8107494884884
17.8289144572286 -10.8505722620981
17.9189594797399 -10.8780515198703
18.0090045022511 -10.8930272134935
18.0990495247624 -10.8954823474569
18.1890945472736 -10.8855425942444
18.2791395697849 -10.8634713855054
18.3691845922961 -10.8296608124947
18.4592296148074 -10.7846189338551
18.5492746373187 -10.7289542881621
18.6393196598299 -10.6633585253482
18.7293646823412 -10.5885881006927
18.8194097048524 -10.5054459247884
18.9094547273637 -10.4147637491935
18.9994997498749 -10.3173859117647
19.0895447723862 -10.2141548904318
19.1795897948974 -10.1058989393904
19.2696348174087 -9.99342192289975
19.35967983992 -9.8774953290573
19.4497248624312 -9.75885234388106
19.5397698849425 -9.63818379517018
19.6298149074537 -9.51613573323869
19.719859929965 -9.39330839719007
19.8099049524762 -9.2702563155635
19.8999499749875 -9.14748930368993
19.9899949974987 -9.0254741421911
20.08004002001 -8.90463674781909
20.1700850425213 -8.78536467627922
20.2601300650325 -8.66800982463749
20.3501750875438 -8.55289122697095
20.440220110055 -8.44029786025401
20.5302651325663 -8.33049139771715
20.6203101550775 -8.22370886399525
20.7103551775888 -8.1201651604644
20.8004002001001 -8.02005544050769
20.8904452226113 -7.92355732338782
20.9804902451226 -7.8308329422934
21.0705352676338 -7.74203082729545
21.1605802901451 -7.65728762771895
21.2506253126563 -7.57672968108059
21.3406703351676 -7.50047443749645
21.4307153576788 -7.42863174953556
21.5207603801901 -7.36130503803858
21.6108054027014 -7.29859234458533
21.7008504252126 -7.24058728116325
21.7908954477239 -7.18737988727927
21.8809404702351 -7.13905740429446
21.9709854927464 -7.09570497622864
22.0610305152576 -7.05740628569693
22.1510755377689 -7.02424413303058
22.2411205602801 -6.99630096602796
22.3311655827914 -6.97365936717904
22.4212106053027 -6.95640250462072
22.5112556278139 -6.94461455251472
22.6013006503252 -6.93838108598706
22.6913456728364 -6.93778945523571
22.7813906953477 -6.94292914288346
22.8714357178589 -6.95389210812715
22.9614807403702 -6.97077312069934
23.0515257628814 -6.99367008709469
23.1415707853927 -7.02268437091936
23.231615807904 -7.0579211085581
23.3216608304152 -7.09948952061626
23.4117058529265 -7.14750321873495
23.5017508754377 -7.20208050637488
23.591795897949 -7.26334467095603
23.6818409204602 -7.33142426328286
23.7718859429715 -7.40645335839292
23.8619309654827 -7.48857178975271
23.951975987994 -7.57792534596974
24.0420210105053 -7.67466591574096
24.1320660330165 -7.77895156243276
24.2221110555278 -7.89094650422855
24.312156078039 -8.01082096889871
24.4022011005503 -8.13875088352802
24.4922461230615 -8.27491734850264
24.5822911455728 -8.4195058310527
24.672336168084 -8.57270499589706
24.7623811905953 -8.73470506800965
24.8524262131066 -8.90569559399177
24.9424712356178 -9.08586243243971
25.0325162581291 -9.27538375816208
25.1225612806403 -9.47442480793393
25.2126063031516 -9.68313102413143
25.3026513256628 -9.90161916439316
25.3926963481741 -10.1299658378447
25.4827413706853 -10.3681927996154
25.5727863931966 -10.6162481855583
25.6628314157079 -10.8739827023993
25.7528764382191 -11.1411196166268
25.8429214607304 -11.41721723286
25.9329664832416 -11.7016224652443
26.0230115057529 -11.9934141632717
26.1130565282641 -12.2913351858016
26.2031015507754 -12.5937130211744
26.2931465732866 -12.8983703056438
26.3831915957979 -13.2025292488994
26.4732366183092 -13.502718100166
26.5632816408204 -13.794693598812
26.6533266633317 -14.0734005955905
26.7433716858429 -14.3329974718469
26.8334167083542 -14.5669808426964
26.9234617308654 -14.7684407585259
27.0135067533767 -14.9304628201592
27.1035517758879 -15.0466628967734
27.1935967983992 -15.1117965941342
27.2836418209105 -15.1223424117248
27.3736868434217 -15.0769356515418
27.463731865933 -14.9765478475893
27.5537768884442 -14.8243651447769
27.6438219109555 -14.6253974200082
27.7338669334667 -14.3859147553442
27.823911955978 -14.1128342095045
27.9139569784892 -13.8131646118501
28.0040020010005 -13.4935763037541
28.0940470235118 -13.16011791228
28.184092046023 -12.8180684760821
28.2741370685343 -12.4718954597642
28.3641820910455 -12.1252848854249
28.4542271135568 -11.7812136810071
28.544272136068 -11.4420415565301
28.6343171585793 -11.1096071385085
28.7243621810905 -10.7853192261474
28.8144072036018 -10.4702384795782
28.9044522261131 -10.1651477671607
28.9944972486243 -9.87061113963988
29.0845422711356 -9.58702232554216
29.1745872936468 -9.31464404914874
29.2646323161581 -9.05363957213896
29.3546773386693 -8.80409779385617
29.4447223611806 -8.56605310118356
29.5347673836918 -8.33950098872225
29.6248124062031 -8.12441030137394
29.7148574287144 -7.92073279818057
29.8049024512256 -7.72841060364689
29.8949474737369 -7.54738200155513
29.9849924962481 -7.37758593492924
30.0750375187594 -7.21896550188899
30.1650825412706 -7.071470677916
30.2551275637819 -6.93506044799915
30.3451725862931 -6.80970449493082
30.4352176088044 -6.69538456076411
30.5252626313157 -6.59209557549294
30.6153076538269 -6.49984662908242
30.7053526763382 -6.41866184898869
30.7953976988494 -6.34858123442144
30.8854427213607 -6.28966149013356
30.9754877438719 -6.24197689591779
31.0655327663832 -6.20562024279884
31.1555777888944 -6.18070386273301
31.2456228114057 -6.16736077512456
31.335667833917 -6.16574597029204
31.4257128564282 -6.17603784680087
31.5157578789395 -6.19843981591119
31.6058029014507 -6.23318208171251
31.695847923962 -6.28052359914158
31.7858929464732 -6.34075420301453
31.8759379689845 -6.41419688805153
31.9659829914957 -6.5012102006741
32.056028014007 -6.60219067521602
32.1460730365183 -6.71757520596614
32.2361180590295 -6.84784318604812
32.3261630815408 -6.99351815562729
32.416208104052 -7.15516857217392
32.5062531265633 -7.33340712514215
32.5962981490745 -7.52888773788789
32.6863431715858 -7.74229898880766
32.776388194097 -7.97435207970033
32.8664332166083 -8.2257605921681
32.9564782391196 -8.49720797342638
33.0465232616308 -8.78929680140045
33.1365682841421 -9.10247115790373
33.2266133066533 -9.43689960545322
33.3166583291646 -9.79230106138033
33.4067033516758 -10.1676892771675
33.4967483741871 -10.561004427745
33.5867933966983 -10.9685952391324
33.6768384192096 -11.3845191936698
33.7668834417209 -11.7996567913604
33.8569284642321 -12.2007155897887
33.9469734867434 -12.5693660621384
34.0370185092546 -12.8820175838392
34.1270635317659 -13.1110175861221
34.2171085542771 -13.228033392139
34.3071535767884 -13.2095987461946
34.3971985992996 -13.0432306674944
34.4872436218109 -12.7312455819719
34.5772886443222 -12.2900806122208
34.6673336668334 -11.7455344399016
34.7573786893447 -11.1265658466943
34.8474237118559 -10.4602940078869
34.9374687343672 -9.7693038313951
35.0275137568784 -9.07095629240099
35.1175587793897 -8.37787987007623
35.2076038019009 -7.69892585624531
35.2976488244122 -7.04016272315268
35.3876938469235 -6.40572484392235
35.4777388694347 -5.79846888233659
35.567783891946 -5.22045252566802
35.6578289144572 -4.67326925912037
35.7478739369685 -4.15827302800877
35.8379189594797 -3.67672036368488
35.927963981991 -3.22985045521372
36.0180090045022 -2.81891782875918
36.1080540270135 -2.4451882910974
36.1980990495248 -2.10990651751477
36.288144072036 -1.81424278829548
36.3781890945473 -1.55922645711204
36.4682341170585 -1.34567425005988
36.5582791395698 -1.17412189663916
36.648324162081 -1.04476738501336
36.7383691845923 -0.95743297801025
36.8284142071035 -0.911550955779335
36.9184592296148 -0.906175108340581
37.0085042521261 -0.940016783226981
37.0985492746373 -1.01150140305846
37.1885942971486 -1.11883932770682
37.2786393196598 -1.26010403704587
37.3686843421711 -1.43331085453869
37.4587293646823 -1.63649057421432
37.5487743871936 -1.8677540142437
37.6388194097049 -2.12534530972606
37.7288644322161 -2.40768336929341
37.8189094547274 -2.71339217406031
37.9089544772386 -3.04132143410844
37.9989994997499 -3.39055956770069
38.0890445222611 -3.76044111237479
38.1790895447724 -4.15055061128628
38.2691345672836 -4.56072483156749
38.3591795897949 -4.99105493366069
38.4492246123062 -5.44188996819331
38.5392696348174 -5.91384285416107
38.6293146573287 -6.40779979228231
38.7193596798399 -6.92493387209435
38.8094047023512 -7.46672339504615
38.8994497248624 -8.03497506996379
38.9894947473737 -8.63185157736354
39.0795397698849 -9.25990173861693
39.1695847923962 -9.92208908607841
39.2596298149075 -10.621809903372
39.3496748374187 -11.3628826477692
39.43971985993 -12.1494728998615
39.5297648824412 -12.9858834555447
39.6198099049525 -13.8760721888897
39.7098549274637 -14.8226320162201
39.799899949975 -15.824731040553
39.8899449724862 -16.8741198725886
39.9799899949975 -17.9478510993674
40.0700350175088 -18.9965640608271
40.16008004002 -19.9307563812762
40.2501250625313 -20.6190460376741
40.3401700850425 -20.925869511971
40.4302151075538 -20.7902626242412
40.520260130065 -20.2724247172353
40.6103051525763 -19.5077561253502
40.7003501750875 -18.6279582892809
40.7903951975988 -17.7229511007141
40.8804402201101 -16.8424214416585
40.9704852426213 -16.0095329342451
41.0605302651326 -15.2326723981142
41.1505752876438 -14.5127592376348
41.2406203101551 -13.8472554224659
41.3306653326663 -13.2322337236772
41.4207103551776 -12.6634006902879
41.5107553776888 -12.1365785690901
41.6008004002001 -11.6479130860688
41.6908454227114 -11.1939450861044
41.7808904452226 -10.7716167041601
41.8709354677339 -10.3782480376752
41.9609804902451 -10.0115024391367
42.0510255127564 -9.66934935700517
42.1410705352676 -9.35002892505106
42.2311155577789 -9.05202008451491
42.3211605802901 -8.77401281216507
42.4112056028014 -8.51488444440909
42.5012506253127 -8.27367983159515
42.5912956478239 -8.04959496872179
42.6813406703352 -7.84196374527109
42.7713856928464 -7.65024749394557
42.8614307153577 -7.4740270731725
42.9514757378689 -7.31299728028652
43.0415207603802 -7.16696345644273
43.1315657828914 -7.03584020910708
43.2216108054027 -6.9196522438808
43.311655827914 -6.81853736606595
43.4017008504252 -6.73275178619077
43.4917458729365 -6.66267794577466
43.5817908954477 -6.60883517365412
43.671835917959 -6.57189359363195
43.7618809404702 -6.55269183613744
43.8519259629815 -6.552259265571
43.9419709854928 -6.57184362647657
44.032016008004 -6.61294523931079
44.1220610305153 -6.67735913850822
44.2121060530265 -6.76722682614206
44.3021510755378 -6.88509956641595
44.392196098049 -7.03401525198085
44.4822411205603 -7.21759056179582
44.5722861430715 -7.44012879636832
44.6623311655828 -7.70674007787312
44.752376188094 -8.02346155773559
44.8424212106053 -8.39734419097112
44.9324662331166 -8.8364243157411
45.0225112556278 -9.34938788270971
45.1125562781391 -9.9444831971153
45.2026013006503 -10.6266702394752
45.2926463231616 -11.3907832531024
45.3826913456728 -12.2063434444152
45.4727363681841 -12.9883234444231
45.5627813906953 -13.5595339758406
45.6528264132066 -13.6613775608988
45.7428714357179 -13.1077108973627
45.8329164582291 -11.9690736463241
45.9229614807404 -10.5007332503978
46.0130065032516 -8.93619128326798
46.1030515257629 -7.40953824382517
46.1930965482741 -5.98013700994488
46.2831415707854 -4.66873519648064
46.3731865932967 -3.47911736504095
46.4632316158079 -2.40830011747699
46.5532766383192 -1.45080016212227
46.6433216608304 -0.600233568711354
46.7333666833417 0.150184986695067
46.8234117058529 0.807531950249209
46.9134567283642 1.37914522532036
47.0035017508754 1.87255811712031
47.0935467733867 2.29537290899062
47.183591795898 2.65509253763977
47.2736368184092 2.95894232990893
47.3636818409205 3.21371082790082
47.4537268634317 3.42562832146071
47.543771885943 3.60029012959403
47.6338169084542 3.74262251495148
47.7238619309655 3.85688361136928
47.8139069534767 3.94668957837922
47.903951975988 4.01505636688231
47.9939969984992 4.06444891775195
48.0840420210105 4.09683149067572
48.1740870435218 4.11371461663567
48.264132066033 4.11619562795964
48.3541770885443 4.10499076211844
48.4442221110555 4.08045746987868
48.5342671335668 4.04260583146995
48.624312156078 3.99109794323219
48.7143571785893 3.92523380991473
48.8044022011006 3.84392166217375
48.8944472236118 3.7456296732021
48.9844922461231 3.62831468001441
49.0745372686343 3.48932156023696
49.1645822911456 3.32524410631448
49.2546273136568 3.1317341441331
49.3446723361681 2.90323956311216
49.4347173586793 2.63264271017416
49.5247623811906 2.31075632396951
49.6148074037019 1.92561156773805
49.7048524262131 1.46143615826046
49.7948974487244 0.897160855871986
49.8849424712356 0.204196798228086
49.9749874937469 -0.656910079474759
50.0650325162581 -1.74142710289375
50.1550775387694 -3.12678638548972
50.2451225612806 -4.91408819484274
50.3351675837919 -7.17742846479785
50.4252126063031 -9.58051305180698
50.5152576288144 -10.2511086297984
50.6053026513257 -8.04852627416258
50.6953476738369 -5.18986582979891
50.7853926963482 -2.76854298297336
50.8754377188594 -0.853112646332537
50.9654827413707 0.653249664656654
51.0555277638819 1.8427875367913
51.1455727863932 2.78677477631681
51.2356178089045 3.53938454943107
51.3256628314157 4.14220986459007
51.415707853927 4.6274702657117
51.5057528764382 5.0202320940079
51.5957978989495 5.34002316920526
51.6858429214607 5.60206139052611
51.775887943972 5.81821177560733
51.8659329664832 5.99773662159494
51.9559779889945 6.14788197566394
52.0460230115058 6.27433360104552
52.136068034017 6.3815695714554
52.2261130565283 6.47313184528539
52.3161580790395 6.55183497019031
52.4062031015508 6.61992638196208
52.496248124062 6.67920963081272
52.5862931465733 6.7311392994761
52.6763381690845 6.77689432820303
52.7663831915958 6.81743486053796
52.8564282141071 6.85354649111345
52.9464732366183 6.88587485720992
53.0365182591296 6.91495280430788
53.1265632816408 6.9412218188985
53.2166083041521 6.96504901717894
53.3066533266633 6.98674067328803
53.3966983491746 7.00655304057881
53.4867433716858 7.02470104533506
53.5767883941971 7.04136530027573
53.6668334167084 7.05669778466492
53.7568784392196 7.07082646103344
53.8469234617309 7.08385903958408
53.9369684842421 7.09588605593939
54.0270135067534 7.10698339273497
54.1170585292646 7.11721434821549
54.2071035517759 7.1266313336106
54.2971485742871 7.13527726426096
54.3871935967984 7.14318669617132
54.4772386193097 7.15038674908251
54.5672836418209 7.15689784865604
54.6573286643322 7.16273431347587
54.7473736868434 7.1679048069189
54.8374187093547 7.17241266923361
54.9274637318659 7.17625614116017
55.0175087543772 7.17942848693251
55.1075537768884 7.18191802136136
55.1975987993997 7.1837080427658
55.287643821911 7.18477667066986
55.3776888444222 7.18509658428619
55.4677338669335 7.18463465474109
55.5577788894447 7.18335146061776
55.647823911956 7.18120067254712
55.7378689344672 7.17812828807215
55.8279139569785 7.17407169262194
55.9179589794897 7.16895851586744
56.008004002001 7.16270524462587
56.0980490245123 7.1552155433595
56.1880940470235 7.14637822055714
56.2781390695348 7.13606476307661
56.368184092046 7.1241263397792
56.4582291145573 7.11039014905231
56.5482741370685 7.09465495014495
56.6383191595798 7.07668557299176
56.728364182091 7.05620614177916
56.8184092046023 7.03289166898576
56.9084542271136 7.00635757221837
56.9984992496248 6.97614652645318
57.0885442721361 6.94171187616083
57.1785892946473 6.9023965768605
57.2686343171586 6.8574062880259
57.3586793396698 6.80577476233969
57.4487243621811 6.74631901808288
57.5387693846924 6.67758086795379
57.6288144072036 6.59775010333205
57.7188594297149 6.50456284748322
57.8089044522261 6.39516608022511
57.8989494747374 6.26593579607329
57.9889944972486 6.11223125786795
58.0790395197599 5.92806074145687
58.1690845422711 5.70562417196335
58.2591295647824 5.43468386849896
58.3491745872936 5.10169426816869
58.4392196098049 4.68859150831198
58.5292646323162 4.17109706914302
58.6193096548274 3.51631089415893
58.7093546773387 2.67922608003392
58.7993996998499 1.59754155530408
58.8894447223612 0.183865772463298
58.9794897448724 -1.68435220150414
59.0695347673837 -4.16011439916558
59.159579789895 -7.24315537139498
59.2496248124062 -9.52006036109086
59.3396698349175 -8.12794162565203
59.4297148574287 -5.23596692559266
59.51975987994 -2.82709584965092
59.6098049024512 -1.02599890976128
59.6998499249625 0.318868553319144
59.7898949474737 1.33605019701799
59.879939969985 2.1150942419963
59.9699849924962 2.71764522434199
60.0600300150075 3.18678849192112
60.1500750375188 3.55316644814149
60.24012006003 3.83890065299422
60.3301650825413 4.06015166932528
60.4202101050525 4.22882747995784
60.5102551275638 4.35374625229299
60.600300150075 4.441440330856
60.6903451725863 4.49671896549869
60.7803901950976 4.52306559393208
60.8704352176088 4.522919645098
60.9604802401201 4.49787635551944
61.0505252626313 4.44882735587754
61.1405702851426 4.37605766190412
61.2306153076538 4.2793099044627
61.3206603301651 4.15782335542457
61.4107053526763 4.01035303372579
61.5007503751876 3.8351725686651
61.5907953976988 3.63006331773393
61.6808404202101 3.39229130522649
61.7708854427214 3.11857271412276
61.8609304652326 2.8050277812621
61.9509754877439 2.44712186044008
62.0410205102551 2.03959096616482
62.1310655327664 1.57634714353059
62.2211105552776 1.05035647435681
62.3111555777889 0.453479689432046
62.4012006003002 -0.223736641880943
62.4912456228114 -0.99232800710942
62.5812906453227 -1.86523190953317
62.6713356678339 -2.85759408027247
62.7613806903452 -3.98681549036156
62.8514257128564 -5.27156632558957
62.9414707353677 -6.72745312194173
63.0315157578789 -8.352660498755
63.1215607803902 -10.086208643403
63.2116058029014 -11.7106573205346
63.3016508254127 -12.7527970334061
63.391695847924 -12.7470775726117
63.4817408704352 -11.8308334586694
63.5717858929465 -10.5416482825599
63.6618309154577 -9.2483658469038
63.751875937969 -8.08859384315206
63.8419209604802 -7.08999191695752
63.9319659829915 -6.24311068411361
64.0220110055027 -5.52927783836552
64.112056028014 -4.92970700433992
64.2021010505253 -4.42802314897972
64.2921460730365 -4.01063283147018
64.3821910955478 -3.66645425010376
64.472236118059 -3.38651165337421
64.5622811405703 -3.16355232572796
64.6523261630815 -2.99172651880264
64.7423711855928 -2.86633219044301
64.832416208104 -2.78361550311462
64.9224612306153 -2.74061646913313
65.0125062531266 -2.73505043096432
65.1025512756378 -2.76521797312984
65.1925962981491 -2.8299376499172
65.2826413206603 -2.9284973985073
65.3726863431716 -3.0606216923345
65.4627313656828 -3.22645242672131
65.5527763881941 -3.42654227195042
65.6428214107054 -3.66185981442381
65.7328664332166 -3.93380624098053
65.8229114557279 -4.24424356268664
65.9129564782391 -4.5955342932117
66.0030015007504 -4.99059179606228
66.0930465232616 -5.43293855901067
66.1830915457729 -5.92676510910401
66.2731365682841 -6.47697234447351
66.3631815907954 -7.08915879348008
66.4532266133067 -7.76946905045155
66.5432716358179 -8.52412334456945
66.6333166583292 -9.35824432968776
66.7233616808404 -10.273175878836
66.8134067033517 -11.2606835873036
66.9034517258629 -12.2912328618193
66.9934967483742 -13.2934002187984
67.0835417708854 -14.1293346714005
67.1735867933967 -14.6001185031085
67.263631815908 -14.538604318766
67.3536768384192 -13.945783359723
67.4437218609305 -12.9899193746647
67.5337668834417 -11.8697908085788
67.623811905953 -10.7227377158087
67.7138569284642 -9.61984506910468
67.8039019509755 -8.59053682942671
67.8939469734867 -7.64308578643634
67.983991995998 -6.77627112421846
68.0740370185092 -5.98514570493905
68.1640820410205 -5.26370698965175
68.2541270635318 -4.6060729385408
68.344172086043 -4.00696335727568
68.4342171085543 -3.46186856166211
68.5242621310655 -2.967084757561
68.6143071535768 -2.51969987859359
68.7043521760881 -2.11756857005092
68.7943971985993 -1.75929364027548
68.8844422211106 -1.44422095167958
68.9744872436218 -1.17244937580256
69.0645322661331 -0.944854154582778
69.1545772886443 -0.763119302415503
69.2446223111556 -0.629771782934087
69.3346673336668 -0.54820678513926
69.4247123561781 -0.522689610763279
69.5147573786893 -0.558316084352033
69.6048024012006 -0.660911216973108
69.6948474237118 -0.836846763125383
69.7848924462231 -1.09276382412207
69.8749374687344 -1.43519681867512
69.9649824912456 -1.8701066832387
70.0550275137569 -2.40233587433337
70.1450725362681 -3.03498249137959
70.2351175587794 -3.76864021369948
70.3251625812906 -4.60035250461411
70.4152076038019 -5.52198450933147
70.5052526263132 -6.51756477008316
70.5952976488244 -7.55915188941535
70.6853426713357 -8.6014032734409
70.7753876938469 -9.57718473261547
70.8654327163582 -10.4007349711656
70.9554777388694 -10.987201469417
71.0455227613807 -11.2870639520171
71.1355677838919 -11.3115236253813
71.2256128064032 -11.1237487747869
71.3156578289145 -10.8051863568899
71.4057028514257 -10.4266796962873
71.495747873937 -10.0377037913427
71.5857928964482 -9.66811603836752
71.6758379189595 -9.333863569926
71.7658829414707 -9.04224113572676
71.855927963982 -8.79558309932619
71.9459729864932 -8.59356858895261
72.0360180090045 -8.4345754720342
72.1260630315158 -8.31644603168843
72.216108054027 -8.23690639378743
72.3061530765383 -8.19378753577931
72.3961980990495 -8.18513459753274
72.4862431215608 -8.20925437810496
72.576288144072 -8.26472939060917
72.6663331665833 -8.35041443170574
72.7563781890945 -8.46542445266311
72.8464232116058 -8.60911832384749
72.9364682341171 -8.78108054047292
73.0265132566283 -8.98110124235652
73.1165582791396 -9.2091536272908
73.2066033016508 -9.46536658601988
73.2966483241621 -9.74998888810461
73.3866933466733 -10.0633391978009
73.4767383691846 -10.4057332225304
73.5667833916959 -10.7773749050593
73.6568284142071 -11.1781921521547
73.7468734367184 -11.6075885074295
73.8369184592296 -12.0640701455272
73.9269634817409 -12.5446937870226
74.0170085042521 -13.0442710026004
74.1070535267634 -13.5542731938705
74.1970985492746 -14.0614441109713
74.2871435717859 -14.5463061446765
74.3771885942971 -14.9821172518154
74.4672336168084 -15.3353776701653
74.5572786393197 -15.5693372212555
74.6473236618309 -15.6512401579651
74.7373686843422 -15.5615854821759
74.8274137068534 -15.300835705538
74.9174587293647 -14.8892613339346
75.0075037518759 -14.3600338187331
75.0975487743872 -13.7499871503501
75.1875937968985 -13.092533567559
75.2776388194097 -12.4143250537593
75.367683841921 -11.7348595834034
75.4577288644322 -11.0675823796299
75.5477738869435 -10.4214064336924
75.6378189094547 -9.80211524237653
75.727863931966 -9.21347206544046
75.8179089544772 -8.6580323956032
75.9079539769885 -8.13771489577232
75.9979989994997 -7.654192628527
76.088044022011 -7.20915473812992
76.1780890445223 -6.80447361787591
76.2681340670335 -6.44229928666164
76.3581790895448 -6.12509259629815
76.448224112056 -5.85560213672464
76.5382691345673 -5.63678622949912
76.6283141570785 -5.47168115073027
76.7183591795898 -5.36321949889711
76.808404202101 -5.31400770581778
76.8984492246123 -5.32607753906544
76.9884942471236 -5.40063069255271
77.0785392696348 -5.5377955508419
77.1685842921461 -5.73640905164742
77.2586293146573 -5.99382432042956
77.3486743371686 -6.30572913419755
77.4387193596798 -6.66594657440108
77.5287643821911 -7.06618468682905
77.6188094047023 -7.49571536441309
77.7088544272136 -7.94100425064103
77.7988994497249 -8.38539303869667
77.8889444722361 -8.80905332549426
77.9789894947474 -9.18955488520603
78.0690345172586 -9.50342503774853
78.1590795397699 -9.72886472975026
78.2491245622811 -9.84923748066747
78.3391695847924 -9.85625961007663
78.4292146073036 -9.75154902209694
78.5192596298149 -9.54578440737923
78.6093046523262 -9.25589280483207
78.6993496748374 -8.90153068829009
78.7893946973487 -8.5021014354739
78.8794397198599 -8.07492557891824
78.9694847423712 -7.63454515140436
79.0595297648824 -7.19282400696804
79.1495747873937 -6.75947427392062
79.239619809905 -6.34273856941689
79.3296648324162 -5.95006980295388
79.4197098549275 -5.58872718154995
79.5097548774387 -5.2662435597767
79.59979989995 -4.99072679387977
79.6898449224612 -4.77095109981585
79.7798899449725 -4.61618952856687
79.8699349674837 -4.53575249945878
79.959979989995 -4.53824396470824
80.0500250125063 -4.63062717485287
80.1400700350175 -4.81728205756893
80.2301150575288 -5.09928730928563
80.32016008004 -5.47412524296759
80.4102051025513 -5.93588101262227
80.5002501250625 -6.47584420065938
80.5902951475738 -7.08330107563232
80.680340170085 -7.74628087457459
80.7703851925963 -8.45208107811931
80.8604302151076 -9.18749858191419
80.9504752376188 -9.93879210852126
81.0405202601301 -10.6914777131032
81.1305652826413 -11.4301166225267
81.2206103051526 -12.1382979089265
81.3106553276638 -12.7990350302981
81.4007003501751 -13.3957460247107
81.4907453726863 -13.9138243677868
81.5807903951976 -14.3425308632272
81.6708354177089 -14.6766584814112
81.7608804402201 -14.9173473192186
81.8509254627314 -15.0716907933371
81.9409704852426 -15.1512633466803
82.0310155077539 -15.1701037592391
82.1210605302651 -15.1427738077058
82.2111055527764 -15.0829088220866
82.3011505752876 -15.0023843354353
82.3911955977989 -14.9110106213441
82.4812406203102 -14.8165824130445
82.5712856428214 -14.7251184620748
82.6613306653327 -14.6411714148269
82.7513756878439 -14.5681369491528
82.8414207103552 -14.5085275784711
82.9314657328664 -14.4641992001574
83.0215107553777 -14.4365305056744
83.1115557778889 -14.4265606279701
83.2016008004002 -14.4350918550023
83.2916458229114 -14.4627637881426
83.3816908454227 -14.5101040351022
83.471735867934 -14.5775589182521
83.5617808904452 -14.6655059462918
83.6518259129565 -14.7742479508525
83.7418709354677 -14.9039867339558
83.831915957979 -15.0547716483956
83.9219609804902 -15.2264155533357
84.0120060030015 -15.4183668917845
84.1020510255128 -15.6295222229927
84.192096048024 -15.8579588627228
84.2821410705353 -16.1005638625042
84.3721860930465 -16.352537159542
84.4622311155578 -16.6067612149435
84.552276138069 -16.8530708376741
84.6423211605803 -17.0775448359425
84.7323661830915 -17.2620903880265
84.8224112056028 -17.3847779911732
84.9124562281141 -17.421489174803
85.0025012506253 -17.3492171788553
85.0925462731366 -17.1506021681211
85.1825912956478 -16.8182175844271
85.2726363181591 -16.356633622689
85.3626813406703 -15.7811650036982
85.4527263631816 -15.1139976017814
85.5427713856928 -14.3795922005281
85.6328164082041 -13.6010651861989
85.7228614307154 -12.7982218369317
85.8129064532266 -11.9870372972192
85.9029514757379 -11.180038124566
85.9929964982491 -10.3870869504586
86.0830415207604 -9.61625309847474
86.1730865432716 -8.87461054775297
86.2631315657829 -8.16889947570416
86.3531765882941 -7.50602805517087
86.4432216108054 -6.89339806324036
86.5332666333167 -6.33902983723948
86.6233116558279 -5.85145478392457
86.7133566783392 -5.43935119653011
86.8034017008504 -5.11093282598945
86.8934467233617 -4.87316110974485
86.9834917458729 -4.73092444207736
87.0735367683842 -4.68637530371807
87.1635817908954 -4.73859976252153
87.2536268134067 -4.88370220390357
87.343671835918 -5.11525448177758
87.4337168584292 -5.4249443515905
87.5237618809405 -5.80321073766738
87.6138069034517 -6.23967818410433
87.703851925963 -6.72326960392376
87.7938969484742 -7.24195031537686
87.8839419709855 -7.78212348984336
87.9739869934968 -8.32777222018305
88.064032016008 -8.85956110842458
88.1540770385192 -9.35429964075104
88.2441220610305 -9.7853975894358
88.3341670835418 -10.1250271039858
88.424212106053 -10.3482993497012
88.5142571285643 -10.4386434233289
88.6043021510755 -10.3922534549097
88.6943471735868 -10.219259878383
88.7843921960981 -9.94091520767071
88.8744372186093 -9.58434830863744
88.9644822411206 -9.17735935219967
89.0545272636318 -8.74490339356451
89.1445722861431 -8.3075469582112
89.2346173086543 -7.88135106771922
89.3246623311656 -7.47848185556548
89.4147073536768 -7.10803984915372
89.5047523761881 -6.77683632991398
89.5947973986993 -6.49001274056544
89.6848424212106 -6.25148928416134
89.7748874437219 -6.06426748723746
89.8649324662331 -5.93062293959112
89.9549774887444 -5.85222370273841
90.0450225112556 -5.83020447193341
90.1350675337669 -5.86521963338739
90.2251125562781 -5.95749105269122
90.3151575787894 -6.10685924424695
90.4052026013007 -6.31283982532529
90.4952476238119 -6.5746810975083
90.5852926463232 -6.89141327177637
90.6753376688344 -7.26187495417684
90.7653826913457 -7.6846972744215
90.8554277138569 -8.1582192577295
90.9454727363682 -8.68029820079043
91.0355177588794 -9.24796456710777
91.1255627813907 -9.85685234875709
91.2156078039019 -10.5003177737282
91.3056528264132 -11.1681589099396
91.3956978489245 -11.8449105231313
91.4857428714357 -12.5079023559496
91.575787893947 -13.1257593117568
91.6658329164582 -13.6588054240966
91.7558779389695 -14.063418254866
91.8459229614807 -14.3014154185384
91.935967983992 -14.3519271948451
92.0260130065032 -14.2191652616392
92.1160580290145 -13.9305473327208
92.2061030515258 -13.5265776038727
92.296148074037 -13.0492480288626
92.3861930965483 -12.5343911750877
92.4762381190595 -12.0089564877113
92.5662831415708 -11.4914983495642
92.656328164082 -10.9939499552561
92.7463731865933 -10.5235241930073
92.8364182091046 -10.0842796087633
92.9264632316158 -9.67826743064352
93.0165082541271 -9.30632113044248
93.1065532766383 -8.96858139822115
93.1965982991496 -8.6648385867291
93.2866433216608 -8.39475410628037
93.3766883441721 -8.15800350380753
93.4667333666833 -7.95436979676864
93.5567783891946 -7.78380574087047
93.6468234117059 -7.64647702574542
93.7368684342171 -7.54279387649283
93.8269134567284 -7.47343535776077
93.9169584792396 -7.43936817286649
94.0070035017509 -7.44185934630553
94.0970485242621 -7.48247925291492
94.1870935467734 -7.56308718005142
94.2771385692846 -7.68578469477758
94.3671835917959 -7.85281041378712
94.4572286143071 -8.0663298021707
94.5472736368184 -8.32803967115681
94.6373186593297 -8.63845090593029
94.7273636818409 -8.99562623971359
94.8174087043522 -9.39303679828154
94.9074537268634 -9.81612327071402
94.9974987493747 -10.2373433456521
95.0875437718859 -10.6105748500324
95.1775887943972 -10.8686374564166
95.2676338169085 -10.9317500097628
95.3576788394197 -10.7333350133645
95.447723861931 -10.2533890630551
95.5377688844422 -9.53159596700013
95.6278139069535 -8.64665153608532
95.7178589294647 -7.68247434879976
95.807903951976 -6.7065523926437
95.8979489744872 -5.76490321354373
95.9879939969985 -4.88576032006279
96.0780390195097 -4.08506409582902
96.168084042021 -3.3709187537102
96.2581290645323 -2.74656811966241
96.3481740870435 -2.2122267885112
96.4382191095548 -1.7661861930474
96.528264132066 -1.40550637977154
96.6183091545773 -1.12648461561557
96.7083541770886 -0.925004527284419
96.7983991995998 -0.796815195394747
96.8884442221111 -0.73776016419514
96.9784892446223 -0.743963125034198
97.0685342671336 -0.811973208454735
97.1585792896448 -0.938873440192533
97.2486243121561 -1.12235785734182
97.3386693346673 -1.36078439757145
97.4287143571786 -1.65321134363036
97.5187593796898 -1.9994247602881
97.6088044022011 -2.39996309625417
97.6988494247123 -2.8561428856923
97.7888944472236 -3.37008577389446
97.8789394697349 -3.9447405348642
97.9689844922461 -4.58388125202309
98.0590295147574 -5.29203778927356
98.1490745372686 -6.0742631212547
98.2391195597799 -6.93553473556677
98.3291645822911 -7.87936467814944
98.4192096048024 -8.9047457357382
98.5092546273137 -9.99975122560988
98.5992996498249 -11.1290742666595
98.6893446723362 -12.2134673211151
98.7793896948474 -13.1089866408552
98.8694347173587 -13.6229773049074
98.9594797398699 -13.6136506325593
99.0495247623812 -13.1072745150847
99.1395697848924 -12.2737388112008
99.2296148074037 -11.2974886655538
99.319659829915 -10.3025509641176
99.4097048524262 -9.35270209686757
99.4997498749375 -8.47430312199522
99.5897948974487 -7.67463031897738
99.67983991996 -6.95230078252425
99.7698849424712 -6.30248237971621
99.8599299649825 -5.71933647776134
99.9499749874937 -5.19710541600112
100.040020010005 -4.73055951376058
100.130065032516 -4.31514933629205
100.220110055028 -3.94702783208687
100.310155077539 -3.62302020587903
100.40020010005 -3.34057807355204
100.490245122561 -3.09773480355435
100.580290145073 -2.89306969676436
100.670335167584 -2.72568443713997
100.760380190095 -2.59519350569041
100.850425212606 -2.50172977225828
100.940470235118 -2.44596669334133
101.030515257629 -2.42915920519346
101.12056028014 -2.45320643997987
101.210605302651 -2.52074084577294
101.300650325163 -2.63525027342966
101.390695347674 -2.80124228112273
101.480740370185 -3.02446350217549
101.570785392696 -3.31219152072867
101.660830415208 -3.67362185711387
101.750875437719 -4.12037600559402
101.84092046023 -4.66714935240439
101.930965482741 -5.33247160287287
102.021010505253 -6.1393736969979
102.111055527764 -7.11513518890793
102.201100550275 -8.28718392023976
102.291145572786 -9.66521100601
102.381190595298 -11.1787459276097
102.471235617809 -12.5102594870144
102.56128064032 -12.9462791373101
102.651325662831 -12.0024717472611
102.741370685343 -10.1997363606672
102.831415707854 -8.24413507105547
102.921460730365 -6.44257701357924
103.011505752876 -4.86309073893351
103.101550775388 -3.49678877383677
103.191595797899 -2.31741848621782
103.28164082041 -1.29832684171925
103.371685842921 -0.416358614482023
103.461730865433 0.347851448807757
103.551775887944 1.01042278483083
103.641820910455 1.58484240937245
103.731865932966 2.08246820847045
103.821910955478 2.51290835897473
103.911955977989 2.88430209543297
104.0020010005 3.20352935514547
104.092046023012 3.47637025813275
104.182091045523 3.70762823485916
104.272136068034 3.90122498610129
104.362181090545 4.06027146418405
104.452226113057 4.18711627619858
104.542271135568 4.28337082248262
104.632316158079 4.34990864196221
104.72236118059 4.38683443723081
104.812406203102 4.39341570023526
104.902451225613 4.3679662907074
104.992496248124 4.30766609946995
105.082541270635 4.20829309457711
105.172586293147 4.06383204730619
105.262631315658 3.86590545463685
105.352676338169 3.60294204115754
105.44272136068 3.25894838243494
105.532766383192 2.81166370253098
105.622811405703 2.22972525976895
105.712856428214 1.46818996028768
105.802901450725 0.461242960520819
105.892946473237 -0.88982285415885
105.982991495748 -2.73434814214362
106.073036518259 -5.2721281379291
106.16308154077 -8.43982757097945
106.253126563282 -9.79496088462339
106.343171585793 -6.931209701872
106.433216608304 -3.59610806491415
106.523261630815 -1.04891438278167
106.613306653327 0.832324428545282
106.703351675838 2.23599261575572
106.793396698349 3.29712191386894
106.88344172086 4.10893180095523
106.973486743372 4.73694725285745
107.063531765883 5.22803944972668
107.153576788394 5.61614409229288
107.243621810905 5.92605105224635
107.333666833417 6.17601047561172
107.423711855928 6.37956198769036
107.513756878439 6.54683154995983
107.60380190095 6.6854559581012
107.693846923462 6.80124472724723
107.783891945973 6.89865613696949
107.873936968484 6.98114145428095
107.963981990995 7.05139537673772
108.054027013507 7.1115394926311
108.144072036018 7.16325765650333
108.234117058529 7.20789664185695
108.324162081041 7.24654155503372
108.414207103552 7.28007277505685
108.504252126063 7.3092092724165
108.594297148574 7.33454181025264
108.684342171086 7.35655857403141
108.774387193597 7.37566509278086
108.864432216108 7.39219982460904
108.954477238619 7.40644642490197
109.044522261131 7.41864345781652
109.134567283642 7.42899212283404
109.224612306153 7.4376624288085
109.314657328664 7.44479814439936
109.404702351176 7.45052077625563
109.494747373687 7.45493276781882
109.584792396198 7.45812006709087
109.674837418709 7.46015417750417
109.764882441221 7.46109377944295
109.854927463732 7.46098598900971
109.944972486243 7.45986730380988
110.035017508754 7.45776427170296
110.125062531266 7.45469390674323
110.215107553777 7.45066386618542
110.305152576288 7.44567239284343
110.395197598799 7.43970801770801
110.485242621311 7.43274900801019
110.575287643822 7.42476253529436
110.665332666333 7.41570352589819
110.755377688844 7.40551314176485
110.845422711356 7.39411682178653
110.935467733867 7.38142179167825
111.025512756378 7.36731392210694
111.115557778889 7.35165377831898
111.205602801401 7.33427165694288
111.295647823912 7.31496134307764
111.385692846423 7.29347223784791
111.475737868934 7.26949939591869
111.565782891446 7.2426708637638
111.655827913957 7.21253150850466
111.745872936468 7.1785222539397
111.835917958979 7.13995326705005
111.925962981491 7.09596912564634
112.016008004002 7.045503291096
112.106053026513 6.98721823275395
112.196098049025 6.91942619691978
112.286143071536 6.83998373819552
112.376188094047 6.7461505416268
112.466233116558 6.63439951019082
112.55627813907 6.50016026871822
112.646323161581 6.3374718012547
112.736368184092 6.1385115688392
112.826413206603 5.892957916182
112.916458229115 5.58712974007927
113.006503251626 5.20283179984088
113.096548274137 4.71581288625257
113.186593296648 4.09370580684359
113.27663831916 3.29322712901306
113.366683341671 2.25618557333904
113.456728364182 0.903357859227899
113.546773386693 -0.875172621319272
113.636818409205 -3.23029033719745
113.726863431716 -6.30714475005837
113.816908454227 -9.61999234326097
113.906953476738 -10.0611073489976
113.99699849925 -7.31813290610483
114.087043521761 -4.6309887754499
114.177088544272 -2.60908540374891
114.267133566783 -1.10938202740113
114.357178589295 0.0225194207990233
114.447223611806 0.893164257939886
114.537268634317 1.57376854325405
114.627313656828 2.11281896685386
114.71735867934 2.54413849722584
114.807403701851 2.89184166175812
114.897448724362 3.1734326394666
114.987493746873 3.4017955615021
115.077538769385 3.58650605592812
115.167583791896 3.73471361703101
115.257628814407 3.85174421844857
115.347673836918 3.94151521374793
115.43771885943 4.00682061193292
115.527763881941 4.04952406927689
115.617808904452 4.07068390103856
115.707853926963 4.07062604118608
115.797898949475 4.0489754464141
115.887943971986 4.00465298577385
115.977988994497 3.93584286478508
116.068034017009 3.83993487762036
116.15807903952 3.71344622362865
116.248124062031 3.55192931800478
116.338169084542 3.34987498557416
116.428214107054 3.10062442077271
116.518259129565 2.79630754906327
116.608304152076 2.42782827926092
116.698349174587 1.98491591809583
116.788394197099 1.45625354949057
116.87843921961 0.829676573359287
116.968484242121 0.0924107849117762
117.058529264632 -0.768697698770263
117.148574287144 -1.76698870110118
117.238619309655 -2.91574140766617
117.328664332166 -4.22743950251416
117.418709354677 -5.71121040988627
117.508754377189 -7.3648193018154
117.5987993997 -9.15230857273434
117.688844422211 -10.9506874588636
117.778889444722 -12.4668813420359
117.868934467234 -13.2669112773121
117.958979489745 -13.1481189454476
118.049024512256 -12.3955745646876
118.139069534767 -11.4222408773255
118.229114557279 -10.4690378584769
118.31915957979 -9.62479274757882
118.409204602301 -8.90754846290671
118.499249624812 -8.30998278181218
118.589294647324 -7.8178342274669
118.679339669835 -7.41647029287096
118.769384692346 -7.09292916058943
118.859429714857 -6.8363322335842
118.949474737369 -6.63775221702789
119.03951975988 -6.48993391277799
119.129564782391 -6.38700752864248
119.219609804902 -6.32423830816218
119.309654827414 -6.29782119504597
119.399699849925 -6.30471730169615
119.489744872436 -6.34252573589463
119.579789894947 -6.40938428056533
119.669834917459 -6.50389336633365
119.75987993997 -6.62505891710561
119.849924962481 -6.77225070738799
119.939969984992 -6.94517377547352
120.030015007504 -7.14385119440288
120.120060030015 -7.36861714305801
120.210105052526 -7.62011977775301
120.300150075038 -7.89933391198306
120.390195097549 -8.2075839929986
120.48024012006 -8.54657833045941
120.570285142571 -8.9184559725147
120.660330165083 -9.3258479764563
120.750375187594 -9.77195491554605
120.840420210105 -10.2606418965312
120.930465232616 -10.7965502083208
121.020510255128 -11.3852188856619
121.110555277639 -12.0331951884147
121.20060030015 -12.7480793200527
121.290645322661 -13.5383701770902
121.380690345173 -14.4127959671594
121.470735367684 -15.3783889151234
121.560780390195 -16.4356039537646
121.650825412706 -17.5668223037695
121.740870435218 -18.7118724302967
121.830915457729 -19.7272834879365
121.92096048024 -20.3613785260329
122.011005502751 -20.3523835395083
122.101050525263 -19.6593269900371
122.191095547774 -18.5072053016218
122.281140570285 -17.1677553979114
122.371185592796 -15.8133397174648
122.461230615308 -14.5217462249773
122.551275637819 -13.3187084034204
122.64132066033 -12.2069546328092
122.731365682841 -11.180461329238
122.821410705353 -10.2306383534704
122.911455727864 -9.34882724068517
123.001500750375 -8.52721828939673
123.091545772886 -7.75911423170914
123.181590795398 -7.03893822883817
123.271635817909 -6.36215475205847
123.36168084042 -5.72517349904305
123.451725862931 -5.12526418661664
123.541770885443 -4.56049186757947
123.631815907954 -4.0296745776004
123.721860930465 -3.532361597842
123.811905952976 -3.06882870391475
123.901950975488 -2.64008519693295
123.991995997999 -2.24788568998317
124.08204102051 -1.89473735566146
124.172086043022 -1.58389077015505
124.262131065533 -1.31930016545323
124.352176088044 -1.10553786157507
124.442221110555 -0.947649386853299
124.532266133067 -0.850941919954451
124.622311155578 -0.82071016794515
124.712356178089 -0.861919824891418
124.8024012006 -0.978885809380411
124.892446223112 -1.17499446148309
124.982491245623 -1.45251911484367
125.072536268134 -1.81256309343445
125.162581290645 -2.2551349745271
125.252626313157 -2.77932500201152
125.342671335668 -3.38351719600302
125.432716358179 -4.06554291958702
125.52276138069 -4.82265392061374
125.612806403202 -5.65115287546513
125.702851425713 -6.54544894927737
125.792896448224 -7.49619318627797
125.882941470735 -8.48702570784162
125.972986493247 -9.48951949184753
126.063031515758 -10.4567135473129
126.153076538269 -11.3183247952447
126.24312156078 -11.9856573728019
126.333166583292 -12.3757979291413
126.423211605803 -12.4500024704054
126.513256628314 -12.2360384664086
126.603301650825 -11.8110240657944
126.693346673337 -11.2630017614604
126.783391695848 -10.6635759290254
126.873436718359 -10.0605425460029
126.96348174087 -9.48180381712948
127.053526763382 -8.94184021165526
127.143571785893 -8.44703432100111
127.233616808404 -7.99921662027022
127.323661830915 -7.59781088668913
127.413706853427 -7.24106777981731
127.503751875938 -6.92675092453083
127.593796898449 -6.6525068659717
127.68384192096 -6.41605631648823
127.773886943472 -6.21528589966995
127.863931965983 -6.04828543415909
127.953976988494 -5.91335621175257
128.044022011005 -5.80900458914361
128.134067033517 -5.73392889369297
128.224112056028 -5.68700405403176
128.314157078539 -5.66726632441515
128.404202101051 -5.67389931011543
128.494247123562 -5.70622184151645
128.584292146073 -5.76367787107205
128.674337168584 -5.84582835536207
128.764382191096 -5.95234496092469
128.854427213607 -6.08300535278418
128.944472236118 -6.23768975944612
129.034517258629 -6.41637843566777
129.124562281141 -6.61914954438957
129.214607303652 -6.84617682903012
129.304652326163 -7.09772621697991
129.394697348674 -7.37415014211327
129.484742371186 -7.67587783607603
129.574787393697 -8.00339902241117
129.664832416208 -8.35723721707576
129.754877438719 -8.73790699328214
129.844922461231 -9.14584682366449
129.934967483742 -9.58131508731897
130.025012506253 -10.0442310685949
130.115057528764 -10.5339348857017
130.205102551276 -11.0488303626208
130.295147573787 -11.5858645626137
130.385192596298 -12.1397927167853
130.475237618809 -12.7021920286851
130.565282641321 -13.2602525115566
130.655327663832 -13.7955376202529
130.745372686343 -14.2832216618134
130.835417708854 -14.6927343702505
130.925462731366 -14.9909623351686
131.015507753877 -15.1485047026812
131.105552776388 -15.1475142859882
131.195597798899 -14.9874639137521
131.285642821411 -14.6853441701191
131.375687843922 -14.2701634920673
131.465732866433 -13.7751151888483
131.555777888944 -13.2311561398894
131.645822911456 -12.6636179548817
131.735867933967 -12.0914376100894
131.825912956478 -11.5278649528279
131.915957978989 -10.9816917812135
132.006003001501 -10.4584709590279
132.096048024012 -9.96151793160321
132.186093046523 -9.4926597157504
132.276138069035 -9.05276566653476
132.366183091546 -8.64211108742461
132.456228114057 -8.26062045052301
132.546273136568 -7.90802681161901
132.63631815908 -7.5839739986499
132.726363181591 -7.2880801462094
132.816408204102 -7.01997529103877
132.906453226613 -6.77932165330011
132.996498249125 -6.56582244728438
133.086543271636 -6.3792232031669
133.176588294147 -6.21930834489795
133.266633316658 -6.08589494925843
133.35667833917 -5.97882506272613
133.446723361681 -5.89795757723027
133.536768384192 -5.84316039621672
133.626813406703 -5.81430341396172
133.716858429215 -5.81125265431438
133.806903451726 -5.83386575122623
133.896948474237 -5.88198879084994
133.986993496748 -5.95545436625357
134.07703851926 -6.05408051533319
134.167083541771 -6.17767001414477
134.257128564282 -6.32600927258077
134.347173586793 -6.49886581287559
134.437218609305 -6.69598298221521
134.527263631816 -6.91707012763424
134.617308654327 -7.16178590219655
134.707353676838 -7.42971162253514
134.79739869935 -7.72031059716674
134.887443721861 -8.03286803300516
134.977488744372 -8.36640447467318
135.067533766883 -8.71955379993996
135.157578789395 -9.09039486587387
135.247623811906 -9.47622471312794
135.337668834417 -9.87326239868829
135.427713856928 -10.2762791258288
135.51775887944 -10.6781675779733
135.607803901951 -11.069498529414
135.697848924462 -11.4381727016832
135.787893946973 -11.769358355041
135.877938969485 -12.0459824622958
135.967983991996 -12.2500440110333
136.058029014507 -12.3648381857932
136.148074037018 -12.3777705340671
136.23811905953 -12.2829508409171
136.328164082041 -12.0825608732029
136.418209104552 -11.7863907330228
136.508254127064 -11.4097641736414
136.598299149575 -10.9707396204065
136.688344172086 -10.4875561783941
136.778389194597 -9.97689581128037
136.868434217109 -9.45304814202011
136.95847923962 -8.9277678156384
137.048524262131 -8.410538116781
137.138569284642 -7.9090050499573
137.228614307154 -7.42943088890491
137.318659329665 -6.97708766945059
137.408704352176 -6.55655735980249
137.498749374687 -6.17193089792584
137.588794397199 -5.8269110497505
137.67883941971 -5.5248308017518
137.768884442221 -5.26860382654396
137.858929464732 -5.06062810389564
137.948974487244 -4.90266782618464
138.039019509755 -4.79574088136998
138.129064532266 -4.74003782970176
138.219109554777 -4.73489243509402
138.309154577289 -4.77881400569946
138.3991995998 -4.86958011594015
138.489244622311 -5.00437763535898
138.579289644822 -5.17997295664938
138.669334667334 -5.39289015363014
138.759379689845 -5.63957814368052
138.849424712356 -5.91655322139761
138.939469734867 -6.22050962910323
139.029514757379 -6.54839652582926
139.11955977989 -6.89746389091128
139.209604802401 -7.26528231714641
139.299649824912 -7.64974254462243
139.389694847424 -8.04904040156857
139.479739869935 -8.46165200744564
139.569784892446 -8.88630301854269
139.659829914957 -9.32193459778085
139.749874937469 -9.76766779905346
139.83991995998 -10.2227672234807
139.929964982491 -10.6866041326009
140.020010005003 -11.1586186693034
140.110055027514 -11.6382804112599
140.200100050025 -12.1250461375953
140.290145072536 -12.6183134136873
140.380190095048 -13.1173683972646
140.470235117559 -13.6213261767556
140.56028014007 -14.1290620475177
140.650325162581 -14.6391325492283
140.740370185093 -15.1496860410563
140.830415207604 -15.6583643809963
140.920460230115 -16.1622002762153
141.010505252626 -16.6575194534338
141.100550275138 -17.1398631346903
141.190595297649 -17.6039539936165
141.28064032016 -18.0437362751082
141.370685342671 -18.4525248388808
141.460730365183 -18.8232934940722
141.550775387694 -19.1491145915539
141.640820410205 -19.423726818299
141.730865432716 -19.6421616620298
141.820910455228 -19.8013169546752
141.910955477739 -19.900350762436
142.00100050025 -19.9407971161794
142.091045522761 -19.9263729439802
142.181090545273 -19.8625265974358
142.271135567784 -19.7558379249657
142.361180590295 -19.6133964634897
142.451225612806 -19.4422602876316
142.541270635318 -19.2490528464408
142.631315657829 -19.0397104591464
142.72136068034 -18.8193622227327
142.811405702851 -18.5923096637227
142.901450725363 -18.3620717522628
142.991495747874 -18.1314662433735
143.081540770385 -17.902706079929
143.171585792896 -17.6774970103178
143.261630815408 -17.4571284523359
143.351675837919 -17.2425537652723
143.44172086043 -17.0344587253138
143.531765882941 -16.8333185214119
143.621810905453 -16.6394443617441
143.711855927964 -16.4530210874139
143.801900950475 -16.2741372280651
143.891945972986 -16.1028088324812
143.981990995498 -15.9389982445484
144.072036018009 -15.7826288161092
144.16208104052 -15.6335963768518
144.252126063032 -15.4917781283542
144.342171085543 -15.3570394983711
144.432216108054 -15.2292393821751
144.522261130565 -15.1082341082028
144.612306153077 -14.9938803926504
144.702351175588 -14.8860374891713
144.792396198099 -14.7845686928139
144.88244122061 -14.6893423194945
144.972486243122 -14.6002322516606
145.062531265633 -14.5171181157354
145.152576288144 -14.4398851360928
145.242621310655 -14.3684236925951
145.332666333167 -14.3026285932063
145.422711355678 -14.2423980591228
145.512756378189 -14.1876324066105
145.6028014007 -14.1382323967572
145.692846423212 -14.0940972112207
145.782891445723 -14.0551219984033
145.872936468234 -14.0211949200801
145.962981490745 -13.9921936132184
146.053026513257 -13.9679809656381
146.143071535768 -13.9484000876076
146.233116558279 -13.9332683452297
146.32316158079 -13.922370306873
146.413206603302 -13.9154494432032
146.503251625813 -13.9121984179509
146.593296648324 -13.9122478155216
146.683341670835 -13.9151531801581
146.773386693347 -13.920380299586
146.863431715858 -13.9272887671625
146.953476738369 -13.9351140171425
147.04352176088 -13.9429482673028
147.133566783392 -13.9497211424105
147.223611805903 -13.9541812083049
147.313656828414 -13.954880226498
147.403701850925 -13.950162627433
147.493746873437 -13.9381634419271
147.583791895948 -13.9168186115447
147.673836918459 -13.8838920313586
147.76388194097 -13.8370235974672
147.853926963482 -13.7738016228865
147.943971985993 -13.6918609634399
148.034017008504 -13.589004933485
148.124062031016 -13.4633447846298
148.214107053527 -13.3134458131492
148.304152076038 -13.1384651407978
148.394197098549 -12.9382641812501
148.484242121061 -12.7134798330274
148.574287143572 -12.4655428641487
148.664332166083 -12.1966390638004
148.754377188594 -11.9096168977403
148.844422211106 -11.6078526162046
148.934467233617 -11.2950883979715
149.024512256128 -10.9752604645222
149.114557278639 -10.6523324832298
149.204602301151 -10.3301460281011
149.294647323662 -10.0122956140749
149.384692346173 -9.70203186981695
149.474737368684 -9.40219332845692
149.564782391196 -9.11516523388652
149.654827413707 -8.84286253808775
149.744872436218 -8.58673364644393
149.834917458729 -8.34778121283784
149.924962481241 -8.1265962323369
150.015007503752 -7.92340174920377
150.105052526263 -7.73810267361835
150.195097548774 -7.57033848768543
150.285142571286 -7.41953602163639
150.375187593797 -7.28495997776582
150.465232616308 -7.1657594365632
150.555277638819 -7.0610091496762
150.645322661331 -6.96974496066753
150.735367683842 -6.89099315924364
150.825412706353 -6.82379394434943
150.915457728864 -6.76721943818938
151.005502751376 -6.7203868615702
151.095547773887 -6.68246756448686
151.185592796398 -6.65269262256087
151.275637818909 -6.63035567862088
151.365682841421 -6.61481364662426
151.455727863932 -6.60548581652257
151.545772886443 -6.60185181436621
151.635817908954 -6.60344878946552
151.725862931466 -6.60986812447769
151.815907953977 -6.62075189738649
151.905952976488 -6.63578926742168
151.995997998999 -6.65471290988583
152.086043021511 -6.67729558686002
152.176088044022 -6.70334691073545
152.266133066533 -6.7327103342505
152.356178089045 -6.76526038299231
152.446223111556 -6.80090013303877
152.536268134067 -6.83955892658713
152.626313156578 -6.88119031120088
152.71635817909 -6.92577018300762
152.806403201601 -6.97329511022317
152.896448224112 -7.02378081029514
152.986493246623 -7.0772607513846
153.076538269135 -7.13378484654209
153.166583291646 -7.19341820655251
153.256628314157 -7.25623991485554
153.346673336668 -7.32234178505701
153.43671835918 -7.39182705826672
153.526763381691 -7.46480899377595
153.616808404202 -7.54140930246593
153.706853426713 -7.62175636787002
153.796898449225 -7.70598319516968
153.886943471736 -7.7942250238309
153.976988494247 -7.88661653544354
154.067033516758 -7.98328858513287
154.15707853927 -8.08436438335234
154.247123561781 -8.18995505586235
154.337168584292 -8.30015451437884
154.427213606803 -8.41503358019531
154.517258629315 -8.53463331974176
154.607303651826 -8.65895757653071
154.697348674337 -8.78796472046852
154.787393696848 -8.92155868534412
154.87743871936 -9.05957943056076
154.967483741871 -9.20179304549685
155.057528764382 -9.34788181473664
155.147573786893 -9.49743467858853
155.237618809405 -9.64993865174442
155.327663831916 -9.80477189576408
155.417708854427 -9.96119926549445
155.507753876938 -10.118371246995
155.59779889945 -10.2753272506562
155.687843921961 -10.431004188992
155.777888944472 -10.5842511236275
155.867933966983 -10.7338504841451
155.957978989495 -10.878545928786
156.048024012006 -11.0170763414896
156.138069034517 -11.1482147799022
156.228114057029 -11.2708104783186
156.31815907954 -11.383831372971
156.408204102051 -11.4864041763891
156.498249124562 -11.5778488962686
156.588294147074 -11.6577049470426
156.678339169585 -11.7257466478846
156.768384192096 -11.7819868686826
156.858429214607 -11.8266687343765
156.948474237119 -11.8602464454756
157.03851925963 -11.8833572378628
157.128564282141 -11.8967871512982
157.218609304652 -11.9014335381987
157.308654327164 -11.8982671350039
157.398699349675 -11.888296113598
157.488744372186 -11.8725339412481
157.578789394697 -11.8519722213381
157.668834417209 -11.8275590626647
157.75887943972 -11.8001829997697
157.848924462231 -11.7706620945591
157.938969484742 -11.7397375954186
158.029014507254 -11.708071399452
158.119059529765 -11.6762465309896
158.209104552276 -11.6447698866743
158.299149574787 -11.6140765779105
158.389194597299 -11.5845353035682
158.47923961981 -11.5564542936863
158.569284642321 -11.5300874678315
158.659329664832 -11.5056405436291
158.749374687344 -11.4832769088607
158.839419709855 -11.4631231339246
158.929464732366 -11.4452740511525
159.019509754877 -11.429797365117
159.109554777389 -11.4167377855233
159.1995997999 -11.4061206934888
159.289644822411 -11.397955364744
159.379689844922 -11.3922377810708
159.469734867434 -11.3889530654148
159.559779889945 -11.3880775775948
159.649824912456 -11.389580707198
159.739869934967 -11.3934263987148
159.829914957479 -11.3995744416745
159.91995997999 -11.4079815558659
160.010005002501 -11.4186022988582
160.100050025013 -11.4313898201754
160.190095047524 -11.4462964837184
160.280140070035 -11.4632743774297
160.370185092546 -11.4822757268079
160.460230115058 -11.5032532267144
160.550275137569 -11.5261603039679
160.64032016008 -11.5509513214986
160.730365182591 -11.5775817333111
160.820410205103 -11.6060081981722
160.910455227614 -11.63618865878
161.000500250125 -11.6680823921541
161.090545272636 -11.7016500361297
161.180590295148 -11.736853596071
161.270635317659 -11.7736564352853
161.36068034017 -11.8120232520587
161.450725362681 -11.8519200457657
161.540770385193 -11.893314074093
161.630815407704 -11.9361738030827
161.720860430215 -11.9804688513952
161.810905452726 -12.0261699299501
161.900950475238 -12.0732487778908
161.990995497749 -12.1216780956282
162.08104052026 -12.1714314755836
162.171085542771 -12.2224833311065
162.261130565283 -12.2748088239387
162.351175587794 -12.3283837905097
162.441220610305 -12.3831846672602
162.531265632816 -12.4391884151362
162.621310655328 -12.4963724433298
162.711355677839 -12.5547145323095
162.80140070035 -12.6141927561338
162.891445722861 -12.6747854040185
162.981490745373 -12.7364709010967
163.071535767884 -12.7992277282941
163.161580790395 -12.8630343412232
163.251625812906 -12.9278690879896
163.341670835418 -12.9937101257927
163.431715857929 -13.0605353362012
163.52176088044 -13.1283222389772
163.611805902951 -13.1970479043267
163.701850925463 -13.2666888634576
163.791895947974 -13.3372210173309
163.881940970485 -13.4086195435033
163.971985992996 -13.4808588009712
164.062031015508 -13.553912232943
164.152076038019 -13.6277522674861
164.24212106053 -13.7023502160198
164.332166083042 -13.777676169655
164.422211105553 -13.8536988934115
164.512256128064 -13.9303857183868
164.602301150575 -14.0077024319867
164.692346173087 -14.0856131663884
164.782391195598 -14.1640802854507
164.872436218109 -14.2430642703585
164.96248124062 -14.3225236043526
165.052526263132 -14.4024146569766
165.142571285643 -14.4826915683587
165.232616308154 -14.5633061341355
165.322661330665 -14.6442076917317
165.412706353177 -14.7253430088187
165.502751375688 -14.8066561748896
165.592796398199 -14.888088497019
165.68284142071 -14.9695784010055
165.772886443222 -15.051061339232
165.862931465733 -15.1324697067263
165.952976488244 -15.2137327670426
166.043021510755 -15.2947765897372
166.133066533267 -15.375524001349
166.223111555778 -15.4558945519315
166.313156578289 -15.5358044993135
166.4032016008 -15.6151668133693
166.493246623312 -15.6938912026776
166.583291645823 -15.7718841660001
166.673336668334 -15.8490490710566
166.763381690845 -15.9252862630475
166.853426713357 -16.0004932053289
166.943471735868 -16.0745646545299
167.033516758379 -16.1473928722227
167.12356178089 -16.2188678750243
167.213606803402 -16.2888777246765
167.303651825913 -16.3573088592669
167.393696848424 -16.4240464662628
167.483741870935 -16.4889748974753
167.573786893447 -16.5519781254191
167.663831915958 -16.6129402398156
167.753876938469 -16.6717459821985
167.84392196098 -16.7282813157334
167.933966983492 -16.7824340264806
168.024012006003 -16.8340943514252
168.114057028514 -16.8831556276998
168.204102051026 -16.9295149565644
168.294147073537 -16.9730738748891
168.384192096048 -17.013739026189
168.474237118559 -17.0514228226566
168.564282141071 -17.0860440892168
168.654327163582 -17.1175286803587
168.744372186093 -17.1458100604667
168.834417208604 -17.1708298385313
168.924462231116 -17.1925382485265
169.014507253627 -17.2108945673833
169.104552276138 -17.2258674633322
169.194597298649 -17.2374352684724
169.284642321161 -17.2455861706664
169.374687343672 -17.2503183212548
169.464732366183 -17.2516398566029
169.554777388694 -17.2495688330421
169.644822411206 -17.244133076372
169.734867433717 -17.235369948609
169.824912456228 -17.2233260361513
169.914957478739 -17.208056764851
170.005002501251 -17.1896259486578
170.095047523762 -17.168105279473
170.185092546273 -17.1435737666098
170.275137568784 -17.1161171347833
170.365182591296 -17.0858271898449
170.455227613807 -17.0528011615554
170.545272636318 -17.0171410325236
170.635317658829 -16.9789528621185
170.725362681341 -16.9383461136385
170.815407703852 -16.8954329923757
170.905452726363 -16.8503278014524
170.995497748874 -16.8031463214743
171.085542771386 -16.7540052191491
171.175587793897 -16.7030214891249
171.265632816408 -16.6503119324005
171.355677838919 -16.5959926737919
171.445722861431 -16.5401787201147
171.535767883942 -16.482983559989
171.625812906453 -16.4245188054825
171.715857928964 -16.3648938751954
171.805902951476 -16.3042157178762
171.895947973987 -16.2425885752021
171.985992996498 -16.1801137820106
172.07603801901 -16.116889601972
172.166083041521 -16.0530110964955
172.256128064032 -15.9885700245028
172.346173086543 -15.9236547706283
172.436218109055 -15.8583502993621
172.526263131566 -15.792738132665
172.616308154077 -15.7268963486266
172.706353176588 -15.6608995988202
172.7963981991 -15.5948191420976
172.886443221611 -15.5287228926936
172.976488244122 -15.4626754806345
173.066533266633 -15.396738322585
173.156578289145 -15.3309697014089
173.246623311656 -15.2654248528709
173.336668334167 -15.200156058036
173.426713356678 -15.1352127400778
173.51675837919 -15.0706415643294
173.606803401701 -15.0064865405482
173.696848424212 -14.9427891264765
173.786893446723 -14.8795883319029
173.876938469235 -14.8169208225294
173.966983491746 -14.7548210230409
174.057028514257 -14.6933212188774
174.147073536768 -14.6324516562671
174.23711855928 -14.5722406401724
174.327163581791 -14.512714629852
174.417208604302 -14.4538983318049
174.507253626813 -14.3958147899166
174.597298649325 -14.3384854726653
174.687343671836 -14.2819303572942
174.777388694347 -14.2261680108843
174.867433716858 -14.1712156682951
174.95747873937 -14.1170893069681
175.047523761881 -14.0638037186007
175.137568784392 -14.0113725777316
175.227613806903 -13.9598085072788
175.317658829415 -13.9091231410958
175.407703851926 -13.8593271836124
175.497748874437 -13.8104304666439
175.587793896948 -13.7624420034492
175.67783891946 -13.7153700401344
175.767883941971 -13.6692221044856
175.857928964482 -13.6240050523376
175.947973986994 -13.5797251115659
176.038019009505 -13.5363879238042
176.128064032016 -13.4939985839805
176.218109054527 -13.4525616777688
176.308154077038 -13.41208131705
176.39819909955 -13.3725611734706
176.488244122061 -13.3340045101921
176.578289144572 -13.2964142119143
176.668334167084 -13.2597928132569
176.758379189595 -13.2241425255811
176.848424212106 -13.189465262327
176.938469234617 -13.1557626629394
177.028514257129 -13.12303611546
177.11855927964 -13.0912867778422
177.208604302151 -13.0605155980647
177.298649324662 -13.030723333098
177.388694347174 -13.001910566784
177.478739369685 -12.9740777266854
177.568784392196 -12.9472250999552
177.658829414707 -12.9213528482782
177.748874437219 -12.8964610219269
177.83891945973 -12.8725495729812
177.928964482241 -12.8496183677499
178.019009504752 -12.8276671984334
178.109054527264 -12.8066957940656
178.199099549775 -12.7867038307662
178.289144572286 -12.7676909413401
178.379189594797 -12.7496567242487
178.469234617309 -12.7326007519858
178.55927963982 -12.7165225788793
178.649324662331 -12.701421748348
178.739369684842 -12.6872977996316
178.829414707354 -12.6741502740168
178.919459729865 -12.661978720577
179.009504752376 -12.6507827014477
179.099549774887 -12.6405617966452
179.189594797399 -12.6313156084508
179.27963981991 -12.623043765373
179.369684842421 -12.6157459256929
179.459729864932 -12.6094217806132
179.549774887444 -12.6040710570121
179.639819909955 -12.599693519814
179.729864932466 -12.5962889739859
179.819909954977 -12.5938572661598
179.909954977489 -12.5923982858922
180 -12.5919119665589
};
\addlegendentry{SDR}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/rad_zf/rad_zf_k6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{HTML}{d62728}


\begin{polaraxis}[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,-0.15)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xticklabel shift= {2pt},
  grid=both,
  major grid style={},  
  minor grid style={},  
  minor x tick num=0,
  minor y tick num=1,
  xtick={0,30,...,180},
  xmin=0, xmax=180,
  yticklabel shift={-16pt},
     y coord trafo/.code=\pgfmathparse{#1+4}, % add 13 to the data so its all positive
   y coord inv trafo/.code=\pgfmathparse{#1-4}, % subtract 13 from the labels so its correct
   ymin=-4, ymax=28
 %ytick={-5,3,...,15}
]

\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=-35] at (55, 26) {};
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=20] at (110, 26) {};

\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=-65] at (25, 26) {};
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=-5] at (85, 26) {};

\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=45] at (135, 26) {};
\node[star, color=black!75, draw, fill=yellow!100, scale=0.5, rotate=65] at (155, 26) {};

\addplot [line width=.35mm, densely dotted, myblue]
table {%
0 8.2928553816307
0.0900450225112556 8.29284740618855
0.180090045022511 8.29282330970339
0.270135067533767 8.29278258170118
0.360180090045022 8.29272437139862
0.450225112556278 8.29264748771268
0.540270135067534 8.29255039927242
0.630315157578789 8.2924312344321
0.720360180090045 8.2922877812834
0.810405202601301 8.29211748766494
0.900450225112556 8.29191746116651
0.990495247623812 8.29168446912495
1.08054027013507 8.2914149386085
1.17058529264632 8.29110495638601
1.26063031515758 8.29075026887668
1.35067533766883 8.2903462820762
1.44072036018009 8.28988806145401
1.53076538269135 8.28937033181697
1.6208104052026 8.28878747713319
1.71085542771386 8.28813354031053
1.80090045022511 8.28740222292297
1.89094547273637 8.28658688487818
1.98099049524762 8.28568054401906
2.07103551775888 8.2846758756515
2.16108054027013 8.28356521199048
2.25112556278139 8.28234054151582
2.34117058529265 8.28099350822894
2.4312156078039 8.27951541080107
2.52126063031516 8.27789720160335
2.61130565282641 8.27612948560844
2.70135067533767 8.27420251915309
2.79139569784892 8.2721062085505
2.88144072036018 8.26983010854079
2.97148574287144 8.26736342056744
3.06153076538269 8.26469499086721
3.15157578789395 8.26181330836013
3.2416208104052 8.25870650232588
3.33166583291646 8.25536233985234
3.42171085542771 8.25176822304114
3.51175587793897 8.24791118595474
3.60180090045022 8.24377789128882
3.69184592296148 8.23935462675283
3.78189094547274 8.23462730114105
3.87193596798399 8.22958144007567
3.96198099049525 8.22420218140249
4.0520260130065 8.21847427021885
4.14207103551776 8.2123820535128
4.23211605802901 8.20590947439112
4.32216108054027 8.199040065873
4.41220610305153 8.19175694422478
4.50225112556278 8.18404280181029
4.59229614807404 8.17587989942972
4.68234117058529 8.16725005811852
4.77238619309655 8.15813465037666
4.8624312156078 8.14851459079664
4.95247623811906 8.13837032605695
5.04252126063031 8.12768182424607
5.13256628314157 8.11642856347984
5.22261130565283 8.10458951977285
5.31265632816408 8.09214315412251
5.40270135067534 8.07906739876174
5.49274637318659 8.06533964253327
5.58279139569785 8.05093671533636
5.6728364182091 8.03583487159287
5.76288144072036 8.02000977267679
5.85292646323162 8.00343646824721
5.94297148574287 7.98608937642136
6.03301650825413 7.96794226271963
6.12306153076538 7.94896821770981
6.21310655327664 7.92913963327349
6.30315157578789 7.90842817741132
6.39319659829915 7.8868047674984
6.48324162081041 7.86423954189498
6.57328664332166 7.84070182981012
6.66333166583292 7.8161601193092
6.75337668834417 7.79058202334739
6.84342171085543 7.7639342437033
6.93346673336668 7.73618253267615
7.02351175587794 7.70729165240099
7.11355677838919 7.67722533162348
7.20360180090045 7.64594621976489
7.29364682341171 7.61341583809375
7.38369184592296 7.57959452780567
7.47373686843422 7.54444139479762
7.56378189094547 7.50791425090506
7.65382691345673 7.46996955135114
7.74387193596798 7.43056232813616
7.83391695847924 7.38964611907354
7.92396198099049 7.34717289215237
8.01400700350175 7.30309296488001
8.10405202601301 7.25735491822802
8.19409704852426 7.20990550477179
8.28414207103552 7.16068955057824
8.37418709354677 7.109649850356
8.46423211605803 7.0567270553398
8.55427713856928 7.0018595533322
8.64432216108054 6.94498334027373
8.7343671835918 6.8860318826549
8.82441220610305 6.82493597001968
8.91445722861431 6.76162355674114
9.00450225112556 6.69601959217213
9.09454727363682 6.62804583819066
9.18459229614807 6.55762067306656
9.27463731865933 6.48465888047382
9.36468234117059 6.40907142236274
9.45472736368184 6.33076519428181
9.5447723861931 6.24964276160676
9.63481740870435 6.16560207498737
9.72486243121561 6.07853616316254
9.81490745372686 5.98833280112222
9.90495247623812 5.89487415140632
9.99499749874937 5.79803637612984
10.0850425212606 5.69768921710805
10.1750875437719 5.59369554122853
10.2651325662831 5.48591084797864
10.3551775887944 5.37418273579389
10.4452226113057 5.25835032364858
10.5352676338169 5.13824362407481
10.6253126563282 5.01368286358569
10.7153576788394 4.88447774630525
10.8054027013507 4.75042665650892
10.8954477238619 4.6113157957825
10.9854927463732 4.46691825067848
11.0755377688844 4.31699298715321
11.1655827913957 4.16128376881806
11.255627813907 3.99951799727994
11.3456728364182 3.83140547477905
11.4357178589295 3.65663709224807
11.5257628814407 3.47488345020612
11.615807903952 3.285793426123
11.7058529264632 3.0889927108098
11.7958979489745 2.88408234910252
11.8859429714857 2.67063733812569
11.975987993997 2.44820536188887
12.0660330165083 2.21630577692049
12.1560780390195 1.97442901433213
12.2461230615308 1.72203663521879
12.336168084042 1.45856237718942
12.4262131065533 1.18341467229869
12.5162581290645 0.895981317897605
12.6063031515758 0.595637266238475
12.696348174087 0.281756899907876
12.7863931965983 -0.0462672749960356
12.8764382191096 -0.388996794920972
12.9664832416208 -0.746906443047149
13.0565282641321 -1.12032516935284
13.1465732866433 -1.50935140377411
13.2366183091546 -1.91373288736854
13.3266633316658 -2.33269813975193
13.4167083541771 -2.76472369548261
13.5067533766883 -3.20721957764871
13.5967983991996 -3.65611804365669
13.6868434217109 -4.1053631088844
13.7768884442221 -4.54633025032801
13.8669334667334 -4.96726961128883
13.9569784892446 -5.35297051186541
14.0470235117559 -5.68497418535723
14.1370685342671 -5.94274055637014
14.2271135567784 -6.1060518796592
14.3171585792896 -6.15846299340363
14.4072036018009 -6.0908711644146
14.4972486243122 -5.90377901503568
14.5872936468234 -5.60716625741976
14.6773386693347 -5.21803493058372
14.7673836918459 -4.75679077104995
14.8574287143572 -4.24386791158347
14.9474737368684 -3.69745026039282
15.0375187593797 -3.13241652086503
15.1275637818909 -2.5601997175122
15.2176088044022 -1.98915718537818
15.3076538269135 -1.42513652525328
15.3976988494247 -0.872051790256238
15.487743871936 -0.33238469988153
15.5777888944472 0.192414135735031
15.6678339169585 0.701619568378291
15.7578789394697 1.19500629878109
15.847923961981 1.67268580738023
15.9379689844922 2.13499022947827
16.0280140070035 2.58239060296473
16.1180590295148 3.01543989076633
16.208104052026 3.43473367837017
16.2981490745373 3.84088339410143
16.3881940970485 4.23449835644263
16.4782391195598 4.61617401618852
16.568284142071 4.9864845265538
16.6583291645823 5.34597832043606
16.7483741870935 5.69517576181431
16.8384192096048 6.03456821299472
16.9284642321161 6.36461805388167
17.0185092546273 6.68575932712027
17.1085542771386 6.9983987804558
17.1985992996498 7.30291714676257
17.2886443221611 7.59967055118723
17.3786893446723 7.88899196958907
17.4687343671836 8.1711926870746
17.5587793896948 8.44656372282716
17.6488244122061 8.7153771997105
17.7388694347174 8.97788764573355
17.8289144572286 9.23433322046444
17.9189594797399 9.48493686361205
18.0090045022511 9.7299073657958
18.0990495247624 9.96944036337926
18.1890945472736 10.2037192604262
18.2791395697849 10.4329160815474
18.3691845922961 10.657192259785
18.4592296148074 10.8766993638315
18.5492746373187 11.0915797688718
18.6393196598299 11.3019672752301
18.7293646823412 11.5079876788243
18.8194097048524 11.7097592972174
18.9094547273637 11.9073934548179
18.9994997498749 12.1009949305381
19.0895447723862 12.290662370975
19.1795897948974 12.4764886719406
19.2696348174087 12.6585613309439
19.35967983992 12.8369627730122
19.4497248624312 13.0117706520377
19.5397698849425 13.1830581296508
19.6298149074537 13.3508941334495
19.719859929965 13.5153435962545
19.8099049524762 13.6764676779158
19.8999499749875 13.8343239710632
19.9899949974987 13.9889666920707
20.08004002001 14.1404468583945
20.1700850425213 14.2888124533437
20.2601300650325 14.43410857925
20.3501750875438 14.5763775999193
20.440220110055 14.7156592731704
20.5302651325663 14.8519908741998
20.6203101550775 14.9854073104449
20.7103551775888 15.115941228561
20.8004002001001 15.2436231140783
20.8904452226113 15.3684813842522
20.9804902451226 15.4905424745807
21.0705352676338 15.6098309194211
21.1605802901451 15.7263694271022
21.2506253126563 15.8401789498948
21.3406703351676 15.9512787491741
21.4307153576788 16.0596864560781
21.5207603801901 16.1654181279413
21.6108054027014 16.2684883007609
21.7008504252126 16.3689100379289
21.7908954477239 16.4666949754456
21.8809404702351 16.5618533638106
21.9709854927464 16.6543941067715
22.0610305152576 16.744324797094
22.1510755377689 16.831651749504
22.2411205602801 16.9163800309371
22.3311655827914 16.9985134882194
22.4212106053027 17.0780547732934
22.5112556278139 17.1550053660882
22.6013006503252 17.2293655951269
22.6913456728364 17.3011346559516
22.7813906953477 17.3703106274391
22.8714357178589 17.4368904860709
22.9614807403702 17.5008701182131
23.0515257628814 17.5622443304531
23.1415707853927 17.6210068580352
23.231615807904 17.6771503714254
23.3216608304152 17.7306664810325
23.4117058529265 17.7815457401045
23.5017508754377 17.8297776458106
23.591795897949 17.8753506385152
23.6818409204602 17.9182520992416
23.7718859429715 17.9584683453171
23.8619309654827 17.9959846241833
23.951975987994 18.0307851053511
24.0420210105053 18.0628528704692
24.1320660330165 18.0921699014705
24.2221110555278 18.1187170667516
24.312156078039 18.1424741053348
24.4022011005503 18.1634196089501
24.4922461230615 18.1815310019713
24.5822911455728 18.1967845191264
24.672336168084 18.2091551808962
24.7623811905953 18.2186167665032
24.8524262131066 18.225141784383
24.9424712356178 18.2287014400185
25.0325162581291 18.2292656010035
25.1225612806403 18.2268027591923
25.2126063031516 18.2212799897725
25.3026513256628 18.2126629070878
25.3926963481741 18.2009156170153
25.4827413706853 18.1860006656886
25.5727863931966 18.1678789843324
25.6628314157079 18.1465098299574
25.7528764382191 18.1218507216358
25.8429214607304 18.0938573720535
25.9329664832416 18.0624836140066
26.0230115057529 18.0276813214745
26.1130565282641 17.9894003248712
26.2031015507754 17.9475883200332
26.2931465732866 17.9021907704622
26.3831915957979 17.8531508022909
26.4732366183092 17.8004090913904
26.5632816408204 17.7439037419742
26.6533266633317 17.6835701559947
26.7433716858429 17.6193408925481
26.8334167083542 17.5511455164303
26.9234617308654 17.4789104348876
27.0135067533767 17.4025587215122
27.1035517758879 17.3220099261122
27.1935967983992 17.2371798692633
27.2836418209105 17.1479804201028
27.3736868434217 17.0543192557649
27.463731865933 16.9560996006773
27.5537768884442 16.8532199437294
27.6438219109555 16.7455737310912
27.7338669334667 16.6330490321998
27.823911955978 16.5155281761273
27.9139569784892 16.3928873552063
28.0040020010005 16.2649961924014
28.0940470235118 16.1317172684687
28.184092046023 15.9929056044452
28.2741370685343 15.8484080944267
28.3641820910455 15.6980628829304
28.4542271135568 15.5416986803758
28.544272136068 15.3791340093411
28.6343171585793 15.2101763732396
28.7243621810905 15.0346213378949
28.8144072036018 14.8522515151493
28.9044522261131 14.6628354360738
28.9944972486243 14.4661262995499
29.0845422711356 14.2618605798973
29.1745872936468 14.0497564747934
29.2646323161581 13.8295121719238
29.3546773386693 13.6008039095344
29.4447223611806 13.363283802291
29.5347673836918 13.1165773994902
29.6248124062031 12.8602809376565
29.7148574287144 12.5939582438332
29.8049024512256 12.3171372393713
29.8949474737369 12.0293059867576
29.9849924962481 11.7299082140383
30.0750375187594 11.4183382429166
30.1650825412706 11.093935238036
30.2551275637819 10.7559766871541
30.3451725862931 10.4036710163083
30.4352176088044 10.0361492432708
30.5252626313157 9.65245558091241
30.6153076538269 9.25153692694867
30.7053526763382 8.83223123025447
30.7953976988494 8.39325482727686
30.8854427213607 7.93318902986505
30.9754877438719 7.45046657685506
31.0655327663832 6.94335913556359
31.1555777888944 6.40996802572312
31.2456228114057 5.84822202825538
31.335667833917 5.25588903543986
31.4257128564282 4.63061326080603
31.5157578789395 3.96999823857124
31.6058029014507 3.27177041068231
31.695847923962 2.53408281563117
31.7858929464732 1.7560594026149
31.8759379689845 0.938745207714903
31.9659829914957 0.086718556607277
32.056028014007 -0.789287335294621
32.1460730365183 -1.66843728395544
32.2361180590295 -2.51472347766794
32.3261630815408 -3.27269693030778
32.416208104052 -3.86927674462311
32.5062531265633 -4.2291407253865
32.5962981490745 -4.30402606656522
32.6863431715858 -4.09792547847405
32.776388194097 -3.66485828924521
32.8664332166083 -3.08148178587403
32.9564782391196 -2.41908758252904
33.0465232616308 -1.73043273448448
33.1365682841421 -1.04922407285245
33.2266133066533 -0.394724553656731
33.3166583291646 0.223273730705166
33.4067033516758 0.800694565884103
33.4967483741871 1.33671813326539
33.5867933966983 1.83227948872856
33.6768384192096 2.28918746406488
33.7668834417209 2.70962161041674
33.8569284642321 3.09585256223181
33.9469734867434 3.45009223567174
34.0370185092546 3.77441858536079
34.1270635317659 4.0707426334862
34.2171085542771 4.34079901148518
34.3071535767884 4.58614915251857
34.3971985992996 4.80819087691071
34.4872436218109 5.00817079859772
34.5772886443222 5.18719754896241
34.6673336668334 5.34625472962834
34.7573786893447 5.48621303776151
34.8474237118559 5.60784131377798
34.9374687343672 5.71181643462872
35.0275137568784 5.79873207067618
35.1175587793897 5.8691063730317
35.2076038019009 5.92338868041426
35.2976488244122 5.96196534166776
35.3876938469235 5.98516474893295
35.4777388694347 5.99326167123136
35.567783891946 5.98648097134328
35.6578289144572 5.96500078182187
35.7478739369685 5.92895520968542
35.8379189594797 5.87843663435941
35.927963981991 5.81349766024464
36.0180090045022 5.73415278428112
36.1080540270135 5.64037984052656
36.1980990495248 5.53212128867685
36.288144072036 5.40928542243826
36.3781890945473 5.27174758783433
36.4682341170585 5.11935152244209
36.5582791395698 4.95191095632083
36.648324162081 4.76921165692434
36.7383691845923 4.57101415753643
36.8284142071035 4.35705748709547
36.9184592296148 4.12706432590881
37.0085042521261 3.88074815633717
37.0985492746373 3.61782317274229
37.1885942971486 3.33801797718539
37.2786393196598 3.04109443690278
37.3686843421711 2.72687354042766
37.4587293646823 2.39527068662573
37.5487743871936 2.04634359515345
37.6388194097049 1.68035693914362
37.7288644322161 1.29786882455183
37.8189094547274 0.899845226195922
37.9089544772386 0.487809089125599
37.9989994997499 0.0640303092240923
38.0890445222611 -0.368240070058888
38.1790895447724 -0.804495484411152
38.2691345672836 -1.23867822970613
38.3591795897949 -1.66290723492831
38.4492246123062 -2.06731171468687
38.5392696348174 -2.44009750686672
38.6293146573287 -2.76800353214196
38.7193596798399 -3.03728373154942
38.8094047023512 -3.23522959015166
38.8994497248624 -3.35202075032247
38.9894947473737 -3.38243911884435
39.0795397698849 -3.32687804141997
39.1695847923962 -3.19126230232033
39.2596298149075 -2.98591060982095
39.3496748374187 -2.72376815341176
39.43971985993 -2.41857877629297
39.5297648824412 -2.08343082624356
39.6198099049525 -1.72985302978272
39.7098549274637 -1.3674216177902
39.799899949975 -1.00373532101903
39.8899449724862 -0.644602968255029
39.9799899949975 -0.294322873632564
40.0700350175088 0.0440225862074767
40.16008004002 0.368297532978012
40.2501250625313 0.677084571783262
40.3401700850425 0.969500843621609
40.4302151075538 1.24505419893618
40.520260130065 1.5035331054293
40.6103051525763 1.74492362187658
40.7003501750875 1.96934745439686
40.7903951975988 2.17701611791579
40.8804402201101 2.3681972400384
40.9704852426213 2.54318993677532
41.0605302651326 2.70230692203979
41.1505752876438 2.84586159073422
41.2406203101551 2.97415876019457
41.3306653326663 3.08748809213312
41.4207103551776 3.18611947061165
41.5107553776888 3.27029980085721
41.6008004002001 3.34025083481078
41.6908454227114 3.39616773450724
41.7808904452226 3.43821816314179
41.8709354677339 3.46654175310297
41.9609804902451 3.48124984572865
42.0510255127564 3.48242543316515
42.1410705352676 3.47012326165399
42.2311155577789 3.44437008037291
42.3211605802901 3.40516504274275
42.4112056028014 3.35248028979672
42.5012506253127 3.28626176965364
42.5912956478239 3.20643037531981
42.6813406703352 3.11288351721528
42.7713856928464 3.00549728968021
42.8614307153577 2.88412944562068
42.9514757378689 2.74862346463941
43.0415207603802 2.59881409284205
43.1315657828914 2.43453485379511
43.2216108054027 2.25562818822793
43.311655827914 2.06195908507515
43.4017008504252 1.85343332968356
43.4917458729365 1.63002182784549
43.5817908954477 1.39179287523319
43.671835917959 1.13895473017754
43.7618809404702 0.871911392037809
43.8519259629815 0.591335023856783
43.9419709854928 0.298258844119954
44.032016008004 -0.00580573076702494
44.1220610305153 -0.318724883007996
44.2121060530265 -0.637571036719471
44.3021510755378 -0.958429931622794
44.392196098049 -1.27620187242408
44.4822411205603 -1.584428915126
44.5722861430715 -1.87520155948862
44.6623311655828 -2.13922222661501
44.752376188094 -2.36611760526349
44.8424212106053 -2.54507883767076
44.9324662331166 -2.66584604066496
45.0225112556278 -2.71993554336098
45.1125562781391 -2.70186706013857
45.2026013006503 -2.61006037390006
45.2926463231616 -2.44711656576863
45.3826913456728 -2.21938780193452
45.4727363681841 -1.93598134082728
45.5627813906953 -1.60750592904823
45.6528264132066 -1.24488120374447
45.7428714357179 -0.858423839195491
45.8329164582291 -0.45728275044225
45.9229614807404 -0.0491884461058457
46.0130065032516 0.359568778591204
46.1030515257629 0.764022291799817
46.1930965482741 1.16034662711129
46.2831415707854 1.54565751437912
46.3731865932967 1.91782220567379
46.4632316158079 2.27529318161995
46.5532766383192 2.61696926257144
46.6433216608304 2.94208323217318
46.7333666833417 3.25011282681686
46.8234117058529 3.54071122836593
46.9134567283642 3.81365327792012
47.0035017508754 4.06879406208847
47.0935467733867 4.30603706677134
47.183591795898 4.52530962528483
47.2736368184092 4.72654385545956
47.3636818409205 4.90966166834181
47.4537268634317 5.07456274122676
47.543771885943 5.22111458920224
47.6338169084542 5.3491440534509
47.7238619309655 5.45842966205457
47.8139069534767 5.54869441929879
47.903951975988 5.61959865011289
47.9939969984992 5.67073257332594
48.0840420210105 5.7016083055816
48.1740870435218 5.71165101079508
48.264132066033 5.70018891119983
48.3541770885443 5.6664418686371
48.4442221110555 5.60950823300777
48.5342671335668 5.52834964519881
48.624312156078 5.42177348529226
48.7143571785893 5.28841269292088
48.8044022011006 5.12670279030345
48.8944472236118 4.93485617332599
48.9844922461231 4.71083421784432
49.0745372686343 4.45231868937545
49.1645822911456 4.15668573615466
49.2546273136568 3.82098911651544
49.3446723361681 3.44196562654292
49.4347173586793 3.01608752400731
49.5247623811906 2.5397089316933
49.6148074037019 2.00939475554249
49.7048524262131 1.42259770453176
49.7948974487244 0.778987673584795
49.8849424712356 0.0829688597230502
49.9749874937469 -0.651768647437497
50.0650325162581 -1.39467969412216
50.1550775387694 -2.08790262106045
50.2451225612806 -2.63798665663656
50.3351675837919 -2.92514207207986
50.4252126063031 -2.84761123107818
50.5152576288144 -2.38316170700645
50.6053026513257 -1.60506849228657
50.6953476738369 -0.632735750417252
50.7853926963482 0.425959012148847
50.8754377188594 1.49811045743931
50.9654827413707 2.54265497314096
51.0555277638819 3.53973060994228
51.1455727863932 4.48166142046591
51.2356178089045 5.36719001215083
51.3256628314157 6.19819218374255
51.415707853927 6.97791102398363
51.5057528764382 7.71004320692997
51.5957978989495 8.39828476437323
51.6858429214607 9.04611950455974
51.775887943972 9.65673346371249
51.8659329664832 10.2329933425341
51.9559779889945 10.7774560972428
52.0460230115058 11.2923924333584
52.136068034017 11.7798152613414
52.2261130565283 12.2415086103925
52.3161580790395 12.6790548604412
52.4062031015508 13.0938594005408
52.496248124062 13.4871724678146
52.5862931465733 13.8601082418006
52.6763381690845 14.2136614151084
52.7663831915958 14.5487215149754
52.8564282141071 14.8660852565474
52.9464732366183 15.1664671920301
53.0365182591296 15.4505088934708
53.1265632816408 15.718786877781
53.2166083041521 15.9718194542277
53.3066533266633 16.2100726486
53.3966983491746 16.433965335217
53.4867433716858 16.643873687938
53.5767883941971 16.8401350441942
53.6668334167084 17.0230512614727
53.7568784392196 17.1928916333226
53.8469234617309 17.3498954215043
53.9369684842421 17.4942740520629
54.0270135067534 17.6262130156231
54.1170585292646 17.7458735058526
54.2071035517759 17.8533938246239
54.2971485742871 17.9488905777714
54.3871935967984 18.0324596813387
54.4772386193097 18.1041771947399
54.5672836418209 18.1640999942059
54.6573286643322 18.2122662971778
54.7473736868434 18.248696045861
54.8374187093547 18.2733911559162
54.9274637318659 18.2863356341594
55.0175087543772 18.2874955671396
55.1075537768884 18.2768189804938
55.1975987993997 18.2542355670056
55.287643821911 18.2196562792595
55.3776888444222 18.1729727806398
55.4677338669335 18.1140567461124
55.5577788894447 18.0427590016856
55.647823911956 17.9589084886016
55.7378689344672 17.8623110350761
55.8279139569785 17.7527479146835
55.9179589794897 17.6299741661499
56.008004002001 17.49371664423
56.0980490245123 17.3436717653147
56.1880940470235 17.1795029042306
56.2781390695348 17.0008373900677
56.368184092046 16.8072630384718
56.4582291145573 16.598324145225
56.5482741370685 16.3735168505853
56.6383191595798 16.1322837650815
56.728364182091 15.8740077244328
56.8184092046023 15.5980045129179
56.9084542271136 15.3035143595702
56.9984992496248 14.9896919684038
57.0885442721361 14.6555947905574
57.1785892946473 14.300169180512
57.2686343171586 13.9222339979043
57.3586793396698 13.5204611184514
57.4487243621811 13.0933522004309
57.5387693846924 12.639210917531
57.6288144072036 12.1561097206758
57.7188594297149 11.6418500485692
57.8089044522261 11.0939148125469
57.8989494747374 10.5094120321205
57.9889944972486 9.88500889924825
58.0790395197599 9.21685673583712
58.1690845422711 8.50051019292269
58.2591295647824 7.73085055096152
58.3491745872936 6.90203723799243
58.4392196098049 6.00754257581244
58.5292646323162 5.04039162491489
58.6193096548274 3.99387371370024
58.7093546773387 2.86330265615131
58.7993996998499 1.65004339154536
58.8894447223612 0.370191905289626
58.9794897448724 -0.92836848556318
59.0695347673837 -2.13905982237374
59.159579789895 -3.07730711337548
59.2496248124062 -3.52849242034817
59.3396698349175 -3.39613929070702
59.4297148574287 -2.79377568040049
59.51975987994 -1.9386823076172
59.6098049024512 -1.00936482694984
59.6998499249625 -0.106484577157454
59.7898949474737 0.725418615795406
59.879939969985 1.47165604201784
59.9699849924962 2.13121997066729
60.0600300150075 2.70864522163114
60.1500750375188 3.21025397582897
60.24012006003 3.64252158117999
60.3301650825413 4.01142080604721
60.4202101050525 4.32220501797899
60.5102551275638 4.57938131305367
60.600300150075 4.78675986446351
60.6903451725863 4.94752823755012
60.7803901950976 5.06432829618555
60.8704352176088 5.13932665819215
60.9604802401201 5.17427575400445
61.0505252626313 5.1705652597252
61.1405702851426 5.12926482625073
61.2306153076538 5.05115947567774
61.3206603301651 4.93677920739302
61.4107053526763 4.78642446628993
61.5007503751876 4.60018930163449
61.5907953976988 4.37798438441467
61.6808404202101 4.11956265689295
61.7708854427214 3.82455139790553
61.8609304652326 3.49249610049921
61.9509754877439 3.12292406760589
62.0410205102551 2.71543945564798
62.1310655327664 2.26986719687939
62.2211105552776 1.7864714585679
62.3111555777889 1.26628551867636
62.4012006003002 0.711603611516432
62.4912456228114 0.126697758509971
62.5812906453227 -0.481177609834309
62.6713356678339 -1.1004711370866
62.7613806903452 -1.71382390024283
62.8514257128564 -2.29678488363661
62.9414707353677 -2.81768601659378
63.0315157578789 -3.24009725878691
63.1215607803902 -3.52900430363252
63.2116058029014 -3.65989360848779
63.3016508254127 -3.62684868554256
63.391695847924 -3.44471925964041
63.4817408704352 -3.14386603139812
63.5717858929465 -2.76098877898184
63.6618309154577 -2.33101724680752
63.751875937969 -1.88262565491658
63.8419209604802 -1.43709576269595
63.9319659829915 -1.00910204669518
64.0220110055027 -0.608174915994753
64.112056028014 -0.240152649737508
64.2021010505253 0.0916390132247477
64.2921460730365 0.385517429956565
64.3821910955478 0.640836156778738
64.472236118059 0.857575038021042
64.5622811405703 1.03606933062904
64.6523261630815 1.17683377899863
64.7423711855928 1.28045044067283
64.832416208104 1.3474990742087
64.9224612306153 1.37851610980555
65.0125062531266 1.37397325264662
65.1025512756378 1.33427026709769
65.1925962981491 1.25973898652339
65.2826413206603 1.15065748831281
65.3726863431716 1.00727496557366
65.4627313656828 0.829849346458568
65.5527763881941 0.618701345479842
65.6428214107054 0.374290528272433
65.7328664332166 0.0973212270160773
65.8229114557279 -0.211111267981015
65.9129564782391 -0.549321195320062
66.0030015007504 -0.914764676727162
66.0930465232616 -1.30369023343462
66.1830915457729 -1.71070173099422
66.2731365682841 -2.12824973415482
66.3631815907954 -2.54611245092148
66.4532266133067 -2.95100499413158
66.5432716358179 -3.32656124628371
66.6333166583292 -3.65402436545774
66.7233616808404 -3.91395724360772
66.8134067033517 -4.08900633908891
66.9034517258629 -4.16719082180914
66.9934967483742 -4.14461387935724
67.0835417708854 -4.02642453402018
67.1735867933967 -3.82556814279806
67.263631815908 -3.559921085975
67.3536768384192 -3.24901811561109
67.4437218609305 -2.9114151439238
67.5337668834417 -2.5631286396367
67.623811905953 -2.21706207543122
67.7138569284642 -1.88309270934379
67.8039019509755 -1.56849121234662
67.8939469734867 -1.27844485037182
67.983991995998 -1.01655798363579
68.0740370185092 -0.78527654625085
68.1640820410205 -0.586224538842622
68.2541270635318 -0.420459866244835
68.344172086043 -0.288663522095778
68.4342171085543 -0.191276607588336
68.5242621310655 -0.128597634237724
68.6143071535768 -0.100849814948107
68.7043521760881 -0.108225363382042
68.7943971985993 -0.150911435122373
68.8844422211106 -0.229100240933482
68.9744872436218 -0.342983916152872
69.0645322661331 -0.492732762437752
69.1545772886443 -0.67845327962287
69.2446223111556 -0.900119745127459
69.3346673336668 -1.15746974224533
69.4247123561781 -1.44984981453788
69.5147573786893 -1.77599239540379
69.6048024012006 -2.13370003792684
69.6948474237118 -2.5194099554958
69.7848924462231 -2.92761625510275
69.8749374687344 -3.35014973366087
69.9649824912456 -3.77537403364522
70.0550275137569 -4.18747555691202
70.1450725362681 -4.56621214791662
70.2351175587794 -4.8876874770831
70.3251625812906 -5.12674573339121
70.4152076038019 -5.26113026389746
70.5052526263132 -5.27649923850469
70.5952976488244 -5.17030110389533
70.6853426713357 -4.95252359404161
70.7753876938469 -4.64289655946187
70.8654327163582 -4.26605975169168
70.9554777388694 -3.84687975541443
71.0455227613807 -3.40731681710691
71.1355677838919 -2.96506029170012
71.2256128064032 -2.53344560739458
71.3156578289145 -2.12203778104075
71.4057028514257 -1.73743008992747
71.495747873937 -1.3840125492665
71.5857928964482 -1.06461217418864
71.6758379189595 -0.780987249979311
71.7658829414707 -0.534192370084433
71.855927963982 -0.324841015145359
71.9459729864932 -0.153291576078861
72.0360180090045 -0.0197781242560326
72.1260630315158 0.0754978925302235
72.216108054027 0.132303322331509
72.3061530765383 0.150328208997049
72.3961980990495 0.129154548856074
72.4862431215608 0.0682357418678156
72.576288144072 -0.0331145061430781
72.6663331665833 -0.175723148386446
72.7563781890945 -0.360545665001573
72.8464232116058 -0.588634764947168
72.9364682341171 -0.861079255575325
73.0265132566283 -1.17889532621625
73.1165582791396 -1.5428414517999
73.2066033016508 -1.95311114571305
73.2966483241621 -2.40883273509913
73.3866933466733 -2.90727164496689
73.4767383691846 -3.44259499771019
73.5667833916959 -4.00404912733146
73.6568284142071 -4.57349897902033
73.7468734367184 -5.12265947382644
73.8369184592296 -5.61125578629345
73.9269634817409 -5.98874036366891
74.0170085042521 -6.20280733651371
74.1070535267634 -6.21492750966095
74.1970985492746 -6.01581560968132
74.2871435717859 -5.62965085666244
74.3771885942971 -5.10351782654827
74.4672336168084 -4.49054886401728
74.5572786393197 -3.83722714573791
74.6473236618309 -3.17832056164608
74.7373686843422 -2.53720889139211
74.8274137068534 -1.92838832382327
74.9174587293647 -1.36018516546004
75.0075037518759 -0.836935116772231
75.0975487743872 -0.360523511321652
75.1875937968985 0.0685952756981594
75.2776388194097 0.450747147841756
75.367683841921 0.786631469338212
75.4577288644322 1.07706965330057
75.5477738869435 1.32285052201185
75.6378189094547 1.52463479560389
75.727863931966 1.68289487404788
75.8179089544772 1.7978748567463
75.9079539769885 1.86956122496077
75.9979989994997 1.89765800073753
76.088044022011 1.88156228691655
76.1780890445223 1.82033740778321
76.2681340670335 1.71268177213373
76.3581790895448 1.55689237056547
76.448224112056 1.35082283155719
76.5382691345673 1.09183769778443
76.6283141570785 0.776767941002787
76.7183591795898 0.401879442185322
76.808404202101 -0.0371203157021888
76.8984492246123 -0.544984737003888
76.9884942471236 -1.12663167769261
77.0785392696348 -1.7864276169476
77.1685842921461 -2.52660814697416
77.2586293146573 -3.34396720477067
77.3486743371686 -4.22325924838926
77.4387193596798 -5.12514440364846
77.5287643821911 -5.9681610892273
77.6188094047023 -6.61474182950475
77.7088544272136 -6.89468311178536
77.7988994497249 -6.69566890691215
77.8889444722361 -6.05266709699498
77.9789894947474 -5.11785697170792
78.0690345172586 -4.05421458636673
78.1590795397699 -2.97414355209671
78.2491245622811 -1.93808981743761
78.3391695847924 -0.972855372263271
78.4292146073036 -0.0872816476003774
78.5192596298149 0.718369139362443
78.6093046523262 1.44750955940115
78.6993496748374 2.10482340159347
78.7893946973487 2.69514059835463
78.8794397198599 3.22294092358427
78.9694847423712 3.69215948116108
79.0595297648824 4.10613261564622
79.1495747873937 4.46760514728857
79.239619809905 4.77876031269657
79.3296648324162 5.04125365126205
79.4197098549275 5.25624174900607
79.5097548774387 5.42440133661589
79.59979989995 5.54593623050852
79.6898449224612 5.62057021738386
79.7798899449725 5.64752378359628
79.8699349674837 5.62547181115833
79.959979989995 5.55247803192464
80.0500250125063 5.42590003123026
80.1400700350175 5.24225565326077
80.2301150575288 4.99703732371951
80.32016008004 4.68445434428695
80.4102051025513 4.29707353406414
80.5002501250625 3.82531419741758
80.5902951475738 3.25673278055071
80.680340170085 2.57500654349982
80.7703851925963 1.75850726942092
80.8604302151076 0.778412127145651
80.9504752376188 -0.40327897495446
81.0405202601301 -1.83339860274687
81.1305652826413 -3.55326100329103
81.2206103051526 -5.51911999835366
81.3106553276638 -7.29431810648916
81.4007003501751 -7.6540296764784
81.4907453726863 -6.0400940082112
81.5807903951976 -3.658748510135
81.6708354177089 -1.37332181237569
81.7608804402201 0.625390751063337
81.8509254627314 2.35267224373559
81.9409704852426 3.85677226936244
82.0310155077539 5.18138595122628
82.1210605302651 6.36058975459907
82.2111055527764 7.42017849625278
82.3011505752876 8.37971841159591
82.3911955977989 9.25423094037647
82.4812406203102 10.0554207564118
82.5712856428214 10.7925458479021
82.6613306653327 11.4730332725558
82.7513756878439 12.1029189614466
82.8414207103552 12.6871660010508
82.9314657328664 13.2298982944205
83.0215107553777 13.7345745704456
83.1115557778889 14.2041197607552
83.2016008004002 14.6410254777131
83.2916458229114 15.0474277882189
83.3816908454227 15.4251680836918
83.471735867934 15.7758412064769
83.5617808904452 16.1008338547862
83.6518259129565 16.4013554882299
83.7418709354677 16.6784633864349
83.831915957979 16.933083102811
83.9219609804902 17.1660252562577
84.0120060030015 17.3779993829512
84.1020510255128 17.5696254058747
84.192096048024 17.7414431558791
84.2821410705353 17.8939202837883
84.3721860930465 18.0274588305891
84.4622311155578 18.1424006664279
84.552276138069 18.2390319648992
84.6423211605803 18.3175868439165
84.7323661830915 18.3782502760825
84.8224112056028 18.421160348203
84.9124562281141 18.446409930135
85.0025012506253 18.4540477964806
85.0925462731366 18.4440792299318
85.1825912956478 18.4164661216265
85.2726363181591 18.3711265711102
85.3626813406703 18.3079339758346
85.4527263631816 18.2267155870235
85.5427713856928 18.127250494612
85.6328164082041 18.009266988164
85.7228614307154 17.872439222437
85.8129064532266 17.7163830946433
85.9029514757379 17.540651214279
85.9929964982491 17.3447268141116
86.0830415207604 17.1280164105251
86.1730865432716 16.8898409702066
86.2631315657829 16.6294252744731
86.3531765882941 16.3458850873609
86.4432216108054 16.0382116219864
86.5332666333167 15.7052526518909
86.6233116558279 15.3456894162768
86.7133566783392 14.9580082003885
86.8034017008504 14.5404651059473
86.8934467233617 14.0910420190587
86.9834917458729 13.6073910710426
87.0735367683842 13.0867638753941
87.1635817908954 12.5259203646882
87.2536268134067 11.9210099163724
87.343671835918 11.267414286729
87.4337168584292 10.5595370967202
87.5237618809405 9.79051732035584
87.6138069034517 8.95183297223859
87.703851925963 8.03274377250266
87.7938969484742 7.01949499452847
87.8839419709855 5.89416654150965
87.9739869934968 4.63300750986327
88.064032016008 3.20409806548451
88.1540770385192 1.56449040193247
88.2441220610305 -0.341136866957663
88.3341670835418 -2.56865855066063
88.424212106053 -5.09149274289512
88.5142571285643 -7.43128355163152
88.6043021510755 -8.13086713917619
88.6943471735868 -6.66126238715071
88.7843921960981 -4.52329085167305
88.8744372186093 -2.58187002784248
88.9644822411206 -0.97394821339228
89.0545272636318 0.341141568574251
89.1445722861431 1.42148433768142
89.2346173086543 2.31450043409296
89.3246623311656 3.05555354505175
89.4147073536768 3.67067362021884
89.5047523761881 4.17916088071428
89.5947973986993 4.59550137433686
89.6848424212106 4.93069595446117
89.7748874437219 5.19317358020961
89.8649324662331 5.38942272296975
89.9549774887444 5.52443234088502
90.0450225112556 5.60200269008357
90.1350675337669 5.62496542461877
90.2251125562781 5.59533889688756
90.3151575787894 5.51443575394735
90.4052026013007 5.38293410725325
90.4952476238119 5.20091963832051
90.5852926463232 4.96790331698602
90.6753376688344 4.68281756180854
90.7653826913457 4.34399248841975
90.8554277138569 3.94911341366397
90.9454727363682 3.4951613677631
91.0355177588794 2.97834094966635
91.1255627813907 2.39400657410277
91.2156078039019 1.7366137225163
91.3056528264132 0.999756677059425
91.3956978489245 0.17643166216092
91.4857428714357 -0.740163999454719
91.575787893947 -1.75460914326817
91.6658329164582 -2.86452983628132
91.7558779389695 -4.05021364138075
91.8459229614807 -5.25403115710823
91.935967983992 -6.34888751778721
92.0260130065032 -7.12194017864212
92.1160580290145 -7.35001119525113
92.2061030515258 -6.97626389776122
92.296148074037 -6.16773876145671
92.3861930965483 -5.16008196074767
92.4762381190595 -4.12189225611427
92.5662831415708 -3.13913920667316
92.656328164082 -2.24595584870875
92.7463731865933 -1.45105596482652
92.8364182091046 -0.752294520127327
92.9264632316158 -0.143558436209983
93.0165082541271 0.382202966376551
93.1065532766383 0.831729601583714
93.1965982991496 1.21099436802975
93.2866433216608 1.52508799931204
93.3766883441721 1.77824265230737
93.4667333666833 1.97390437939514
93.5567783891946 2.11481541532447
93.6468234117059 2.20309013306911
93.7368684342171 2.24027880548387
93.8269134567284 2.22741783465959
93.9169584792396 2.16506704035333
94.0070035017509 2.05333542591638
94.0970485242621 1.89189731916931
94.1870935467734 1.68000137548304
94.2771385692846 1.4164760375435
94.3671835917959 1.09973721150497
94.4572286143071 0.727808038845995
94.5472736368184 0.298368321803762
94.6373186593297 -0.191134673444078
94.7273636818409 -0.743256336279303
94.8174087043522 -1.36010086516752
94.9074537268634 -2.04245470877099
94.9974987493747 -2.78817723182164
95.0875437718859 -3.58930995903534
95.1775887943972 -4.42716658210589
95.2676338169085 -5.26488196793333
95.3576788394197 -6.03876324860697
95.447723861931 -6.65531106471458
95.5377688844422 -7.00824631182841
95.6278139069535 -7.02343552531332
95.7178589294647 -6.70403300052397
95.807903951976 -6.12834866955506
95.8979489744872 -5.40295870478186
95.9879939969985 -4.61942515116685
96.0780390195097 -3.83924389736049
96.168084042021 -3.09765169161917
96.2581290645323 -2.41232629299405
96.3481740870435 -1.79065808293202
96.4382191095548 -1.23448676959239
96.528264132066 -0.742874748263592
96.6183091545773 -0.313646135708424
96.7083541770886 0.0557867749799318
96.7983991995998 0.367992302206418
96.8884442221111 0.625302541032055
96.9784892446223 0.829710585789688
97.0685342671336 0.982826735380097
97.1585792896448 1.08586352621121
97.2486243121561 1.13963307842284
97.3386693346673 1.14454771438101
97.4287143571786 1.10061893916669
97.5187593796898 1.00745223164521
97.6088044022011 0.864236597003126
97.6988494247123 0.669729088574555
97.7888944472236 0.422236060937573
97.8789394697349 0.119595457347382
97.9689844922461 -0.240830910926691
98.0590295147574 -0.662137308863629
98.1490745372686 -1.1477915415704
98.2391195597799 -1.70142268459698
98.3291645822911 -2.32634933296166
98.4192096048024 -3.0246002398352
98.5092546273137 -3.79496380188974
98.5992996498249 -4.6292506778304
98.6893446723362 -5.50554240734165
98.7793896948474 -6.37737641107313
98.8694347173587 -7.16090574023175
98.9594797398699 -7.73217940404329
99.0495247623812 -7.9593237466791
99.1395697848924 -7.77470387514998
99.2296148074037 -7.22470665270766
99.319659829915 -6.43472484884241
99.4097048524262 -5.53441786928945
99.4997498749375 -4.61616134235418
99.5897948974487 -3.73292877670359
99.67983991996 -2.91055320793727
99.7698849424712 -2.1593095777106
99.8599299649825 -1.4814308877793
99.9499749874937 -0.875341656684989
100.040020010005 -0.337888548448653
100.130065032516 0.134530596001529
100.220110055028 0.545416654803764
100.310155077539 0.897915950132979
100.40020010005 1.19471573981713
100.490245122561 1.43801150080676
100.580290145073 1.62950605326097
100.670335167584 1.77041973540665
100.760380190095 1.86150070578336
100.850425212606 1.90302945941797
100.940470235118 1.8948140887379
101.030515257629 1.83617388762189
101.12056028014 1.72590921782862
101.210605302651 1.56225549217767
101.300650325163 1.34281894777243
101.390695347674 1.06449191855645
101.480740370185 0.72334619132113
101.570785392696 0.314506100246045
101.660830415208 -0.167988620037397
101.750875437719 -0.731299340845026
101.84092046023 -1.38380315822835
101.930965482741 -2.13480383652714
102.021010505253 -2.99344900886375
102.111055527764 -3.96567986076653
102.201100550275 -5.04648922183399
102.291145572786 -6.20178905177365
102.381190595298 -7.3317671032401
102.471235617809 -8.22276624708598
102.56128064032 -8.56835587810698
102.651325662831 -8.18196035204808
102.741370685343 -7.19937773511981
102.831415707854 -5.92661970952576
102.921460730365 -4.59965696046101
103.011505752876 -3.33518217614315
103.101550775388 -2.1755423589178
103.191595797899 -1.12904365636835
103.28164082041 -0.190801378509933
103.371685842921 0.648195349656238
103.461730865433 1.39746320843683
103.551775887944 2.06570757938311
103.641820910455 2.66044080285252
103.731865932966 3.18796272142968
103.821910955478 3.6534669163659
103.911955977989 4.06117677236324
104.0020010005 4.41447429360787
104.092046023012 4.71600896449826
104.182091045523 4.9677837318723
104.272136068034 5.1712187457025
104.362181090545 5.32719439724892
104.452226113057 5.43607495717587
104.542271135568 5.49771336915038
104.632316158079 5.51143672292441
104.72236118059 5.47601064557163
104.812406203102 5.38957922708346
104.902451225613 5.24957496031179
104.992496248124 5.05259024148497
105.082541270635 4.7941978166868
105.172586293147 4.46870154215004
105.262631315658 4.06879008543847
105.352676338169 3.58505374375357
105.44272136068 3.00530806600642
105.532766383192 2.31365105949194
105.622811405703 1.48918367505657
105.712856428214 0.504431234637155
105.802901450725 -0.67594242923006
105.892946473237 -2.09315444402556
105.982991495748 -3.77620558039039
106.073036518259 -5.65677752940856
106.16308154077 -7.2817632198373
106.253126563282 -7.54557466631261
106.343171585793 -6.02066139453589
106.433216608304 -3.76798417222529
106.523261630815 -1.57243287834792
106.613306653327 0.368585028383565
106.703351675838 2.05712552642828
106.793396698349 3.53352715472893
106.88344172086 4.83722977223979
106.973486743372 5.9999792894108
107.063531765883 7.04623900225446
107.153576788394 7.99478093282605
107.243621810905 8.86013476009143
107.333666833417 9.65369148127979
107.423711855928 10.3845047107657
107.513756878439 11.0598667968572
107.60380190095 11.6857249122717
107.693846923462 12.2669846696222
107.783891945973 12.8077344416518
107.873936968484 13.311413267627
107.963981990995 13.7809381549127
108.054027013507 14.2188017858181
108.144072036018 14.6271483802715
108.234117058529 15.007833235257
108.324162081041 15.3624699215641
108.414207103552 15.6924680421792
108.504252126063 15.9990636958897
108.594297148574 16.2833442456026
108.684342171086 16.5462685973071
108.774387193597 16.7886839077565
108.864432216108 17.0113394261552
108.954477238619 17.2148980162329
109.044522261131 17.3999457852588
109.134567283642 17.5670001553145
109.224612306153 17.7165166420593
109.314657328664 17.8488945518663
109.404702351176 17.9644817656893
109.494747373687 18.0635787444263
109.584792396198 18.1464418637531
109.674837418709 18.2132861647854
109.764882441221 18.2642875892839
109.854927463732 18.2995847534953
109.944972486243 18.3192803024062
110.035017508754 18.3234418755843
110.125062531266 18.3121027064353
110.215107553777 18.2852618682115
110.305152576288 18.2428841721385
110.395197598799 18.1848997152572
110.485242621311 18.1112030677241
110.575287643822 18.0216520810609
110.665332666333 17.9160662898739
110.755377688844 17.794224869504
110.845422711356 17.6558641004842
110.935467733867 17.5006742770454
111.025512756378 17.3282959805656
111.115557778889 17.1383156189498
111.205602801401 16.9302601083853
111.295647823912 16.7035905432989
111.385692846423 16.4576946617702
111.475737868934 16.1918778645929
111.565782891446 15.9053524832137
111.655827913957 15.597224910258
111.745872936468 15.2664800998544
111.835917958979 14.9119628046039
111.925962981491 14.5323547292946
112.016008004002 14.1261465306589
112.106053026513 13.6916032523156
112.196098049025 13.2267213180457
112.286143071536 12.7291745616399
112.376188094047 12.1962458699404
112.466233116558 11.6247397428865
112.55627813907 11.0108692619044
112.646323161581 10.3501083603718
112.736368184092 9.63699655953916
112.826413206603 8.86487801325499
112.916458229115 8.02554931262589
113.006503251626 7.10878095315757
113.096548274137 6.10166756680331
113.186593296648 4.98776141385236
113.27663831916 3.74598846371839
113.366683341671 2.34956833862632
113.456728364182 0.766039400504974
113.546773386693 -1.03717834935825
113.636818409205 -3.06493518757278
113.726863431716 -5.18845847019012
113.816908454227 -6.87295562552354
113.906953476738 -7.16694162959147
113.99699849925 -5.97815296437744
114.087043521761 -4.24072833343949
114.177088544272 -2.5621160141066
114.267133566783 -1.10422014475534
114.357178589295 0.129062572401717
114.447223611806 1.16876223331321
114.537268634317 2.04745689431293
114.627313656828 2.79225988789511
114.71735867934 3.42445859576714
114.807403701851 3.96054469051934
114.897448724362 4.41331446709217
114.987493746873 4.79276054056412
115.077538769385 5.10674198643389
115.167583791896 5.36147648975864
115.257628814407 5.56190022317816
115.347673836918 5.71193171749915
115.43771885943 5.81466619855177
115.527763881941 5.87251915041024
115.617808904452 5.88733226467119
115.707853926963 5.86045097927753
115.797898949475 5.79278002893783
115.887943971986 5.68482146014377
115.977988994497 5.53669815104049
116.068034017009 5.34816484749206
116.15807903952 5.11860797268527
116.248124062031 4.84703493216491
116.338169084542 4.53205331661742
116.428214107054 4.1718403705701
116.518259129565 3.76410353637857
116.608304152076 3.30603421434949
116.698349174587 2.7942599602388
116.788394197099 2.22480692867251
116.87843921961 1.59309807651852
116.968484242121 0.894040928399727
117.058529264632 0.122317034164577
117.148574287144 -0.726894784071681
117.238619309655 -1.65628617882986
117.328664332166 -2.66293368150776
117.418709354677 -3.73123236616347
117.508754377189 -4.8197805494834
117.5987993997 -5.84155937513278
117.688844422211 -6.64890419009195
117.778889444722 -7.0616922717197
117.868934467234 -6.96966886893273
117.958979489745 -6.42423743926891
118.049024512256 -5.59318983429455
118.139069534767 -4.64442807106096
118.229114557279 -3.68822441081458
118.31915957979 -2.78129415144536
118.409204602301 -1.94737083084693
118.499249624812 -1.19320109074373
118.589294647324 -0.517685931256565
118.679339669835 0.0834851705371727
118.769384692346 0.615623592289828
118.859429714857 1.08403897587931
118.949474737369 1.49361885501252
119.03951975988 1.84868234362421
119.129564782391 2.15295860558086
119.219609804902 2.40961836505301
119.309654827414 2.62132436130797
119.399699849925 2.79028494049017
119.489744872436 2.91830385737001
119.579789894947 3.00682364163013
119.669834917459 3.05696190909768
119.75987993997 3.06954092340513
119.849924962481 3.04511111630752
119.939969984992 2.98396945293847
120.030015007504 2.88617364485404
120.120060030015 2.75155337321353
120.210105052526 2.57971997600261
120.300150075038 2.37007658175228
120.390195097549 2.12183158934685
120.48024012006 1.83401993762953
120.570285142571 1.50553916430053
120.660330165083 1.13521144250234
120.750375187594 0.721889594873123
120.840420210105 0.264636040512523
120.930465232616 -0.236979095499612
121.020510255128 -0.782388287271935
121.110555277639 -1.36923627210092
121.20060030015 -1.99213778422801
121.290645322661 -2.64081014083234
121.380690345173 -3.29748599131866
121.470735367684 -3.93387617404769
121.560780390195 -4.50889137181668
121.650825412706 -4.96989465385353
121.740870435218 -5.26120332320135
121.830915457729 -5.34064051789979
121.92096048024 -5.19679475476023
122.011005502751 -4.85434094160827
122.101050525263 -4.36284989245717
122.191095547774 -3.77836763239825
122.281140570285 -3.14959669314579
122.371185592796 -2.51255138670746
122.461230615308 -1.89108762849812
122.551275637819 -1.29970465572528
122.64132066033 -0.746485003421912
122.731365682841 -0.235408127284981
122.821410705353 0.232041535151721
122.911455727864 0.655826564330451
123.001500750375 1.03669807395625
123.091545772886 1.37579141448418
123.181590795398 1.67438226088112
123.271635817909 1.9337419693988
123.36168084042 2.15505358965802
123.451725862931 2.33936450415734
123.541770885443 2.48756085270285
123.631815907954 2.6003546087915
123.721860930465 2.67827771158938
123.811905952976 2.72167985779329
123.901950975488 2.73072794938889
123.991995997999 2.70540610928835
124.08204102051 2.6455158350312
124.172086043022 2.55067641676205
124.262131065533 2.420326330408
124.352176088044 2.25372706800245
124.442221110555 2.04997196202949
124.532266133067 1.80800425994827
124.622311155578 1.52665141435993
124.712356178089 1.20468691747472
124.8024012006 0.840938040487454
124.892446223112 0.434469087127324
124.982491245623 -0.0151125778748418
125.072536268134 -0.507153863634313
125.162581290645 -1.03914598201932
125.252626313157 -1.60545515778384
125.342671335668 -2.19542415032548
125.432716358179 -2.79076480701505
125.52276138069 -3.36255096415714
125.612806403202 -3.8690926996707
125.702851425713 -4.25753173871423
125.792896448224 -4.4727955783175
125.882941470735 -4.47432655718916
125.972986493247 -4.2528146367495
126.063031515758 -3.83451804827639
126.153076538269 -3.26945970405305
126.24312156078 -2.61318464412914
126.333166583292 -1.91349308007816
126.423211605803 -1.20552209479749
126.513256628314 -0.512447724778126
126.603301650825 0.151703252171187
126.693346673337 0.779161938782065
126.783391695848 1.36615730765876
126.873436718359 1.91134960801834
126.96348174087 2.41481035711797
127.053526763382 2.87738154624456
127.143571785893 3.30028214697764
127.233616808404 3.68487067001093
127.323661830915 4.03250434122597
127.413706853427 4.34445731268316
127.503751875938 4.62187448041818
127.593796898449 4.86574638738343
127.68384192096 5.07689621398189
127.773886943472 5.25597325951483
127.863931965983 5.40344940073481
127.953976988494 5.51961628025013
128.044022011005 5.60458173643381
128.134067033517 5.65826442661842
128.224112056028 5.68038583216131
128.314157078539 5.67045893837331
128.404202101051 5.62777289901405
128.494247123562 5.55137295492217
128.584292146073 5.44003480645832
128.674337168584 5.29223257426661
128.764382191096 5.10609948104623
128.854427213607 4.87938056165417
128.944472236118 4.60937728657373
129.034517258629 4.29288542456132
129.124562281141 3.92613071519586
129.214607303652 3.50471391437526
129.304652326163 3.02359157085985
129.394697348674 2.4771500351385
129.484742371186 1.8594957807912
129.574787393697 1.16522304850585
129.664832416208 0.391206096319843
129.754877438719 -0.45947018763678
129.844922461231 -1.36935885015276
129.934967483742 -2.29127621754533
130.025012506253 -3.12518966003598
130.115057528764 -3.70311369399587
130.205102551276 -3.8309750743128
130.295147573787 -3.41390433090908
130.385192596298 -2.54110101692484
130.475237618809 -1.40538270809901
130.565282641321 -0.176367986423714
130.655327663832 1.04416128931075
130.745372686343 2.20805138511403
130.835417708854 3.29753020208582
130.925462731366 4.30955953766051
131.015507753877 5.2475027584594
131.105552776388 6.11709927519095
131.195597798899 6.92462696670002
131.285642821411 7.67611427970309
131.375687843922 8.37704180841653
131.465732866433 9.03226605300122
131.555777888944 9.64603929305933
131.645822911456 10.2220666764676
131.735867933967 10.7635735207358
131.825912956478 11.2733709796189
131.915957978989 11.7539153943694
132.006003001501 12.2073599790044
132.096048024012 12.6355989708752
132.186093046523 13.0403049736364
132.276138069035 13.4229603982919
132.366183091546 13.7848838984747
132.456228114057 14.127252609829
132.546273136568 14.4511208933459
132.63631815908 14.7574361729597
132.726363181591 15.0470523586435
132.816408204102 15.3207412608223
132.906453226613 15.5792023301678
132.996498249125 15.823070997457
133.086543271636 16.0529258394467
133.176588294147 16.2692947569036
133.266633316658 16.4726603184554
133.35667833917 16.6634643974567
133.446723361681 16.8421122074492
133.536768384192 17.0089758241202
133.626813406703 17.1643972671805
133.716858429215 17.3086912036682
133.806903451726 17.4421473243699
133.896948474237 17.5650324369251
133.986993496748 17.6775923124378
134.07703851926 17.7800533168019
134.167083541771 17.8726238532516
134.257128564282 17.9554956387057
134.347173586793 18.0288448331548
134.437218609305 18.09283303853
134.527263631816 18.1476081811058
134.617308654327 18.1933052894509
134.707353676838 18.2300471781931
134.79739869935 18.2579450463558
134.887443721861 18.2770989977155
134.977488744372 18.2875984894849
135.067533766883 18.2895227146173
135.157578789395 18.282940922136
135.247623811906 18.2679126790832
135.337668834417 18.2444880769563
135.427713856928 18.2127078848247
135.51775887944 18.1726036506923
135.607803901951 18.1241977520747
135.697848924462 18.0675033961831
135.787893946973 18.0025245695423
135.877938969485 17.9292559362994
135.967983991996 17.8476826839046
136.058029014507 17.7577803142431
136.148074037018 17.6595143776621
136.23811905953 17.5528401466639
136.328164082041 17.4377022252938
136.418209104552 17.3140340894492
136.508254127064 17.1817575524389
136.598299149575 17.040782149122
136.688344172086 16.8910044308272
136.778389194597 16.7323071619784
136.868434217109 16.5645584078966
136.95847923962 16.3876105015869
137.048524262131 16.201298875411
137.138569284642 16.0054407413546
137.228614307154 15.7998336010717
137.318659329665 15.5842535639764
137.408704352176 15.3584534482977
137.498749374687 15.1221606361486
137.588794397199 14.8750746492202
137.67883941971 14.6168644066415
137.768884442221 14.3471651207774
137.858929464732 14.0655747802631
137.948974487244 13.7716501624045
138.039019509755 13.4649023093407
138.129064532266 13.1447913943407
138.219109554777 12.8107208968651
138.309154577289 12.4620309985712
138.3991995998 12.0979911090933
138.489244622311 11.7177914332359
138.579289644822 11.3205335053818
138.669334667334 10.9052196510706
138.759379689845 10.4707414043532
138.849424712356 10.015867036823
138.939469734867 9.53922858064523
139.029514757379 9.0393091215591
139.11955977989 8.51443181383036
139.209604802401 7.96275322330256
139.299649824912 7.38226557165989
139.389694847424 6.77081580867608
139.479739869935 6.12615516330412
139.569784892446 5.44604259283062
139.659829914957 4.72844215115219
139.749874937469 3.97188216133974
139.83991995998 3.17608948269877
139.929964982491 2.34308144535488
140.020010005003 1.4789883094057
140.110055027514 0.596946768424658
140.200100050025 -0.278717437263518
140.290145072536 -1.10755148429743
140.380190095048 -1.82990949740813
140.470235117559 -2.37172324157014
140.56028014007 -2.66356899162727
140.650325162581 -2.67012998476971
140.740370185093 -2.40908016376412
140.830415207604 -1.94131277756989
140.920460230115 -1.34221740523299
141.010505252626 -0.677621727918239
141.100550275138 0.00545788675219599
141.190595297649 0.677642609111956
141.28064032016 1.32244833514236
141.370685342671 1.93170766947162
141.460730365183 2.50223308893521
141.550775387694 3.03366028522706
141.640820410205 3.52713720479413
141.730865432716 3.9845550864994
141.820910455228 4.40810900724264
141.910955477739 4.80005343385892
142.00100050025 5.1625714308222
142.091045522761 5.49770935705821
142.181090545273 5.80734880963139
142.271135567784 6.09319933164923
142.361180590295 6.35680229806148
142.451225612806 6.59954043255821
142.541270635318 6.82264977695615
142.631315657829 7.02723232390988
142.72136068034 7.21426833823346
142.811405702851 7.38462786741312
142.901450725363 7.53908121649251
142.991495747874 7.67830831810158
143.081540770385 7.80290701348708
143.171585792896 7.91340030386947
143.261630815408 8.01024265059992
143.351675837919 8.09382540776406
143.44172086043 8.16448146825982
143.531765882941 8.22248919762873
143.621810905453 8.26807572119515
143.711855927964 8.3014196205815
143.801900950475 8.32265308608856
143.891945972986 8.33186356208415
143.981990995498 8.32909491355465
144.072036018009 8.31434813334809
144.16208104052 8.28758160131077
144.252126063032 8.24871089839035
144.342171085543 8.19760817072562
144.432216108054 8.13410103064846
144.522261130565 8.05797097327299
144.612306153077 7.96895127885688
144.702351175588 7.86672436236208
144.792396198099 7.75091852266563
144.88244122061 7.62110403488772
144.972486243122 7.4767885207589
145.062531265633 7.31741152470316
145.152576288144 7.14233821888939
145.242621310655 6.95085216152341
145.332666333167 6.74214704352841
145.422711355678 6.51531738686653
145.512756378189 6.26934821533664
145.6028014007 6.00310382611366
145.692846423212 5.7153159814632
145.782891445723 5.40457217166504
145.872936468234 5.0693051674295
145.962981490745 4.70778604386635
146.053026513257 4.31812449152419
146.143071535768 3.89828299870557
146.233116558279 3.44611618699736
146.32316158079 2.95945455500541
146.413206603302 2.43626537877841
146.503251625813 1.8749461319208
146.593296648324 1.27484280473827
146.683341670835 0.637143010168401
146.773386693347 -0.0336269749494032
146.863431715858 -0.727195107335434
146.953476738369 -1.4239524200795
147.04352176088 -2.09035307333005
147.133566783392 -2.67494810403127
147.223611805903 -3.10956029971247
147.313656828414 -3.32224337723521
147.403701850925 -3.26325282453994
147.493746873437 -2.92961080448282
147.583791895948 -2.36672355993885
147.673836918459 -1.64545285500051
147.76388194097 -0.835264983043438
147.853926963482 0.0103495477689404
147.943971985993 0.856044607777947
148.034017008504 1.68094219731817
148.124062031016 2.47398060522726
148.214107053527 3.23018596436685
148.304152076038 3.94814313949498
148.394197098549 4.62841301790988
148.484242121061 5.2725848695105
148.574287143572 5.8827249432164
148.664332166083 6.46106350160226
148.754377188594 7.00982258570366
148.844422211106 7.53112582534949
148.934467233617 8.02695554743044
149.024512256128 8.4991367426855
149.114557278639 8.94933591167262
149.204602301151 9.37906779593008
149.294647323662 9.78970593832415
149.384692346173 10.1824947498765
149.474737368684 10.5585617832761
149.564782391196 10.9189295157789
149.654827413707 11.2645262969523
149.744872436218 11.5961963207235
149.834917458729 11.914708596516
149.924962481241 12.2207649568015
150.015007503752 12.5150071697602
150.105052526263 12.7980232388852
150.195097548774 13.0703529741284
150.285142571286 13.3324929162538
150.375187593797 13.5849006902428
150.465232616308 13.8279988565487
150.555277638819 14.0621783216402
150.645322661331 14.2878013621785
150.735367683842 14.5052043105549
150.825412706353 14.7146999435423
150.915457728864 14.9165796104726
151.005502751376 15.1111151326589
151.095547773887 15.2985605016616
151.185592796398 15.4791534004191
151.275637818909 15.6531165681538
151.365682841421 15.8206590272714
151.455727863932 15.9819771881407
151.545772886443 16.1372558456262
151.635817908954 16.2866690795027
151.725862931466 16.4303810693716
151.815907953977 16.5685468333922
151.905952976488 16.701312899008
151.995997998999 16.8288179128659
152.086043021511 16.9511931962694
152.176088044022 17.0685632517647
152.266133066533 17.1810462258091
152.356178089045 17.2887543319055
152.446223111556 17.3917942380914
152.536268134067 17.4902674222374
152.626313156578 17.5842704982305
152.71635817909 17.6738955157811
152.806403201601 17.7592302363016
152.896448224112 17.8403583870433
152.986493246623 17.9173598954493
153.076538269135 17.9903111054792
153.166583291646 18.0592849774832
153.256628314157 18.1243512730409
153.346673336668 18.1855767260428
153.43671835918 18.2430252011639
153.526763381691 18.2967578407669
153.616808404202 18.3468332011743
153.706853426713 18.3933073791576
153.796898449225 18.4362341294116
153.886943471736 18.4756649737107
153.976988494247 18.5116493023811
154.067033516758 18.5442344686597
154.15707853927 18.5734658764658
154.247123561781 18.5993870620575
154.337168584292 18.6220397700073
154.427213606803 18.6414640238888
154.517258629315 18.657698192036
154.607303651826 18.6707790487008
154.697348674337 18.6807418309083
154.787393696848 18.6876202912822
154.87743871936 18.6914467470892
154.967483741871 18.6922521257286
155.057528764382 18.6900660068752
155.147573786893 18.6849166614631
155.237618809405 18.6768310876824
155.327663831916 18.6658350441451
155.417708854427 18.6519530803631
155.507753876938 18.635208564665
155.59779889945 18.6156237096706
155.687843921961 18.5932195954258
155.777888944472 18.5680161902941
155.867933966983 18.5400323696875
155.957978989495 18.509285932713
156.048024012006 18.4757936167994
156.138069034517 18.4395711103623
156.228114057029 18.4006330635578
156.31815907954 18.3589930971644
156.408204102051 18.3146638096299
156.498249124562 18.2676567823078
156.588294147074 18.2179825829053
156.678339169585 18.1656507671556
156.768384192096 18.110669878719
156.858429214607 18.0530474473157
156.948474237119 17.9927899850798
157.03851925963 17.9299029811235
157.128564282141 17.864390894288
157.218609304652 17.7962571440557
157.308654327164 17.7255040995875
157.398699349675 17.652133066843
157.488744372186 17.5761442737341
157.578789394697 17.4975368532539
157.668834417209 17.4163088245144
157.75887943972 17.3324570716189
157.848924462231 17.2459773202837
157.938969484742 17.1568641121159
158.029014507254 17.0651107764432
158.119059529765 16.9707093995785
158.209104552276 16.8736507913941
158.299149574787 16.7739244490626
158.389194597299 16.671518517813
158.47923961981 16.5664197485304
158.569284642321 16.4586134520165
158.659329664832 16.3480834497064
158.749374687344 16.234812020621
158.839419709855 16.1187798443128
158.929464732366 15.9999659395399
159.019509754877 15.8783475983787
159.109554777389 15.75390031546
159.1995997999 15.6265977119813
159.289644822411 15.496411454119
159.379689844922 15.3633111654253
159.469734867434 15.22726433276
159.559779889945 15.0882362052597
159.649824912456 14.9461896858031
159.739869934967 14.8010852143795
159.829914957479 14.6528806427068
159.91995997999 14.5015310993854
160.010005002501 14.3469888448036
160.100050025013 14.1892031149307
160.190095047524 14.0281199530506
160.280140070035 13.8636820283922
160.370185092546 13.6958284405089
160.460230115058 13.5244945081395
160.550275137569 13.3496115411571
160.64032016008 13.1711065940657
160.730365182591 12.9889021993442
160.820410205103 12.8029160787622
160.910455227614 12.6130608305911
161.000500250125 12.419243590419
161.090545272636 12.2213656630314
161.180590295148 12.0193221225557
161.270635317659 11.8130013777644
161.36068034017 11.6022846991088
161.450725362681 11.3870457036943
161.540770385193 11.1671497940101
161.630815407704 10.9424535457995
161.720860430215 10.7128040399902
161.810905452726 10.4780381331074
161.900950475238 10.2379816600623
161.990995497749 9.99244856266778
162.08104052026 9.74123993667707
162.171085542771 9.48414298961228
162.261130565283 9.2209299011678
162.351175587794 8.95135657760369
162.441220610305 8.67516129135897
162.531265632816 8.39206319722496
162.621310655328 8.10176071700649
162.711355677839 7.8039297858866
162.80140070035 7.49822195605925
162.891445722861 7.1842623571049
162.981490745373 6.86164751877722
163.071535767884 6.52994307138757
163.161580790395 6.18868135334837
163.251625812906 5.83735897682669
163.341670835418 5.47543443408211
163.431715857929 5.10232587354088
163.52176088044 4.71740924278062
163.611805902951 4.32001709531641
163.701850925463 3.90943850399841
163.791895947974 3.48492073746257
163.881940970485 3.04567366905462
163.971985992996 2.59087834644883
164.062031015508 2.11970182268782
164.152076038019 1.63132133361089
164.24212106053 1.12496234148775
164.332166083042 0.599957039872556
164.422211105553 0.0558328726720346
164.512256128064 -0.507555270461859
164.602301150575 -1.08983006925084
164.692346173087 -1.68980826515304
164.782391195598 -2.30509632361576
164.872436218109 -2.93153012300703
164.96248124062 -3.56243323855092
165.052526263132 -4.18770838146712
165.142571285643 -4.79287587808857
165.232616308154 -5.3583632488026
165.322661330665 -5.85962309883584
165.412706353177 -6.26887207588375
165.502751375688 -6.55904599741301
165.592796398199 -6.70956335973118
165.68284142071 -6.71191035125792
165.772886443222 -6.57224355084794
165.862931465733 -6.30948688339611
165.952976488244 -5.95004889388243
166.043021510755 -5.52191167424538
166.133066533267 -5.05031185394746
166.223111555778 -4.55566345578053
166.313156578289 -4.05323073014684
166.4032016008 -3.55375004331237
166.493246623312 -3.06437758736957
166.583291645823 -2.58961824748909
166.673336668334 -2.13209741179431
166.763381690845 -1.69314985653203
166.853426713357 -1.27324729080596
166.943471735868 -0.872299312459294
167.033516758379 -0.489860957737239
167.12356178089 -0.125273716866958
167.213606803402 0.222239851285097
167.303651825913 0.553513443469963
167.393696848424 0.869396134141026
167.483741870935 1.17072628284227
167.573786893447 1.45831541647031
167.663831915958 1.73293880139339
167.753876938469 1.9953304677877
167.84392196098 2.24618116450866
167.933966983492 2.48613821133065
168.024012006003 2.71580654862169
168.114057028514 2.9357505119429
168.204102051026 3.14649601439305
168.294147073537 3.34853292565611
168.384192096048 3.54231750923305
168.474237118559 3.72827482882901
168.564282141071 3.9068010685608
168.654327163582 4.0782657344713
168.744372186093 4.2430137201854
168.834417208604 4.4013672297409
168.924462231116 4.55362755728595
169.014507253627 4.70007672755919
169.104552276138 4.84097900363617
169.194597298649 4.97658226986173
169.284642321161 5.10711929856914
169.374687343672 5.23280890936231
169.464732366183 5.353857029595
169.554777388694 5.47045766433103
169.644822411206 5.58279378360462
169.734867433717 5.69103813427433
169.824912456228 5.79535398321299
169.914957478739 5.89589579802869
170.005002501251 5.99280987098234
170.095047523762 6.0862348912618
170.185092546273 6.17630247030458
170.275137568784 6.26313762442376
170.365182591296 6.3468592185921
170.455227613807 6.4275803748726
170.545272636318 6.50540884865227
170.635317658829 6.58044737553267
170.725362681341 6.65279399145883
170.815407703852 6.72254232842072
170.905452726363 6.78978188783939
170.995497748874 6.85459829354973
171.085542771386 6.9170735261106
171.175587793897 6.97728614001088
171.265632816408 7.03531146519433
171.355677838919 7.09122179419278
171.445722861431 7.14508655603961
171.535767883942 7.19697247802909
171.625812906453 7.24694373628892
171.715857928964 7.29506209604813
171.805902951476 7.34138704240329
171.895947973987 7.38597590231511
171.985992996498 7.42888395850374
172.07603801901 7.47016455585314
172.166083041521 7.50986920088265
172.256128064032 7.54804765479586
172.346173086543 7.58474802057503
172.436218109055 7.62001682454905
172.526263131566 7.65389909282859
172.616308154077 7.68643842296926
172.706353176588 7.71767705119453
172.7963981991 7.7476559154841
172.886443221611 7.77641471480799
172.976488244122 7.80399196476588
173.066533266633 7.83042504987036
173.156578289145 7.85575027269402
173.246623311656 7.88000290008461
173.336668334167 7.90321720663631
173.426713356678 7.92542651559079
173.51675837919 7.94666323733027
173.606803401701 7.96695890561139
173.696848424212 7.98634421167893
173.786893446723 8.00484903638816
173.876938469235 8.0225024804555
173.966983491746 8.03933289294883
174.057028514257 8.05536789812103
174.147073536768 8.0706344206835
174.23711855928 8.0851587096094
174.327163581791 8.09896636055103
174.417208604302 8.11208233694953
174.507253626813 8.12453098991048
174.597298649325 8.13633607691416
174.687343671836 8.14752077942461
174.777388694347 8.15810771945802
174.867433716858 8.16811897516702
174.95747873937 8.17757609549396
175.047523761881 8.18650011394341
175.137568784392 8.19491156152063
175.227613806903 8.20283047888066
175.317658829415 8.21027642772961
175.407703851926 8.21726850151775
175.497748874437 8.22382533546157
175.587793896948 8.2299651159302
175.67783891946 8.23570558922938
175.767883941971 8.24106406981483
175.857928964482 8.24605744796487
175.947973986994 8.25070219694071
176.038019009505 8.25501437966174
176.128064032016 8.25900965492124
176.218109054527 8.26270328316723
176.308154077038 8.26611013187174
176.39819909955 8.2692446805108
176.488244122061 8.27212102517628
176.578289144572 8.2747528828401
176.668334167084 8.27715359529002
176.758379189595 8.27933613275569
176.848424212106 8.28131309724253
176.938469234617 8.28309672559082
177.028514257129 8.2846988922758
177.11855927964 8.28613111196486
177.208604302151 8.28740454184644
177.298649324662 8.28852998374524
177.388694347174 8.28951788603725
177.478739369685 8.29037834537815
177.568784392196 8.29112110825733
177.658829414707 8.29175557239002
177.748874437219 8.29229078795897
177.83891945973 8.29273545871687
177.928964482241 8.29309794296021
178.019009504752 8.29338625438477
178.109054527264 8.29360806283248
178.199099549775 8.29377069493907
178.289144572286 8.29388113469124
178.379189594797 8.29394602390202
178.469234617309 8.29397166261219
178.55927963982 8.29396400942551
178.649324662331 8.29392868178494
178.739369684842 8.29387095619679
178.829414707354 8.29379576840898
178.919459729865 8.29370771354986
179.009504752376 8.29361104623272
179.099549774887 8.29350968063172
179.189594797399 8.2934071905338
179.27963981991 8.29330680937105
179.369684842421 8.29321143023789
179.459729864932 8.29312360589631
179.549774887444 8.29304554877289
179.639819909955 8.29297913095032
179.729864932466 8.2929258841558
179.819909954977 8.29288699974882
179.909954977489 8.29286332870975
180 8.29285538163071
};
\addlegendentry{Intended signal}
\addplot [line width=.35mm, densely dashed, myred]
table {%
0 8.23195419901005
0.0900450225112556 8.23196480197052
0.180090045022511 8.23199660150808
0.270135067533767 8.23204956959177
0.360180090045022 8.23212365950506
0.450225112556278 8.23221880584848
0.540270135067534 8.23233492454352
0.630315157578789 8.23247191283774
0.720360180090045 8.23262964931136
0.810405202601301 8.23280799388544
0.900450225112556 8.23300678783195
0.990495247623812 8.23322585378582
1.08054027013507 8.23346499575946
1.17058529264632 8.23372399915984
1.26063031515758 8.23400263080861
1.35067533766883 8.23430063896558
1.44072036018009 8.23461775335602
1.53076538269135 8.23495368520209
1.6208104052026 8.23530812725898
1.71085542771386 8.23568075385627
1.80090045022511 8.23607122094491
1.89094547273637 8.23647916615049
1.98099049524762 8.2369042088334
2.07103551775888 8.23734595015636
2.16108054027013 8.23780397316015
2.25112556278139 8.23827784284808
2.34117058529265 8.23876710627998
2.4312156078039 8.23927129267638
2.52126063031516 8.23978991353373
2.61130565282641 8.24032246275138
2.70135067533767 8.24086841677115
2.79139569784892 8.24142723473034
2.88144072036018 8.24199835862907
2.97148574287144 8.24258121351282
3.06153076538269 8.24317520767109
3.15157578789395 8.24377973285314
3.2416208104052 8.24439416450175
3.33166583291646 8.24501786200606
3.42171085542771 8.2456501689744
3.51175587793897 8.24629041352821
3.60180090045022 8.24693790861815
3.69184592296148 8.24759195236334
3.78189094547274 8.24825182841496
3.87193596798399 8.24891680634525
3.96198099049525 8.24958614206304
4.0520260130065 8.25025907825701
4.14207103551776 8.25093484486777
4.23211605802901 8.25161265958994
4.32216108054027 8.25229172840552
4.41220610305153 8.25297124614958
4.50225112556278 8.25365039710958
4.59229614807404 8.25432835565959
4.68234117058529 8.25500428693041
4.77238619309655 8.25567734751713
4.8624312156078 8.25634668622506
4.95247623811906 8.25701144485548
5.04252126063031 8.25767075903225
5.13256628314157 8.2583237590708
5.22261130565283 8.25896957089029
5.31265632816408 8.25960731697064
5.40270135067534 8.26023611735521
5.49274637318659 8.26085509070072
5.58279139569785 8.2614633553752
5.6728364182091 8.26206003060549
5.76288144072036 8.26264423767521
5.85292646323162 8.26321510117446
5.94297148574287 8.2637717503022
6.03301650825413 8.26431332022264
6.12306153076538 8.26483895347637
6.21310655327664 8.26534780144748
6.30315157578789 8.26583902588753
6.39319659829915 8.26631180049731
6.48324162081041 8.26676531256727
6.57328664332166 8.26719876467748
6.66333166583292 8.26761137645775
6.75337668834417 8.26800238640889
6.84342171085543 8.26837105378538
6.93346673336668 8.2687166605404
7.02351175587794 8.26903851333338
7.11355677838919 8.2693359456007
7.20360180090045 8.26960831968975
7.29364682341171 8.26985502905657
7.38369184592296 8.27007550052721
7.47373686843422 8.27026919662283
7.56378189094547 8.27043561794832
7.65382691345673 8.27057430564432
7.74387193596798 8.27068484390219
7.83391695847924 8.2707668625414
7.92396198099049 8.27082003964867
8.01400700350175 8.27084410427805
8.10405202601301 8.27083883921083
8.19409704852426 8.2708040837742
8.28414207103552 8.27073973671718
8.37418709354677 8.27064575914218
8.46423211605803 8.27052217749057
8.55427713856928 8.27036908657989
8.64432216108054 8.27018665269076
8.7343671835918 8.26997511670064
8.82441220610305 8.26973479726186
8.91445722861431 8.26946609402065
9.00450225112556 8.26916949087387
9.09454727363682 8.2688455592598
9.18459229614807 8.26849496147879
9.27463731865933 8.26811845403956
9.36468234117059 8.26771689102639
9.45472736368184 8.26729122748211
9.5447723861931 8.2668425228014
9.63481740870435 8.26637194412862
9.72486243121561 8.2658807697538
9.81490745372686 8.2653703925001
9.90495247623812 8.2648423230957
9.99499749874937 8.26429819352233
10.0850425212606 8.26373976033252
10.1750875437719 8.263168907927
10.2651325662831 8.26258765178311
10.3551775887944 8.26199814162466
10.4452226113057 8.26140266452336
10.5352676338169 8.26080364792094
10.6253126563282 8.260203662561
10.7153576788394 8.25960542531888
10.8054027013507 8.25901180191728
10.8954477238619 8.25842580951493
10.9854927463732 8.25785061915491
11.0755377688844 8.25728955805882
11.1655827913957 8.25674611175244
11.255627813907 8.2562239260078
11.3456728364182 8.25572680858635
11.4357178589295 8.25525873076727
11.5257628814407 8.25482382864438
11.615807903952 8.25442640417486
11.7058529264632 8.25407092596237
11.7958979489745 8.253762029757
11.8859429714857 8.25350451865366
11.975987993997 8.25330336297091
12.0660330165083 8.25316369979117
12.1560780390195 8.25309083214373
12.2461230615308 8.25309022781131
12.336168084042 8.25316751774121
12.4262131065533 8.25332849404185
12.5162581290645 8.25357910754563
12.6063031515758 8.25392546491932
12.696348174087 8.25437382530324
12.7863931965983 8.25493059646103
12.8764382191096 8.25560233042222
12.9664832416208 8.25639571860029
13.0565282641321 8.25731758636985
13.1465732866433 8.25837488708718
13.2366183091546 8.25957469553941
13.3266633316658 8.26092420080887
13.4167083541771 8.26243069854015
13.5067533766883 8.26410158259902
13.5967983991996 8.26594433611385
13.6868434217109 8.26796652189185
13.7768884442221 8.27017577220441
13.8669334667334 8.27257977793777
13.9569784892446 8.27518627710747
14.0470235117559 8.27800304273738
14.1370685342671 8.2810378701067
14.2271135567784 8.28429856337068
14.3171585792896 8.28779292156402
14.4072036018009 8.29152872399841
14.4972486243122 8.29551371506903
14.5872936468234 8.29975558848784
14.6773386693347 8.30426197096459
14.7673836918459 8.3090404053603
14.8574287143572 8.31409833334071
14.9474737368684 8.31944307756108
15.0375187593797 8.32508182341718
15.1275637818909 8.33102160040046
15.2176088044022 8.33726926309913
15.3076538269135 8.34383147189016
15.3976988494247 8.35071467337047
15.487743871936 8.35792508057899
15.5777888944472 8.36546865306401
15.6678339169585 8.37335107685347
15.7578789394697 8.38157774438848
15.847923961981 8.39015373448262
15.9379689844922 8.39908379237236
16.0280140070035 8.40837230992511
16.1180590295148 8.41802330607402
16.208104052026 8.42804040754908
16.2981490745373 8.43842682997579
16.3881940970485 8.44918535941265
16.4782391195598 8.46031833439946
16.568284142071 8.47182762858786
16.6583291645823 8.48371463402494
16.7483741870935 8.49598024515996
16.8384192096048 8.50862484364233
16.9284642321161 8.52164828397733
17.0185092546273 8.53504988010367
17.1085542771386 8.54882839295394
17.1985992996498 8.56298201905607
17.2886443221611 8.57750838023021
17.3786893446723 8.59240451443129
17.4687343671836 8.60766686778338
17.5587793896948 8.62329128784715
17.6488244122061 8.63927301815689
17.7388694347174 8.65560669405806
17.8289144572286 8.67228633987131
17.9189594797399 8.68930536740282
18.0090045022511 8.70665657581539
18.0990495247624 8.72433215286873
18.1890945472736 8.7423236775315
18.2791395697849 8.76062212396177
18.3691845922961 8.77921786684683
18.4592296148074 8.79810068808734
18.5492746373187 8.81725978480538
18.6393196598299 8.83668377865064
18.7293646823412 8.85636072637336
18.8194097048524 8.87627813162836
18.9094547273637 8.89642295796926
18.9994997498749 8.91678164298816
19.0895447723862 8.93734011355187
19.1795897948974 8.95808380208238
19.2696348174087 8.978997663826
19.35967983992 9.00006619505301
19.4497248624312 9.02127345212742
19.5397698849425 9.04260307138442
19.6298149074537 9.06403828975189
19.719859929965 9.0855619660514
19.8099049524762 9.10715660291347
19.8999499749875 9.12880436924197
19.9899949974987 9.15048712316286
20.08004002001 9.17218643539301
20.1700850425213 9.19388361296624
20.2601300650325 9.21555972325506
20.3501750875438 9.23719561822848
20.440220110055 9.25877195888821
20.5302651325663 9.28026923982825
20.6203101550775 9.30166781386537
20.7103551775888 9.32294791669078
20.8004002001001 9.34408969149666
20.8904452226113 9.36507321353403
20.9804902451226 9.38587851456228
21.0705352676338 9.40648560715364
21.1605802901451 9.42687450881992
21.2506253126563 9.44702526593199
21.3406703351676 9.46691797740625
21.4307153576788 9.486532818136
21.5207603801901 9.50585006214894
21.6108054027014 9.5248501054757
21.7008504252126 9.54351348871757
21.7908954477239 9.56182091930497
21.8809404702351 9.57975329344132
21.9709854927464 9.59729171772995
22.0610305152576 9.61441753048475
22.1510755377689 9.6311123227277
22.2411205602801 9.64735795887913
22.3311655827914 9.66313659714878
22.4212106053027 9.67843070963799
22.5112556278139 9.69322310216492
22.6013006503252 9.70749693382694
22.6913456728364 9.72123573631507
22.7813906953477 9.73442343299728
22.8714357178589 9.74704435778781
22.9614807403702 9.75908327382084
23.0515257628814 9.77052539194703
23.1415707853927 9.78135638907177
23.231615807904 9.79156242635387
23.3216608304152 9.80113016728317
23.4117058529265 9.81004679565472
23.5017508754377 9.81830003345659
23.591795897949 9.82587815868698
23.6818409204602 9.83277002311475
23.7718859429715 9.83896506999608
23.8619309654827 9.84445335175731
23.951975987994 9.84922554765231
24.0420210105053 9.85327298139925
24.1320660330165 9.85658763879925
24.2221110555278 9.85916218533556
24.312156078039 9.86098998374838
24.4022011005503 9.86206511157635
24.4922461230615 9.86238237865111
24.5822911455728 9.86193734452683
24.672336168084 9.8607263358211
24.7623811905953 9.85874646343818
24.8524262131066 9.85599563963983
24.9424712356178 9.85247259492223
25.0325162581291 9.84817689465121
25.1225612806403 9.84310895540082
25.2126063031516 9.83727006093284
25.3026513256628 9.83066237774717
25.3926963481741 9.82328897012485
25.4827413706853 9.81515381457739
25.5727863931966 9.8062618136072
25.6628314157079 9.79661880867515
25.7528764382191 9.78623159226244
25.8429214607304 9.77510791890478
25.9329664832416 9.76325651506752
26.0230115057529 9.75068708772169
26.1130565282641 9.73741033147157
26.2031015507754 9.72343793407578
26.2931465732866 9.70878258019555
26.3831915957979 9.69345795319591
26.4732366183092 9.6774787348181
26.5632816408204 9.66086060253523
26.6533266633317 9.64362022439762
26.7433716858429 9.62577525116972
26.8334167083542 9.60734430555768
26.9234617308654 9.58834696832499
27.0135067533767 9.56880376109402
27.1035517758879 9.54873612563339
27.1935967983992 9.52816639943587
27.2836418209105 9.50711778739817
27.3736868434217 9.48561432942382
27.463731865933 9.4636808637829
27.5537768884442 9.44134298607776
27.6438219109555 9.41862700368327
27.7338669334667 9.39555988555186
27.823911955978 9.37216920730041
27.9139569784892 9.34848309152473
28.0040020010005 9.32453014332145
28.0940470235118 9.30033938103371
28.184092046023 9.27594016227768
28.2741370685343 9.25136210535104
28.3641820910455 9.22663500617191
28.4542271135568 9.20178875094645
28.544272136068 9.1768532248168
28.6343171585793 9.15185821679492
28.7243621810905 9.12683332134488
28.8144072036018 9.10180783703278
28.9044522261131 9.07681066272072
28.9944972486243 9.05187019183793
29.0845422711356 9.0270142053169
29.1745872936468 9.00226976383469
29.2646323161581 8.97766310004884
29.3546773386693 8.95321951156168
29.4447223611806 8.92896325538595
29.5347673836918 8.90491744471761
29.6248124062031 8.88110394884717
29.7148574287144 8.85754329705854
29.8049024512256 8.8342545873728
29.8949474737369 8.81125540099416
29.9849924962481 8.78856172330409
30.0750375187594 8.76618787222972
30.1650825412706 8.74414643478088
30.2551275637819 8.72244821250947
30.3451725862931 8.70110217659334
30.4352176088044 8.68011543318638
30.5252626313157 8.65949319960703
30.6153076538269 8.63923879185975
30.7053526763382 8.61935362389977
30.7953976988494 8.599837218961
30.8854427213607 8.58068723317204
30.9754877438719 8.56189949158748
31.0655327663832 8.54346803666148
31.1555777888944 8.52538518909095
31.2456228114057 8.50764162085604
31.335667833917 8.4902264401897
31.4257128564282 8.47312728811469
31.5157578789395 8.45633044609887
31.6058029014507 8.4398209542974
31.695847923962 8.42358273977534
31.7858929464732 8.40759875403613
31.8759379689845 8.39185111912159
31.9659829914957 8.37632128149713
32.056028014007 8.36099017289169
32.1460730365183 8.3458383772266
32.2361180590295 8.33084630273841
32.3261630815408 8.31599435837984
32.416208104052 8.3012631335675
32.5062531265633 8.2866335803353
32.5962981490745 8.27208719694708
32.6863431715858 8.2576062120201
32.776388194097 8.24317376821137
32.8664332166083 8.22877410452051
32.9564782391196 8.21439273626486
33.0465232616308 8.20001663178332
33.1365682841421 8.18563438492534
33.2266133066533 8.17123638237795
33.3166583291646 8.15681496487776
33.4067033516758 8.14236458134495
33.4967483741871 8.12788193496266
33.5867933966983 8.11336612020741
33.6768384192096 8.09881874981505
33.7668834417209 8.08424407064208
33.8569284642321 8.06964906735517
33.9469734867434 8.05504355285346
34.0370185092546 8.04044024429966
34.1270635317659 8.02585482360953
34.2171085542771 8.01130598122633
34.3071535767884 7.99681544198999
34.3971985992996 7.98240797190264
34.4872436218109 7.96811136459582
34.5772886443222 7.95395640632238
34.6673336668334 7.93997681833274
34.7573786893447 7.92620917555213
34.8474237118559 7.9126928005577
34.9374687343672 7.89946963196409
35.0275137568784 7.88658406646687
35.1175587793897 7.8740827739673
35.2076038019009 7.86201448541136
35.2976488244122 7.85042975322258
35.3876938469235 7.83938068449144
35.4777388694347 7.82892064740461
35.567783891946 7.81910395175175
35.6578289144572 7.80998550473431
35.7478739369685 7.80162044371329
35.8379189594797 7.79406374796682
35.927963981991 7.78736983197387
36.0180090045022 7.78159212319006
36.1080540270135 7.77678262772265
36.1980990495248 7.77299148773432
36.288144072036 7.77026653479485
36.3781890945473 7.7686528437447
36.4682341170585 7.76819229192008
36.5582791395698 7.76892312880359
36.648324162081 7.7708795612963
36.7383691845923 7.7740913598455
36.8284142071035 7.77858349060072
36.9184592296148 7.78437577860261
37.0085042521261 7.7914826067346
37.0985492746373 7.79991265478569
37.1885942971486 7.80966868249119
37.2786393196598 7.82074735984395
37.3686843421711 7.83313914731505
37.4587293646823 7.84682822790382
37.5487743871936 7.86179249217197
37.6388194097049 7.87800357662302
37.7288644322161 7.89542695498843
37.8189094547274 7.91402208119636
37.9089544772386 7.93374258204746
37.9989994997499 7.95453649692484
38.0890445222611 7.976346561238
38.1790895447724 7.99911052975844
38.2691345672836 8.02276153555778
38.3591795897949 8.04722847991584
38.4492246123062 8.07243644832989
38.5392696348174 8.09830714762707
38.6293146573287 8.12475935915793
38.7193596798399 8.15170940312207
38.8094047023512 8.1790716092408
38.8994497248624 8.20675878923371
38.9894947473737 8.23468270686458
39.0795397698849 8.26275454168514
39.1695847923962 8.29088534300673
39.2596298149075 8.31898647105963
39.3496748374187 8.34697002274216
39.43971985993 8.3747492398066
39.5297648824412 8.40223889776501
39.6198099049525 8.42935567421581
39.7098549274637 8.45601849568445
39.799899949975 8.48214886243154
39.8899449724862 8.50767115100523
39.9799899949975 8.53251289459796
40.0700350175088 8.55660504150948
40.16008004002 8.57988219221591
40.2501250625313 8.6022828157013
40.3401700850425 8.62374944582191
40.4302151075538 8.64422885854809
40.520260130065 8.66367223096552
40.6103051525763 8.68203528291904
40.7003501750875 8.69927840215221
40.7903951975988 8.71536675373591
40.8804402201101 8.73027037449414
40.9704852426213 8.74396425302674
41.0605302651326 8.75642839580103
41.1505752876438 8.76764787964034
41.2406203101551 8.77761289077976
41.3306653326663 8.78631875049221
41.4207103551776 8.79376592711363
41.5107553776888 8.7999600341182
41.6008004002001 8.80491181371674
41.6908454227114 8.8086371052766
41.7808904452226 8.81115679769414
41.8709354677339 8.81249676469453
41.9609804902451 8.81268778189251
42.0510255127564 8.81176542432659
42.1410705352676 8.8097699430827
42.2311155577789 8.80674611955595
42.3211605802901 8.80274309586708
42.4112056028014 8.79781417995741
42.5012506253127 8.79201662393886
42.5912956478239 8.78541137437803
42.6813406703352 8.7780627933506
42.7713856928464 8.77003834931783
42.8614307153577 8.76140827715384
42.9514757378689 8.75224520699262
43.0415207603802 8.74262376196747
43.1315657828914 8.73262012538066
43.2216108054027 8.7223115783654
43.311655827914 8.71177600967748
43.4017008504252 8.70109139987386
43.4917458729365 8.69033528278715
43.5817908954477 8.67958418787523
43.671835917959 8.66891306769777
43.7618809404702 8.65839471542712
43.8519259629815 8.64809917792042
43.9419709854928 8.63809317044004
44.032016008004 8.62843949958993
44.1220610305153 8.6191965014139
44.2121060530265 8.61041750185862
44.3021510755378 8.60215030692156
44.392196098049 8.59443672976877
44.4822411205603 8.5873121619092
44.5722861430715 8.58080519514737
44.6623311655828 8.5749373005066
44.752376188094 8.56972256962784
44.8424212106053 8.56516752331904
44.9324662331166 8.56127099097646
45.0225112556278 8.55802406354776
45.1125562781391 8.55541012158591
45.2026013006503 8.55340493878601
45.2926463231616 8.55197686023715
45.3826913456728 8.55108705349312
45.4727363681841 8.55068982950145
45.5627813906953 8.55073302946013
45.6528264132066 8.55115847282027
45.7428714357179 8.55190246094294
45.8329164582291 8.55289633036263
45.9229614807404 8.55406704921796
46.0130065032516 8.55533785018421
46.1030515257629 8.55662889317771
46.1930965482741 8.55785795119038
46.2831415707854 8.55894111283918
46.3731865932967 8.55979349556166
46.4632316158079 8.56032996383457
46.5532766383192 8.5604658473142
46.6433216608304 8.56011765437113
46.7333666833417 8.55920377709448
46.8234117058529 8.55764518444785
46.9134567283642 8.55536610084992
47.0035017508754 8.55229466800574
47.0935467733867 8.54836358831369
47.183591795898 8.54351074860037
47.2736368184092 8.53767982327981
47.3636818409205 8.53082085628171
47.4537268634317 8.52289082123795
47.543771885943 8.51385415945039
47.6338169084542 8.5036832950809
47.7238619309655 8.49235912680392
47.8139069534767 8.47987149484128
47.903951975988 8.46621962185935
47.9939969984992 8.4514125256525
48.0840420210105 8.43546940086974
48.1740870435218 8.41841996627054
48.264132066033 8.40030477313351
48.3541770885443 8.38117546950189
48.4442221110555 8.36109501395382
48.5342671335668 8.34013783155807
48.624312156078 8.31838990365009
48.7143571785893 8.29594878207825
48.8044022011006 8.27292351767328
48.8944472236118 8.24943449194108
48.9844922461231 8.22561314043388
49.0745372686343 8.20160155598785
49.1645822911456 8.17755196010352
49.2546273136568 8.15362603126784
49.3446723361681 8.12999408005286
49.4347173586793 8.10683406244735
49.5247623811906 8.08433042514762
49.6148074037019 8.06267277949171
49.7048524262131 8.04205440438415
49.7948974487244 8.02267058290513
49.8849424712356 8.00471678226556
49.9749874937469 7.98838669224616
50.0650325162581 7.97387014307925
50.1550775387694 7.96135092967994
50.2451225612806 7.95100457494136
50.3351675837919 7.94299607017475
50.4252126063031 7.93747763536999
50.5152576288144 7.93458654544706
50.6053026513257 7.93444307075476
50.6953476738369 7.93714858049121
50.7853926963482 7.94278385628473
50.8754377188594 7.95140765979892
50.9654827413707 7.96305559293847
51.0555277638819 7.97773928218437
51.1455727863932 7.99544591005069
51.2356178089045 8.01613810700612
51.3256628314157 8.03975420690383
51.415707853927 8.06620885852004
51.5057528764382 8.09539397573572
51.5957978989495 8.12717999969769
51.6858429214607 8.1614174383928
51.775887943972 8.19793864279339
51.8659329664832 8.23655977430401
51.9559779889945 8.27708291575279
52.0460230115058 8.31929827760274
52.136068034017 8.3629864522735
52.2261130565283 8.40792067224337
52.3161580790395 8.45386903165842
52.4062031015508 8.50059663618882
52.496248124062 8.5478676515113
52.5862931465733 8.59544722674049
52.6763381690845 8.64310327509098
52.7663831915958 8.6906080997827
52.8564282141071 8.7377398585074
52.9464732366183 8.78428386451287
53.0365182591296 8.83003372644345
53.1265632816408 8.87479233245519
53.2166083041521 8.91837268679649
53.3066533266633 8.96059860903699
53.3966983491746 9.00130530748707
53.4867433716858 9.04033983914259
53.5767883941971 9.07756146878749
53.6668334167084 9.11284193976673
53.7568784392196 9.14606566847855
53.8469234617309 9.17712987389818
53.9369684842421 9.20594465249786
54.0270135067534 9.23243300782659
54.1170585292646 9.25653084280377
54.2071035517759 9.27818692150274
54.2971485742871 9.29736280588532
54.3871935967984 9.31403277162151
54.4772386193097 9.32818370580818
54.5672836418209 9.33981498810468
54.6573286643322 9.34893835554115
54.7473736868434 9.35557775004095
54.8374187093547 9.35976914654044
54.9274637318659 9.36156035849869
55.0175087543772 9.36101081658057
55.1075537768884 9.35819131538184
55.1975987993997 9.35318372226457
55.287643821911 9.34608064170556
55.3776888444222 9.33698502805501
55.4677338669335 9.32600973928592
55.5577788894447 9.31327702421819
55.647823911956 9.29891793585723
55.7378689344672 9.28307166393014
55.8279139569785 9.26588478046338
55.9179589794897 9.24751039335355
56.008004002001 9.22810720435708
56.0980490245123 9.20783846977662
56.1880940470235 9.18687086434825
56.2781390695348 9.16537325141395
56.368184092046 9.14351536535806
56.4582291145573 9.1214664154315
56.5482741370685 9.09939362339728
56.6383191595798 9.07746071079472
56.728364182091 9.05582635490775
56.8184092046023 9.03464263558495
56.9084542271136 9.01405349773828
56.9984992496248 8.99419325648119
57.0885442721361 8.97518517330216
57.1785892946473 8.95714013227236
57.2686343171586 8.94015544495033
57.3586793396698 8.92431381130969
57.4487243621811 8.90968246166123
57.5387693846924 8.89631250120756
57.6288144072036 8.88423847465124
57.7188594297149 8.87347816332207
57.8089044522261 8.86403262178983
57.8989494747374 8.85588645511073
57.9889944972486 8.84900833196695
58.0790395197599 8.84335172324944
58.1690845422711 8.83885585034297
58.2591295647824 8.8354468227095
58.3491745872936 8.83303894050175
58.4392196098049 8.83153613499252
58.5292646323162 8.83083351764288
58.6193096548274 8.83081900766365
58.7093546773387 8.83137500790765
58.7993996998499 8.83238009977997
58.8894447223612 8.83371072944808
58.9794897448724 8.83524285982908
59.0695347673837 8.83685356547084
59.159579789895 8.83842255036738
59.2496248124062 8.8398335718081
59.3396698349175 8.84097575641724
59.4297148574287 8.84174479748253
59.51975987994 8.84204402540768
59.6098049024512 8.8417853455891
59.6998499249625 8.84089004017187
59.7898949474737 8.83928943196825
59.879939969985 8.83692541032681
59.9699849924962 8.83375081994452
60.0600300150075 8.82972971455227
60.1500750375188 8.82483747812243
60.24012006003 8.81906081679742
60.3301650825413 8.81239762517654
60.4202101050525 8.80485673098059
60.5102551275638 8.7964575224945
60.600300150075 8.78722946361562
60.6903451725863 8.77721150185259
60.7803901950976 8.76645137525981
60.8704352176088 8.7550048250782
60.9604802401201 8.74293472179592
61.0505252626313 8.73031011343909
61.1405702851426 8.71720520613817
61.2306153076538 8.70369828835887
61.3206603301651 8.68987061159366
61.4107053526763 8.67580524172517
61.5007503751876 8.66158589662804
61.5907953976988 8.6472957867963
61.6808404202101 8.63301647678924
61.7708854427214 8.61882678600057
61.8609304652326 8.60480174759726
61.9509754877439 8.59101164438143
62.0410205102551 8.57752113974829
62.1310655327664 8.56438852081496
62.2211105552776 8.55166506916725
62.3111555777889 8.53939457253088
62.4012006003002 8.5276129880593
62.4912456228114 8.51634826490783
62.5812906453227 8.50562033041928
62.6713356678339 8.49544124068373
62.7613806903452 8.48581549257001
62.8514257128564 8.47674049067911
62.9414707353677 8.46820715915977
63.0315157578789 8.46020068506287
63.1215607803902 8.45270137699179
63.2116058029014 8.44568562030673
63.3016508254127 8.43912690811813
63.391695847924 8.43299692579034
63.4817408704352 8.42726666568113
63.5717858929465 8.42190754835548
63.6618309154577 8.41689252650639
63.751875937969 8.41219714825048
63.8419209604802 8.40780055729694
63.9319659829915 8.40368640866277
64.0220110055027 8.3998436800806
64.112056028014 8.39626736097376
64.2021010505253 8.39295900282534
64.2921460730365 8.38992711692088
64.3821910955478 8.38718740778539
64.472236118059 8.38476283316233
64.5622811405703 8.38268348409861
64.6523261630815 8.38098628161323
64.7423711855928 8.37971448954297
64.832416208104 8.37891704647815
64.9224612306153 8.37864772321153
65.0125062531266 8.37896411579739
65.1025512756378 8.37992648810728
65.1925962981491 8.38159648160124
65.2826413206603 8.38403571381304
65.3726863431716 8.38730429065453
65.4627313656828 8.39145926093725
65.5527763881941 8.39655304433553
65.6428214107054 8.40263186621349
65.7328664332166 8.4097342341564
65.8229114557279 8.41788949154606
65.9129564782391 8.42711648299496
66.0030015007504 8.43742236483934
66.0930465232616 8.44880159117365
66.1830915457729 8.4612351021322
66.2731365682841 8.47468973639287
66.3631815907954 8.48911788435407
66.4532266133067 8.50445739233129
66.5432716358179 8.52063172168281
66.6333166583292 8.53755036027701
66.7233616808404 8.5551094774311
66.8134067033517 8.57319280764502
66.9034517258629 8.59167274335402
66.9934967483742 8.61041161271482
67.0835417708854 8.62926311525051
67.1735867933967 8.64807388607825
67.263631815908 8.66668515843541
67.3536768384192 8.68493449425376
67.4437218609305 8.70265755350633
67.5337668834417 8.71968987482668
67.623811905953 8.7358686423104
67.7138569284642 8.75103441627152
67.8039019509755 8.76503280886068
67.8939469734867 8.77771608868213
67.983991995998 8.7889447017145
68.0740370185092 8.79858869881079
68.1640820410205 8.80652906271451
68.2541270635318 8.8126589297988
68.344172086043 8.81688470355719
68.4342171085543 8.81912705821626
68.5242621310655 8.81932183169391
68.6143071535768 8.81742080750269
68.7043521760881 8.81339238512408
68.7943971985993 8.80722213789991
68.8844422211106 8.79891325665557
68.9744872436218 8.78848687615391
69.0645322661331 8.77598228015365
69.1545772886443 8.76145697939846
69.2446223111556 8.74498665538793
69.3346673336668 8.7266649613823
69.4247123561781 8.70660317088423
69.5147573786893 8.68492966294117
69.6048024012006 8.66178923314935
69.6948474237118 8.63734221934204
69.7848924462231 8.61176343173679
69.8749374687344 8.58524087891518
69.9649824912456 8.55797428351169
70.0550275137569 8.53017338496493
70.1450725362681 8.5020560311632
70.2351175587794 8.47384606627317
70.3251625812906 8.44577102838666
70.4152076038019 8.4180596776947
70.5052526263132 8.39093938345867
70.5952976488244 8.36463340577691
70.6853426713357 8.33935811565071
70.7753876938469 8.31532020369166
70.8654327163582 8.29271393350886
70.9554777388694 8.27171849989706
71.0455227613807 8.25249555398794
71.1355677838919 8.23518695717959
71.2256128064032 8.21991282270175
71.3156578289145 8.20676989804056
71.4057028514257 8.19583033324562
71.495747873937 8.18714086967021
71.5857928964482 8.18072247141488
71.6758379189595 8.17657040826493
71.7658829414707 8.17465478493541
71.855927963982 8.17492149770881
71.9459729864932 8.17729358679615
72.0360180090045 8.18167294161891
72.1260630315158 8.18794230721958
72.216108054027 8.1959675335192
72.3061530765383 8.20560000533074
72.3961980990495 8.21667918990317
72.4862431215608 8.22903524014498
72.576288144072 8.24249159525407
72.6663331665833 8.25686752586107
72.7563781890945 8.27198057751702
72.8464232116058 8.2876488739486
72.9364682341171 8.30369324950752
73.0265132566283 8.31993918824499
73.1165582791396 8.33621855470231
73.2066033016508 8.35237110855465
73.2966483241621 8.3682458014878
73.3866933466733 8.38370186000893
73.4767383691846 8.39860966224466
73.5667833916959 8.41285142016699
73.6568284142071 8.42632168115824
73.7468734367184 8.43892766445892
73.8369184592296 8.45058944893411
73.9269634817409 8.46124002885102
74.0170085042521 8.47082525409148
74.1070535267634 8.47930367053153
74.1970985492746 8.48664627530113
74.2871435717859 8.492836200377
74.3771885942971 8.4978683365322
74.4672336168084 8.50174890813199
74.5572786393197 8.50449500767702
74.6473236618309 8.50613409739638
74.7373686843422 8.506703483619
74.8274137068534 8.5062497681336
74.9174587293647 8.50482827930924
75.0075037518759 8.50250248441539
75.0975487743872 8.49934338337392
75.1875937968985 8.49542888311703
75.2776388194097 8.49084315083778
75.367683841921 8.48567594372554
75.4577288644322 8.48002191230011
75.5477738869435 8.473979874218
75.6378189094547 8.4676520554424
75.727863931966 8.46114329596361
75.8179089544772 8.45456021784044
75.9079539769885 8.44801035421336
75.9979989994997 8.44160123911348
76.088044022011 8.43543945934461
76.1780890445223 8.42962967142375
76.2681340670335 8.42427358848709
76.3581790895448 8.41946894415146
76.448224112056 8.41530844249406
76.5382691345673 8.41187870549519
76.6283141570785 8.40925923138573
76.7183591795898 8.4075213792511
76.808404202101 8.40672739686401
76.8984492246123 8.40692950994599
76.9884942471236 8.40816909180237
77.0785392696348 8.41047593245784
77.1685842921461 8.4138676259865
77.2586293146573 8.41834909365259
77.3486743371686 8.42391225875841
77.4387193596798 8.43053588677016
77.5287643821911 8.43818560142916
77.6188094047023 8.44681408425219
77.7088544272136 8.45636146120441
77.7988994497249 8.46675587653133
77.8889444722361 8.47791424991197
77.9789894947474 8.48974320939391
78.0690345172586 8.50214018913055
78.1590795397699 8.51499467788383
78.2491245622811 8.52818960167711
78.3391695847924 8.54160282194779
78.4292146073036 8.55510872908975
78.5192596298149 8.56857991038859
78.6093046523262 8.58188887100452
78.6993496748374 8.59490978678643
78.7893946973487 8.60752026822088
78.8794397198599 8.6196031156313
78.9694847423712 8.63104804673534
79.0595297648824 8.6417533787301
79.1495747873937 8.65162764809784
79.239619809905 8.66059115221113
79.3296648324162 8.66857739748459
79.4197098549275 8.67553443920753
79.5097548774387 8.68142609825868
79.59979989995 8.68623303963919
79.6898449224612 8.68995369717811
79.7798899449725 8.69260502791346
79.8699349674837 8.69422307860978
79.959979989995 8.69486334575353
80.0500250125063 8.69460090931414
80.1400700350175 8.69353031974962
80.2301150575288 8.69176521737553
80.32016008004 8.6894376635342
80.4102051025513 8.68669716423803
80.5002501250625 8.68370936935983
80.5902951475738 8.68065443422995
80.680340170085 8.67772503586189
80.7703851925963 8.67512404308886
80.8604302151076 8.67306184868503
80.9504752376188 8.67175338198003
81.0405202601301 8.67141483232105
81.1305652826413 8.67226012660139
81.2206103051526 8.67449721739704
81.3106553276638 8.67832425131918
81.4007003501751 8.68392569915853
81.4907453726863 8.69146853935422
81.5807903951976 8.70109859334719
81.6708354177089 8.71293711464315
81.7608804402201 8.7270777322551
81.8509254627314 8.74358384322432
81.9409704852426 8.76248653807236
82.0310155077539 8.78378312762766
82.1210605302651 8.80743632039113
82.2111055527764 8.83337407748583
82.3011505752876 8.86149014856363
82.3911955977989 8.89164526824888
82.4812406203102 8.92366897023011
82.5712856428214 8.95736195629063
82.6613306653327 8.992498941483
82.7513756878439 9.02883188506119
82.8414207103552 9.06609351007441
82.9314657328664 9.10400101270409
83.0215107553777 9.14225986515227
83.1115557778889 9.1805676225497
83.2016008004002 9.21861765413042
83.2916458229114 9.25610273090571
83.3816908454227 9.29271841533224
83.471735867934 9.32816621213929
83.5617808904452 9.36215645280198
83.6518259129565 9.39441089851479
83.7418709354677 9.42466505748843
83.831915957979 9.45267022167887
83.9219609804902 9.47819523551944
84.0120060030015 9.50102801484574
84.1020510255128 9.52097683805101
84.192096048024 9.53787143372482
84.2821410705353 9.55156388978569
84.3721860930465 9.56192940861503
84.4622311155578 9.56886693112761
84.552276138069 9.57229965025794
84.6423211605803 9.57217543116534
84.7323661830915 9.56846715170562
84.8224112056028 9.56117297250462
84.9124562281141 9.55031654139947
85.0025012506253 9.53594713217606
85.0925462731366 9.51813971250744
85.1825912956478 9.49699493087213
85.2726363181591 9.4726390070985
85.3626813406703 9.44522350615741
85.4527263631816 9.41492497005488
85.5427713856928 9.38194437834227
85.6328164082041 9.34650640408853
85.7228614307154 9.30885842941874
85.8129064532266 9.26926928322986
85.9029514757379 9.22802766379815
85.9929964982491 9.18544021106183
86.0830415207604 9.14182919775876
86.1730865432716 9.09752981564377
86.2631315657829 9.05288704293731
86.3531765882941 9.00825209206474
86.4432216108054 8.96397845253859
86.5332666333167 8.9204175621775
86.6233116558279 8.87791416012395
86.7133566783392 8.83680139639659
86.8034017008504 8.79739579377938
86.8934467233617 8.75999217725914
86.9834917458729 8.72485870238186
87.0735367683842 8.69223212520103
87.1635817908954 8.6623134614937
87.2536268134067 8.63526418050755
87.343671835918 8.61120306806761
87.4337168584292 8.590203875436
87.5237618809405 8.57229384460323
87.6138069034517 8.55745316909782
87.703851925963 8.54561541391235
87.7938969484742 8.53666888113574
87.8839419709855 8.53045887188774
87.9739869934968 8.52679076260193
88.064032016008 8.52543378667851
88.1540770385192 8.52612539256065
88.2441220610305 8.5285760372439
88.3341670835418 8.53247427026863
88.424212106053 8.53749196688264
88.5142571285643 8.54328957926743
88.6043021510755 8.54952129010021
88.6943471735868 8.55583997167937
88.7843921960981 8.56190187475358
88.8744372186093 8.56737099256056
88.9644822411206 8.5719230661139
89.0545272636318 8.57524921546805
89.1445722861431 8.57705919783008
89.2346173086543 8.57708430654464
89.3246623311656 8.57507993497189
89.4147073536768 8.57082783612108
89.5047523761881 8.56413811274839
89.5947973986993 8.55485097371855
89.6848424212106 8.54283829105198
89.7748874437219 8.52800498852509
89.8649324662331 8.51029028723844
89.9549774887444 8.48966882646393
90.0450225112556 8.46615166954246
90.1350675337669 8.43978719482095
90.2251125562781 8.41066186077271
90.3151575787894 8.37890082273542
90.4052026013007 8.34466836636552
90.4952476238119 8.30816811026361
90.5852926463232 8.26964291770252
90.6753376688344 8.22937444556713
90.7653826913457 8.18768224824996
90.8554277138569 8.14492234629337
90.9454727363682 8.10148516517567
91.0355177588794 8.05779275011294
91.1255627813907 8.01429516949126
91.2156078039019 7.97146603391759
91.3056528264132 7.92979708104512
91.3956978489245 7.88979180901724
91.4857428714357 7.85195818363098
91.575787893947 7.81680049524597
91.6658329164582 7.78481049900196
91.7558779389695 7.75645803272586
91.8459229614807 7.73218136645411
91.935967983992 7.71237759024804
92.0260130065032 7.69739338695232
92.1160580290145 7.68751655798885
92.2061030515258 7.68296866851548
92.296148074037 7.68389915054737
92.3861930965483 7.69038114876516
92.4762381190595 7.70240931647779
92.5662831415708 7.71989967417701
92.656328164082 7.74269153819696
92.7463731865933 7.77055142136533
92.8364182091046 7.8031787104849
92.9264632316158 7.84021284516111
93.0165082541271 7.88124166488396
93.1065532766383 7.9258105595809
93.1965982991496 7.97343205332986
93.2866433216608 8.02359546914413
93.3766883441721 8.07577636027164
93.4667333666833 8.12944544464698
93.5567783891946 8.18407683799836
93.6468234117059 8.23915544202074
93.7368684342171 8.29418340226822
93.8269134567284 8.34868560247837
93.9169584792396 8.40221420568516
94.0070035017509 8.45435228665616
94.0970485242621 8.50471662483518
94.1870935467734 8.55295974274153
94.2771385692846 8.59877128279654
94.3671835917959 8.64187881718043
94.4572286143071 8.68204818198592
94.5472736368184 8.71908341997781
94.6373186593297 8.75282640687962
94.7273636818409 8.78315622529274
94.8174087043522 8.80998833890839
94.9074537268634 8.83327360821196
94.9974987493747 8.85299717785466
95.0875437718859 8.86917725559985
95.1775887943972 8.8818637934656
95.2676338169085 8.89113707353703
95.3576788394197 8.89710619402594
95.447723861931 8.89990744560441
95.5377688844422 8.89970256391602
95.6278139069535 8.89667684155839
95.7178589294647 8.89103708181667
95.807903951976 8.88300937708991
95.8979489744872 8.8728366973567
95.9879939969985 8.86077627820711
96.0780390195097 8.84709680391197
96.168084042021 8.83207538862241
96.2581290645323 8.81599436791692
96.3481740870435 8.79913792325449
96.4382191095548 8.78178857304563
96.528264132066 8.7642235754911
96.6183091545773 8.74671129942463
96.7083541770886 8.72950762941275
96.7983991995998 8.71285247955387
96.8884442221111 8.69696649603969
96.9784892446223 8.68204803094136
97.0685342671336 8.66827046835773
97.1585792896448 8.65577997873612
97.2486243121561 8.64469376783466
97.3386693346673 8.63509887372843
97.4287143571786 8.62705154905175
97.5187593796898 8.62057724715957
97.6088044022011 8.61567121112372
97.6988494247123 8.61229964460371
97.7888944472236 8.61040142480495
97.8789394697349 8.60989030102134
97.9689844922461 8.61065750853272
98.0590295147574 8.61257471751464
98.1490745372686 8.61549723045251
98.2391195597799 8.61926733937033
98.3291645822911 8.62371775574931
98.4192096048024 8.62867503086172
98.5092546273137 8.63396289175773
98.5992996498249 8.6394054276041
98.6893446723362 8.64483007174897
98.7793896948474 8.65007033607923
98.8694347173587 8.65496826533152
98.9594797398699 8.65937658951663
99.0495247623812 8.66316056214652
99.1395697848924 8.66619948027325
99.2296148074037 8.66838788933829
99.319659829915 8.66963648146995
99.4097048524262 8.66987270022278
99.4997498749375 8.66904106794854
99.5897948974487 8.66710325418865
99.67983991996 8.66403790486564
99.7698849424712 8.65984025281207
99.8599299649825 8.65452153048673
99.9499749874937 8.64810820574706
100.040020010005 8.64064106140594
100.130065032516 8.63217413910242
100.220110055028 8.62277356783208
100.310155077539 8.61251629735326
100.40020010005 8.60148875662327
100.490245122561 8.5897854574081
100.580290145073 8.57750756321528
100.670335167584 8.56476144366641
100.760380190095 8.5516572342899
100.850425212606 8.53830742140296
100.940470235118 8.52482547119495
101.030515257629 8.51132452125793
101.12056028014 8.4979161515842
101.210605302651 8.48470925043266
101.300650325163 8.47180898844521
101.390695347674 8.45931591198759
101.480740370185 8.44732516393704
101.570785392696 8.43592583710799
101.660830415208 8.42520046228858
101.750875437719 8.41522462955979
101.84092046023 8.40606673830907
101.930965482741 8.39778786825389
102.021010505253 8.39044176098344
102.111055527764 8.38407489912205
102.201100550275 8.37872666831367
102.291145572786 8.37442958589927
102.381190595298 8.37120957945919
102.471235617809 8.36908629834053
102.56128064032 8.3680734418796
102.651325662831 8.3681790892242
102.741370685343 8.36940601739917
102.831415707854 8.37175199645635
102.921460730365 8.37521005310629
103.011505752876 8.37976869702886
103.101550775388 8.38541210698266
103.191595797899 8.39212027675618
103.28164082041 8.39986912380735
103.371685842921 8.40863056601216
103.461730865433 8.41837257418831
103.551775887944 8.42905920989403
103.641820910455 8.44065065936193
103.731865932966 8.45310327526885
103.821910955478 8.46636963834526
103.911955977989 8.48039865059162
104.0020010005 8.49513567111667
104.092046023012 8.51052270438616
104.182091045523 8.52649864902782
104.272136068034 8.54299961335414
104.362181090545 8.55995930151951
104.452226113057 8.57730947181327
104.542271135568 8.59498046609436
104.632316158079 8.61290180688428
104.72236118059 8.63100285623378
104.812406203102 8.64921352823691
104.902451225613 8.66746504504099
104.992496248124 8.68569072444029
105.082541270635 8.70382678567361
105.172586293147 8.72181315889146
105.262631315658 8.73959428292147
105.352676338169 8.75711987543833
105.44272136068 8.77434565942449
105.532766383192 8.79123402987624
105.622811405703 8.80775464504899
105.712856428214 8.82388492713014
105.802901450725 8.83961045806744
105.892946473237 8.8549252573567
105.982991495748 8.86983192990632
106.073036518259 8.88434167365038
106.16308154077 8.89847413838801
106.253126563282 8.91225712939512
106.343171585793 8.92572615169767
106.433216608304 8.9389237935201
106.523261630815 8.9518989503278
106.613306653327 8.96470589405508
106.703351675838 8.97740319551925
106.793396698349 8.99005251161626
106.88344172086 9.0027172526006
106.973486743372 9.01546114847315
107.063531765883 9.0283467371145
107.153576788394 9.04143380016727
107.243621810905 9.05477777563339
107.333666833417 9.06842817854957
107.423711855928 9.08242706277886
107.513756878439 9.09680755776565
107.60380190095 9.11159251393085
107.693846923462 9.12679328915771
107.783891945973 9.14240870651011
107.873936968484 9.15842420996324
107.963981990995 9.17481124059901
108.054027013507 9.19152685057208
108.144072036018 9.20851356638107
108.234117058529 9.22569950682182
108.324162081041 9.24299875471518
108.414207103552 9.26031197536165
108.504252126063 9.2775272689386
108.594297148574 9.29452123895685
108.684342171086 9.31116025462325
108.774387193597 9.32730188165485
108.864432216108 9.34279645383786
108.954477238619 9.3574887564417
109.044522261131 9.37121979244541
109.134567283642 9.38382860332234
109.224612306153 9.39515411772834
109.314657328664 9.40503700368786
109.404702351176 9.41332150259405
109.494747373687 9.41985722634838
109.584792396198 9.42450090208339
109.674837418709 9.427118051972
109.764882441221 9.4275845984801
109.854927463732 9.42578838794185
109.944972486243 9.42163062742814
110.035017508754 9.41502723146445
110.125062531266 9.40591007618232
110.215107553777 9.3942281589323
110.305152576288 9.37994866123586
110.395197598799 9.36305791222033
110.485242621311 9.34356224839351
110.575287643822 9.32148876381579
110.665332666333 9.29688594248242
110.755377688844 9.26982416211654
110.845422711356 9.24039605569856
110.935467733867 9.20871671404646
111.025512756378 9.17492370977043
111.115557778889 9.13917692013706
111.205602801401 9.1016581240142
111.295647823912 9.06257034637184
111.385692846423 9.02213692306681
111.475737868934 8.98060025913271
111.565782891446 8.93822025583184
111.655827913957 8.8952723855897
111.745872936468 8.85204539986567
111.835917958979 8.80883866318713
111.925962981491 8.76595911704278
112.016008004002 8.72371789000102
112.106053026513 8.68242658501104
112.196098049025 8.64239329086423
112.286143071536 8.60391838152642
112.376188094047 8.56729018357058
112.466233116558 8.53278060714334
112.55627813907 8.50064084858441
112.646323161581 8.47109728177283
112.736368184092 8.44434765939776
112.826413206603 8.42055774378163
112.916458229115 8.39985847911774
113.006503251626 8.38234380297495
113.096548274137 8.36806917513167
113.186593296648 8.35705087719791
113.27663831916 8.34926610848172
113.366683341671 8.3446538738919
113.456728364182 8.34311663024221
113.546773386693 8.34452263000908
113.636818409205 8.34870887806668
113.726863431716 8.35548459849169
113.816908454227 8.3646350960428
113.906953476738 8.37592589071111
113.99699849925 8.38910700364037
114.087043521761 8.4039172781316
114.177088544272 8.42008862944237
114.267133566783 8.43735013053082
114.357178589295 8.45543185656136
114.447223611806 8.47406842770029
114.537268634317 8.49300220642832
114.627313656828 8.51198612141024
114.71735867934 8.5307861042357
114.807403701851 8.54918313764669
114.897448724362 8.56697492397173
114.987493746873 8.58397719034681
115.077538769385 8.60002465301259
115.167583791896 8.61497166673047
115.257628814407 8.62869258741945
115.347673836918 8.64108187677184
115.43771885943 8.65205397716186
115.527763881941 8.6615429839042
115.617808904452 8.66950214011254
115.707853926963 8.67590317728268
115.797898949475 8.6807355224723
115.887943971986 8.68400539072752
115.977988994497 8.68573477933316
116.068034017009 8.68596037862798
116.15807903952 8.68473241258261
116.248124062031 8.68211342111975
116.338169084542 8.67817699526911
116.428214107054 8.67300647568417
116.518259129565 8.66669362477444
116.608304152076 8.659337282685
116.698349174587 8.65104201753086
116.788394197099 8.64191678060642
116.87843921961 8.6320735776718
116.968484242121 8.62162616779863
117.058529264632 8.61068880156612
117.148574287144 8.59937501056821
117.238619309655 8.58779646016148
117.328664332166 8.57606187710012
117.418709354677 8.56427606313057
117.508754377189 8.55253900472719
117.5987993997 8.54094508793735
117.688844422211 8.52958242577649
117.778889444722 8.51853230380166
117.868934467234 8.50786874743875
117.958979489745 8.49765821240502
118.049024512256 8.48795939722574
118.139069534767 8.47882317447128
118.229114557279 8.47029263502277
118.31915957979 8.46240323749277
118.409204602301 8.45518305296038
118.499249624812 8.44865309349541
118.589294647324 8.44282771160095
118.679339669835 8.43771505673736
118.769384692346 8.43331757452882
118.859429714857 8.42963253410384
118.949474737369 8.42665256927442
119.03951975988 8.42436621989185
119.129564782391 8.4227584606945
119.219609804902 8.42181120623746
119.309654827414 8.42150378201219
119.399699849925 8.42181335356853
119.489744872436 8.42271530728016
119.579789894947 8.42418357828986
119.669834917459 8.4261909230738
119.75987993997 8.42870913592335
119.849924962481 8.43170921040918
119.939969984992 8.43516144852591
120.030015007504 8.43903552168
120.120060030015 8.44330048895169
120.210105052526 8.44792477911269
120.300150075038 8.45287614369962
120.390195097549 8.45812158902236
120.48024012006 8.46362729532349
120.570285142571 8.46935853140519
120.660330165083 8.47527957291203
120.750375187594 8.48135363211727
120.840420210105 8.48754280652524
120.930465232616 8.49380805289622
121.020510255128 8.50010919244879
121.110555277639 8.50640495202667
121.20060030015 8.51265304496208
121.290645322661 8.51881029425655
121.380690345173 8.52483279956311
121.470735367684 8.53067614831939
121.560780390195 8.53629567027685
121.650825412706 8.54164673362055
121.740870435218 8.54668507989705
121.830915457729 8.55136719408167
121.92096048024 8.55565070533221
122.011005502751 8.55949481330219
122.101050525263 8.56286073432612
122.191095547774 8.56571216134133
122.281140570285 8.56801573107265
122.371185592796 8.56974149176949
122.461230615308 8.57086336464295
122.551275637819 8.57135959209146
122.64132066033 8.5712131658194
122.731365682841 8.57041222803211
122.821410705353 8.56895043902589
122.911455727864 8.56682730467537
123.001500750375 8.56404845754958
123.091545772886 8.56062588565943
123.181590795398 8.55657810315598
123.271635817909 8.55193025766456
123.36168084042 8.54671416936152
123.451725862931 8.54096829738889
123.541770885443 8.53473762976795
123.631815907954 8.52807349362948
123.721860930465 8.52103328333793
123.811905952976 8.51368010496197
123.901950975488 8.50608233654307
123.991995997999 8.49831310474326
124.08204102051 8.49044967971384
124.172086043022 8.4825727914119
124.262131065533 8.47476587208815
124.352176088044 8.46711423125512
124.442221110555 8.45970417108846
124.532266133067 8.45262205187428
124.622311155578 8.44595331874394
124.712356178089 8.43978150247675
124.8024012006 8.43418720853925
124.892446223112 8.42924710970116
124.982491245623 8.42503295845836
125.072536268134 8.42161063604223
125.162581290645 8.41903925494889
125.252626313157 8.41737033164256
125.342671335668 8.41664704534818
125.432716358179 8.41690359764559
125.52276138069 8.41816468592388
125.612806403202 8.42044510168786
125.702851425713 8.42374946228441
125.792896448224 8.4280720819104
125.882941470735 8.43339698486688
125.972986493247 8.43969806103548
126.063031515758 8.44693936057984
126.153076538269 8.45507552202019
126.24312156078 8.46405232519313
126.333166583292 8.4738073582751
126.423211605803 8.48427078608888
126.513256628314 8.49536620537671
126.603301650825 8.50701157164164
126.693346673337 8.51912018153744
126.783391695848 8.53160169461455
126.873436718359 8.54436317847481
126.96348174087 8.55731016200358
127.053526763382 8.57034768227938
127.143571785893 8.58338131194138
127.233616808404 8.59631815515837
127.323661830915 8.60906780182016
127.413706853427 8.62154323110083
127.503751875938 8.63366165706472
127.593796898449 8.64534531045118
127.68384192096 8.65652215214178
127.773886943472 8.66712651505376
127.863931965983 8.67709967229424
127.953976988494 8.68639033033953
128.044022011005 8.6949550467687
128.134067033517 8.702758572685
128.224112056028 8.7097741204118
128.314157078539 8.71598355736697
128.404202101051 8.72137752722064
128.494247123562 8.72595549954608
128.584292146073 8.72972574920814
128.674337168584 8.73270526672041
128.764382191096 8.73491960076759
128.854427213607 8.73640263405701
128.944472236118 8.73719629365583
129.034517258629 8.73735019700984
129.124562281141 8.73692123494496
129.214607303652 8.73597309313963
129.304652326163 8.7345757138374
129.394697348674 8.73280469995445
129.484742371186 8.73074066422818
129.574787393697 8.72846852665208
129.664832416208 8.72607676414006
129.754877438719 8.72365661715028
129.844922461231 8.72130125885374
129.934967483742 8.71910493333514
130.025012506253 8.71716207023137
130.115057528764 8.71556638411326
130.205102551276 8.71440996776117
130.295147573787 8.71378238923422
130.385192596298 8.71376980324554
130.475237618809 8.71445408779248
130.565282641321 8.71591201721557
130.655327663832 8.71821448284187
130.745372686343 8.72142577208494
130.835417708854 8.72560291631211
130.925462731366 8.73079511694672
131.015507753877 8.73704325815914
131.105552776388 8.74437951313767
131.195597798899 8.75282704935069
131.285642821411 8.76239983646129
131.375687843922 8.77310255868516
131.465732866433 8.78493063145253
131.555777888944 8.79787032030596
131.645822911456 8.81189895810105
131.735867933967 8.82698525483579
131.825912956478 8.84308969286878
131.915957978989 8.86016499894357
132.006003001501 8.87815668334919
132.096048024012 8.89700363573959
132.186093046523 8.91663876661841
132.276138069035 8.93698968326884
132.366183091546 8.95797938896073
132.456228114057 8.97952699457612
132.546273136568 9.00154843233164
132.63631815908 9.02395716200697
132.726363181591 9.04666486097313
132.816408204102 9.0695820903144
132.906453226613 9.09261893041254
132.996498249125 9.11568558047329
133.086543271636 9.13869291759068
133.176588294147 9.16155301203236
133.266633316658 9.18417959646461
133.35667833917 9.20648848779945
133.446723361681 9.22839796122265
133.536768384192 9.24982907674129
133.626813406703 9.27070595926652
133.716858429215 9.29095603382129
133.806903451726 9.31051021793427
133.896948474237 9.32930307365554
133.986993496748 9.34727292191295
134.07703851926 9.36436192212841
134.167083541771 9.38051612013946
134.257128564282 9.39568546753234
134.347173586793 9.40982381549827
134.437218609305 9.42288888628283
134.527263631816 9.43484222521856
134.617308654327 9.44564913622019
134.707353676838 9.45527860348795
134.79739869935 9.46370320201287
134.887443721861 9.47089899931435
134.977488744372 9.47684545066928
135.067533766883 9.4815252899171
135.157578789395 9.48492441774932
135.247623811906 9.48703178921802
135.337668834417 9.48783930202693
135.427713856928 9.48734168700213
135.51775887944 9.48553640197894
135.607803901951 9.48242353018598
135.697848924462 9.47800568405881
135.787893946973 9.47228791527219
135.877938969485 9.46527763164298
135.967983991996 9.4569845214237
136.058029014507 9.44742048538001
136.148074037018 9.43659957692265
136.23811905953 9.42453795044629
136.328164082041 9.41125381791227
136.418209104552 9.39676741359997
136.508254127064 9.38110096684213
136.598299149575 9.36427868245132
136.688344172086 9.34632672843865
136.778389194597 9.32727323052161
136.868434217109 9.30714827281397
136.95847923962 9.28598390398917
137.048524262131 9.26381414810731
137.138569284642 9.24067501919702
137.228614307154 9.21660453858583
137.318659329665 9.19164275387781
137.408704352176 9.16583175838549
137.498749374687 9.139215709735
137.588794397199 9.11184084628087
137.67883941971 9.08375549989036
137.768884442221 9.05501010358894
137.858929464732 9.02565719249965
137.948974487244 8.99575139646219
138.039019509755 8.96534942268434
138.129064532266 8.93451002676143
138.219109554777 8.90329397040162
138.309154577289 8.87176396421843
138.3991995998 8.8399845939997
138.489244622311 8.80802222893713
138.579289644822 8.77594491040598
138.669334667334 8.74382222002052
138.759379689845 8.7117251258633
138.849424712356 8.67972580599326
138.939469734867 8.64789744858251
139.029514757379 8.61631402831339
139.11955977989 8.58505005898646
139.209604802401 8.55418032264332
139.299649824912 8.5237795758936
139.389694847424 8.49392223454853
139.479739869935 8.46468203809812
139.569784892446 8.43613169601799
139.659829914957 8.40834251834658
139.749874937469 8.38138403342463
139.83991995998 8.35532359612334
139.929964982491 8.33022599029618
140.020010005003 8.30615302955684
140.110055027514 8.28316316080126
140.200100050025 8.26131107514203
140.290145072536 8.24064733109715
140.380190095048 8.22121799496241
140.470235117559 8.20306430328894
140.56028014007 8.1862223522792
140.650325162581 8.17072281870294
140.740370185093 8.1565907166196
140.830415207604 8.14384519377838
140.920460230115 8.13249937106013
141.010505252626 8.12256022773477
141.100550275138 8.1140285346488
141.190595297649 8.10689883674555
141.28064032016 8.10115948557289
141.370685342671 8.09679272167025
141.460730365183 8.09377480596735
141.550775387694 8.09207619859189
141.640820410205 8.09166178279056
141.730865432716 8.09249113103479
141.820910455228 8.09451880982403
141.910955477739 8.09769471922702
142.00100050025 8.10196446282424
142.091045522761 8.10726974343835
142.181090545273 8.11354877986438
142.271135567784 8.12073673973871
142.361180590295 8.12876618370873
142.451225612806 8.13756751617792
142.541270635318 8.14706943809466
142.631315657829 8.15719939751557
142.72136068034 8.16788403399475
142.811405702851 8.17904961321538
142.901450725363 8.19062244867798
142.991495747874 8.20252930767666
143.081540770385 8.21469779922093
143.171585792896 8.22705674198356
143.261630815408 8.23953651076718
143.351675837919 8.25206936037424
143.44172086043 8.26458972613117
143.531765882941 8.27703450065253
143.621810905453 8.28934328673116
143.711855927964 8.30145862650385
143.801900950475 8.31332620726676
143.891945972986 8.3248950445024
143.981990995498 8.33611764282929
144.072036018009 8.34695013569988
144.16208104052 8.35735240475249
144.252126063032 8.36728817977294
144.342171085543 8.37672512024321
144.432216108054 8.38563487945087
144.522261130565 8.39399315210832
144.612306153077 8.40177970638723
144.702351175588 8.4089784012145
144.792396198099 8.41557718960506
144.88244122061 8.42156810872581
144.972486243122 8.42694725729795
145.062531265633 8.43171476085341
145.152576288144 8.43587472526828
145.242621310655 8.43943517890377
145.332666333167 8.44240800359621
145.422711355678 8.4448088546526
145.512756378189 8.44665706993138
145.6028014007 8.44797556801793
145.692846423212 8.44879073544629
145.782891445723 8.4491323028706
145.872936468234 8.44903321005579
145.962981490745 8.44852945953753
146.053026513257 8.44765995879657
146.143071535768 8.44646635080535
146.233116558279 8.44499283283388
146.32316158079 8.44328596344944
146.413206603302 8.44139445770996
146.503251625813 8.43936897063476
146.593296648324 8.4372618691376
146.683341670835 8.43512699272594
146.773386693347 8.43301940340465
146.863431715858 8.43099512537187
146.953476738369 8.42911087525616
147.04352176088 8.42742378381571
147.133566783392 8.4259911101991
147.223611805903 8.42486995004893
147.313656828414 8.4241169389118
147.403701850925 8.42378795259532
147.493746873437 8.42393780628093
147.583791895948 8.42461995435637
147.673836918459 8.42588619306746
147.76388194097 8.42778636820202
147.853926963482 8.43036809010468
147.943971985993 8.43367645837476
148.034017008504 8.43775379861888
148.124062031016 8.44263941361062
148.214107053527 8.44836935115078
148.304152076038 8.45497619082226
148.394197098549 8.46248885169277
148.484242121061 8.47093242283842
148.574287143572 8.48032801834379
148.664332166083 8.49069265818224
148.754377188594 8.50203917609914
148.844422211106 8.51437615531524
148.934467233617 8.5277078925439
149.024512256128 8.54203439048107
149.114557278639 8.55735137858737
149.204602301151 8.5736503616458
149.294647323662 8.5909186952519
149.384692346173 8.60913968708413
149.474737368684 8.62829272251583
149.564782391196 8.64835341287269
149.654827413707 8.66929376441556
149.744872436218 8.69108236594125
149.834917458729 8.71368459274643
149.924962481241 8.73706282459347
150.015007503752 8.76117667525161
150.105052526263 8.78598323116269
150.195097548774 8.81143729679512
150.285142571286 8.83749164430049
150.375187593797 8.86409726517117
150.465232616308 8.89120362171108
150.555277638819 8.91875889626887
150.645322661331 8.94671023634293
150.735367683842 8.97500399384089
150.825412706353 9.00358595696322
150.915457728864 9.03240157337283
151.005502751376 9.06139616350837
151.095547773887 9.09051512309395
151.185592796398 9.11970411408775
151.275637818909 9.14890924349598
151.365682841421 9.17807722965165
151.455727863932 9.20715555571996
151.545772886443 9.23609261034114
151.635817908954 9.26483781545659
151.725862931466 9.29334174148471
151.815907953977 9.32155621011815
151.905952976488 9.3494343851054
151.995997998999 9.37693085145581
152.086043021511 9.40400168356982
152.176088044022 9.43060450284582
152.266133066533 9.45669852535264
152.356178089045 9.48224460018269
152.446223111556 9.50720523911753
152.536268134067 9.53154463824453
152.626313156578 9.55522869216306
152.71635817909 9.57822500141079
152.806403201601 9.60050287372814
152.896448224112 9.62203331975998
152.986493246623 9.64278904377222
153.076538269135 9.66274442993575
153.166583291646 9.6818755247021
153.256628314157 9.70016001576648
153.346673336668 9.71757720808311
153.43671835918 9.7341079973668
153.526763381691 9.74973484148345
153.616808404202 9.76444173010134
153.706853426713 9.7782141529444
153.796898449225 9.79103906695897
153.886943471736 9.80290486267712
153.976988494247 9.81380133003162
154.067033516758 9.82371962385166
154.15707853927 9.83265222924343
154.247123561781 9.84059292703585
154.337168584292 9.84753675945003
154.427213606803 9.85347999612989
154.517258629315 9.85842010065242
154.607303651826 9.86235569761776
154.697348674337 9.86528654040316
154.787393696848 9.86721347964903
154.87743871936 9.86813843253168
154.967483741871 9.86806435286405
155.057528764382 9.86699520205425
155.147573786893 9.86493592094059
155.237618809405 9.86189240251227
155.327663831916 9.85787146551568
155.417708854427 9.85288082893841
155.507753876938 9.84692908735551
155.59779889945 9.84002568711613
155.687843921961 9.83218090334244
155.777888944472 9.82340581770769
155.867933966983 9.81371229695503
155.957978989495 9.80311297211485
156.048024012006 9.79162121837411
156.138069034517 9.77925113554801
156.228114057029 9.76601752910128
156.31815907954 9.75193589166342
156.408204102051 9.73702238498036
156.498249124562 9.72129382224259
156.588294147074 9.70476765072841
156.678339169585 9.68746193469921
156.768384192096 9.66939533848304
156.858429214607 9.65058710968134
156.948474237119 9.63105706243342
157.03851925963 9.61082556067305
157.128564282141 9.58991350131106
157.218609304652 9.56834229727844
157.308654327164 9.54613386036488
157.398699349675 9.52331058378829
157.488744372186 9.49989532443194
157.578789394697 9.47591138468763
157.668834417209 9.4513824938443
157.75887943972 9.42633278896442
157.848924462231 9.40078679519189
157.938969484742 9.37476940543878
158.029014507254 9.34830585940087
158.119059529765 9.32142172185553
158.209104552276 9.29414286019936
158.299149574787 9.26649542118741
158.389194597299 9.23850580684012
158.47923961981 9.21020064948968
158.569284642321 9.18160678594254
158.659329664832 9.15275123074095
158.749374687344 9.12366114851253
158.839419709855 9.09436382540366
158.929464732366 9.06488663959929
159.019509754877 9.03525703093927
159.109554777389 9.00550246964891
159.1995997999 8.97565042420935
159.289644822411 8.94572832840143
159.379689844922 8.91576354756534
159.469734867434 8.88578334412645
159.559779889945 8.85581484244652
159.649824912456 8.82588499306792
159.739869934967 8.79602053642717
159.829914957479 8.76624796612212
159.91995997999 8.73659349182569
160.010005002501 8.7070830019466
160.100050025013 8.67774202614534
160.190095047524 8.64859569782022
160.280140070035 8.61966871668524
160.370185092546 8.59098531156737
160.460230115058 8.56256920355536
160.550275137569 8.53444356963746
160.64032016008 8.5066310069682
160.730365182591 8.47915349790696
160.820410205103 8.45203237597311
160.910455227614 8.42528829286216
161.000500250125 8.39894118666735
161.090545272636 8.37301025144905
161.180590295148 8.34751390829127
161.270635317659 8.32246977798075
161.36068034017 8.29789465543845
161.450725362681 8.27380448602731
161.540770385193 8.25021434385203
161.630815407704 8.22713841215828
161.720860430215 8.20458996592949
161.810905452726 8.18258135676803
161.900950475238 8.16112400013674
161.990995497749 8.14022836502483
162.08104052026 8.11990396608858
162.171085542771 8.10015935830494
162.261130565283 8.08100213416171
162.351175587794 8.06243892339446
162.441220610305 8.04447539526629
162.531265632816 8.02711626337205
162.621310655328 8.01036529293537
162.711355677839 7.9942253105528
162.80140070035 7.97869821632625
162.891445722861 7.96378499831239
162.981490745373 7.94948574920561
163.071535767884 7.93579968515964
163.161580790395 7.92272516664312
163.251625812906 7.91025972121428
163.341670835418 7.89840006809201
163.431715857929 7.88714214439289
163.52176088044 7.87648113289768
163.611805902951 7.86641149120553
163.701850925463 7.85692698213037
163.791895947974 7.84802070519087
163.881940970485 7.8396851290441
163.971985992996 7.83191212471205
164.062031015508 7.82469299945094
164.152076038019 7.81801853111497
164.24212106053 7.81187900286832
164.332166083042 7.80626423810293
164.422211105553 7.80116363542407
164.512256128064 7.79656620357014
164.602301150575 7.79246059613977
164.692346173087 7.7888351460048
164.782391195598 7.78567789929502
164.872436218109 7.78297664884782
164.96248124062 7.78071896702327
165.052526263132 7.77889223779311
165.142571285643 7.77748368802029
165.232616308154 7.77648041785363
165.322661330665 7.77586943017029
165.412706353177 7.77563765900707
165.502751375688 7.77577199692924
165.592796398199 7.77625932129362
165.68284142071 7.77708651937011
165.772886443222 7.77824051229331
165.862931465733 7.77970827782268
165.952976488244 7.7814768718967
166.043021510755 7.78353344897256
166.133066533267 7.78586528114896
166.223111555778 7.78845977607521
166.313156578289 7.79130449365479
166.4032016008 7.79438716155654
166.493246623312 7.7976956895507
166.583291645823 7.80121818269104
166.673336668334 7.80494295336785
166.763381690845 7.80885853225964
166.853426713357 7.81295367821404
166.943471735868 7.8172173870908
167.033516758379 7.82163889960182
167.12356178089 7.82620770818467
167.213606803402 7.83091356294748
167.303651825913 7.83574647672402
167.393696848424 7.84069672927867
167.483741870935 7.84575487070133
167.573786893447 7.85091172403254
167.663831915958 7.8561583871593
167.753876938469 7.86148623402169
167.84392196098 7.86688691517014
167.933966983492 7.87235235771264
168.024012006003 7.87787476469059
168.114057028514 7.88344661392104
168.204102051026 7.88906065634242
168.294147073537 7.89470991389959
168.384192096048 7.9003876770032
168.474237118559 7.90608750159712
168.564282141071 7.91180320586646
168.654327163582 7.91752886661759
168.744372186093 7.92325881536019
168.834417208604 7.92898763412019
168.924462231116 7.93471015101114
169.014507253627 7.9404214355902
169.104552276138 7.94611679402366
169.194597298649 7.95179176408571
169.284642321161 7.95744211001293
169.374687343672 7.96306381723543
169.464732366183 7.96865308700483
169.554777388694 7.97420633093774
169.644822411206 7.97972016549226
169.734867433717 7.98519140639409
169.824912456228 7.99061706302759
169.914957478739 7.99599433280615
170.005002501251 8.00132059553519
170.095047523762 8.00659340778009
170.185092546273 8.01181049725069
170.275137568784 8.01696975721259
170.365182591296 8.02206924093529
170.455227613807 8.02710715618576
170.545272636318 8.03208185977577
170.635317658829 8.03699185217025
170.725362681341 8.04183577216349
170.815407703852 8.04661239162905
170.905452726363 8.05132061034906
170.995497748874 8.05595945092752
171.085542771386 8.06052805379204
171.175587793897 8.06502567228777
171.265632816408 8.06945166786682
171.355677838919 8.07380550537606
171.445722861431 8.07808674844558
171.535767883942 8.08229505498015
171.625812906453 8.08643017275494
171.715857928964 8.09049193511723
171.805902951476 8.09448025679477
171.895947973987 8.09839512981174
171.985992996498 8.10223661951266
172.07603801901 8.10600486069435
172.166083041521 8.10970005384606
172.256128064032 8.11332246149741
172.346173086543 8.11687240467356
172.436218109055 8.12035025945731
172.526263131566 8.12375645365688
172.616308154077 8.12709146357878
172.706353176588 8.13035581090446
172.7963981991 8.13355005966966
172.886443221611 8.13667481334492
172.976488244122 8.13973071201612
173.066533266633 8.1427184296632
173.156578289145 8.14563867153577
173.246623311656 8.14849217162358
173.336668334167 8.15127969022052
173.426713356678 8.15400201157995
173.51675837919 8.15665994165987
173.606803401701 8.15925430595574
173.696848424212 8.16178594741928
173.786893446723 8.16425572446114
173.876938469235 8.16666450903555
173.966983491746 8.16901318480497
174.057028514257 8.17130264538265
174.147073536768 8.17353379265121
174.23711855928 8.17570753515514
174.327163581791 8.17782478656518
174.417208604302 8.17988646421278
174.507253626813 8.18189348769225
174.597298649325 8.18384677752903
174.687343671836 8.18574725391171
174.777388694347 8.18759583548613
174.867433716858 8.18939343820939
174.95747873937 8.19114097426197
175.047523761881 8.19283935101591
175.137568784392 8.19448947005725
175.227613806903 8.19609222626086
175.317658829415 8.19764850691571
175.407703851926 8.19915919089885
175.497748874437 8.20062514789623
175.587793896948 8.20204723766868
175.67783891946 8.20342630936118
175.767883941971 8.20476320085385
175.857928964482 8.20605873815282
175.947973986994 8.20731373481954
176.038019009505 8.20852899143664
176.128064032016 8.20970529510902
176.218109054527 8.21084341899847
176.308154077038 8.21194412189026
176.39819909955 8.21300814779042
176.488244122061 8.21403622555197
176.578289144572 8.21502906852897
176.668334167084 8.2159873742568
176.758379189595 8.21691182415741
176.848424212106 8.21780308326822
176.938469234617 8.21866179999343
177.028514257129 8.21948860587635
177.11855927964 8.22028411539176
177.208604302151 8.22104892575698
177.298649324662 8.22178361676052
177.388694347174 8.22248875060729
177.478739369685 8.22316487177921
177.568784392196 8.22381250691031
177.658829414707 8.22443216467516
177.748874437219 8.22502433568981
177.83891945973 8.22558949242428
177.928964482241 8.22612808912568
178.019009504752 8.22664056175111
178.109054527264 8.22712732790956
178.199099549775 8.22758878681198
178.289144572286 8.22802531922879
178.379189594797 8.22843728745412
178.469234617309 8.22882503527606
178.55927963982 8.22918888795237
178.649324662331 8.22952915219087
178.739369684842 8.22984611613412
178.829414707354 8.23014004934767
178.919459729865 8.23041120281154
179.009504752376 8.23065980891426
179.099549774887 8.23088608144923
179.189594797399 8.23109021561281
179.27963981991 8.23127238800384
179.369684842421 8.23143275662431
179.459729864932 8.23157146088072
179.549774887444 8.23168862158599
179.639819909955 8.23178434096154
179.729864932466 8.23185870263953
179.819909954977 8.2319117716648
179.909954977489 8.23194359449663
180 8.23195419901005
};
\addlegendentry{Distortion signal}

\addplot [line width=.35mm, solid, darkorange25512714]
table {%
0 0.0609011826206497
0.0900450225112556 0.0608826042180339
0.180090045022511 0.0608267081953086
0.270135067533767 0.0607330121094033
0.360180090045022 0.0606007118935668
0.450225112556278 0.0604286818642051
0.540270135067534 0.0602154747289038
0.630315157578789 0.0599593215943662
0.720360180090045 0.0596581319720362
0.810405202601301 0.059309493779495
0.900450225112556 0.0589106733345686
0.990495247623812 0.0584586153391278
1.08054027013507 0.0579499428490432
1.17058529264632 0.0573809572261663
1.26063031515758 0.0567476380680766
1.35067533766883 0.0560456431106154
1.44072036018009 0.0552703080979913
1.53076538269135 0.0544166466148868
1.6208104052026 0.0534793498742138
1.71085542771386 0.05245278645426
1.80090045022511 0.0513310019780593
1.89094547273637 0.0501077187276888
1.98099049524762 0.0487763351856585
2.07103551775888 0.0473299254951438
2.16108054027013 0.045761238830331
2.25112556278139 0.044062698667738
2.34117058529265 0.0422264019489598
2.4312156078039 0.0402441181246909
2.52126063031516 0.0381072880696209
2.61130565282641 0.0358070228570566
2.70135067533767 0.0333341023819365
2.79139569784892 0.0306789738201635
2.88144072036018 0.0278317499117156
2.97148574287144 0.024782207054614
3.06153076538269 0.0215197831961126
3.15157578789395 0.0180335755069859
3.2416208104052 0.0143123378241277
3.33166583291646 0.0103444778462764
3.42171085542771 0.00611805406674056
3.51175587793897 0.0016207724265271
3.60180090045022 -0.00316001732933149
3.69184592296148 -0.0082373256105133
3.78189094547274 -0.0136245272739119
3.87193596798399 -0.0193353662695779
3.96198099049525 -0.0253839606605473
4.0520260130065 -0.0317848080381638
4.14207103551776 -0.0385527913549667
4.23211605802901 -0.0457031851988146
4.32216108054027 -0.0532516625325213
4.41220610305153 -0.0612143019247986
4.50225112556278 -0.0696075952992896
4.59229614807404 -0.0784484562298699
4.68234117058529 -0.0877542288118939
4.77238619309655 -0.0975426971404658
4.8624312156078 -0.107832095428422
4.95247623811906 -0.118641118798525
5.04252126063031 -0.129988934786182
5.13256628314157 -0.141895195590959
5.22261130565283 -0.15438005111744
5.31265632816408 -0.167464162848126
5.40270135067534 -0.181168718593476
5.49274637318659 -0.195515448167453
5.58279139569785 -0.210526640038844
5.6728364182091 -0.226225159012619
5.76288144072036 -0.242634464998425
5.85292646323162 -0.25977863292725
5.94297148574287 -0.277682373880837
6.03301650825413 -0.296371057503016
6.12306153076538 -0.315870735766565
6.21310655327664 -0.336208168173992
6.30315157578789 -0.357410848476209
6.39319659829915 -0.379507032998907
6.48324162081041 -0.40252577067229
6.57328664332166 -0.426496934867352
6.66333166583292 -0.451451257148555
6.75337668834417 -0.477420363061504
6.84342171085543 -0.504436810082081
6.93346673336668 -0.532534127864249
7.02351175587794 -0.561746860932394
7.11355677838919 -0.592110613977223
7.20360180090045 -0.623662099924859
7.29364682341171 -0.656439190962817
7.38369184592296 -0.690480972721542
7.47373686843422 -0.725827801825217
7.56378189094547 -0.762521367043258
7.65382691345673 -0.800604754293178
7.74387193596798 -0.840122515766028
7.83391695847924 -0.881120743467859
7.92396198099049 -0.9236471474963
8.01400700350175 -0.967751139398041
8.10405202601301 -1.01348392098281
8.19409704852426 -1.06089857900241
8.28414207103552 -1.11005018613894
8.37418709354677 -1.16099590878618
8.46423211605803 -1.21379512215077
8.55427713856928 -1.26850953324769
8.64432216108054 -1.32520331241703
8.7343671835918 -1.38394323404575
8.82441220610305 -1.44479882724218
8.91445722861431 -1.5078425372795
9.00450225112556 -1.57314989870173
9.09454727363682 -1.64079972106914
9.18459229614807 -1.71087428841223
9.27463731865933 -1.78345957356574
9.36468234117059 -1.85864546866365
9.45472736368184 -1.9365260332003
9.5447723861931 -2.01719976119464
9.63481740870435 -2.10076986914125
9.72486243121561 -2.18734460659125
9.81490745372686 -2.27703759137788
9.90495247623812 -2.36996817168938
9.99499749874937 -2.46626181739248
10.0850425212606 -2.56605054322446
10.1750875437719 -2.66947336669847
10.2651325662831 -2.77667680380447
10.3551775887944 -2.88781540583077
10.4452226113057 -3.00305234087478
10.5352676338169 -3.12256002384612
10.6253126563282 -3.2465207989753
10.7153576788394 -3.37512767901362
10.8054027013507 -3.50858514540837
10.8954477238619 -3.64711001373244
10.9854927463732 -3.79093236847642
11.0755377688844 -3.94029657090561
11.1655827913957 -4.09546234293438
11.255627813907 -4.25670592872785
11.3456728364182 -4.4243213338073
11.4357178589295 -4.5986216385192
11.5257628814407 -4.77994037843826
11.615807903952 -4.96863297805186
11.7058529264632 -5.16507821515258
11.7958979489745 -5.36967968065448
11.8859429714857 -5.58286718052797
11.975987993997 -5.80509800108204
12.0660330165083 -6.03685792287068
12.1560780390195 -6.2786618178116
12.2461230615308 -6.53105359259252
12.336168084042 -6.79460514055179
12.4262131065533 -7.06991382174315
12.5162581290645 -7.35759778964802
12.6063031515758 -7.65828819868084
12.696348174087 -7.97261692539536
12.7863931965983 -8.30119787145707
12.8764382191096 -8.64459912534319
12.9664832416208 -9.00330216164743
13.0565282641321 -9.37764275572268
13.1465732866433 -9.76772629086129
13.2366183091546 -10.173307582908
13.3266633316658 -10.5936223405608
13.4167083541771 -11.0271543940228
13.5067533766883 -11.4713211602477
13.5967983991996 -11.9220623797705
13.6868434217109 -12.3733296307762
13.7768884442221 -12.8165060225324
13.8669334667334 -13.2398493892266
13.9569784892446 -13.6281567889729
14.0470235117559 -13.9629772280946
14.1370685342671 -14.2237784264768
14.2271135567784 -14.3903504430299
14.3171585792896 -14.4462559149676
14.4072036018009 -14.382399888413
14.4972486243122 -14.1992927301047
14.5872936468234 -13.9069218459076
14.6773386693347 -13.5222969015483
14.7673836918459 -13.0658311764103
14.8574287143572 -12.5579662449242
14.9474737368684 -12.0168933379539
15.0375187593797 -11.4574983442822
15.1275637818909 -10.8912213179127
15.2176088044022 -10.3264264484773
15.3076538269135 -9.76896799714344
15.3976988494247 -9.22276646362671
15.487743871936 -8.69030978046052
15.5777888944472 -8.17305451732898
15.6678339169585 -7.67173150847518
15.7578789394697 -7.18657144560738
15.847923961981 -6.7174679271024
15.9379689844922 -6.26409356289409
16.0280140070035 -5.82598170696038
16.1180590295148 -5.40258341530769
16.208104052026 -4.99330672917892
16.2981490745373 -4.59754343587437
16.3881940970485 -4.21468700297002
16.4782391195598 -3.84414431821094
16.568284142071 -3.48534310203406
16.6583291645823 -3.13773631358888
16.7483741870935 -2.80080448334564
16.8384192096048 -2.4740566306476
16.9284642321161 -2.15703023009567
17.0185092546273 -1.8492905529834
17.1085542771386 -1.55042961249813
17.1985992996498 -1.26006487229349
17.2886443221611 -0.977837829042982
17.3786893446723 -0.703412544842215
17.4687343671836 -0.436474180708775
17.5587793896948 -0.176727565019999
17.6488244122061 0.0761041815536125
17.7388694347174 0.322280951675489
17.8289144572286 0.562046880593135
17.9189594797399 0.795631496209237
18.0090045022511 1.02325078998041
18.0990495247624 1.24510821051053
18.1890945472736 1.46139558289474
18.2791395697849 1.67229395758565
18.3691845922961 1.87797439293821
18.4592296148074 2.07859867574417
18.5492746373187 2.27431998406639
18.6393196598299 2.46528349657944
18.7293646823412 2.65162695245095
18.8194097048524 2.83348116558901
18.9094547273637 3.0109704968486
18.9994997498749 3.18421328754998
19.0895447723862 3.35332225742316
19.1795897948974 3.5184048698582
19.2696348174087 3.67956366711787
19.35967983992 3.8368965779592
19.4497248624312 3.99049719991027
19.5397698849425 4.14045505826642
19.6298149074537 4.28685584369761
19.719859929965 4.42978163020306
19.8099049524762 4.56931107500228
19.8999499749875 4.70551960182121
19.9899949974987 4.83847956890785
20.08004002001 4.96826042300146
20.1700850425213 5.09492884037742
20.2601300650325 5.21854885599494
20.3501750875438 5.33918198169077
20.440220110055 5.45688731428215
20.5302651325663 5.57172163437159
20.6203101550775 5.68373949657953
20.7103551775888 5.79299331187024
20.8004002001001 5.89953342258165
20.8904452226113 6.00340817071814
20.9804902451226 6.10466396001841
21.0705352676338 6.2033453122675
21.1605802901451 6.29949491828226
21.2506253126563 6.3931536839628
21.3406703351676 6.48436077176789
21.4307153576788 6.57315363794212
21.5207603801901 6.65956806579235
21.6108054027014 6.74363819528517
21.7008504252126 6.82539654921135
21.7908954477239 6.90487405614066
21.8809404702351 6.98210007036931
21.9709854927464 7.05710238904152
22.0610305152576 7.12990726660926
22.1510755377689 7.20053942677634
22.2411205602801 7.26902207205796
22.3311655827914 7.33537689107062
22.4212106053027 7.39962406365541
22.5112556278139 7.46178226392329
22.6013006503252 7.52186866129997
22.6913456728364 7.5798989196365
22.7813906953477 7.6358871944418
22.8714357178589 7.68984612828312
22.9614807403702 7.74178684439222
23.0515257628814 7.79171893850607
23.1415707853927 7.83965046896346
23.231615807904 7.8855879450715
23.3216608304152 7.92953631374934
23.4117058529265 7.97149894444979
23.5017508754377 8.011477612354
23.591795897949 8.04947247982821
23.6818409204602 8.08548207612687
23.7718859429715 8.11950327532099
23.8619309654827 8.15153127242595
23.951975987994 8.18155955769877
24.0420210105053 8.20957988906997
24.1320660330165 8.23558226267122
24.2221110555278 8.25955488141607
24.312156078039 8.28148412158639
24.4022011005503 8.30135449737371
24.4922461230615 8.31914862332014
24.5822911455728 8.33484717459953
24.672336168084 8.34842884507506
24.7623811905953 8.35987030306497
24.8524262131066 8.36914614474319
24.9424712356178 8.37622884509624
25.0325162581291 8.3810887063523
25.1225612806403 8.38369380379145
25.2126063031516 8.38400992883968
25.3026513256628 8.38200052934062
25.3926963481741 8.37762664689048
25.4827413706853 8.37084685111118
25.5727863931966 8.36161717072518
25.6628314157079 8.34989102128228
25.7528764382191 8.33561912937335
25.8429214607304 8.31874945314877
25.9329664832416 8.29922709893907
26.0230115057529 8.27699423375277
26.1130565282641 8.25198999339958
26.2031015507754 8.22415038595744
26.2931465732866 8.19340819026663
26.3831915957979 8.15969284909503
26.4732366183092 8.12293035657229
26.5632816408204 8.08304313943901
26.6533266633317 8.03994993159704
26.7433716858429 7.99356564137842
26.8334167083542 7.94380121087262
26.9234617308654 7.89056346656263
27.0135067533767 7.83375496041816
27.1035517758879 7.77327380047876
27.1935967983992 7.70901346982746
27.2836418209105 7.64086263270464
27.3736868434217 7.56870492634107
27.463731865933 7.49241873689443
27.5537768884442 7.4118769576516
27.6438219109555 7.32694672740795
27.7338669334667 7.23748914664797
27.823911955978 7.14335896882685
27.9139569784892 7.04440426368162
28.0040020010005 6.94046604907996
28.0940470235118 6.83137788743499
28.184092046023 6.71696544216755
28.2741370685343 6.59704598907564
28.3641820910455 6.47142787675845
28.4542271135568 6.33990992942932
28.544272136068 6.20228078452432
28.6343171585793 6.05831815644464
28.7243621810905 5.90778801655005
28.8144072036018 5.75044367811656
28.9044522261131 5.58602477335304
28.9944972486243 5.41425610771197
29.0845422711356 5.23484637458036
29.1745872936468 5.04748671095875
29.2646323161581 4.85184907187501
29.3546773386693 4.64758439797276
29.4447223611806 4.4343205469051
29.5347673836918 4.21165995477255
29.6248124062031 3.9791769888093
29.7148574287144 3.73641494677467
29.8049024512256 3.48288265199849
29.8949474737369 3.21805058576341
29.9849924962481 2.94134649073422
30.0750375187594 2.65215037068683
30.1650825412706 2.34978880325515
30.2551275637819 2.03352847464458
30.3451725862931 1.70256883971499
30.4352176088044 1.35603381008438
30.5252626313157 0.992962381305384
30.6153076538269 0.612298135088921
30.7053526763382 0.212877606354696
30.7953976988494 -0.206582391684146
30.8854427213607 -0.647498203306989
30.9754877438719 -1.11143291473241
31.0655327663832 -1.60010890109789
31.1555777888944 -2.11541716336783
31.2456228114057 -2.65941959260066
31.335667833917 -3.23433740474984
31.4257128564282 -3.84251402730866
31.5157578789395 -4.48633220752763
31.6058029014507 -5.16805054361509
31.695847923962 -5.88949992414417
31.7858929464732 -6.65153935142122
31.8759379689845 -7.45310591140669
31.9659829914957 -8.28960272488985
32.056028014007 -9.15027750818631
32.1460730365183 -10.014275661182
32.2361180590295 -10.8455697804064
32.3261630815408 -11.5886912886876
32.416208104052 -12.1705398781906
32.5062531265633 -12.5157743057218
32.5962981490745 -12.5761132635123
32.6863431715858 -12.3555316904942
32.776388194097 -11.9080320574566
32.8664332166083 -11.3102558903945
32.9564782391196 -10.6334803187939
33.0465232616308 -9.9304493662678
33.1365682841421 -9.2348584577778
33.2266133066533 -8.56596093603468
33.3166583291646 -7.93354123417259
33.4067033516758 -7.34167001546085
33.4967483741871 -6.79116380169727
33.5867933966983 -6.28108663147885
33.6768384192096 -5.80963128575016
33.7668834417209 -5.37462246022533
33.8569284642321 -4.97379650512335
33.9469734867434 -4.60495131718173
34.0370185092546 -4.26602165893887
34.1270635317659 -3.95511219012333
34.2171085542771 -3.67050696974115
34.3071535767884 -3.41066628947142
34.3971985992996 -3.17421709499193
34.4872436218109 -2.9599405659981
34.5772886443222 -2.76675885735997
34.6673336668334 -2.5937220887044
34.7573786893447 -2.43999613779062
34.8474237118559 -2.30485148677972
34.9374687343672 -2.18765319733537
35.0275137568784 -2.08785199579069
35.1175587793897 -2.0049764009356
35.2076038019009 -1.9386258049971
35.2976488244122 -1.88846441155483
35.3876938469235 -1.85421593555849
35.4777388694347 -1.83565897617325
35.567783891946 -1.83262298040847
35.6578289144572 -1.84498472291244
35.7478739369685 -1.87266523402787
35.8379189594797 -1.91562711360741
35.927963981991 -1.97387217172923
36.0180090045022 -2.04743933890894
36.1080540270135 -2.1364027871961
36.1980990495248 -2.24087019905747
36.288144072036 -2.36098111235659
36.3781890945473 -2.49690525591038
36.4682341170585 -2.64884076947799
36.5582791395698 -2.81701217248276
36.648324162081 -3.00166790437196
36.7383691845923 -3.20307720230908
36.8284142071035 -3.42152600350525
36.9184592296148 -3.6573114526938
37.0085042521261 -3.91073445039743
37.0985492746373 -4.18208948204341
37.1885942971486 -4.47165070530579
37.2786393196598 -4.77965292294118
37.3686843421711 -5.10626560688739
37.4587293646823 -5.45155754127808
37.5487743871936 -5.81544889701853
37.6388194097049 -6.19764663747941
37.7288644322161 -6.5975581304366
37.8189094547274 -7.01417685500043
37.9089544772386 -7.44593349292186
37.9989994997499 -7.89050618770074
38.0890445222611 -8.34458663129689
38.1790895447724 -8.80360601416959
38.2691345672836 -9.26143976526391
38.3591795897949 -9.71013571484415
38.4492246123062 -10.1397481630168
38.5392696348174 -10.5384046544938
38.6293146573287 -10.8927628912999
38.7193596798399 -11.1889931346715
38.8094047023512 -11.4143011993925
38.8994497248624 -11.5587795395562
38.9894947473737 -11.6171218257089
39.0795397698849 -11.5896325831051
39.1695847923962 -11.4821476453271
39.2596298149075 -11.3048970808806
39.3496748374187 -11.0707381761539
39.43971985993 -10.7933280160996
39.5297648824412 -10.4856697240086
39.6198099049525 -10.1592087039985
39.7098549274637 -9.82344011347464
39.799899949975 -9.48588418345058
39.8899449724862 -9.15227411926026
39.9799899949975 -8.82683576823053
40.0700350175088 -8.512582455302
40.16008004002 -8.2115846592379
40.2501250625313 -7.92519824391804
40.3401700850425 -7.6542486022003
40.4302151075538 -7.39917465961191
40.520260130065 -7.16013912553622
40.6103051525763 -6.93711166104246
40.7003501750875 -6.72993094775535
40.7903951975988 -6.53835063582012
40.8804402201101 -6.36207313445575
40.9704852426213 -6.20077431625142
41.0605302651326 -6.05412147376124
41.1505752876438 -5.92178628890612
41.2406203101551 -5.8034541305852
41.3306653326663 -5.69883065835909
41.4207103551776 -5.60764645650198
41.5107553776888 -5.52966023326099
41.6008004002001 -5.46466097890597
41.6908454227114 -5.41246937076937
41.7808904452226 -5.37293863455235
41.8709354677339 -5.34595501159156
41.9609804902451 -5.33143793616386
42.0510255127564 -5.32933999116144
42.1410705352676 -5.33964668142871
42.2311155577789 -5.36237603918304
42.3211605802901 -5.39757805312433
42.4112056028014 -5.4453338901607
42.5012506253127 -5.50575485428522
42.5912956478239 -5.57898099905821
42.6813406703352 -5.66517927613532
42.7713856928464 -5.76454105963762
42.8614307153577 -5.87727883153315
42.9514757378689 -6.00362174235322
43.0415207603802 -6.14380966912542
43.1315657828914 -6.29808527158555
43.2216108054027 -6.46668339013747
43.311655827914 -6.64981692460233
43.4017008504252 -6.8476580701903
43.4917458729365 -7.06031345494166
43.5817908954477 -7.28779131264205
43.671835917959 -7.52995833752024
43.7618809404702 -7.78648332338931
43.8519259629815 -8.05676415406364
43.9419709854928 -8.33983432632009
44.032016008004 -8.63424523035695
44.1220610305153 -8.9379213844219
44.2121060530265 -9.2479885385781
44.3021510755378 -9.56058023854435
44.392196098049 -9.87063860219285
44.4822411205603 -10.1717410770352
44.5722861430715 -10.456006754636
44.6623311655828 -10.7141595271216
44.752376188094 -10.9358401748913
44.8424212106053 -11.1102463609898
44.9324662331166 -11.2271170316414
45.0225112556278 -11.2779596069087
45.1125562781391 -11.2572771817245
45.2026013006503 -11.1634653126861
45.2926463231616 -10.9990934260058
45.3826913456728 -10.7704748554276
45.4727363681841 -10.4866711703287
45.5627813906953 -10.1582389585084
45.6528264132066 -9.79603967656473
45.7428714357179 -9.41032630013843
45.8329164582291 -9.01017908080488
45.9229614807404 -8.60325549532381
46.0130065032516 -8.19576907159301
46.1030515257629 -7.79260660137789
46.1930965482741 -7.39751132407909
46.2831415707854 -7.01328359846006
46.3731865932967 -6.64197128988787
46.4632316158079 -6.28503678221461
46.5532766383192 -5.94349658474276
46.6433216608304 -5.61803442219795
46.7333666833417 -5.30909095027762
46.8234117058529 -5.01693395608192
46.9134567283642 -4.7417128229298
47.0035017508754 -4.48350060591727
47.0935467733867 -4.24232652154236
47.183591795898 -4.01820112331554
47.2736368184092 -3.81113596782025
47.3636818409205 -3.6211591879399
47.4537268634317 -3.44832808001119
47.543771885943 -3.29273957024815
47.6338169084542 -3.15453924162999
47.7238619309655 -3.03392946474934
47.8139069534767 -2.93117707554249
47.903951975988 -2.84662097174645
47.9939969984992 -2.78067995232656
48.0840420210105 -2.73386109528815
48.1740870435218 -2.70676895547547
48.264132066033 -2.70011586193368
48.3541770885443 -2.71473360086479
48.4442221110555 -2.75158678094605
48.5342671335668 -2.81178818635926
48.624312156078 -2.89661641835783
48.7143571785893 -3.00753608915737
48.8044022011006 -3.14622072736984
48.8944472236118 -3.31457831861509
48.9844922461231 -3.51477892258957
49.0745372686343 -3.74928286661241
49.1645822911456 -4.02086622394886
49.2546273136568 -4.3326369147524
49.3446723361681 -4.68802845350994
49.4347173586793 -5.09074653844004
49.5247623811906 -5.54462149345432
49.6148074037019 -6.05327802394922
49.7048524262131 -6.61945669985239
49.7948974487244 -7.24368290932033
49.8849424712356 -7.92174792254252
49.9749874937469 -8.64015533968365
50.0650325162581 -9.36854983720141
50.1550775387694 -10.0492535507404
50.2451225612806 -10.5889912315779
50.3351675837919 -10.8681381422546
50.4252126063031 -10.7850888664482
50.5152576288144 -10.3177482524535
50.6053026513257 -9.53951156304134
50.6953476738369 -8.56988433090846
50.7853926963482 -7.51682484413588
50.8754377188594 -6.45329720235962
50.9654827413707 -5.42040061979751
51.0555277638819 -4.43800867224209
51.1455727863932 -3.51378448958478
51.2356178089045 -2.64894809485529
51.3256628314157 -1.84156202316128
51.415707853927 -1.08829783453641
51.5057528764382 -0.385350768805749
51.5957978989495 0.271104764675538
51.6858429214607 0.884702066166933
51.775887943972 1.45879482091909
51.8659329664832 1.99643356823014
51.9559779889945 2.50037318148998
52.0460230115058 2.97309415575568
52.136068034017 3.41682880906787
52.2261130565283 3.83358793814912
52.3161580790395 4.22518582878281
52.4062031015508 4.593262764352
52.496248124062 4.93930481630334
52.5862931465733 5.26466101506008
52.6763381690845 5.57055814001742
52.7663831915958 5.85811341519274
52.8564282141071 6.12834539803995
52.9464732366183 6.38218332751723
53.0365182591296 6.62047516702736
53.1265632816408 6.84399454532583
53.2166083041521 7.05344676743119
53.3066533266633 7.24947403956304
53.3966983491746 7.43266002772998
53.4867433716858 7.60353384879539
53.5767883941971 7.7625735754067
53.6668334167084 7.91020932170594
53.7568784392196 8.04682596484401
53.8469234617309 8.17276554760614
53.9369684842421 8.28832939956507
54.0270135067534 8.39378000779655
54.1170585292646 8.48934266304878
54.2071035517759 8.57520690312115
54.2971485742871 8.6515277718861
54.3871935967984 8.71842690971724
54.4772386193097 8.7759934889317
54.5672836418209 8.82428500610126
54.6573286643322 8.86332794163664
54.7473736868434 8.89311829582005
54.8374187093547 8.91362200937576
54.9274637318659 8.92477527566071
55.0175087543772 8.92648475055901
55.1075537768884 8.91862766511193
55.1975987993997 8.90105184474103
55.287643821911 8.87357563755396
55.3776888444222 8.83598775258482
55.4677338669335 8.7880470068265
55.5577788894447 8.72948197746742
55.647823911956 8.65999055274433
55.7378689344672 8.57923937114597
55.8279139569785 8.48686313422015
55.9179589794897 8.38246377279638
56.008004002001 8.26560943987291
56.0980490245123 8.1358332955381
56.1880940470235 7.99263203988235
56.2781390695348 7.83546413865379
56.368184092046 7.66374767311378
56.4582291145573 7.47685772979355
56.5482741370685 7.274123227188
56.6383191595798 7.05482305428683
56.728364182091 6.8181813695251
56.8184092046023 6.56336187733293
56.9084542271136 6.28946086183187
56.9984992496248 5.99549871192266
57.0885442721361 5.68040961725527
57.1785892946473 5.34302904823967
57.2686343171586 4.98207855295397
57.3586793396698 4.59614730714175
57.4487243621811 4.18366973876967
57.5387693846924 3.7428984163234
57.6288144072036 3.27187124602458
57.7188594297149 2.76837188524717
57.8089044522261 2.22988219075707
57.8989494747374 1.65352557700973
57.9889944972486 1.0360005672813
58.0790395197599 0.373505012587677
58.1690845422711 -0.338345657420285
58.2591295647824 -1.10459627174798
58.3491745872936 -1.93100170250932
58.4392196098049 -2.82399355918008
58.5292646323162 -3.79044189272799
58.6193096548274 -4.83694529396341
58.7093546773387 -5.96807235175634
58.7993996998499 -7.18233670823461
58.8894447223612 -8.46351882415845
58.9794897448724 -9.76361134539227
59.0695347673837 -10.9759133878446
59.159579789895 -11.9157296637429
59.2496248124062 -12.3683259921563
59.3396698349175 -12.2371150471243
59.4297148574287 -11.635520477883
59.51975987994 -10.7807263330249
59.6098049024512 -9.85115017253894
59.6998499249625 -8.94737461732932
59.7898949474737 -8.11387081617284
59.879939969985 -7.36526936830897
59.9699849924962 -6.70253084927723
60.0600300150075 -6.12108449292112
60.1500750375188 -5.61458350229346
60.24012006003 -5.17653923561744
60.3301650825413 -4.80097681912933
60.4202101050525 -4.48265171300161
60.5102551275638 -4.21707620944083
60.600300150075 -4.00046959915212
60.6903451725863 -3.82968326430247
60.7803901950976 -3.70212307907426
60.8704352176088 -3.61567816688604
60.9604802401201 -3.56865896779147
61.0505252626313 -3.55974485371389
61.1405702851426 -3.58794037988744
61.2306153076538 -3.65253881268113
61.3206603301651 -3.75309140420064
61.4107053526763 -3.88938077543524
61.5007503751876 -4.06139659499355
61.5907953976988 -4.26931140238163
61.6808404202101 -4.51345381989629
61.7708854427214 -4.79427538809503
61.8609304652326 -5.11230564709805
61.9509754877439 -5.46808757677554
62.0410205102551 -5.86208168410031
62.1310655327664 -6.29452132393557
62.2211105552776 -6.76519361059935
62.3111555777889 -7.27310905385453
62.4012006003002 -7.81600937654287
62.4912456228114 -8.38965050639786
62.5812906453227 -8.98679794025358
62.6713356678339 -9.59591237777033
62.7613806903452 -10.1996393928128
62.8514257128564 -10.7735253743157
62.9414707353677 -11.2858931757535
63.0315157578789 -11.7002979438498
63.1215607803902 -11.9817056806243
63.2116058029014 -12.1055792287945
63.3016508254127 -12.0659755936607
63.391695847924 -11.8777161854308
63.4817408704352 -11.5711326970792
63.5717858929465 -11.1828963273373
63.6618309154577 -10.7479097733139
63.751875937969 -10.2948228031671
63.8419209604802 -9.84489631999289
63.9319659829915 -9.41278845535794
64.0220110055027 -9.00801859607536
64.112056028014 -8.63642001071127
64.2021010505253 -8.30131998960059
64.2921460730365 -8.00440968696432
64.3821910955478 -7.74635125100665
64.472236118059 -7.52718779514128
64.5622811405703 -7.34661415346957
64.6523261630815 -7.2041525026146
64.7423711855928 -7.09926404887014
64.832416208104 -7.03141797226945
64.9224612306153 -7.00013161340597
65.0125062531266 -7.00499086315077
65.1025512756378 -7.04565622100958
65.1925962981491 -7.12185749507785
65.2826413206603 -7.23337822550023
65.3726863431716 -7.38002932508087
65.4627313656828 -7.56160991447868
65.5527763881941 -7.77785169885569
65.6428214107054 -8.02834133794105
65.7328664332166 -8.31241300714032
65.8229114557279 -8.62900075952708
65.9129564782391 -8.97643767831502
66.0030015007504 -9.3521870415665
66.0930465232616 -9.75249182460828
66.1830915457729 -10.1719368331264
66.2731365682841 -10.6029394705477
66.3631815907954 -11.0352303352755
66.4532266133067 -11.4554623864629
66.5432716358179 -11.8471929679665
66.6333166583292 -12.1915747257347
66.7233616808404 -12.4690667210388
66.8134067033517 -12.6621991467339
66.9034517258629 -12.7588635651632
66.9934967483742 -12.7550254920721
67.0835417708854 -12.6556876492707
67.1735867933967 -12.4736420288763
67.263631815908 -12.2266062444104
67.3536768384192 -11.9339526098648
67.4437218609305 -11.6140726974301
67.5337668834417 -11.2828185144634
67.623811905953 -10.9529307177416
67.7138569284642 -10.6341271256153
67.8039019509755 -10.3335240212073
67.8939469734867 -10.056160939054
67.983991995998 -9.80550268535029
68.0740370185092 -9.58386524506164
68.1640820410205 -9.39275360155713
68.2541270635318 -9.23311879604364
68.344172086043 -9.10554822565297
68.4342171085543 -9.0104036658046
68.5242621310655 -8.94791946593164
68.6143071535768 -8.9182706224508
68.7043521760881 -8.92161774850612
68.7943971985993 -8.95813357302228
68.8844422211106 -9.02801349758905
68.9744872436218 -9.13147079230678
69.0645322661331 -9.2687150425914
69.1545772886443 -9.43991025902133
69.2446223111556 -9.64510640051538
69.3346673336668 -9.88413470362763
69.4247123561781 -10.1564529854221
69.5147573786893 -10.460922058345
69.6048024012006 -10.7954892710762
69.6948474237118 -11.1567521748378
69.7848924462231 -11.5393796868395
69.8749374687344 -11.9353906125761
69.9649824912456 -12.3333483171569
70.0550275137569 -12.7176489418769
70.1450725362681 -13.0682681790798
70.2351175587794 -13.3615335433563
70.3251625812906 -13.5725167617779
70.4152076038019 -13.6791899415922
70.5052526263132 -13.6674386219634
70.5952976488244 -13.5349345096722
70.6853426713357 -13.2918817096923
70.7753876938469 -12.9582167631535
70.8654327163582 -12.5587736852005
70.9554777388694 -12.1185982553115
71.0455227613807 -11.6598123710949
71.1355677838919 -11.2002472488797
71.2256128064032 -10.7533584300963
71.3156578289145 -10.3288076790813
71.4057028514257 -9.93326042317309
71.495747873937 -9.57115341893671
71.5857928964482 -9.24533464560352
71.6758379189595 -8.95755765824424
71.7658829414707 -8.70884715501984
71.855927963982 -8.49976251285417
71.9459729864932 -8.33058516287501
72.0360180090045 -8.20145106587494
72.1260630315158 -8.11244441468935
72.216108054027 -8.06366421118769
72.3061530765383 -8.05527179633369
72.3961980990495 -8.0875246410471
72.4862431215608 -8.16079949827716
72.576288144072 -8.27560610139714
72.6663331665833 -8.43259067424752
72.7563781890945 -8.6325262425186
72.8464232116058 -8.87628363889577
72.9364682341171 -9.16477250508284
73.0265132566283 -9.49883451446124
73.1165582791396 -9.87906000650221
73.2066033016508 -10.3054822542677
73.2966483241621 -10.7770785365869
73.3866933466733 -11.2909735049758
73.4767383691846 -11.8412046599549
73.5667833916959 -12.4169005474985
73.6568284142071 -12.9998206601786
73.7468734367184 -13.5615871382854
73.8369184592296 -14.0618452352276
73.9269634817409 -14.4499803925199
74.0170085042521 -14.6736325906052
74.1070535267634 -14.6942311801925
74.1970985492746 -14.5024618849824
74.2871435717859 -14.1224870570394
74.3771885942971 -13.6013861630805
74.4672336168084 -12.9922977721493
74.5572786393197 -12.3417221534149
74.6473236618309 -11.6844546590425
74.7373686843422 -11.0439123750111
74.8274137068534 -10.4346380919569
74.9174587293647 -9.86501344476928
75.0075037518759 -9.33943760118762
75.0975487743872 -8.85986689469557
75.1875937968985 -8.42683360741887
75.2776388194097 -8.04009600299602
75.367683841921 -7.69904447438732
75.4577288644322 -7.40295225899954
75.5477738869435 -7.15112935220615
75.6378189094547 -6.9430172598385
75.727863931966 -6.77824842191573
75.8179089544772 -6.65668536109414
75.9079539769885 -6.57844912925259
75.9979989994997 -6.54394323837595
76.088044022011 -6.55387717242807
76.1780890445223 -6.60929226364054
76.2681340670335 -6.71159181635336
76.3581790895448 -6.86257657358599
76.448224112056 -7.06448561093687
76.5382691345673 -7.32004100771076
76.6283141570785 -7.63249129038294
76.7183591795898 -8.00564193706578
76.808404202101 -8.4438477125662
76.8984492246123 -8.95191424694987
76.9884942471236 -9.53480076949498
77.0785392696348 -10.1969035494054
77.1685842921461 -10.9404757729607
77.2586293146573 -11.7623162984233
77.3486743371686 -12.6471715071477
77.4387193596798 -13.5556802904186
77.5287643821911 -14.4063466906565
77.6188094047023 -15.0615559137569
77.7088544272136 -15.3510445729898
77.7988994497249 -15.1624247834435
77.8889444722361 -14.5305813469069
77.9789894947474 -13.6076001811018
78.0690345172586 -12.5563547754973
78.1590795397699 -11.4891382299805
78.2491245622811 -10.4662794191147
78.3391695847924 -9.51445819421106
78.4292146073036 -8.64239037669013
78.5192596298149 -7.85021077102615
78.6093046523262 -7.13437931160337
78.6993496748374 -6.49008638519296
78.7893946973487 -5.91237966986625
78.8794397198599 -5.39666219204703
78.9694847423712 -4.93888856557426
79.0595297648824 -4.53562076308387
79.1495747873937 -4.18402250080928
79.239619809905 -3.88183083951456
79.3296648324162 -3.62732374622253
79.4197098549275 -3.41929269020146
79.5097548774387 -3.2570247616428
79.59979989995 -3.14029680913066
79.6898449224612 -3.06938347979425
79.7798899449725 -3.04508124431718
79.8699349674837 -3.06875126745145
79.959979989995 -3.14238531382889
80.0500250125063 -3.26870087808388
80.1400700350175 -3.45127466648885
80.2301150575288 -3.69472789365602
80.32016008004 -4.00498331924725
80.4102051025513 -4.38962363017389
80.5002501250625 -4.85839517194225
80.5902951475738 -5.42392165367924
80.680340170085 -6.10271849236207
80.7703851925963 -6.91661677366794
80.8604302151076 -7.89464972153938
80.9504752376188 -9.07503235693449
81.0405202601301 -10.5048134350679
81.1305652826413 -12.2255211298924
81.2206103051526 -14.1936172157507
81.3106553276638 -15.9726423578083
81.4007003501751 -16.3379553756369
81.4907453726863 -14.7315625475654
81.5807903951976 -12.3598471034822
81.6708354177089 -10.0862589270188
81.7608804402201 -8.10168698119177
81.8509254627314 -6.39091159948873
81.9409704852426 -4.90571426870992
82.0310155077539 -3.60239717640137
82.1210605302651 -2.44684656579206
82.2111055527764 -1.41319558123304
82.3011505752876 -0.481771736967716
82.3911955977989 0.362585672127587
82.4812406203102 1.13175178618173
82.5712856428214 1.83518389161146
82.6613306653327 2.48053433107281
82.7513756878439 3.07408707638538
82.8414207103552 3.62107249097638
82.9314657328664 4.12589728171641
83.0215107553777 4.59231470529331
83.1115557778889 5.02355213820547
83.2016008004002 5.42240782358266
83.2916458229114 5.7913250573132
83.3816908454227 6.1324496683596
83.471735867934 6.44767499433757
83.5617808904452 6.73867740198424
83.6518259129565 7.00694458971509
83.7418709354677 7.25379832894651
83.831915957979 7.48041288113216
83.9219609804902 7.68783002073827
84.0120060030015 7.87697136810546
84.1020510255128 8.04864856782372
84.192096048024 8.20357172215424
84.2821410705353 8.34235639400264
84.3721860930465 8.46552942197403
84.4622311155578 8.57353373530026
84.552276138069 8.66673231464121
84.6423211605803 8.74541141275119
84.7323661830915 8.80978312437688
84.8224112056028 8.85998737569841
84.9124562281141 8.89609338873551
85.0025012506253 8.91810066430457
85.0925462731366 8.92593951742438
85.1825912956478 8.91947119075438
85.2726363181591 8.89848756401172
85.3626813406703 8.86271046967719
85.4527263631816 8.81179061696863
85.5427713856928 8.74530611626969
85.6328164082041 8.66276058407545
85.7228614307154 8.56358079301823
85.8129064532266 8.44711381141348
85.9029514757379 8.31262355048086
85.9929964982491 8.15928660304976
86.0830415207604 7.98618721276634
86.1730865432716 7.79231115456282
86.2631315657829 7.57653823153583
86.3531765882941 7.33763299529618
86.4432216108054 7.07423316944782
86.5332666333167 6.78483508971344
86.6233116558279 6.46777525615283
86.7133566783392 6.12120680399187
86.8034017008504 5.74306931216791
86.8934467233617 5.33104984179957
86.9834917458729 4.88253236866076
87.0735367683842 4.39453175019304
87.1635817908954 3.86360690319451
87.2536268134067 3.28574573586481
87.343671835918 2.65621121866137
87.4337168584292 1.96933322128418
87.5237618809405 1.21822347575261
87.6138069034517 0.394379803140766
87.703851925963 -0.512871641409689
87.7938969484742 -1.51717388660727
87.8839419709855 -2.63629233037809
87.9739869934968 -3.89378325273867
88.064032016008 -5.32133572119399
88.1540770385192 -6.96163499062819
88.2441220610305 -8.86971290420156
88.3341670835418 -11.1011328209293
88.424212106053 -13.6289847097778
88.5142571285643 -15.974573130899
88.6043021510755 -16.6803884292764
88.6943471735868 -15.2171023588301
88.7843921960981 -13.0851927264266
88.8744372186093 -11.149241020403
88.9644822411206 -9.54587127950618
89.0545272636318 -8.2341076468938
89.1445722861431 -7.15557486014866
89.2346173086543 -6.26258387245168
89.3246623311656 -5.51952638992014
89.4147073536768 -4.90015421590225
89.5047523761881 -4.38497723203411
89.5947973986993 -3.95934959938169
89.6848424212106 -3.61214233659082
89.7748874437219 -3.33483140831548
89.8649324662331 -3.12086756426869
89.9549774887444 -2.96523648557891
90.0450225112556 -2.86414897945889
90.1350675337669 -2.81482177020218
90.2251125562781 -2.81532296388515
90.3151575787894 -2.86446506878807
90.4052026013007 -2.96173425911227
90.4952476238119 -3.10724847194311
90.5852926463232 -3.3017396007165
90.6753376688344 -3.54655688375859
90.7653826913457 -3.84368975983021
90.8554277138569 -4.1958089326294
90.9454727363682 -4.60632379741256
91.0355177588794 -5.07945180044659
91.1255627813907 -5.62028859538849
91.2156078039019 -6.23485231140129
91.3056528264132 -6.9300404039857
91.3956978489245 -7.71336014685632
91.4857428714357 -8.5921221830857
91.575787893947 -9.57140963851414
91.6658329164582 -10.6493403352833
91.7558779389695 -11.8066716741066
91.8459229614807 -12.9862125235623
91.935967983992 -14.0612651080353
92.0260130065032 -14.8193335655944
92.1160580290145 -15.03752775324
92.2061030515258 -14.6592325662767
92.296148074037 -13.8516379120041
92.3861930965483 -12.8504631095128
92.4762381190595 -11.8243015725921
92.5662831415708 -10.8590388808502
92.656328164082 -9.9886473869057
92.7463731865933 -9.22160738619186
92.8364182091046 -8.55547323061223
92.9264632316158 -7.98377128137109
93.0165082541271 -7.49903869850741
93.1065532766383 -7.09408095799719
93.1965982991496 -6.76243768530011
93.2866433216608 -6.49850746983209
93.3766883441721 -6.29753370796427
93.4667333666833 -6.15554106525184
93.5567783891946 -6.06926142267389
93.6468234117059 -6.03606530895162
93.7368684342171 -6.05390459678435
93.8269134567284 -6.12126776781879
93.9169584792396 -6.23714716533183
94.0070035017509 -6.40101686073978
94.0970485242621 -6.61281930566587
94.1870935467734 -6.87295836725848
94.2771385692846 -7.18229524525304
94.3671835917959 -7.54214160567545
94.4572286143071 -7.95424014313992
94.5472736368184 -8.42071509817405
94.6373186593297 -8.9439610803237
94.7273636818409 -9.52641256157204
94.8174087043522 -10.1700892040759
94.9074537268634 -10.8757283169829
94.9974987493747 -11.6411744096763
95.0875437718859 -12.4584872146352
95.1775887943972 -13.3090303755715
95.2676338169085 -14.1560190414704
95.3576788394197 -14.9358694426329
95.447723861931 -15.555218510319
95.5377688844422 -15.9079488757444
95.6278139069535 -15.9201123668717
95.7178589294647 -15.5950700823406
95.807903951976 -15.011358046645
95.8979489744872 -14.2757954021386
95.9879939969985 -13.480201429374
96.0780390195097 -12.6863407012725
96.168084042021 -11.9297270802416
96.2581290645323 -11.228320660911
96.3481740870435 -10.5897960061865
96.4382191095548 -10.016275342638
96.528264132066 -9.5070983237547
96.6183091545773 -9.06035743513305
96.7083541770886 -8.67372085443282
96.7983991995998 -8.34486017734745
96.8884442221111 -8.07166395500764
96.9784892446223 -7.85233744515167
97.0685342671336 -7.68544373297763
97.1585792896448 -7.56991645252492
97.2486243121561 -7.50506068941183
97.3386693346673 -7.49055115934742
97.4287143571786 -7.52643260988506
97.5187593796898 -7.61312501551436
97.6088044022011 -7.75143461412059
97.6988494247123 -7.94257055602916
97.7888944472236 -8.18816536386738
97.8789394697349 -8.49029484367396
97.9689844922461 -8.85148841945941
98.0590295147574 -9.27471202637827
98.1490745372686 -9.76328877202291
98.2391195597799 -10.3206900239673
98.3291645822911 -10.950067088711
98.4192096048024 -11.6532752706969
98.5092546273137 -12.4289266936475
98.5992996498249 -13.2686561054345
98.6893446723362 -14.1503724790906
98.7793896948474 -15.0274467471524
98.8694347173587 -15.8158740055633
98.9594797398699 -16.3915559935599
99.0495247623812 -16.6224843088256
99.1395697848924 -16.4409033554232
99.2296148074037 -15.893094542046
99.319659829915 -15.1043613303124
99.4097048524262 -14.2042905695122
99.4997498749375 -13.2852024103027
99.5897948974487 -12.4000320308922
99.67983991996 -11.5745911128029
99.7698849424712 -10.8191498305227
99.8599299649825 -10.135952418266
99.9499749874937 -9.52344986243205
100.040020010005 -8.9785296098546
100.130065032516 -8.49764354310089
100.220110055028 -8.07735691302831
100.310155077539 -7.71460034722028
100.40020010005 -7.40677301680613
100.490245122561 -7.15177395660134
100.580290145073 -6.94800150995431
100.670335167584 -6.79434170825976
100.760380190095 -6.69015652850654
100.850425212606 -6.635277961985
100.940470235118 -6.63001138245706
101.030515257629 -6.67515063363604
101.12056028014 -6.77200693375557
101.210605302651 -6.922453758255
101.300650325163 -7.12899004067278
101.390695347674 -7.39482399343114
101.480740370185 -7.72397897261591
101.570785392696 -8.12141973686195
101.660830415208 -8.59318908232598
101.750875437719 -9.14652397040481
101.84092046023 -9.78986989653742
101.930965482741 -10.532591704781
102.021010505253 -11.3838907698472
102.111055527764 -12.3497547598886
102.201100550275 -13.4252158901477
102.291145572786 -14.5762186376729
102.381190595298 -15.7029766826993
102.471235617809 -16.5918525454265
102.56128064032 -16.9364293199866
102.651325662831 -16.5501394412723
102.741370685343 -15.568783752519
102.831415707854 -14.2983717059821
102.921460730365 -12.9748670135673
103.011505752876 -11.714950873172
103.101550775388 -10.5609544659005
103.191595797899 -9.52116393312453
103.28164082041 -8.59067050231728
103.371685842921 -7.76043521635593
103.461730865433 -7.02090936575148
103.551775887944 -6.36335163051093
103.641820910455 -5.78020985650941
103.731865932966 -5.26514055383917
103.821910955478 -4.81290272197936
103.911955977989 -4.41922187822838
104.0020010005 -4.0806613775088
104.092046023012 -3.7945137398879
104.182091045523 -3.55871491715551
104.272136068034 -3.37178086765163
104.362181090545 -3.23276490427059
104.452226113057 -3.1412345146374
104.542271135568 -3.09726709694398
104.632316158079 -3.10146508395987
104.72236118059 -3.15499221066216
104.812406203102 -3.25963430115345
104.902451225613 -3.4178900847292
104.992496248124 -3.63310048295532
105.082541270635 -3.90962896898682
105.172586293147 -4.25311161674141
105.262631315658 -4.67080419748299
105.352676338169 -5.17206613168476
105.44272136068 -5.76903759341806
105.532766383192 -6.4775829703843
105.622811405703 -7.31857096999242
105.712856428214 -8.31945369249299
105.802901450725 -9.5155528872975
105.892946473237 -10.9480797013823
105.982991495748 -12.6460375102967
106.073036518259 -14.5411192030589
106.16308154077 -16.1802373582253
106.253126563282 -16.4578317957077
106.343171585793 -14.9463875462336
106.433216608304 -12.7069079657454
106.523261630815 -10.5243318286757
106.613306653327 -8.59612086567152
106.703351675838 -6.92027766909098
106.793396698349 -5.45652535688733
106.88344172086 -4.16548748036081
106.973486743372 -3.01548185906235
107.063531765883 -1.98210773486004
107.153576788394 -1.04665286734122
107.243621810905 -0.194643015541968
107.333666833417 0.585263302730217
107.423711855928 1.30207764798687
107.513756878439 1.96305923909154
107.60380190095 2.57413239834087
107.693846923462 3.1401913804645
107.783891945973 3.66532573514164
107.873936968484 4.15298905766375
107.963981990995 4.60612691431365
108.054027013507 5.02727493524602
108.144072036018 5.41863481389044
108.234117058529 5.78213372843514
108.324162081041 6.11947116684889
108.414207103552 6.43215606681751
108.504252126063 6.7215364269511
108.594297148574 6.98882300664577
108.684342171086 7.23510834268384
108.774387193597 7.4613820261017
108.864432216108 7.6685429723173
108.954477238619 7.85740925979121
109.044522261131 8.02872599281335
109.134567283642 8.18317155199216
109.224612306153 8.32136252433096
109.314657328664 8.44385754817847
109.404702351176 8.55116026309522
109.494747373687 8.64372151807788
109.584792396198 8.72194096166966
109.674837418709 8.78616811281343
109.764882441221 8.83670299080381
109.854927463732 8.87379636555344
109.944972486243 8.89764967497802
110.035017508754 8.90841464411985
110.125062531266 8.90619263025294
110.215107553777 8.89103370927915
110.305152576288 8.86293551090263
110.395197598799 8.8218418030369
110.485242621311 8.76764081933061
110.575287643822 8.70016331724508
110.665332666333 8.61918034739144
110.755377688844 8.5244007073875
110.845422711356 8.41546804478567
110.935467733867 8.29195756299896
111.025512756378 8.1533722707952
111.115557778889 7.99913869881275
111.205602801401 7.82860198437105
111.295647823912 7.64102019692704
111.385692846423 7.43555773870339
111.475737868934 7.21127760546016
111.565782891446 6.96713222738186
111.655827913957 6.70195252466826
111.745872936468 6.4144346999887
111.835917958979 6.10312414141677
111.925962981491 5.76639561225181
112.016008004002 5.40242864065792
112.106053026513 5.00917666730455
112.196098049025 4.58432802718142
112.286143071536 4.12525618011346
112.376188094047 3.62895568636986
112.466233116558 3.09195913574312
112.55627813907 2.51022841331998
112.646323161581 1.87901107859899
112.736368184092 1.1926489001414
112.826413206603 0.444320269473353
112.916458229115 -0.374309166491853
113.006503251626 -1.27356284981738
113.096548274137 -2.26640160832836
113.186593296648 -3.36928946334556
113.27663831916 -4.60327764476333
113.366683341671 -5.99508553526558
113.456728364182 -7.57707722973723
113.546773386693 -9.38170097936732
113.636818409205 -11.4136440656395
113.726863431716 -13.5439430686818
113.816908454227 -15.2375907215663
113.906953476738 -15.5428675203026
113.99699849925 -14.3672599680178
114.087043521761 -12.6446456115711
114.177088544272 -10.982204643549
114.267133566783 -9.54157027528616
114.357178589295 -8.32636928415964
114.447223611806 -7.30530619438708
114.537268634317 -6.44554531211539
114.627313656828 -5.71972623351513
114.71735867934 -5.10632750846856
114.807403701851 -4.58863844712736
114.897448724362 -4.15366045687955
114.987493746873 -3.79121664978269
115.077538769385 -3.49328266657871
115.167583791896 -3.25349517697183
115.257628814407 -3.0667923642413
115.347673836918 -2.92915015927269
115.43771885943 -2.83738777861009
115.527763881941 -2.78902383349396
115.617808904452 -2.78216987544135
115.707853926963 -2.81545219800515
115.797898949475 -2.88795549353447
115.887943971986 -2.99918393058374
115.977988994497 -3.14903662829267
116.068034017009 -3.33779553113592
116.15807903952 -3.56612443989735
116.248124062031 -3.83507848895484
116.338169084542 -4.14612367865169
116.428214107054 -4.50116610511407
116.518259129565 -4.90259008839588
116.608304152076 -5.35330306833551
116.698349174587 -5.85678205729207
116.788394197099 -6.41710985193391
116.87843921961 -7.03897550115329
116.968484242121 -7.72758523939891
117.058529264632 -8.48837176740154
117.148574287144 -9.3262697946399
117.238619309655 -10.2440826389913
117.328664332166 -11.2389955586079
117.418709354677 -12.295508429294
117.508754377189 -13.3723195542106
117.5987993997 -14.3825044630701
117.688844422211 -15.1784866158684
117.778889444722 -15.5802245755214
117.868934467234 -15.4775376163715
117.958979489745 -14.9218956516739
118.049024512256 -14.0811492315203
118.139069534767 -13.1232512455322
118.229114557279 -12.1585170458373
118.31915957979 -11.2436973889381
118.409204602301 -10.4025538838073
118.499249624812 -9.64185418423914
118.589294647324 -8.96051364285751
118.679339669835 -8.35422988620018
118.769384692346 -7.81769398223899
118.859429714857 -7.34559355822453
118.949474737369 -6.93303371426191
119.03951975988 -6.57568387626764
119.129564782391 -6.26979985511364
119.219609804902 -6.01219284118444
119.309654827414 -5.80017942070423
119.399699849925 -5.63152841307836
119.489744872436 -5.50441144991015
119.579789894947 -5.41735993665972
119.669834917459 -5.36922901397612
119.75987993997 -5.35916821251822
119.849924962481 -5.38659809410166
119.939969984992 -5.45119199558744
120.030015007504 -5.55286187682595
120.120060030015 -5.69174711573816
120.210105052526 -5.86820480311007
120.300150075038 -6.08279956194734
120.390195097549 -6.3362899996755
120.48024012006 -6.62960735769396
120.570285142571 -6.96381936710465
120.660330165083 -7.34006813040969
120.750375187594 -7.75946403724415
120.840420210105 -8.22290676601272
120.930465232616 -8.73078714839583
121.020510255128 -9.28249747972072
121.110555277639 -9.87564122412759
121.20060030015 -10.5047908291901
121.290645322661 -11.1596204350889
121.380690345173 -11.8223187908818
121.470735367684 -12.4645523223671
121.560780390195 -13.0451870420935
121.650825412706 -13.5115413874741
121.740870435218 -13.8078884030984
121.830915457729 -13.8920077119815
121.92096048024 -13.7524454600924
122.011005502751 -13.4138357549105
122.101050525263 -12.9257106267833
122.191095547774 -12.3440797937396
122.281140570285 -11.7176124242184
122.371185592796 -11.082292878477
122.461230615308 -10.4619509931411
122.551275637819 -9.87106424781673
122.64132066033 -9.31769816924131
122.731365682841 -8.80582035531709
122.821410705353 -8.33690890387417
122.911455727864 -7.91100074034492
123.001500750375 -7.52735038359333
123.091545772886 -7.18483447117525
123.181590795398 -6.88219584227486
123.271635817909 -6.61818828826577
123.36168084042 -6.3916605797035
123.451725862931 -6.20160379323154
123.541770885443 -6.04717677706511
123.631815907954 -5.92771888483798
123.721860930465 -5.84275557174854
123.811905952976 -5.79200024716868
123.901950975488 -5.77535438715418
123.991995997999 -5.79290699545491
124.08204102051 -5.84493384468263
124.172086043022 -5.93189637464986
124.262131065533 -6.05443954168015
124.352176088044 -6.21338716325267
124.442221110555 -6.40973220905896
124.532266133067 -6.64461779192601
124.622311155578 -6.91930190438401
124.712356178089 -7.23509458500203
124.8024012006 -7.5932491680518
124.892446223112 -7.99477802257383
124.982491245623 -8.4401455363332
125.072536268134 -8.92876449967654
125.162581290645 -9.45818523696821
125.252626313157 -10.0228254894264
125.342671335668 -10.6120711956737
125.432716358179 -11.2076684046606
125.52276138069 -11.780715650081
125.612806403202 -12.2895378013586
125.702851425713 -12.6812812009986
125.792896448224 -12.9008676602279
125.882941470735 -12.907723542056
125.972986493247 -12.692512697785
126.063031515758 -12.2814574088562
126.153076538269 -11.7245352260732
126.24312156078 -11.0772369693223
126.333166583292 -10.3873004383533
126.423211605803 -9.68979288088637
126.513256628314 -9.00781393015483
126.603301650825 -8.35530831947046
126.693346673337 -7.73995824275537
126.783391695848 -7.1654443869558
126.873436718359 -6.63301357045647
126.96348174087 -6.14249980488561
127.053526763382 -5.69296613603483
127.143571785893 -5.28309916496374
127.233616808404 -4.91144748514744
127.323661830915 -4.57656346059419
127.413706853427 -4.27708591841767
127.503751875938 -4.01178717664654
127.593796898449 -3.77959892306775
127.68384192096 -3.57962593815989
127.773886943472 -3.41115325553892
127.863931965983 -3.27365027155943
127.953976988494 -3.1667740500894
128.044022011005 -3.09037331033489
128.134067033517 -3.04449414606659
128.224112056028 -3.02938828825049
128.314157078539 -3.04552461899366
128.404202101051 -3.09360462820658
128.494247123562 -3.17458254462391
128.584292146073 -3.28969094274983
128.674337168584 -3.44047269245381
128.764382191096 -3.62882011972136
128.854427213607 -3.85702207240284
128.944472236118 -4.1278190070821
129.034517258629 -4.44446477244851
129.124562281141 -4.81079051974911
129.214607303652 -5.23125917876437
129.304652326163 -5.71098414297755
129.394697348674 -6.25565466481595
129.484742371186 -6.87124488343698
129.574787393697 -7.56324547814623
129.664832416208 -8.33487066782022
129.754877438719 -9.18312680478706
129.844922461231 -10.0906601090065
129.934967483742 -11.0103811508805
130.025012506253 -11.8423517302674
130.115057528764 -12.4186800781091
130.205102551276 -12.545385042074
130.295147573787 -12.1276867201433
130.385192596298 -11.2548708201704
130.475237618809 -10.1198367958915
130.565282641321 -8.89228000363929
130.655327663832 -7.67405319353112
130.745372686343 -6.5133743869709
130.835417708854 -5.4280727142263
130.925462731366 -4.4212355792862
131.015507753877 -3.48954049969973
131.105552776388 -2.62728023794672
131.195597798899 -1.82820008265067
131.285642821411 -1.0862855567582
131.375687843922 -0.396060750268631
131.465732866433 0.247335421548687
131.555777888944 0.848168972753372
131.645822911456 1.41016771836659
131.735867933967 1.93658826590003
131.825912956478 2.43028128675014
131.915957978989 2.89375039542583
132.006003001501 3.32920329565526
132.096048024012 3.7385953351356
132.186093046523 4.12366620701798
132.276138069035 4.48597071502308
132.366183091546 4.82690450951393
132.456228114057 5.14772561525286
132.546273136568 5.44957246101425
132.63631815908 5.73347901095271
132.726363181591 6.0003874976704
132.816408204102 6.25115917050791
132.906453226613 6.48658339975528
132.996498249125 6.7073854169837
133.086543271636 6.91423292185606
133.176588294147 7.10774174487128
133.266633316658 7.2884807219908
133.35667833917 7.4569759096573
133.446723361681 7.61371424622652
133.536768384192 7.75914674737891
133.626813406703 7.89369130791402
133.716858429215 8.01773516984693
133.806903451726 8.13163710643563
133.896948474237 8.2357293632696
133.986993496748 8.33031939052487
134.07703851926 8.41569139467347
134.167083541771 8.49210773311211
134.257128564282 8.55981017117334
134.347173586793 8.6190210176565
134.437218609305 8.66994415224715
134.527263631816 8.71276595588724
134.617308654327 8.74765615323075
134.707353676838 8.77476857470515
134.79739869935 8.79424184434289
134.887443721861 8.80619999840117
134.977488744372 8.81075303881558
135.067533766883 8.80799742470019
135.157578789395 8.79801650438667
135.247623811906 8.78088088986514
135.337668834417 8.75664877492934
135.427713856928 8.72536619782256
135.51775887944 8.68706724871341
135.607803901951 8.64177422188869
135.697848924462 8.58949771212428
135.787893946973 8.53023665427008
135.877938969485 8.46397830465638
135.967983991996 8.39069816248093
136.058029014507 8.31035982886305
136.148074037018 8.22291480073944
136.23811905953 8.12830219621761
136.328164082041 8.02644840738157
136.418209104552 7.91726667584924
136.508254127064 7.80065658559675
136.598299149575 7.67650346667064
136.688344172086 7.54467770238852
136.778389194597 7.40503393145675
136.868434217109 7.25741013508263
136.95847923962 7.10162659759769
137.048524262131 6.93748472730364
137.138569284642 6.76476572215755
137.228614307154 6.58322906248586
137.318659329665 6.39261081009854
137.408704352176 6.19262168991218
137.498749374687 5.98294492641359
137.588794397199 5.76323380293938
137.67883941971 5.53310890675118
137.768884442221 5.29215501718847
137.858929464732 5.03991758776346
137.948974487244 4.77589876594236
138.039019509755 4.49955288665637
138.129064532266 4.21028136757927
138.219109554777 3.90742692646343
138.309154577289 3.5902670343528
138.3991995998 3.25800651509359
138.489244622311 2.90976920429872
138.579289644822 2.54458859497583
138.669334667334 2.16139743105006
138.759379689845 1.75901627848994
138.849424712356 1.3361412308297
138.939469734867 0.891331132062716
139.029514757379 0.422995093245712
139.11955977989 -0.0706182451561004
139.209604802401 -0.591427099340764
139.299649824912 -1.14151400423372
139.389694847424 -1.72310642587245
139.479739869935 -2.338526874794
139.569784892446 -2.99008910318737
139.659829914957 -3.67990036719439
139.749874937469 -4.40950187208489
139.83991995998 -5.17923411342457
139.929964982491 -5.9871445449413
140.020010005003 -6.82716472015114
140.110055027514 -7.68621639237661
140.200100050025 -8.54002851240555
140.290145072536 -9.34819881539457
140.380190095048 -10.0511274923705
140.470235117559 -10.5747875448591
140.56028014007 -10.8497913439065
140.650325162581 -10.8408528034727
140.740370185093 -10.5656708803837
140.830415207604 -10.0851579713483
140.920460230115 -9.47471677629312
141.010505252626 -8.800181955653
141.100550275138 -8.1085706478966
141.190595297649 -7.42925622763359
141.28064032016 -6.77871115043053
141.370685342671 -6.16508505219862
141.460730365183 -5.59154171703214
141.550775387694 -5.05841591336484
141.640820410205 -4.56452457799643
141.730865432716 -4.10793604453539
141.820910455228 -3.6864098025814
141.910955477739 -3.2976412853681
142.00100050025 -2.93939303200205
142.091045522761 -2.60956038638014
142.181090545273 -2.30619997023299
142.271135567784 -2.02753740808948
142.361180590295 -1.77196388564726
142.451225612806 -1.53802708361971
142.541270635318 -1.32441966113851
142.631315657829 -1.12996707360569
142.72136068034 -0.953615695761287
142.811405702851 -0.794421745802261
142.901450725363 -0.65154123218547
142.991495747874 -0.524220989575086
143.081540770385 -0.411790785733851
143.171585792896 -0.313656438114089
143.261630815408 -0.229293860167264
143.351675837919 -0.158243952610183
143.44172086043 -0.100108257871352
143.531765882941 -0.0545453030238034
143.621810905453 -0.0212675655360089
143.711855927964 -3.90059223500685e-05
143.801900950475 0.00932687882179657
143.891945972986 0.00696851758175481
143.981990995498 -0.00702272927463517
144.072036018009 -0.0326020023517912
144.16208104052 -0.0697708034417189
144.252126063032 -0.118577281382586
144.342171085543 -0.179116949517591
144.432216108054 -0.251533848802408
144.522261130565 -0.336022178835332
144.612306153077 -0.432828427530343
144.702351175588 -0.542254038852419
144.792396198099 -0.664658666939431
144.88244122061 -0.800464073838095
144.972486243122 -0.950158736539055
145.062531265633 -1.11430323615025
145.152576288144 -1.29353650637888
145.242621310655 -1.48858301738037
145.332666333167 -1.7002609600678
145.422711355678 -1.92949146778608
145.512756378189 -2.17730885459474
145.6028014007 -2.44487174190427
145.692846423212 -2.7334747539831
145.782891445723 -3.04456013120556
145.872936468234 -3.37972804262629
145.962981490745 -3.74074341567118
146.053026513257 -4.12953546727238
146.143071535768 -4.54818335209978
146.233116558279 -4.99887664583652
146.32316158079 -5.48383140844403
146.413206603302 -6.00512907893155
146.503251625813 -6.56442283871396
146.593296648324 -7.16241906439934
146.683341670835 -7.79798398255754
146.773386693347 -8.46664637835406
146.863431715858 -9.15819023270731
146.953476738369 -9.85306329533566
147.04352176088 -10.5177768571458
147.133566783392 -11.1009392142304
147.223611805903 -11.5344302497614
147.313656828414 -11.746360316147
147.403701850925 -11.6870407771353
147.493746873437 -11.3535486107637
147.583791895948 -10.7913435142952
147.673836918459 -10.071339048068
147.76388194097 -9.26305135124545
147.853926963482 -8.42001854233574
147.943971985993 -7.57763185059681
148.034017008504 -6.75681160130071
148.124062031016 -5.96865880838336
148.214107053527 -5.21818338678393
148.304152076038 -4.50683305132728
148.394197098549 -3.83407583378289
148.484242121061 -3.19834755332792
148.574287143572 -2.59760307512739
148.664332166083 -2.02962915657998
148.754377188594 -1.49221659039548
148.844422211106 -0.983250329965744
148.934467233617 -0.500752345113462
149.024512256128 -0.042897647795565
149.114557278639 0.391984533085246
149.204602301151 0.80541743428428
149.294647323662 1.19878724307225
149.384692346173 1.57335506279241
149.474737368684 1.93026906076022
149.564782391196 2.27057610290626
149.654827413707 2.5952325325367
149.744872436218 2.90511395478226
149.834917458729 3.20102400376954
149.924962481241 3.48370213220801
150.015007503752 3.7538304945086
150.105052526263 4.01204000772251
150.195097548774 4.25891567733333
150.285142571286 4.49500127195335
150.375187593797 4.72080342507167
150.465232616308 4.93679523483759
150.555277638819 5.14341942537137
150.645322661331 5.34109112583554
150.735367683842 5.53020031671405
150.825412706353 5.71111398657904
150.915457728864 5.88417803709978
151.005502751376 6.04971896915051
151.095547773887 6.20804537856762
151.185592796398 6.35944928633133
151.275637818909 6.50420732465779
151.365682841421 6.64258179761976
151.455727863932 6.77482163242077
151.545772886443 6.90116323528505
151.635817908954 7.02183126404609
151.725862931466 7.13703932788692
151.815907953977 7.24699062327405
151.905952976488 7.35187851390258
151.995997998999 7.45188706141005
152.086043021511 7.54719151269959
152.176088044022 7.63795874891891
152.266133066533 7.72434770045651
152.356178089045 7.80650973172285
152.446223111556 7.88458899897383
152.536268134067 7.95872278399287
152.626313156578 8.02904180606748
152.71635817909 8.09567051437029
152.806403201601 8.15872736257342
152.896448224112 8.21832506728333
152.986493246623 8.27457085167704
153.076538269135 8.32756667554345
153.166583291646 8.37740945278108
153.256628314157 8.42419125727439
153.346673336668 8.46799951795971
153.43671835918 8.50891720379711
153.526763381691 8.54702299928342
153.616808404202 8.58239147107294
153.706853426713 8.61509322621322
153.796898449225 8.64519506245258
153.886943471736 8.67276011103363
153.976988494247 8.69784797234947
154.067033516758 8.720514844808
154.15707853927 8.74081364722231
154.247123561781 8.75879413502169
154.337168584292 8.77450301055729
154.427213606803 8.78798402775892
154.517258629315 8.79927809138359
154.607303651826 8.80842335108303
154.697348674337 8.81545529050512
154.787393696848 8.82040681163317
154.87743871936 8.82330831455748
154.967483741871 8.8241877728645
155.057528764382 8.82307080482096
155.147573786893 8.81998074052255
155.237618809405 8.81493868517011
155.327663831916 8.80796357862943
155.417708854427 8.79907225142466
155.507753876938 8.78827947730951
155.59779889945 8.77559802255449
155.687843921961 8.76103869208338
155.777888944472 8.7446103725864
155.867933966983 8.72632007273248
155.957978989495 8.70617296059819
156.048024012006 8.68417239842526
156.138069034517 8.66031997481427
156.228114057029 8.63461553445648
156.31815907954 8.60705720550102
156.408204102051 8.57764142464956
156.498249124562 8.54636296006517
156.588294147074 8.51321493217694
156.678339169585 8.47818883245637
156.768384192096 8.44127454023596
156.858429214607 8.40246033763433
156.948474237119 8.36173292264642
157.03851925963 8.31907742045045
157.128564282141 8.27447739297694
157.218609304652 8.22791484677728
157.308654327164 8.17937023922261
157.398699349675 8.12882248305472
157.488744372186 8.07624894930219
157.578789394697 8.02162546856631
157.668834417209 7.96492633067015
157.75887943972 7.90612428265451
157.848924462231 7.84519052509178
157.938969484742 7.78209470667711
158.029014507254 7.71680491704229
158.119059529765 7.64928767772298
158.209104552276 7.57950793119469
158.299149574787 7.50742902787518
158.389194597299 7.43301271097283
158.47923961981 7.35621909904068
158.569284642321 7.27700666607394
158.659329664832 7.19533221896541
158.749374687344 7.11115087210842
158.839419709855 7.0244160189091
158.929464732366 6.93507929994056
159.019509754877 6.84309056743944
159.109554777389 6.74839784581107
159.1995997999 6.65094728777199
159.289644822411 6.55068312571752
159.379689844922 6.44754761785992
159.469734867434 6.34148098863357
159.559779889945 6.23242136281317
159.649824912456 6.12030469273519
159.739869934967 6.00506467795236
159.829914957479 5.88663267658466
159.91995997999 5.76493760755974
160.010005002501 5.63990584285702
160.100050025013 5.51146108878535
160.190095047524 5.37952425523037
160.280140070035 5.24401331170696
160.370185092546 5.10484312894156
160.460230115058 4.96192530458417
160.550275137569 4.81516797151963
160.64032016008 4.66447558709746
160.730365182591 4.50974870143722
160.820410205103 4.35088370278907
160.910455227614 4.18777253772898
161.000500250125 4.0203024037516
161.090545272636 3.84835541158234
161.180590295148 3.67180821426446
161.270635317659 3.49053159978364
161.36068034017 3.30439004367032
161.450725362681 3.11324121766694
161.540770385193 2.91693545015811
161.630815407704 2.71531513364118
161.720860430215 2.50821407406072
161.810905452726 2.29545677633942
161.900950475238 2.07685765992561
161.990995497749 1.85222019764295
162.08104052026 1.62133597058848
162.171085542771 1.38398363130734
162.261130565283 1.13992776700609
162.351175587794 0.888917654209234
162.441220610305 0.630685896092684
162.531265632816 0.364946933852915
162.621310655328 0.0913954240711238
162.711355677839 -0.190295524666201
162.80140070035 -0.480476260267
162.891445722861 -0.779522641207492
162.981490745373 -1.08783823042839
163.071535767884 -1.40585661377207
163.161580790395 -1.73404381329475
163.251625812906 -2.07290074438759
163.341670835418 -2.4229656340099
163.431715857929 -2.78481627085201
163.52176088044 -3.15907189011705
163.611805902951 -3.54639439588912
163.701850925463 -3.94748847813196
163.791895947974 -4.3630999677283
163.881940970485 -4.79401145998948
163.971985992996 -5.24103377826323
164.062031015508 -5.70499117676312
164.152076038019 -6.18669719750408
164.24212106053 -6.68691666138057
164.332166083042 -7.20630719823038
164.422211105553 -7.74533076275203
164.512256128064 -8.304121474032
164.602301150575 -8.88229066539061
164.692346173087 -9.47864341115783
164.782391195598 -10.0907742229108
164.872436218109 -10.7145067718549
164.96248124062 -11.3431522055742
165.052526263132 -11.9666006192602
165.142571285643 -12.5703595661089
165.232616308154 -13.1348436666562
165.322661330665 -13.6354925290061
165.412706353177 -14.0445097348908
165.502751375688 -14.3348179943422
165.592796398199 -14.4858226810248
165.68284142071 -14.488996870628
165.772886443222 -14.3504840631413
165.862931465733 -14.0891951612188
165.952976488244 -13.7315257657791
166.043021510755 -13.3054451232179
166.133066533267 -12.8361771350964
166.223111555778 -12.3441232318557
166.313156578289 -11.8445352238016
166.4032016008 -11.3481372048689
166.493246623312 -10.8620732769203
166.583291645823 -10.3908364301801
166.673336668334 -9.93704036516215
166.763381690845 -9.50200838879167
166.853426713357 -9.08620096902
166.943471735868 -8.6895166995501
167.033516758379 -8.31149985733906
167.12356178089 -7.95148142505163
167.213606803402 -7.60867371166238
167.303651825913 -7.28223303325405
167.393696848424 -6.97130059513764
167.483741870935 -6.67502858785906
167.573786893447 -6.39259630756223
167.663831915958 -6.12321958576591
167.753876938469 -5.86615576623398
167.84392196098 -5.62070575066148
167.933966983492 -5.38621414638199
168.024012006003 -5.1620682160689
168.114057028514 -4.94769610197814
168.204102051026 -4.74256464194938
168.294147073537 -4.54617698824348
168.384192096048 -4.35807016777015
168.474237118559 -4.17781267276811
168.564282141071 -4.00500213730567
168.654327163582 -3.83926313214629
168.744372186093 -3.68024509517479
168.834417208604 -3.52762040437929
168.924462231116 -3.38108259372519
169.014507253627 -3.24034470803101
169.104552276138 -3.10513779038749
169.194597298649 -2.97520949422399
169.284642321161 -2.8503228114438
169.374687343672 -2.73025490787311
169.464732366183 -2.61479605740983
169.554777388694 -2.50374866660671
169.644822411206 -2.39692638188764
169.734867433717 -2.29415327211975
169.824912456228 -2.1952630798146
169.914957478739 -2.10009853477746
170.005002501251 -2.00851072455284
170.095047523762 -1.92035851651829
170.185092546273 -1.83550802694611
170.275137568784 -1.75383213278883
170.365182591296 -1.67521002234319
170.455227613807 -1.59952678131316
170.545272636318 -1.5266730111235
170.635317658829 -1.45654447663759
170.725362681341 -1.38904178070466
170.815407703852 -1.32407006320833
170.905452726363 -1.26153872250967
170.995497748874 -1.20136115737779
171.085542771386 -1.14345452768144
171.175587793897 -1.08773953227689
171.265632816408 -1.03414020267249
171.355677838919 -0.982583711183276
171.445722861431 -0.93300019240597
171.535767883942 -0.885322576951058
171.625812906453 -0.839486436466023
171.715857928964 -0.7954298390691
171.805902951476 -0.753093214391476
171.895947973987 -0.712419227496635
171.985992996498 -0.673352661008924
172.07603801901 -0.635840304841205
172.166083041521 -0.599830852963415
172.256128064032 -0.565274806701546
172.346173086543 -0.532124384098531
172.436218109055 -0.500333434908265
172.526263131566 -0.46985736082829
172.616308154077 -0.440653040609522
172.706353176588 -0.412678759709933
172.7963981991 -0.38589414418556
172.886443221611 -0.360260098536928
172.976488244122 -0.335738747250231
173.066533266633 -0.312293379792846
173.156578289145 -0.289888398841747
173.246623311656 -0.268489271538965
173.336668334167 -0.248062483584208
173.426713356678 -0.228575495989162
173.51675837919 -0.209996704329605
173.606803401701 -0.192295400344359
173.696848424212 -0.17544173574035
173.786893446723 -0.159406688072977
173.876938469235 -0.14416202858005
173.966983491746 -0.129680291856141
174.057028514257 -0.115934747261619
174.147073536768 -0.102899371967711
174.23711855928 -0.0905488255457322
174.327163581791 -0.0788584260141525
174.417208604302 -0.0678041272632529
174.507253626813 -0.0573624977817778
174.597298649325 -0.0475107006148645
174.687343671836 -0.0382264744871007
174.777388694347 -0.0294881160281039
174.867433716858 -0.021274463042377
174.95747873937 -0.0135648787680119
175.047523761881 -0.00633923707249635
175.137568784392 0.000422091463385764
175.227613806903 0.00673825261979879
175.317658829415 0.0126279208139028
175.407703851926 0.0181093106189013
175.497748874437 0.0232001875653408
175.587793896948 0.0279178782615227
175.67783891946 0.0322792798681979
175.767883941971 0.036300868960989
175.857928964482 0.0399987098120468
175.947973986994 0.043388462121171
176.038019009505 0.0464853882251075
176.128064032016 0.0493043598122183
176.218109054527 0.0518598641687629
176.308154077038 0.0541660099814808
176.39819909955 0.0562365327203793
176.488244122061 0.0580847996243069
176.578289144572 0.0597238143111267
176.668334167084 0.0611662210332271
176.758379189595 0.0624243085982799
176.848424212106 0.063510013974307
176.938469234617 0.0644349255973884
177.028514257129 0.0652102863994495
177.11855927964 0.0658469965730959
177.208604302151 0.0663556160894637
177.298649324662 0.0667463669847174
177.388694347174 0.0670291354299684
177.478739369685 0.0672134735989399
177.568784392196 0.067308601347022
177.658829414707 0.0673234077148649
177.748874437219 0.0672664522691671
177.83891945973 0.0671459662925949
177.928964482241 0.0669698538345356
178.019009504752 0.0667456926336587
178.109054527264 0.0664807349229167
178.199099549775 0.0661819081270837
178.289144572286 0.0658558154624442
178.379189594797 0.0655087364479014
178.469234617309 0.0651466273361275
178.55927963982 0.0647751214731393
178.649324662331 0.0643995295940695
178.739369684842 0.0640248400626669
178.829414707354 0.0636557190613108
178.919459729865 0.063296510738316
179.009504752376 0.0629512373184555
179.099549774887 0.0626235991824892
179.189594797399 0.0623169749209893
179.27963981991 0.0620344213672148
179.369684842421 0.061778673613576
179.459729864932 0.0615521450155845
179.549774887444 0.0613569271869085
179.639819909955 0.0611947899887798
179.729864932466 0.0610671815162687
179.819909954977 0.0609752280840203
179.909954977489 0.0609197342131137
180 0.0609011826206516
};
\addlegendentry{SDR}
%\node[star,  fill=black, inner sep=2pt] at (150, 35.5) (mystar) {};

\end{polaraxis}

\end{tikzpicture}


==> Figs/s_vs_shat/s_vs_shat_M32.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape},
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
   x grid style={white!69.01960784313725!black},
        grid,
        grid style={help lines,color=gray!50, densely dotted},
    xlabel={$s$},
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$\hat{s}$},
    ymin=-2.5, ymax=2.5,
    ytick style={color=black}
    ]

\addplot [draw=mygray]
table{%
x  y
0.86371898651123 0.86371898651123
-0.455500721931458 -0.455500721931458
-0.233834758400917 -0.233834758400917
-0.377757221460342 -0.377757221460342
-0.261792093515396 -0.261792123317719
-0.386724859476089 -0.386724889278412
0.439769446849823 0.439769476652145
0.343823283910751 0.343823254108429
0.873400866985321 0.873400926589966
-0.798818826675415 -0.798818945884705
-0.212468132376671 -0.212468132376671
0.270139098167419 0.270139098167419
0.334823042154312 0.334823042154312
0.837791979312897 0.837792038917542
0.367969900369644 0.367969930171967
-0.460471898317337 -0.460471898317337
-0.156995937228203 -0.156995937228203
-0.220405295491219 -0.220405295491219
-0.776630222797394 -0.776630282402039
0.332884341478348 0.33288437128067
-0.0774016678333282 -0.0774016752839088
0.191150516271591 0.191150546073914
0.309947073459625 0.309947073459625
-0.204825505614281 -0.204825505614281
0.177763760089874 0.177763760089874
0.364215016365051 0.364215016365051
-1.00172448158264 -1.00172460079193
0.0440354198217392 0.0440354198217392
0.225254759192467 0.225254744291306
-0.365950405597687 -0.365950435400009
-0.339735329151154 -0.339735329151154
-0.0413782931864262 -0.0413782969117165
1.08159339427948 1.08159351348877
0.949979364871979 0.949979484081268
0.608157873153687 0.608157932758331
0.198316365480423 0.198316365480423
-0.314608216285706 -0.314608216285706
0.0642869994044304 0.0642869994044304
-0.217306062579155 -0.217306077480316
0.212455123662949 0.212455108761787
-0.288682848215103 -0.288682848215103
0.248852223157883 0.248852252960205
0.336455702781677 0.336455732584
-0.680761575698853 -0.680761635303497
0.173056051135063 0.173056051135063
-0.353361040353775 -0.35336109995842
-1.31544661521912 -1.31544661521912
-0.389817327260971 -0.389817327260971
-0.845046937465668 -0.845046997070312
-0.614196479320526 -0.614196479320526
-0.171707183122635 -0.171707168221474
0.368350774049759 0.368350744247437
-0.0644989684224129 -0.0644989758729935
0.47781565785408 0.47781565785408
0.487059265375137 0.487059324979782
-0.691145956516266 -0.691146016120911
-0.0797227993607521 -0.0797228142619133
-0.268535554409027 -0.268535614013672
-0.1373181194067 -0.137318104505539
0.106908679008484 0.106908671557903
0.729200422763824 0.729200482368469
0.42906066775322 0.429060697555542
-0.937126755714417 -0.937126874923706
0.821592032909393 0.821592092514038
0.308255285024643 0.308255314826965
-0.531669676303864 -0.531669676303864
-0.25350695848465 -0.25350695848465
-0.206826627254486 -0.206826627254486
0.176919728517532 0.176919713616371
0.879555940628052 0.879555881023407
-0.214189007878304 -0.214189007878304
0.163097381591797 0.163097396492958
0.202370285987854 0.202370300889015
-2.09087181091309 -2.09087181091309
-0.640130758285522 -0.640130758285522
-0.462181091308594 -0.462181061506271
-0.0352757647633553 -0.0352757722139359
1.32506239414215 1.32506239414215
0.17417947947979 0.174179494380951
0.0513866730034351 0.0513866804540157
-0.74346262216568 -0.74346262216568
0.458410501480103 0.458410501480103
-1.89836740493774 -1.89836740493774
0.918694078922272 0.918694198131561
0.737318098545074 0.737318098545074
0.196723356842995 0.196723356842995
0.104379467666149 0.10437947511673
0.902376413345337 0.902376353740692
-1.48401010036469 -1.48401010036469
0.428645640611649 0.428645640611649
-0.161420106887817 -0.16142013669014
-0.406236827373505 -0.406236857175827
0.0567049421370029 0.0567049421370029
0.483595907688141 0.483595907688141
-0.234914228320122 -0.234914243221283
0.580156862735748 0.580156862735748
0.985917389392853 0.985917448997498
-0.179113775491714 -0.179113760590553
-0.597364962100983 -0.597364962100983
-0.0822385475039482 -0.0822385475039482
-0.200362294912338 -0.200362294912338
1.14193725585938 1.14193725585938
0.124038435518742 0.12403842061758
1.06183171272278 1.06183171272278
-0.128205358982086 -0.128205358982086
-0.675898730754852 -0.675898730754852
-0.422765284776688 -0.422765284776688
-0.340129971504211 -0.340129971504211
-1.35675585269928 -1.35675585269928
0.67154848575592 0.671548545360565
-0.476923376321793 -0.476923435926437
-0.8674036860466 -0.867403745651245
0.161607548594475 0.161607548594475
1.57512319087982 1.57512331008911
-0.312588065862656 -0.312588065862656
0.310471475124359 0.310471475124359
1.20510923862457 1.20510923862457
0.538680016994476 0.538680016994476
0.159302026033401 0.159302040934563
0.296859472990036 0.296859472990036
0.19209298491478 0.19209298491478
0.843595445156097 0.843595504760742
0.211132064461708 0.211132064461708
-0.272999137639999 -0.272999137639999
0.652137577533722 0.652137637138367
};
\addlegendentry{$\Re \{s_{\mathrm{ideal}}\}$}

\addplot [draw=myorange, fill=myorange, mark=o, only marks]
table{%
x  y
0.86371898651123 1.13583302497864
-0.455500721931458 -0.50107353925705
-0.233834758400917 -1.13980793952942
-0.377757221460342 -1.02661573886871
-0.261792093515396 -0.153319701552391
-0.386724859476089 -1.13980793952942
0.439769446849823 0.957137227058411
0.343823283910751 0.50107353925705
0.873400866985321 0.576135039329529
-0.798818826675415 -0.806958794593811
-0.212468132376671 -0.287077009677887
0.270139098167419 0.269754648208618
0.334823042154312 1.09702968597412
0.837791979312897 1.05791938304901
0.367969900369644 0.153319701552391
-0.460471898317337 -1.1143913269043
-0.156995937228203 -0.36614978313446
-0.220405295491219 -0.269754648208618
-0.776630222797394 -1.14302659034729
0.332884341478348 0.154071643948555
-0.0774016678333282 -0.0122428191825747
0.191150516271591 0.154071643948555
0.309947073459625 0.126673489809036
-0.204825505614281 -0.287077009677887
0.177763760089874 1.02661573886871
0.364215016365051 0.76421856880188
-1.00172448158264 -0.576135039329529
0.0440354198217392 0.218494787812233
0.225254759192467 0.250954359769821
-0.365950405597687 -0.287077009677887
-0.339735329151154 -0.788946747779846
-0.0413782931864262 -0.0122428191825747
1.08159339427948 0.366974264383316
0.949979364871979 0.576135039329529
0.608157873153687 0.218494787812233
0.198316365480423 1.09046590328217
-0.314608216285706 -0.287077009677887
0.0642869994044304 0.0389613583683968
-0.217306062579155 -0.366974264383316
0.212455123662949 0.50107353925705
-0.288682848215103 -0.703363180160522
0.248852223157883 0.576135039329529
0.336455702781677 1.14302659034729
-0.680761575698853 -0.972568511962891
0.173056051135063 0.154071643948555
-0.353361040353775 -0.218494787812233
-1.31544661521912 -1.13980793952942
-0.389817327260971 -0.932321786880493
-0.845046937465668 -1.1143913269043
-0.614196479320526 -1.08707439899445
-0.171707183122635 -0.126673489809036
0.368350774049759 0.29801070690155
-0.0644989684224129 -0.0122428191825747
0.47781565785408 1.1143913269043
0.487059265375137 0.515326321125031
-0.691145956516266 -0.857511758804321
-0.0797227993607521 -0.154071643948555
-0.268535554409027 -0.154071643948555
-0.1373181194067 -1.1373348236084
0.106908679008484 0.1169169023633
0.729200422763824 1.1143913269043
0.42906066775322 1.09046590328217
-0.937126755714417 -1.09046590328217
0.821592032909393 0.515326321125031
0.308255285024643 0.331218868494034
-0.531669676303864 -0.422441691160202
-0.25350695848465 -0.76421856880188
-0.206826627254486 -0.576135039329529
0.176919728517532 0.130426049232483
0.879555940628052 1.09046590328217
-0.214189007878304 -0.422441691160202
0.163097381591797 0.932321786880493
0.202370285987854 0.154071643948555
-2.09087181091309 -1.13583302497864
-0.640130758285522 -1.13583302497864
-0.462181091308594 -1.1373348236084
-0.0352757647633553 0.0389613583683968
1.32506239414215 0.932321786880493
0.17417947947979 0.0122428191825747
0.0513866730034351 0.1169169023633
-0.74346262216568 -1.14302659034729
0.458410501480103 1.0146918296814
-1.89836740493774 -1.13980793952942
0.918694078922272 1.02661573886871
0.737318098545074 1.09702968597412
0.196723356842995 0.0122428191825747
0.104379467666149 0.218494787812233
0.902376413345337 1.09046590328217
-1.48401010036469 -1.1143913269043
0.428645640611649 0.738904058933258
-0.161420106887817 -0.154071643948555
-0.406236827373505 -0.287077009677887
0.0567049421370029 0.126673489809036
0.483595907688141 0.190652683377266
-0.234914228320122 -0.363160163164139
0.580156862735748 0.76421856880188
0.985917389392853 1.1373348236084
-0.179113775491714 -0.269754648208618
-0.597364962100983 -0.29801070690155
-0.0822385475039482 -0.422441691160202
-0.200362294912338 -0.218494787812233
1.14193725585938 1.14302659034729
0.124038435518742 0.126673489809036
1.06183171272278 0.576135039329529
-0.128205358982086 -0.363160163164139
-0.675898730754852 -1.14302659034729
-0.422765284776688 -0.576135039329529
-0.340129971504211 -1.1143913269043
-1.35675585269928 -1.14302659034729
0.67154848575592 0.218494787812233
-0.476923376321793 -0.972568511962891
-0.8674036860466 -0.576135039329529
0.161607548594475 0.29801070690155
1.57512319087982 0.932321786880493
-0.312588065862656 -0.366974264383316
0.310471475124359 0.366974264383316
1.20510923862457 1.14302659034729
0.538680016994476 1.1143913269043
0.159302026033401 0.0122428191825747
0.296859472990036 0.126673489809036
0.19209298491478 0.738904058933258
0.843595445156097 1.1143913269043
0.211132064461708 1.14302659034729
-0.272999137639999 -0.154071643948555
0.652137577533722 1.1143913269043
};
\addlegendentry{$\Re \{\hat{s}_{\mathrm{MRT}}\}$}


\addplot [draw=myblue, fill=myblue, mark=star, only marks]
table{%
x  y
0.86371898651123 0.856460511684418
-0.455500721931458 -0.438356220722198
-0.233834758400917 -0.201866298913956
-0.377757221460342 -0.407206028699875
-0.261792093515396 -0.262479305267334
-0.386724859476089 -0.471088081598282
0.439769446849823 0.472862213850021
0.343823283910751 0.339089930057526
0.873400866985321 0.875542998313904
-0.798818826675415 -0.752290427684784
-0.212468132376671 -0.202160060405731
0.270139098167419 0.199753388762474
0.334823042154312 0.356614619493484
0.837791979312897 0.875410199165344
0.367969900369644 0.370791018009186
-0.460471898317337 -0.516868233680725
-0.156995937228203 -0.186176091432571
-0.220405295491219 -0.230031043291092
-0.776630222797394 -0.853080272674561
0.332884341478348 0.320182710886002
-0.0774016678333282 -0.0916396602988243
0.191150516271591 0.196235075592995
0.309947073459625 0.3786261677742
-0.204825505614281 -0.202160060405731
0.177763760089874 0.172148674726486
0.364215016365051 0.365751683712006
-1.00172448158264 -0.976896405220032
0.0440354198217392 0.0388489216566086
0.225254759192467 0.234954968094826
-0.365950405597687 -0.319714099168777
-0.339735329151154 -0.312778174877167
-0.0413782931864262 -0.0675352364778519
1.08159339427948 0.958214163780212
0.949979364871979 0.964756071567535
0.608157873153687 0.623244047164917
0.198316365480423 0.227661564946175
-0.314608216285706 -0.327991813421249
0.0642869994044304 0.0273319259285927
-0.217306062579155 -0.203196555376053
0.212455123662949 0.218961030244827
-0.288682848215103 -0.288941830396652
0.248852223157883 0.24150937795639
0.336455702781677 0.311296164989471
-0.680761575698853 -0.658345639705658
0.173056051135063 0.210288763046265
-0.353361040353775 -0.350632190704346
-1.31544661521912 -1.2451788187027
-0.389817327260971 -0.416574001312256
-0.845046937465668 -0.867481291294098
-0.614196479320526 -0.577360093593597
-0.171707183122635 -0.184824749827385
0.368350774049759 0.345807611942291
-0.0644989684224129 -0.0697697550058365
0.47781565785408 0.465453743934631
0.487059265375137 0.505290687084198
-0.691145956516266 -0.662519574165344
-0.0797227993607521 -0.0923456847667694
-0.268535554409027 -0.328118562698364
-0.1373181194067 -0.132918030023575
0.106908679008484 0.0839277058839798
0.729200422763824 0.711270749568939
0.42906066775322 0.432278782129288
-0.937126755714417 -0.914347231388092
0.821592032909393 0.832356870174408
0.308255285024643 0.32379949092865
-0.531669676303864 -0.450480222702026
-0.25350695848465 -0.232543185353279
-0.206826627254486 -0.190688267350197
0.176919728517532 0.175674483180046
0.879555940628052 0.808750510215759
-0.214189007878304 -0.256213247776031
0.163097381591797 0.174932077527046
0.202370285987854 0.226399526000023
-2.09087181091309 -2.04618644714355
-0.640130758285522 -0.690280079841614
-0.462181091308594 -0.502568781375885
-0.0352757647633553 -0.075005792081356
1.32506239414215 1.37359356880188
0.17417947947979 0.158314615488052
0.0513866730034351 0.0500154942274094
-0.74346262216568 -0.729078888893127
0.458410501480103 0.459642499685287
-1.89836740493774 -1.80725133419037
0.918694078922272 0.911121726036072
0.737318098545074 0.748596727848053
0.196723356842995 0.214094161987305
0.104379467666149 0.133245632052422
0.902376413345337 0.913344740867615
-1.48401010036469 -1.49612665176392
0.428645640611649 0.418333262205124
-0.161420106887817 -0.207659929990768
-0.406236827373505 -0.422530859708786
0.0567049421370029 0.0669439062476158
0.483595907688141 0.527766764163971
-0.234914228320122 -0.211707726120949
0.580156862735748 0.559359490871429
0.985917389392853 1.03352153301239
-0.179113775491714 -0.125760138034821
-0.597364962100983 -0.60233610868454
-0.0822385475039482 -0.0754328221082687
-0.200362294912338 -0.232698768377304
1.14193725585938 1.1256810426712
0.124038435518742 0.104049347341061
1.06183171272278 1.03458881378174
-0.128205358982086 -0.134666264057159
-0.675898730754852 -0.729078888893127
-0.422765284776688 -0.352249771356583
-0.340129971504211 -0.324060648679733
-1.35675585269928 -1.38965392112732
0.67154848575592 0.610023975372314
-0.476923376321793 -0.461459189653397
-0.8674036860466 -0.890785157680511
0.161607548594475 0.152143239974976
1.57512319087982 1.50410783290863
-0.312588065862656 -0.358130216598511
0.310471475124359 0.299145996570587
1.20510923862457 1.16393780708313
0.538680016994476 0.563657820224762
0.159302026033401 0.227086797356606
0.296859472990036 0.3786261677742
0.19209298491478 0.213952481746674
0.843595445156097 0.863094925880432
0.211132064461708 0.192740797996521
-0.272999137639999 -0.237720668315887
0.652137577533722 0.64314067363739
};
\addlegendentry{$\Re \{\hat{s}_{\mathrm{GNN}}\}$}

\node[anchor=west] at (-2.5, 1) {\footnotesize$\mathrm{NMSE}_{\mathrm{MRT}} = -8.12$ dB};
\node[anchor=west] at (-2.5, 0.75) {\footnotesize$\mathrm{NMSE}_{\mathrm{GNN}} = -28.91$ dB};


\end{axis}

\end{tikzpicture}


==> Figs/s_vs_shat/s_vs_shat_mrt_M2.tex <==

% \begin{filecontents}{gnnm2.dat}
% x   y
% 0.37601101398468 0.953136086463928
% -0.675693690776825 -0.720937430858612
% -2.0003490447998 -1.23105370998383
% -0.805783808231354 -1.23105370998383
% -0.213900163769722 -0.0886002480983734
% 0.14064159989357 0.32079890370369
% -0.337014019489288 0.189317435026169
% 1.74419963359833 1.23105370998383
% -0.0352050550282001 0.189317435026169
% 0.018898006528616 0.042881190776825
% -0.0113268252462149 0.32079890370369
% 0.517926812171936 0.720937430858612
% -1.03617453575134 -1.23105370998383
% 0.758575141429901 0.998855113983154
% 0.284966468811035 0.32079890370369
% -0.992006361484528 -0.998855113983154
% -0.122719459235668 0.32079890370369
% 0.616873383522034 0.720937430858612
% -0.564914762973785 -0.720937430858612
% 0.897894442081451 0.998855113983154
% 0.0576572120189667 0.0886002480983734
% -0.0826076120138168 0.189317435026169
% 0.186530888080597 -0.042881190776825
% -0.394233107566833 -0.32079890370369
% 0.461327463388443 0.953136086463928
% -0.114729717373848 0.189317435026169
% -0.213859155774117 0.042881190776825
% -0.449710369110107 -0.720937430858612
% 0.271808475255966 0.042881190776825
% 0.606246769428253 0.720937430858612
% -0.643557250499725 -1.23105370998383
% 0.0690256431698799 0.042881190776825
% 0.0807724073529243 0.0886002480983734
% 0.330901384353638 0.0886002480983734
% -1.2866358757019 -0.998855113983154
% -0.20181842148304 -0.042881190776825
% 0.39804869890213 0.0886002480983734
% -0.775298118591309 -0.720937430858612
% -0.347892731428146 -0.32079890370369
% 1.15616405010223 1.23105370998383
% -0.521381616592407 -0.998855113983154
% 0.315582752227783 0.720937430858612
% 1.20106446743011 0.953136086463928
% -1.48391115665436 -1.23105370998383
% 0.995170474052429 0.998855113983154
% 0.286707639694214 0.720937430858612
% 0.27423107624054 0.042881190776825
% -0.391702383756638 -0.720937430858612
% 0.415821969509125 0.720937430858612
% -0.401964247226715 -0.720937430858612
% -0.0797899290919304 -0.042881190776825
% 0.316405802965164 -0.042881190776825
% 0.524056077003479 0.32079890370369
% 0.291597783565521 0.042881190776825
% 0.997367441654205 1.23105370998383
% -1.3274838924408 -0.998855113983154
% -0.99403190612793 -1.23105370998383
% 0.313019394874573 0.998855113983154
% -0.153357237577438 0.042881190776825
% -0.187747612595558 -0.720937430858612
% 0.473741114139557 0.0886002480983734
% -0.120087064802647 -0.189317435026169
% 0.769527792930603 0.953136086463928
% 0.205094501376152 0.720937430858612
% 0.102982826530933 -0.042881190776825
% -0.0292852688580751 0.32079890370369
% 0.517995834350586 0.998855113983154
% 0.312336713075638 0.32079890370369
% 0.845730602741241 0.998855113983154
% -0.563654184341431 -1.23105370998383
% 0.978823781013489 1.23105370998383
% 0.91800332069397 1.23105370998383
% 0.74375194311142 0.998855113983154
% -0.0761889144778252 -0.189317435026169
% 0.307816863059998 -0.042881190776825
% 0.555739045143127 1.23105370998383
% 0.0368274860084057 -0.189317435026169
% 0.00108130020089447 -0.189317435026169
% -0.691637456417084 -1.23105370998383
% -1.54234945774078 -0.953136086463928
% -0.973613619804382 -0.953136086463928
% -0.376434594392776 -0.042881190776825
% 1.26574957370758 0.953136086463928
% 0.114805676043034 0.0886002480983734
% -0.00633048173040152 0.042881190776825
% -0.993179857730865 -0.953136086463928
% -0.815036118030548 -0.953136086463928
% -0.175200596451759 0.189317435026169
% -0.118028476834297 0.042881190776825
% 0.480197072029114 0.998855113983154
% -0.372582584619522 -0.042881190776825
% 0.000257582316407934 -0.042881190776825
% -0.44151583313942 0.042881190776825
% 0.439867317676544 0.720937430858612
% -1.17816054821014 -0.953136086463928
% -0.164817750453949 -0.042881190776825
% 0.445354253053665 0.720937430858612
% -1.60697865486145 -0.953136086463928
% -0.00899532902985811 0.042881190776825
% -0.163074240088463 0.189317435026169
% 1.85863745212555 1.23105370998383
% -0.0241550430655479 -0.189317435026169
% 0.128078952431679 -0.189317435026169
% 0.734232068061829 0.998855113983154
% 0.343210488557816 0.32079890370369
% 0.107192009687424 -0.189317435026169
% 1.10533094406128 0.953136086463928
% 0.890799760818481 1.23105370998383
% 0.955688297748566 0.953136086463928
% 0.134200543165207 -0.189317435026169
% 0.0118327485397458 -0.042881190776825
% 0.0848564058542252 -0.189317435026169
% 0.253171980381012 0.32079890370369
% 0.787321746349335 0.953136086463928
% 0.532678127288818 0.720937430858612
% -1.07620310783386 -1.23105370998383
% -0.95189493894577 -0.998855113983154
% -0.647019743919373 -0.998855113983154
% 0.783194184303284 0.953136086463928
% 0.391215324401855 0.32079890370369
% 0.191540271043777 -0.189317435026169
% -0.0125843482092023 0.32079890370369
% -0.276420086622238 -0.042881190776825
% 0.621126592159271 0.998855113983154
% 0.116288341581821 -0.0428812503814697
% \end{filecontents}

% \pgfplotstablesort{\sorted}{gnnm2.dat}


% \begin{filecontents}{mrtm2.dat}
% x   y
% 0.37601101398468 0.644434630870819
% -0.675693690776825 -1.1392617225647
% -2.0003490447998 -1.1392617225647
% -0.805783808231354 -1.1392617225647
% -0.213900163769722 -0.826699435710907
% 0.14064159989357 0.277650326490402
% -0.337014019489288 -0.644434630870819
% 1.74419963359833 1.1392617225647
% -0.0352050550282001 0.277650326490402
% 0.018898006528616 -0.277650326490402
% -0.0113268252462149 0.277650326490402
% 0.517926812171936 1.1392617225647
% -1.03617453575134 -1.1392617225647
% 0.758575141429901 0.826699435710907
% 0.284966468811035 0.826699435710907
% -0.992006361484528 -0.826699435710907
% -0.122719459235668 -0.826699435710907
% 0.616873383522034 1.1392617225647
% -0.564914762973785 -1.1392617225647
% 0.897894442081451 0.277650326490402
% 0.0576572120189667 0.277650326490402
% -0.0826076120138168 -0.644434630870819
% 0.186530888080597 0.277650326490402
% -0.394233107566833 -0.826699435710907
% 0.461327463388443 0.644434630870819
% -0.114729717373848 -0.644434630870819
% -0.213859155774117 -0.277650326490402
% -0.449710369110107 -1.1392617225647
% 0.271808475255966 -0.277650326490402
% 0.606246769428253 1.1392617225647
% -0.643557250499725 -1.1392617225647
% 0.0690256431698799 -0.277650326490402
% 0.0807724073529243 0.277650326490402
% 0.330901384353638 0.277650326490402
% -1.2866358757019 -0.826699435710907
% -0.20181842148304 -0.644434630870819
% 0.39804869890213 0.277650326490402
% -0.775298118591309 -1.1392617225647
% -0.347892731428146 -0.826699435710907
% 1.15616405010223 1.1392617225647
% -0.521381616592407 -0.826699435710907
% 0.315582752227783 1.1392617225647
% 1.20106446743011 1.1392617225647
% -1.48391115665436 -1.1392617225647
% 0.995170474052429 0.826699435710907
% 0.286707639694214 0.644434630870819
% 0.27423107624054 0.644434630870819
% -0.391702383756638 -1.1392617225647
% 0.415821969509125 1.1392617225647
% -0.401964247226715 -1.1392617225647
% -0.0797899290919304 0.277650326490402
% 0.316405802965164 0.277650326490402
% 0.524056077003479 1.1392617225647
% 0.291597783565521 0.644434630870819
% 0.997367441654205 1.1392617225647
% -1.3274838924408 -0.826699435710907
% -0.99403190612793 -1.1392617225647
% 0.313019394874573 0.277650326490402
% -0.153357237577438 -0.277650326490402
% -0.187747612595558 -0.826699435710907
% 0.473741114139557 0.826699435710907
% -0.120087064802647 -0.277650326490402
% 0.769527792930603 0.644434630870819
% 0.205094501376152 1.1392617225647
% 0.102982826530933 0.277650326490402
% -0.0292852688580751 0.277650326490402
% 0.517995834350586 0.826699435710907
% 0.312336713075638 0.826699435710907
% 0.845730602741241 0.826699435710907
% -0.563654184341431 -0.826699435710907
% 0.978823781013489 1.1392617225647
% 0.91800332069397 1.1392617225647
% 0.74375194311142 0.277650326490402
% -0.0761889144778252 -0.277650326490402
% 0.307816863059998 0.277650326490402
% 0.555739045143127 0.826699435710907
% 0.0368274860084057 -0.277650326490402
% 0.00108130020089447 -0.277650326490402
% -0.691637456417084 -1.1392617225647
% -1.54234945774078 -1.1392617225647
% -0.973613619804382 -1.1392617225647
% -0.376434594392776 -0.644434630870819
% 1.26574957370758 0.644434630870819
% 0.114805676043034 0.277650326490402
% -0.00633048173040152 -0.277650326490402
% -0.993179857730865 -0.644434630870819
% -0.815036118030548 -1.1392617225647
% -0.175200596451759 -0.826699435710907
% -0.118028476834297 -0.277650326490402
% 0.480197072029114 0.277650326490402
% -0.372582584619522 0.277650326490402
% 0.000257582316407934 0.277650326490402
% -0.44151583313942 -0.277650326490402
% 0.439867317676544 1.1392617225647
% -1.17816054821014 -1.1392617225647
% -0.164817750453949 0.277650326490402
% 0.445354253053665 1.1392617225647
% -1.60697865486145 -1.1392617225647
% -0.00899532902985811 -0.277650326490402
% -0.163074240088463 -1.1392617225647
% 1.85863745212555 1.1392617225647
% -0.0241550430655479 -0.277650326490402
% 0.128078952431679 0.644434630870819
% 0.734232068061829 0.826699435710907
% 0.343210488557816 0.826699435710907
% 0.107192009687424 -0.277650326490402
% 1.10533094406128 1.1392617225647
% 0.890799760818481 1.1392617225647
% 0.955688297748566 0.644434630870819
% 0.134200543165207 0.644434630870819
% 0.0118327485397458 0.277650326490402
% 0.0848564058542252 -0.277650326490402
% 0.253171980381012 1.1392617225647
% 0.787321746349335 1.1392617225647
% 0.532678127288818 1.1392617225647
% -1.07620310783386 -1.1392617225647
% -0.95189493894577 -0.826699435710907
% -0.647019743919373 -0.826699435710907
% 0.783194184303284 0.644434630870819
% 0.391215324401855 0.826699435710907
% 0.191540271043777 0.644434630870819
% -0.0125843482092023 0.277650326490402
% -0.276420086622238 0.277650326490402
% 0.621126592159271 0.826699435710907
% 0.116288341581821 0.277650326490402
% \end{filecontents}

% \pgfplotstablesort{\sortedmrt}{mrtm2.dat}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%custom python palette
\definecolor{myred}{HTML}{d62728}
\definecolor{myblue}{HTML}{1f77b4}
\definecolor{myolive}{HTML}{bcbd22}
\definecolor{mypurple}{HTML}{9467bd}
\definecolor{myorange}{HTML}{ff7f0e}
\definecolor{mypink}{HTML}{e377c2}
\definecolor{mygreen}{HTML}{2ca02c}
\definecolor{mybrown}{HTML}{8c564b}
\definecolor{mygray}{HTML}{7f7f7f}
\definecolor{mycyan}{HTML}{17becf}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape},
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
   x grid style={white!69.01960784313725!black},
        grid,
        grid style={help lines,color=gray!50, densely dotted},
    xlabel={$s$},
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$\hat{s}$},
    ymin=-2.5, ymax=2.5,
    ytick style={color=black}
    ]

\addplot [draw=mygray]
table{%
x  y
0.37601101398468 0.376011043787003
-0.675693690776825 -0.675693690776825
-2.0003490447998 -2.00034928321838
-0.805783808231354 -0.805783808231354
-0.213900163769722 -0.213900163769722
0.14064159989357 0.14064159989357
-0.337014019489288 -0.337014019489288
1.74419963359833 1.74419963359833
-0.0352050550282001 -0.0352050438523293
0.018898006528616 0.0188980009406805
-0.0113268252462149 -0.01132682710886
0.517926812171936 0.517926871776581
-1.03617453575134 -1.03617465496063
0.758575141429901 0.758575201034546
0.284966468811035 0.284966468811035
-0.992006361484528 -0.992006421089172
-0.122719459235668 -0.122719459235668
0.616873383522034 0.616873383522034
-0.564914762973785 -0.56491482257843
0.897894442081451 0.897894501686096
0.0576572120189667 0.0576572120189667
-0.0826076120138168 -0.0826076194643974
0.186530888080597 0.186530873179436
-0.394233107566833 -0.394233107566833
0.461327463388443 0.461327463388443
-0.114729717373848 -0.114729717373848
-0.213859155774117 -0.213859185576439
-0.449710369110107 -0.44971039891243
0.271808475255966 0.271808505058289
0.606246769428253 0.606246829032898
-0.643557250499725 -0.643557250499725
0.0690256431698799 0.0690256431698799
0.0807724073529243 0.0807723999023438
0.330901384353638 0.330901384353638
-1.2866358757019 -1.28663599491119
-0.20181842148304 -0.20181842148304
0.39804869890213 0.398048758506775
-0.775298118591309 -0.775298178195953
-0.347892731428146 -0.347892731428146
1.15616405010223 1.15616405010223
-0.521381616592407 -0.521381676197052
0.315582752227783 0.315582782030106
1.20106446743011 1.20106446743011
-1.48391115665436 -1.48391127586365
0.995170474052429 0.995170593261719
0.286707639694214 0.286707639694214
0.27423107624054 0.27423107624054
-0.391702383756638 -0.39170241355896
0.415821969509125 0.415821939706802
-0.401964247226715 -0.401964247226715
-0.0797899290919304 -0.079789936542511
0.316405802965164 0.316405832767487
0.524056077003479 0.524056077003479
0.291597783565521 0.291597783565521
0.997367441654205 0.99736750125885
-1.3274838924408 -1.32748401165009
-0.99403190612793 -0.994031965732574
0.313019394874573 0.313019424676895
-0.153357237577438 -0.153357222676277
-0.187747612595558 -0.187747627496719
0.473741114139557 0.473741173744202
-0.120087064802647 -0.120087072253227
0.769527792930603 0.769527733325958
0.205094501376152 0.205094516277313
0.102982826530933 0.102982833981514
-0.0292852688580751 -0.0292852725833654
0.517995834350586 0.517995834350586
0.312336713075638 0.312336713075638
0.845730602741241 0.845730602741241
-0.563654184341431 -0.563654184341431
0.978823781013489 0.978823781013489
0.91800332069397 0.91800332069397
0.74375194311142 0.743752002716064
-0.0761889144778252 -0.0761889144778252
0.307816863059998 0.307816863059998
0.555739045143127 0.555739104747772
0.0368274860084057 0.036827489733696
0.00108130020089447 0.00108129775617272
-0.691637456417084 -0.691637456417084
-1.54234945774078 -1.54234945774078
-0.973613619804382 -0.973613619804382
-0.376434594392776 -0.376434624195099
1.26574957370758 1.26574957370758
0.114805676043034 0.114805683493614
-0.00633048173040152 -0.00633047427982092
-0.993179857730865 -0.99317991733551
-0.815036118030548 -0.815036118030548
-0.175200596451759 -0.175200611352921
-0.118028476834297 -0.118028484284878
0.480197072029114 0.480197161436081
-0.372582584619522 -0.372582584619522
0.000257582316407934 0.000257565174251795
-0.44151583313942 -0.441515922546387
0.439867317676544 0.439867317676544
-1.17816054821014 -1.17816066741943
-0.164817750453949 -0.164817780256271
0.445354253053665 0.445354253053665
-1.60697865486145 -1.60697877407074
-0.00899532902985811 -0.00899531506001949
-0.163074240088463 -0.163074240088463
1.85863745212555 1.85863757133484
-0.0241550430655479 -0.0241550430655479
0.128078952431679 0.12807896733284
0.734232068061829 0.734232127666473
0.343210488557816 0.343210518360138
0.107192009687424 0.107192024588585
1.10533094406128 1.10533106327057
0.890799760818481 0.890799880027771
0.955688297748566 0.95568835735321
0.134200543165207 0.134200558066368
0.0118327485397458 0.0118327373638749
0.0848564058542252 0.0848564058542252
0.253171980381012 0.253171980381012
0.787321746349335 0.787321805953979
0.532678127288818 0.532678127288818
-1.07620310783386 -1.07620322704315
-0.95189493894577 -0.951894998550415
-0.647019743919373 -0.647019743919373
0.783194184303284 0.783194243907928
0.391215324401855 0.391215324401855
0.191540271043777 0.191540271043777
-0.0125843482092023 -0.0125843482092023
-0.276420086622238 -0.276420116424561
0.621126592159271 0.621126592159271
0.116288341581821 0.11628831923008
};
\addlegendentry{$\Re \{s_{\mathrm{ideal}}\}$}
% \addplot [draw=myred, fill=myred, mark=star, only marks]
% table{%
% x  y
% -1.14781928062439 1.14781939983368
% 0.226363226771355 -0.226363226771355
% -0.137867093086243 0.137867122888565
% -0.178856641054153 0.178856641054153
% -0.157410964369774 0.157410964369774
% 0.256862461566925 -0.256862461566925
% 0.560401439666748 -0.560401499271393
% -0.389620453119278 0.389620453119278
% 0.654025971889496 -0.654025971889496
% -0.576821565628052 0.576821565628052
% 0.190197288990021 -0.190197288990021
% -0.357374936342239 0.357374966144562
% -0.320740044116974 0.320740044116974
% 0.442076593637466 -0.442076623439789
% 0.250841528177261 -0.250841557979584
% -1.03847360610962 1.03847360610962
% -0.109783947467804 0.109783954918385
% -0.304746240377426 0.304746240377426
% 0.203236296772957 -0.203236296772957
% 1.51811695098877 -1.51811707019806
% 0.508580446243286 -0.508580446243286
% 0.233988910913467 -0.233988910913467
% 1.00414001941681 -1.00414001941681
% -0.179006591439247 0.179006591439247
% -1.10436046123505 1.10436046123505
% 0.203750520944595 -0.203750506043434
% -0.838320314884186 0.838320374488831
% -0.0547565929591656 0.0547565929591656
% -0.949429273605347 0.949429273605347
% -0.234848901629448 0.23484893143177
% -0.0621041841804981 0.0621041767299175
% -0.668585002422333 0.668585062026978
% 0.301931917667389 -0.301931917667389
% 0.571978211402893 -0.571978271007538
% -0.779004335403442 0.779004395008087
% 0.637660443782806 -0.637660503387451
% 0.560554504394531 -0.560554504394531
% 0.386240392923355 -0.386240422725677
% -0.217135727405548 0.217135727405548
% 0.187039479613304 -0.187039479613304
% -0.390837460756302 0.390837490558624
% -0.262174904346466 0.262174904346466
% -0.643718719482422 0.643718719482422
% -0.33517250418663 0.33517250418663
% 0.985678315162659 -0.985678434371948
% -0.361684679985046 0.361684739589691
% -0.648730576038361 0.648730576038361
% 0.326002895832062 -0.326002925634384
% -0.114913009107113 0.114913031458855
% 0.198547869920731 -0.198547884821892
% 0.912399530410767 -0.912399590015411
% 0.819977998733521 -0.819977998733521
% 0.161085620522499 -0.161085605621338
% -0.733117878437042 0.733117938041687
% -0.324438065290451 0.324438095092773
% -0.540377795696259 0.540377736091614
% 0.37527072429657 -0.375270754098892
% 0.750956118106842 -0.750956118106842
% -0.880580723285675 0.88058078289032
% -0.101424120366573 0.101424135267735
% 0.493757635354996 -0.493757605552673
% -0.364913314580917 0.36491334438324
% -1.51504743099213 1.51504743099213
% -0.0683463960886002 0.0683464035391808
% 0.926203548908234 -0.926203668117523
% 0.192061975598335 -0.192061990499496
% 0.531333148479462 -0.531333148479462
% 0.21965117752552 -0.21965117752552
% 0.309876918792725 -0.309876918792725
% -0.283697307109833 0.283697336912155
% -0.033626776188612 0.0336267910897732
% -0.36675101518631 0.366751044988632
% 1.11300468444824 -1.11300468444824
% -0.175161093473434 0.175161078572273
% 0.805533051490784 -0.805533051490784
% 0.236757278442383 -0.236757278442383
% -0.283686310052872 0.283686310052872
% -0.398409128189087 0.398409098386765
% -0.167234182357788 0.167234182357788
% 1.08900284767151 -1.0890029668808
% 0.55009537935257 -0.550095438957214
% 0.823810338973999 -0.823810338973999
% -1.21484577655792 1.21484577655792
% 0.294148445129395 -0.294148474931717
% -1.15426063537598 1.15426075458527
% 1.05813109874725 -1.05813109874725
% 0.383440583944321 -0.383440583944321
% -0.11381272226572 0.11381272226572
% -1.04935503005981 1.04935503005981
% 1.03217005729675 -1.03217005729675
% 1.29726684093475 -1.29726696014404
% 0.891457855701447 -0.891457915306091
% -1.17783296108246 1.17783308029175
% -0.0542280003428459 0.0542279966175556
% 0.572064220905304 -0.572064340114594
% 1.34594452381134 -1.34594452381134
% -0.239744514226913 0.239744514226913
% 1.09138011932373 -1.09138011932373
% -0.88432776927948 0.884327828884125
% 0.00721713388338685 -0.0072171320207417
% 0.410371422767639 -0.410371422767639
% -0.100702047348022 0.100702047348022
% -0.224964961409569 0.22496497631073
% 0.335917532444 -0.335917502641678
% 0.137109518051147 -0.137109518051147
% -0.484496831893921 0.484496831893921
% -0.68853634595871 0.688536405563354
% 0.203609853982925 -0.203609868884087
% -1.08163356781006 1.08163356781006
% -0.355732411146164 0.355732440948486
% 0.734467446804047 -0.734467446804047
% -0.402673006057739 0.402672976255417
% 0.0466874167323112 -0.0466874204576015
% -0.31648725271225 0.316487282514572
% -0.0781811103224754 0.0781810879707336
% 0.337912023067474 -0.337912052869797
% -0.597646534442902 0.597646534442902
% -0.581894040107727 0.581894099712372
% -2.10726499557495 2.10726523399353
% 0.229535773396492 -0.229535773396492
% -0.47269794344902 0.472697973251343
% 0.0748075693845749 -0.0748075693845749
% 1.14704048633575 -1.14704048633575
% 0.61578106880188 -0.61578106880188
% 0.9036465883255 -0.9036465883255
% };
% \addlegendentry{$-\Im \{s_{\mathrm{ideal}}\}$}
\addplot [draw=myorange, fill=myorange, mark=o, only marks]
table{%
x  y
0.37601101398468 0.644434630870819
-0.675693690776825 -1.1392617225647
-2.0003490447998 -1.1392617225647
-0.805783808231354 -1.1392617225647
-0.213900163769722 -0.826699435710907
0.14064159989357 0.277650326490402
-0.337014019489288 -0.644434630870819
1.74419963359833 1.1392617225647
-0.0352050550282001 0.277650326490402
0.018898006528616 -0.277650326490402
-0.0113268252462149 0.277650326490402
0.517926812171936 1.1392617225647
-1.03617453575134 -1.1392617225647
0.758575141429901 0.826699435710907
0.284966468811035 0.826699435710907
-0.992006361484528 -0.826699435710907
-0.122719459235668 -0.826699435710907
0.616873383522034 1.1392617225647
-0.564914762973785 -1.1392617225647
0.897894442081451 0.277650326490402
0.0576572120189667 0.277650326490402
-0.0826076120138168 -0.644434630870819
0.186530888080597 0.277650326490402
-0.394233107566833 -0.826699435710907
0.461327463388443 0.644434630870819
-0.114729717373848 -0.644434630870819
-0.213859155774117 -0.277650326490402
-0.449710369110107 -1.1392617225647
0.271808475255966 -0.277650326490402
0.606246769428253 1.1392617225647
-0.643557250499725 -1.1392617225647
0.0690256431698799 -0.277650326490402
0.0807724073529243 0.277650326490402
0.330901384353638 0.277650326490402
-1.2866358757019 -0.826699435710907
-0.20181842148304 -0.644434630870819
0.39804869890213 0.277650326490402
-0.775298118591309 -1.1392617225647
-0.347892731428146 -0.826699435710907
1.15616405010223 1.1392617225647
-0.521381616592407 -0.826699435710907
0.315582752227783 1.1392617225647
1.20106446743011 1.1392617225647
-1.48391115665436 -1.1392617225647
0.995170474052429 0.826699435710907
0.286707639694214 0.644434630870819
0.27423107624054 0.644434630870819
-0.391702383756638 -1.1392617225647
0.415821969509125 1.1392617225647
-0.401964247226715 -1.1392617225647
-0.0797899290919304 0.277650326490402
0.316405802965164 0.277650326490402
0.524056077003479 1.1392617225647
0.291597783565521 0.644434630870819
0.997367441654205 1.1392617225647
-1.3274838924408 -0.826699435710907
-0.99403190612793 -1.1392617225647
0.313019394874573 0.277650326490402
-0.153357237577438 -0.277650326490402
-0.187747612595558 -0.826699435710907
0.473741114139557 0.826699435710907
-0.120087064802647 -0.277650326490402
0.769527792930603 0.644434630870819
0.205094501376152 1.1392617225647
0.102982826530933 0.277650326490402
-0.0292852688580751 0.277650326490402
0.517995834350586 0.826699435710907
0.312336713075638 0.826699435710907
0.845730602741241 0.826699435710907
-0.563654184341431 -0.826699435710907
0.978823781013489 1.1392617225647
0.91800332069397 1.1392617225647
0.74375194311142 0.277650326490402
-0.0761889144778252 -0.277650326490402
0.307816863059998 0.277650326490402
0.555739045143127 0.826699435710907
0.0368274860084057 -0.277650326490402
0.00108130020089447 -0.277650326490402
-0.691637456417084 -1.1392617225647
-1.54234945774078 -1.1392617225647
-0.973613619804382 -1.1392617225647
-0.376434594392776 -0.644434630870819
1.26574957370758 0.644434630870819
0.114805676043034 0.277650326490402
-0.00633048173040152 -0.277650326490402
-0.993179857730865 -0.644434630870819
-0.815036118030548 -1.1392617225647
-0.175200596451759 -0.826699435710907
-0.118028476834297 -0.277650326490402
0.480197072029114 0.277650326490402
-0.372582584619522 0.277650326490402
0.000257582316407934 0.277650326490402
-0.44151583313942 -0.277650326490402
0.439867317676544 1.1392617225647
-1.17816054821014 -1.1392617225647
-0.164817750453949 0.277650326490402
0.445354253053665 1.1392617225647
-1.60697865486145 -1.1392617225647
-0.00899532902985811 -0.277650326490402
-0.163074240088463 -1.1392617225647
1.85863745212555 1.1392617225647
-0.0241550430655479 -0.277650326490402
0.128078952431679 0.644434630870819
0.734232068061829 0.826699435710907
0.343210488557816 0.826699435710907
0.107192009687424 -0.277650326490402
1.10533094406128 1.1392617225647
0.890799760818481 1.1392617225647
0.955688297748566 0.644434630870819
0.134200543165207 0.644434630870819
0.0118327485397458 0.277650326490402
0.0848564058542252 -0.277650326490402
0.253171980381012 1.1392617225647
0.787321746349335 1.1392617225647
0.532678127288818 1.1392617225647
-1.07620310783386 -1.1392617225647
-0.95189493894577 -0.826699435710907
-0.647019743919373 -0.826699435710907
0.783194184303284 0.644434630870819
0.391215324401855 0.826699435710907
0.191540271043777 0.644434630870819
-0.0125843482092023 0.277650326490402
-0.276420086622238 0.277650326490402
0.621126592159271 0.826699435710907
0.116288341581821 0.277650326490402
};
\addlegendentry{$\Re \{\hat{s}_{\mathrm{MRT}}\}$}
% \addplot [draw=darkorange25512714, fill=darkorange25512714, mark=star, only marks]
% table{%
% x  y
% -1.14781928062439 0.826699435710907
% 0.226363226771355 -0.277650326490402
% -0.137867093086243 -0.277650326490402
% -0.178856641054153 -0.277650326490402
% -0.157410964369774 0.644434630870819
% 0.256862461566925 -1.1392617225647
% 0.560401439666748 -0.826699435710907
% -0.389620453119278 0.277650326490402
% 0.654025971889496 -1.1392617225647
% -0.576821565628052 1.1392617225647
% 0.190197288990021 -1.1392617225647
% -0.357374936342239 0.277650326490402
% -0.320740044116974 -0.277650326490402
% 0.442076593637466 -0.644434630870819
% 0.250841528177261 -0.644434630870819
% -1.03847360610962 0.644434630870819
% -0.109783947467804 0.644434630870819
% -0.304746240377426 0.277650326490402
% 0.203236296772957 -0.277650326490402
% 1.51811695098877 -1.1392617225647
% 0.508580446243286 -1.1392617225647
% 0.233988910913467 -0.826699435710907
% 1.00414001941681 -1.1392617225647
% -0.179006591439247 0.644434630870819
% -1.10436046123505 0.826699435710907
% 0.203750520944595 -0.826699435710907
% -0.838320314884186 1.1392617225647
% -0.0547565929591656 -0.277650326490402
% -0.949429273605347 1.1392617225647
% -0.234848901629448 0.277650326490402
% -0.0621041841804981 -0.277650326490402
% -0.668585002422333 1.1392617225647
% 0.301931917667389 -1.1392617225647
% 0.571978211402893 -1.1392617225647
% -0.779004335403442 0.644434630870819
% 0.637660443782806 -0.826699435710907
% 0.560554504394531 -1.1392617225647
% 0.386240392923355 -0.277650326490402
% -0.217135727405548 0.644434630870819
% 0.187039479613304 0.277650326490402
% -0.390837460756302 0.644434630870819
% -0.262174904346466 0.277650326490402
% -0.643718719482422 0.277650326490402
% -0.33517250418663 -0.277650326490402
% 0.985678315162659 -0.644434630870819
% -0.361684679985046 0.826699435710907
% -0.648730576038361 0.826699435710907
% 0.326002895832062 -0.277650326490402
% -0.114913009107113 0.277650326490402
% 0.198547869920731 -0.277650326490402
% 0.912399530410767 -1.1392617225647
% 0.819977998733521 -1.1392617225647
% 0.161085620522499 0.277650326490402
% -0.733117878437042 0.826699435710907
% -0.324438065290451 0.277650326490402
% -0.540377795696259 0.644434630870819
% 0.37527072429657 -0.277650326490402
% 0.750956118106842 -1.1392617225647
% -0.880580723285675 1.1392617225647
% -0.101424120366573 0.644434630870819
% 0.493757635354996 -0.644434630870819
% -0.364913314580917 1.1392617225647
% -1.51504743099213 0.826699435710907
% -0.0683463960886002 0.277650326490402
% 0.926203548908234 -1.1392617225647
% 0.192061975598335 -1.1392617225647
% 0.531333148479462 -0.644434630870819
% 0.21965117752552 -0.644434630870819
% 0.309876918792725 -0.644434630870819
% -0.283697307109833 0.644434630870819
% -0.033626776188612 0.277650326490402
% -0.36675101518631 0.277650326490402
% 1.11300468444824 -1.1392617225647
% -0.175161093473434 1.1392617225647
% 0.805533051490784 -1.1392617225647
% 0.236757278442383 -0.644434630870819
% -0.283686310052872 1.1392617225647
% -0.398409128189087 1.1392617225647
% -0.167234182357788 -0.277650326490402
% 1.08900284767151 -0.277650326490402
% 0.55009537935257 -0.277650326490402
% 0.823810338973999 -0.826699435710907
% -1.21484577655792 0.826699435710907
% 0.294148445129395 -1.1392617225647
% -1.15426063537598 1.1392617225647
% 1.05813109874725 -0.826699435710907
% 0.383440583944321 -0.277650326490402
% -0.11381272226572 0.644434630870819
% -1.04935503005981 1.1392617225647
% 1.03217005729675 -1.1392617225647
% 1.29726684093475 -1.1392617225647
% 0.891457855701447 -1.1392617225647
% -1.17783296108246 1.1392617225647
% -0.0542280003428459 0.277650326490402
% 0.572064220905304 -0.277650326490402
% 1.34594452381134 -1.1392617225647
% -0.239744514226913 0.277650326490402
% 1.09138011932373 -0.277650326490402
% -0.88432776927948 1.1392617225647
% 0.00721713388338685 -0.277650326490402
% 0.410371422767639 0.277650326490402
% -0.100702047348022 1.1392617225647
% -0.224964961409569 0.826699435710907
% 0.335917532444 -0.644434630870819
% 0.137109518051147 -0.644434630870819
% -0.484496831893921 1.1392617225647
% -0.68853634595871 0.277650326490402
% 0.203609853982925 0.277650326490402
% -1.08163356781006 0.826699435710907
% -0.355732411146164 0.826699435710907
% 0.734467446804047 -1.1392617225647
% -0.402673006057739 1.1392617225647
% 0.0466874167323112 0.277650326490402
% -0.31648725271225 0.277650326490402
% -0.0781811103224754 0.277650326490402
% 0.337912023067474 -0.277650326490402
% -0.597646534442902 0.644434630870819
% -0.581894040107727 0.644434630870819
% -2.10726499557495 0.826699435710907
% 0.229535773396492 -0.644434630870819
% -0.47269794344902 0.826699435710907
% 0.0748075693845749 -1.1392617225647
% 1.14704048633575 -1.1392617225647
% 0.61578106880188 -0.644434630870819
% 0.9036465883255 -1.1392617225647
% };
% \addlegendentry{$-\Im \{\hat{s}\}$}

\addplot [draw=myblue, fill=myblue, mark=star, only marks]
table{%
x  y
0.37601101398468 0.953136086463928
-0.675693690776825 -0.720937430858612
-2.0003490447998 -1.23105370998383
-0.805783808231354 -1.23105370998383
-0.213900163769722 -0.0886002480983734
0.14064159989357 0.32079890370369
-0.337014019489288 0.189317435026169
1.74419963359833 1.23105370998383
-0.0352050550282001 0.189317435026169
0.018898006528616 0.042881190776825
-0.0113268252462149 0.32079890370369
0.517926812171936 0.720937430858612
-1.03617453575134 -1.23105370998383
0.758575141429901 0.998855113983154
0.284966468811035 0.32079890370369
-0.992006361484528 -0.998855113983154
-0.122719459235668 0.32079890370369
0.616873383522034 0.720937430858612
-0.564914762973785 -0.720937430858612
0.897894442081451 0.998855113983154
0.0576572120189667 0.0886002480983734
-0.0826076120138168 0.189317435026169
0.186530888080597 -0.042881190776825
-0.394233107566833 -0.32079890370369
0.461327463388443 0.953136086463928
-0.114729717373848 0.189317435026169
-0.213859155774117 0.042881190776825
-0.449710369110107 -0.720937430858612
0.271808475255966 0.042881190776825
0.606246769428253 0.720937430858612
-0.643557250499725 -1.23105370998383
0.0690256431698799 0.042881190776825
0.0807724073529243 0.0886002480983734
0.330901384353638 0.0886002480983734
-1.2866358757019 -0.998855113983154
-0.20181842148304 -0.042881190776825
0.39804869890213 0.0886002480983734
-0.775298118591309 -0.720937430858612
-0.347892731428146 -0.32079890370369
1.15616405010223 1.23105370998383
-0.521381616592407 -0.998855113983154
0.315582752227783 0.720937430858612
1.20106446743011 0.953136086463928
-1.48391115665436 -1.23105370998383
0.995170474052429 0.998855113983154
0.286707639694214 0.720937430858612
0.27423107624054 0.042881190776825
-0.391702383756638 -0.720937430858612
0.415821969509125 0.720937430858612
-0.401964247226715 -0.720937430858612
-0.0797899290919304 -0.042881190776825
0.316405802965164 -0.042881190776825
0.524056077003479 0.32079890370369
0.291597783565521 0.042881190776825
0.997367441654205 1.23105370998383
-1.3274838924408 -0.998855113983154
-0.99403190612793 -1.23105370998383
0.313019394874573 0.998855113983154
-0.153357237577438 0.042881190776825
-0.187747612595558 -0.720937430858612
0.473741114139557 0.0886002480983734
-0.120087064802647 -0.189317435026169
0.769527792930603 0.953136086463928
0.205094501376152 0.720937430858612
0.102982826530933 -0.042881190776825
-0.0292852688580751 0.32079890370369
0.517995834350586 0.998855113983154
0.312336713075638 0.32079890370369
0.845730602741241 0.998855113983154
-0.563654184341431 -1.23105370998383
0.978823781013489 1.23105370998383
0.91800332069397 1.23105370998383
0.74375194311142 0.998855113983154
-0.0761889144778252 -0.189317435026169
0.307816863059998 -0.042881190776825
0.555739045143127 1.23105370998383
0.0368274860084057 -0.189317435026169
0.00108130020089447 -0.189317435026169
-0.691637456417084 -1.23105370998383
-1.54234945774078 -0.953136086463928
-0.973613619804382 -0.953136086463928
-0.376434594392776 -0.042881190776825
1.26574957370758 0.953136086463928
0.114805676043034 0.0886002480983734
-0.00633048173040152 0.042881190776825
-0.993179857730865 -0.953136086463928
-0.815036118030548 -0.953136086463928
-0.175200596451759 0.189317435026169
-0.118028476834297 0.042881190776825
0.480197072029114 0.998855113983154
-0.372582584619522 -0.042881190776825
0.000257582316407934 -0.042881190776825
-0.44151583313942 0.042881190776825
0.439867317676544 0.720937430858612
-1.17816054821014 -0.953136086463928
-0.164817750453949 -0.042881190776825
0.445354253053665 0.720937430858612
-1.60697865486145 -0.953136086463928
-0.00899532902985811 0.042881190776825
-0.163074240088463 0.189317435026169
1.85863745212555 1.23105370998383
-0.0241550430655479 -0.189317435026169
0.128078952431679 -0.189317435026169
0.734232068061829 0.998855113983154
0.343210488557816 0.32079890370369
0.107192009687424 -0.189317435026169
1.10533094406128 0.953136086463928
0.890799760818481 1.23105370998383
0.955688297748566 0.953136086463928
0.134200543165207 -0.189317435026169
0.0118327485397458 -0.042881190776825
0.0848564058542252 -0.189317435026169
0.253171980381012 0.32079890370369
0.787321746349335 0.953136086463928
0.532678127288818 0.720937430858612
-1.07620310783386 -1.23105370998383
-0.95189493894577 -0.998855113983154
-0.647019743919373 -0.998855113983154
0.783194184303284 0.953136086463928
0.391215324401855 0.32079890370369
0.191540271043777 -0.189317435026169
-0.0125843482092023 0.32079890370369
-0.276420086622238 -0.042881190776825
0.621126592159271 0.998855113983154
0.116288341581821 -0.0428812503814697
};
\addlegendentry{$\Re \{\hat{s}_{\mathrm{GNN}}\}$}

\node[anchor=west] at (-2.5, 1) {\footnotesize$\mathrm{NMSE}_{\mathrm{MRT}} = -7.43$ dB};
\node[anchor=west] at (-2.5, 0.75) {\footnotesize$\mathrm{NMSE}_{\mathrm{GNN}} = -10.11$ dB};


% \addplot [draw=myblue, smooth]
% table[x index=0, y expr=abs(\thisrowno{0} - \thisrowno{1})^2]{\sorted};
% \addlegendentry{$|\Re \{\hat{s}_{\mathrm{GNN}}\} - \Re\{s_{\mathrm{ideal}}\}\}|^2$}


% \addplot [draw=myorange, smooth]
% table[x index=0, y expr=abs(\thisrowno{0} - \thisrowno{1})^2] {\sortedmrt};
% \addlegendentry{$|\Re \{\hat{s}_{\mathrm{MRT}}\} - \Re\{s_{\mathrm{ideal}}\}\}|^2$}

%sort table for nice plot
% \pgfplotstablesort[]{\sortedtable}{
% 0.37601101398468 0.953136086463928
% -0.675693690776825 -0.720937430858612
% -2.0003490447998 -1.23105370998383
% -0.805783808231354 -1.23105370998383
% -0.213900163769722 -0.0886002480983734
% 0.14064159989357 0.32079890370369
% -0.337014019489288 0.189317435026169
% 1.74419963359833 1.23105370998383
% -0.0352050550282001 0.189317435026169
% 0.018898006528616 0.042881190776825
% -0.0113268252462149 0.32079890370369
% 0.517926812171936 0.720937430858612
% -1.03617453575134 -1.23105370998383
% 0.758575141429901 0.998855113983154
% 0.284966468811035 0.32079890370369
% -0.992006361484528 -0.998855113983154
% -0.122719459235668 0.32079890370369
% 0.616873383522034 0.720937430858612
% -0.564914762973785 -0.720937430858612
% 0.897894442081451 0.998855113983154
% 0.0576572120189667 0.0886002480983734
% -0.0826076120138168 0.189317435026169
% 0.186530888080597 -0.042881190776825
% -0.394233107566833 -0.32079890370369
% 0.461327463388443 0.953136086463928
% -0.114729717373848 0.189317435026169
% -0.213859155774117 0.042881190776825
% -0.449710369110107 -0.720937430858612
% 0.271808475255966 0.042881190776825
% 0.606246769428253 0.720937430858612
% -0.643557250499725 -1.23105370998383
% 0.0690256431698799 0.042881190776825
% 0.0807724073529243 0.0886002480983734
% 0.330901384353638 0.0886002480983734
% -1.2866358757019 -0.998855113983154
% -0.20181842148304 -0.042881190776825
% 0.39804869890213 0.0886002480983734
% -0.775298118591309 -0.720937430858612
% -0.347892731428146 -0.32079890370369
% 1.15616405010223 1.23105370998383
% -0.521381616592407 -0.998855113983154
% 0.315582752227783 0.720937430858612
% 1.20106446743011 0.953136086463928
% -1.48391115665436 -1.23105370998383
% 0.995170474052429 0.998855113983154
% 0.286707639694214 0.720937430858612
% 0.27423107624054 0.042881190776825
% -0.391702383756638 -0.720937430858612
% 0.415821969509125 0.720937430858612
% -0.401964247226715 -0.720937430858612
% -0.0797899290919304 -0.042881190776825
% 0.316405802965164 -0.042881190776825
% 0.524056077003479 0.32079890370369
% 0.291597783565521 0.042881190776825
% 0.997367441654205 1.23105370998383
% -1.3274838924408 -0.998855113983154
% -0.99403190612793 -1.23105370998383
% 0.313019394874573 0.998855113983154
% -0.153357237577438 0.042881190776825
% -0.187747612595558 -0.720937430858612
% 0.473741114139557 0.0886002480983734
% -0.120087064802647 -0.189317435026169
% 0.769527792930603 0.953136086463928
% 0.205094501376152 0.720937430858612
% 0.102982826530933 -0.042881190776825
% -0.0292852688580751 0.32079890370369
% 0.517995834350586 0.998855113983154
% 0.312336713075638 0.32079890370369
% 0.845730602741241 0.998855113983154
% -0.563654184341431 -1.23105370998383
% 0.978823781013489 1.23105370998383
% 0.91800332069397 1.23105370998383
% 0.74375194311142 0.998855113983154
% -0.0761889144778252 -0.189317435026169
% 0.307816863059998 -0.042881190776825
% 0.555739045143127 1.23105370998383
% 0.0368274860084057 -0.189317435026169
% 0.00108130020089447 -0.189317435026169
% -0.691637456417084 -1.23105370998383
% -1.54234945774078 -0.953136086463928
% -0.973613619804382 -0.953136086463928
% -0.376434594392776 -0.042881190776825
% 1.26574957370758 0.953136086463928
% 0.114805676043034 0.0886002480983734
% -0.00633048173040152 0.042881190776825
% -0.993179857730865 -0.953136086463928
% -0.815036118030548 -0.953136086463928
% -0.175200596451759 0.189317435026169
% -0.118028476834297 0.042881190776825
% 0.480197072029114 0.998855113983154
% -0.372582584619522 -0.042881190776825
% 0.000257582316407934 -0.042881190776825
% -0.44151583313942 0.042881190776825
% 0.439867317676544 0.720937430858612
% -1.17816054821014 -0.953136086463928
% -0.164817750453949 -0.042881190776825
% 0.445354253053665 0.720937430858612
% -1.60697865486145 -0.953136086463928
% -0.00899532902985811 0.042881190776825
% -0.163074240088463 0.189317435026169
% 1.85863745212555 1.23105370998383
% -0.0241550430655479 -0.189317435026169
% 0.128078952431679 -0.189317435026169
% 0.734232068061829 0.998855113983154
% 0.343210488557816 0.32079890370369
% 0.107192009687424 -0.189317435026169
% 1.10533094406128 0.953136086463928
% 0.890799760818481 1.23105370998383
% 0.955688297748566 0.953136086463928
% 0.134200543165207 -0.189317435026169
% 0.0118327485397458 -0.042881190776825
% 0.0848564058542252 -0.189317435026169
% 0.253171980381012 0.32079890370369
% 0.787321746349335 0.953136086463928
% 0.532678127288818 0.720937430858612
% -1.07620310783386 -1.23105370998383
% -0.95189493894577 -0.998855113983154
% -0.647019743919373 -0.998855113983154
% 0.783194184303284 0.953136086463928
% 0.391215324401855 0.32079890370369
% 0.191540271043777 -0.189317435026169
% -0.0125843482092023 0.32079890370369
% -0.276420086622238 -0.042881190776825
% 0.621126592159271 0.998855113983154
% 0.116288341581821 -0.0428812503814697
% }

% \addplot[draw=mypurple, mark=square] table {\sorted};
% \addplot [draw=myred, thick, smooth]
% table[x index=0, y expr=abs(\thisrowno{0} - \thisrowno{1})^2] {
% \sortedtable
% };
% \addlegendentry{$|\Re \{\hat{s}_{\mathrm{GNN}} - \Re\{s_{\mathrm{ideal}}\}\}|^2$}

\end{axis}

\end{tikzpicture}

